Nuclear mass table in deformed relativistic Hartree-Bogoliubov theory in continuum, II: Even-$Z$ nuclei

The mass table in the deformed relativistic Hartree-Bogoliubov theory in continuum (DRHBc) with the PC-PK1 density functional has been established for even-$Z$ nuclei with $8\le Z\le120$, extended from the previous work for even-even nuclei [Zhang $\it{et.~al.}$ (DRHBc Mass Table Collaboration), At. Data Nucl. Data Tables 144, 101488 (2022)]. The calculated binding energies, two-nucleon and one-neutron separation energies, root-mean-square (rms) radii of neutron, proton, matter, and charge distributions, quadrupole deformations, and neutron and proton Fermi surfaces are tabulated and compared with available experimental data. A total of 4829 even-$Z$ nuclei are predicted to be bound, with an rms deviation of 1.477 MeV from the 1244 mass data. Good agreement with the available experimental odd-even mass differences, $\alpha$ decay energies, and charge radii is also achieved. The description accuracy for nuclear masses and nucleon separation energies as well as the prediction for drip lines is compared with the results obtained from other relativistic and nonrelativistic density functional. The comparison shows that the DRHBc theory with PC-PK1 provides an excellent microscopic description for the masses of even-$Z$ nuclei. The systematics of the nucleon separation energies, odd-even mass differences, pairing energies, two-nucleon gaps, $\alpha$ decay energies, rms radii, quadrupole deformations, potential energy curves, neutron density distributions, and neutron mean-field potentials are discussed.

==> (inline-0) <==
\begin{longtable}{lllllllllllllllllll}
\begin{longtable}{rrrrrrrrrrrrrrrrrrr}
\caption{Ground-state properties.}  \\

\hline \hline
\multirow{2}{*}[2.2ex]{$A$} & \multirow{2}{*}[2.2ex]{$N$} & $E_{\mathrm{b}}^{\mathrm{cal}}$ & $E_{\mathrm{b}+\mathrm{rot}}^{\mathrm{cal}}$ & $E_{\mathrm{b}}^{\mathrm{exp}}$ & $S_\mathrm{2n}$ & $S_\mathrm{2p}$ & $S_\mathrm{n}$ & $R_\mathrm{n}$ & $R_\mathrm{p}$ & $R_m$ & $R_{\mathrm{ch}}^{\mathrm{cal}}$ & $R_{\mathrm{ch}}^{\mathrm{exp}}$ & $\beta_\mathrm{2n}$ & $\beta_\mathrm{2p}$ & $\beta_2$ & $\lambda_\mathrm{n}$ & $\lambda_\mathrm{p}$ & \multirow{2}{*}[2.2ex]{$m^\pi(N)$} \\
 &  & (MeV) & (MeV) & (MeV) & (MeV) & (MeV) & (MeV) & (fm) & (fm) & (fm) & (fm) & (fm) &  &  &  & (MeV) & (MeV) &  \\
\hline \endfirsthead

\caption{(continued)} \\
\hline
\multirow{2}{*}[2.2ex]{$A$} & \multirow{2}{*}[2.2ex]{$N$} & $E_{\mathrm{b}}^{\mathrm{cal}}$ & $E_{\mathrm{b}+\mathrm{rot}}^{\mathrm{cal}}$ & $E_{\mathrm{b}}^{\mathrm{exp}}$ & $S_\mathrm{2n}$ & $S_\mathrm{2p}$ & $S_\mathrm{n}$ & $R_\mathrm{n}$ & $R_\mathrm{p}$ & $R_m$ & $R_{\mathrm{ch}}^{\mathrm{cal}}$ & $R_{\mathrm{ch}}^{\mathrm{exp}}$ & $\beta_\mathrm{2n}$ & $\beta_\mathrm{2p}$ & $\beta_2$ & $\lambda_\mathrm{n}$ & $\lambda_\mathrm{p}$ & \multirow{2}{*}[2.2ex]{$m^\pi(N)$}\\
 &  & (MeV) & (MeV) & (MeV) & (MeV) & (MeV) & (MeV) & (fm) & (fm) & (fm) & (fm) & (fm) &  &  &  & (MeV) & (MeV) &  \\
\hline \endhead

\multicolumn{19}{r}{(Continued on next page)} \\
\endfoot

\multicolumn{19}{r}{(End)} \\
\endlastfoot
\multicolumn{8}{l}{$Z=8$ (O)}\\																																							
12	&	4	&	59.70	&	59.70	&	58.58 	&		&	\underline{-2.37}	&	22.05 	&	2.329 	&	2.915 	&	2.734 	&	3.022 	&		&	0.000 	&	0.000 	&	0.000 	&	-19.36	&	-2.15	&				\\
13	&	5	&	77.78	&	77.80	&	75.55 	&	40.13 	&	\underline{-1.95}	&	18.08 	&	2.378 	&	2.767 	&	2.624 	&	2.880 	&		&	0.129 	&	0.036 	&	0.072 	&	-20.69	&	-3.55	&	$	3/2^{-}	$	\\
14	&	6	&	101.16	&	101.16	&	98.73 	&	41.46 	&	1.49 	&	23.38 	&	2.250 	&	2.639 	&	2.480 	&	2.758 	&		&	0.000 	&	0.000 	&	0.000 	&	-23.16	&	-1.18	&				\\
15	&	7	&	112.80	&	112.80	&	111.96 	&	35.02 	&	9.93 	&	11.64 	&	2.537 	&	2.652 	&	2.599 	&	2.770 	&		&	0.000 	&	0.000 	&	0.000 	&	-14.21	&	-8.43	&	$	1/2^{-}	$	\\
16	&	8	&	127.28	&	127.28	&	127.62 	&	26.11 	&	20.45 	&	14.47 	&	2.626 	&	2.650 	&	2.638 	&	2.768 	&	2.699 	&	0.000 	&	0.000 	&	0.000 	&	-14.94	&	-11.21	&				\\
17	&	9	&	132.55	&	132.61	&	131.76 	&	19.74 	&	22.87 	&	5.27 	&	2.736 	&	2.643 	&	2.693 	&	2.762 	&	2.693 	&	-0.118 	&	-0.039 	&	-0.081 	&	-5.53	&	-13.15	&	$	5/2^{+}	$	\\
18	&	10	&	140.97	&	140.97	&	139.81 	&	13.69 	&	27.18 	&	8.42 	&	2.806 	&	2.642 	&	2.734 	&	2.760 	&	2.773 	&	0.000 	&	0.000 	&	0.000 	&	-6.67	&	-15.20	&				\\
19	&	11	&	145.08	&	145.08	&	143.76 	&	12.53 	&	30.76 	&	4.11 	&	2.895 	&	2.640 	&	2.790 	&	2.759 	&		&	0.033 	&	0.009 	&	0.023 	&	-6.08	&	-17.09	&	$	1/2^{+}	$	\\
20	&	12	&	152.43	&	152.43	&	151.37 	&	11.47 	&	33.79 	&	7.36 	&	2.960 	&	2.645 	&	2.838 	&	2.763 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.70	&	-18.80	&				\\
21	&	13	&	155.72	&	155.72	&	155.18 	&	10.65 	&	36.92 	&	3.29 	&	3.073 	&	2.649 	&	2.918 	&	2.767 	&		&	-0.045 	&	-0.013 	&	-0.033 	&	-5.62	&	-20.00	&	$	1/2^{+}	$	\\
22	&	14	&	162.45	&	162.45	&	162.03 	&	10.02 	&	40.10 	&	6.73 	&	3.105 	&	2.653 	&	2.949 	&	2.771 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.88	&	-21.84	&				\\
23	&	15	&	166.48	&	166.48	&	164.76 	&	10.76 	&	43.94 	&	4.03 	&	3.173 	&	2.650 	&	3.002 	&	2.768 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.83	&	-23.41	&	$	1/2^{+}	$	\\
24	&	16	&	171.07	&	171.07	&	168.95 	&	8.62 	&	45.83 	&	4.59 	&	3.267 	&	2.659 	&	3.078 	&	2.777 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.10	&	-23.78	&				\\
25	&	17	&	172.06	&	172.15	&	168.20 	&	5.58 	&	48.45 	&	0.99 	&	3.369 	&	2.693 	&	3.169 	&	2.809 	&		&	-0.070 	&	-0.018 	&	-0.053 	&	-1.64	&	-24.78	&	$	3/2^{+}	$	\\
26	&	18	&	174.80	&	174.80	&	168.93 	&	3.73 	&	50.72 	&	2.74 	&	3.432 	&	2.731 	&	3.232 	&	2.846 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.12	&	-25.83	&				\\
27	&	19	&	175.61	&	175.61	&		&	3.55 	&	52.62 	&	0.81 	&	3.517 	&	2.761 	&	3.311 	&	2.874 	&		&	-0.053 	&	-0.017 	&	-0.042 	&	-2.48	&	-26.79	&	$	1/2^{+}	$	\\
28	&	20	&	178.14	&	178.14	&		&	3.34 	&	54.80 	&	2.53 	&	3.573 	&	2.794 	&	3.369 	&	2.906 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.03	&	-27.80	&				\\
29	&	21	&	177.34	&	177.95	&		&	1.73 	&	54.98 	&	\underline{-0.80}	&	4.049 	&	2.794 	&	3.745 	&	2.906 	&		&	0.224 	&	0.003 	&	0.163 	&	\underline{0.47}	&	-27.84	&	$	1/2^{-}	$	\\
30	&	22	&	177.41	&	177.41	&		&	\underline{-0.73}	&	55.27 	&	0.07 	&	3.883 	&	2.807 	&	3.627 	&	2.919 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.04}	&	-28.46	&				\\
$\sigma$ &  & 2.24 & 2.25 &  &  &  &  &  &  &  & 0.056 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=10$ (Ne)}\\																																							
15	&	5	&	74.43	&	76.62	&	73.03 	&		&	\underline{-3.35}	&		&	2.437 	&	3.300 	&	3.040 	&	3.396 	&		&	0.332 	&	0.542 	&	0.472 	&	-21.89	&	\underline{1.45}	&	$	3/2^{-}	$	\\
16	&	6	&	100.15	&	100.15	&	97.33 	&		&	\underline{-1.01}	&	25.72 	&	2.286 	&	3.015 	&	2.764 	&	3.119 	&		&	0.000 	&	0.000 	&	0.000 	&	-25.76	&	\underline{0.50}	&				\\
17	&	7	&	114.62	&	114.62	&	112.89 	&	40.19 	&	1.81 	&	14.47 	&	2.552 	&	2.898 	&	2.761 	&	3.007 	&	3.041 	&	0.000 	&	0.000 	&	0.000 	&	-17.87	&	-0.78	&	$	1/2^{-}	$	\\
18	&	8	&	133.09	&	133.09	&	132.14 	&	32.94 	&	5.81 	&	18.47 	&	2.628 	&	2.851 	&	2.754 	&	2.961 	&	2.971 	&	0.000 	&	0.000 	&	0.000 	&	-18.84	&	-2.47	&				\\
19	&	9	&	142.89	&	144.10	&	143.78 	&	28.27 	&	10.34 	&	9.80 	&	2.738 	&	2.850 	&	2.798 	&	2.960 	&	3.008 	&	0.258 	&	0.294 	&	0.277 	&	-10.97	&	-4.55	&	$	1/2^{+}	$	\\
20	&	10	&	155.57	&	158.24	&	160.64 	&	22.48 	&	14.60 	&	12.68 	&	2.869 	&	2.899 	&	2.884 	&	3.007 	&	3.006 	&	0.535 	&	0.550 	&	0.542 	&	-13.73	&	-9.52	&				\\
21	&	11	&	165.42	&	168.14	&	167.41 	&	22.54 	&	20.35 	&	9.85 	&	2.914 	&	2.866 	&	2.891 	&	2.975 	&	2.970 	&	0.508 	&	0.492 	&	0.500 	&	-9.98	&	-9.45	&	$	3/2^{+}	$	\\
22	&	12	&	175.57	&	178.50	&	177.77 	&	20.00 	&	23.13 	&	10.15 	&	2.957 	&	2.844 	&	2.906 	&	2.955 	&	2.953 	&	0.494 	&	0.460 	&	0.479 	&	-10.24	&	-11.51	&				\\
23	&	13	&	182.12	&	184.81	&	182.97 	&	16.69 	&	26.39 	&	6.55 	&	2.980 	&	2.809 	&	2.907 	&	2.920 	&	2.910 	&	0.334 	&	0.340 	&	0.337 	&	-7.13	&	-12.24	&	$	5/2^{+}	$	\\
24	&	14	&	189.95	&	192.86	&	191.84 	&	14.38 	&	27.50 	&	7.83 	&	3.019 	&	2.786 	&	2.924 	&	2.899 	&	2.901 	&	-0.245 	&	-0.197 	&	-0.225 	&	-9.51	&	-13.05	&				\\
25	&	15	&	195.64	&	195.64	&	195.99 	&	13.52 	&	29.16 	&	5.69 	&	3.084 	&	2.774 	&	2.964 	&	2.887 	&	2.932 	&	0.000 	&	0.000 	&	0.000 	&	-6.59	&	-13.60	&	$	1/2^{+}	$	\\
26	&	16	&	201.96	&	201.96	&	201.55 	&	12.01 	&	30.89 	&	6.32 	&	3.170 	&	2.787 	&	3.029 	&	2.899 	&	2.925 	&	0.000 	&	0.000 	&	0.000 	&	-6.87	&	-14.50	&				\\
27	&	17	&	205.11	&	205.81	&	203.05 	&	9.47 	&	33.05 	&	3.15 	&	3.263 	&	2.830 	&	3.109 	&	2.940 	&		&	0.106 	&	0.113 	&	0.109 	&	-3.88	&	-15.64	&	$	1/2^{+}	$	\\
28	&	18	&	209.59	&	209.59	&	206.87 	&	7.63 	&	34.79 	&	4.48 	&	3.326 	&	2.859 	&	3.167 	&	2.969 	&	2.964 	&	0.000 	&	0.000 	&	0.000 	&	-4.05	&	-16.53	&				\\
29	&	19	&	212.50	&	212.83	&	207.84 	&	7.39 	&	36.89 	&	2.91 	&	3.401 	&	2.891 	&	3.234 	&	3.000 	&		&	0.060 	&	0.070 	&	0.063 	&	-4.19	&	-17.57	&	$	3/2^{+}	$	\\
30	&	20	&	216.90	&	216.90	&	211.04 	&	7.31 	&	38.76 	&	4.41 	&	3.457 	&	2.921 	&	3.288 	&	3.028 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.97	&	-18.53	&				\\
31	&	21	&	216.40	&	216.63	&	211.21 	&	3.91 	&	39.07 	&	\underline{-0.50}	&	3.741 	&	2.927 	&	3.499 	&	3.034 	&		&	0.233 	&	0.059 	&	0.177 	&	-0.04	&	-18.83	&	$	1/2^{-}	$	\\
32	&	22	&	218.19	&	218.19	&		&	1.29 	&	40.78 	&	1.79 	&	3.628 	&	2.947 	&	3.430 	&	3.054 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.93	&	-19.89	&				\\
33	&	23	&	218.78	&	220.52	&		&	2.38 	&	42.33 	&	0.59 	&	3.746 	&	3.022 	&	3.542 	&	3.127 	&		&	0.444 	&	0.368 	&	0.421 	&	-1.24	&	-21.86	&	$	3/2^{-}	$	\\
34	&	24	&	220.39	&	223.30	&		&	2.20 	&	43.91 	&	1.61 	&	3.803 	&	3.036 	&	3.594 	&	3.140 	&		&	0.448 	&	0.364 	&	0.423 	&	-1.05	&	-22.58	&				\\
35	&	25	&	220.24	&	222.10	&		&	1.46 	&		&	\underline{-0.15}	&	3.965 	&	3.071 	&	3.732 	&	3.173 	&		&	0.572 	&	0.429 	&	0.531 	&	-0.29	&	-25.51	&	$	1/2^{-}	$	\\
36	&	26	&	221.32	&	223.85	&		&	0.93 	&	45.98 	&	1.08 	&	3.965 	&	3.078 	&	3.740 	&	3.181 	&		&	0.484 	&	0.405 	&	0.462 	&	-0.51	&	-25.56	&				\\
37	&	27	&	220.51	&	223.39	&		&	0.27 	&		&	\underline{-0.81}	&	4.283 	&	3.064 	&	3.991 	&	3.167 	&		&	0.352 	&	0.350 	&	0.351 	&	-0.48	&	-23.95	&	$	1/2^{-}	$	\\
38	&	28	&	221.49	&	224.49	&		&	0.17 	&	47.53 	&	0.98 	&	4.109 	&	3.075 	&	3.864 	&	3.178 	&		&	0.389 	&	0.325 	&	0.373 	&	-0.29	&	-24.58	&				\\
39	&	29	&	220.62	&	223.63	&		&	0.10 	&		&	\underline{-0.87}	&	4.410 	&	3.076 	&	4.109 	&	3.178 	&		&	0.270 	&	0.313 	&	0.281 	&	-0.21	&	-24.75	&	$	1/2^{-}	$	\\
40	&	30	&	221.34	&	224.46	&		&	\underline{-0.15}	&	48.98 	&	0.72 	&	4.246 	&	3.081 	&	3.987 	&	3.183 	&		&	0.285 	&	0.275 	&	0.283 	&	-0.13	&	-25.15	&				\\
$\sigma$ &  & 2.96 & 2.87 &  &  &  &  &  &  &  & 0.024 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=12$ (Mg)}\\																																							
18	&	6	&	96.40	&	96.40	&		&		&	\underline{-3.75}	&	26.90 	&	2.314 	&	3.308 	&	3.013 	&	3.403 	&		&	0.000 	&	0.000 	&	0.000 	&	-28.28	&	\underline{1.88}	&				\\
19	&	7	&	113.84	&	113.84	&	112.13 	&	44.35 	&	\underline{-0.77}	&	17.45 	&	2.571 	&	3.141 	&	2.944 	&	3.241 	&		&	0.000 	&	0.000 	&	0.000 	&	-20.75	&	\underline{0.42}	&	$	1/2^{-}	$	\\
20	&	8	&	135.54	&	135.54	&	134.56 	&	39.14 	&	2.45 	&	21.69 	&	2.640 	&	3.038 	&	2.886 	&	3.142 	&		&	0.000 	&	0.000 	&	0.000 	&	-22.16	&	-0.95	&				\\
21	&	9	&	149.29	&	151.03	&	149.21 	&	35.44 	&	6.40 	&	13.75 	&	2.744 	&	3.016 	&	2.902 	&	3.120 	&	3.063 	&	0.278 	&	0.363 	&	0.327 	&	-15.08	&	-2.33	&	$	1/2^{+}	$	\\
22	&	10	&	166.21	&	169.09	&	168.58 	&	30.67 	&	10.64 	&	16.92 	&	2.832 	&	3.006 	&	2.928 	&	3.111 	&	3.069 	&	0.459 	&	0.518 	&	0.491 	&	-15.69	&	-5.23	&				\\
23	&	11	&	181.03	&	184.35	&	181.73 	&	31.74 	&	15.61 	&	14.82 	&	2.870 	&	2.962 	&	2.919 	&	3.068 	&	3.043 	&	0.481 	&	0.505 	&	0.493 	&	-14.69	&	-7.56	&	$	3/2^{+}	$	\\
24	&	12*	&	199.01	&	206.16	&	198.26 	&	32.80 	&	23.44 	&	17.98 	&	2.834 	&	2.858 	&	2.846 	&	2.968 	&	3.057 	&	0.507 	&	0.514 	&	0.511 	&	-16.95	&	-11.71	&				\\
25	&	13	&	206.82	&	212.89	&	205.59 	&	25.79 	&	24.70 	&	7.81 	&	2.859 	&	2.826 	&	2.843 	&	2.937 	&	3.029 	&	0.365 	&	0.416 	&	0.389 	&	-8.67	&	-12.67	&	$	5/2^{+}	$	\\
26	&	14*	&	215.48	&	220.52	&	216.68 	&	16.47 	&	25.53 	&	8.66 	&	2.906 	&	2.816 	&	2.865 	&	2.927 	&	3.034 	&	0.261 	&	0.344 	&	0.299 	&	-8.13	&	-13.53	&				\\
27	&	15	&	221.34	&	223.59	&	223.12 	&	14.53 	&	25.71 	&	5.86 	&	3.053 	&	2.908 	&	2.989 	&	3.016 	&	3.033 	&	0.254 	&	0.324 	&	0.285 	&	-7.86	&	-13.24	&	$	1/2^{+}	$	\\
28	&	16	&	229.26	&	231.59	&	231.63 	&	13.78 	&	27.29 	&	7.91 	&	3.143 	&	2.951 	&	3.062 	&	3.058 	&	3.069 	&	0.298 	&	0.344 	&	0.318 	&	-8.68	&	-14.42	&				\\
29	&	17	&	234.84	&	236.90	&	235.29 	&	13.49 	&	29.72 	&	5.58 	&	3.217 	&	2.966 	&	3.116 	&	3.072 	&	3.076 	&	0.245 	&	0.324 	&	0.278 	&	-6.11	&	-15.31	&	$	1/2^{+}	$	\\
30	&	18	&	240.96	&	243.12	&	241.63 	&	11.71 	&	31.37 	&	6.13 	&	3.279 	&	2.984 	&	3.164 	&	3.090 	&	3.111 	&	0.216 	&	0.310 	&	0.254 	&	-5.56	&	-16.23	&				\\
31	&	19	&	245.87	&	246.53	&	243.94 	&	11.04 	&	33.38 	&	4.91 	&	3.325 	&	2.984 	&	3.197 	&	3.089 	&	3.149 	&	0.069 	&	0.098 	&	0.080 	&	-6.02	&	-15.85	&	$	3/2^{+}	$	\\
32	&	20	&	252.21	&	252.21	&	249.72 	&	11.25 	&	35.31 	&	6.34 	&	3.378 	&	3.010 	&	3.245 	&	3.114 	&	3.186 	&	0.000 	&	0.000 	&	0.000 	&	-7.02	&	-16.87	&				\\
33	&	21	&	253.46	&	254.11	&	252.00 	&	7.59 	&	37.06 	&	1.25 	&	3.467 	&	3.035 	&	3.316 	&	3.138 	&		&	0.174 	&	0.177 	&	0.175 	&	-2.53	&	-17.71	&	$	1/2^{-}	$	\\
34	&	22	&	257.68	&	260.61	&	256.71 	&	5.47 	&	39.49 	&	4.22 	&	3.553 	&	3.085 	&	3.395 	&	3.187 	&		&	0.377 	&	0.392 	&	0.382 	&	-3.77	&	-19.88	&				\\
35	&	23	&	260.32	&	262.16	&	257.47 	&	6.86 	&	41.54 	&	2.63 	&	3.613 	&	3.107 	&	3.448 	&	3.208 	&		&	0.394 	&	0.393 	&	0.394 	&	-3.38	&	-19.05	&	$	3/2^{-}	$	\\
36	&	24	&	263.90	&	266.85	&	260.80 	&	6.22 	&	43.51 	&	3.58 	&	3.673 	&	3.130 	&	3.501 	&	3.230 	&		&	0.435 	&	0.421 	&	0.430 	&	-2.69	&	-21.72	&				\\
37	&	25	&	265.11	&	267.64	&	261.04 	&	4.80 	&	44.87 	&	1.21 	&	3.773 	&	3.145 	&	3.581 	&	3.245 	&		&	0.484 	&	0.429 	&	0.466 	&	-2.63	&	-22.50	&	$	1/2^{-}	$	\\
38	&	26	&	267.78	&	271.05	&		&	3.88 	&	46.46 	&	2.67 	&	3.802 	&	3.159 	&	3.611 	&	3.259 	&		&	0.460 	&	0.418 	&	0.447 	&	-1.85	&	-23.42	&				\\
39	&	27	&	268.44	&	270.60	&		&	3.33 	&	47.93 	&	0.66 	&	3.886 	&	3.171 	&	3.681 	&	3.271 	&		&	0.502 	&	0.422 	&	0.478 	&	-1.83	&	-24.38	&	$	5/2^{-}	$	\\
40	&	28	&	270.42	&	273.57	&		&	2.64 	&	48.93 	&	1.98 	&	3.924 	&	3.185 	&	3.718 	&	3.284 	&		&	0.455 	&	0.407 	&	0.440 	&	-1.17	&	-24.90	&				\\
41	&	29	&	270.21	&	273.03	&		&	1.77 	&	49.59 	&	\underline{-0.21}	&	4.086 	&	3.192 	&	3.846 	&	3.291 	&		&	0.422 	&	0.402 	&	0.416 	&	-1.08	&	-25.31	&	$	1/2^{-}	$	\\
42	&	30	&	271.64	&	274.79	&		&	1.22 	&	50.30 	&	1.43 	&	4.056 	&	3.201 	&	3.832 	&	3.300 	&		&	0.385 	&	0.382 	&	0.384 	&	-0.72	&	-25.66	&				\\
43	&	31	&	271.09	&	274.10	&		&	0.88 	&	50.62 	&	\underline{-0.55}	&	4.243 	&	3.207 	&	3.981 	&	3.306 	&		&	0.317 	&	0.375 	&	0.333 	&	-0.52	&	-25.94	&	$	3/2^{-}	$	\\
44	&	32	&	272.31	&	275.36	&		&	0.67 	&	51.37 	&	1.22 	&	4.179 	&	3.211 	&	3.939 	&	3.309 	&		&	0.294 	&	0.348 	&	0.309 	&	-0.49	&	-26.26	&				\\
45	&	33	&	271.52	&	274.57	&		&	0.43 	&		&	\underline{-0.79}	&	4.568 	&	3.215 	&	4.249 	&	3.313 	&		&	0.392 	&	0.348 	&	0.381 	&	-0.49	&	-26.30	&	$	1/2^{+}	$	\\
46	&	34	&	272.57	&	275.31	&		&	0.26 	&	52.22 	&	1.05 	&	4.284 	&	3.225 	&	4.034 	&	3.323 	&		&	0.219 	&	0.317 	&	0.245 	&	-0.24	&	-26.87	&				\\
47	&	35	&	271.81	&	274.56	&		&	0.29 	&		&	\underline{-0.77}	&	4.639 	&	3.228 	&	4.323 	&	3.326 	&		&	0.290 	&	0.316 	&	0.296 	&	-0.24	&	-26.90	&	$	1/2^{+}	$	\\
48	&	36	&	272.35	&	272.35	&		&	\underline{-0.22}	&	53.15 	&	0.54 	&	4.327 	&	3.206 	&	4.076 	&	3.304 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.05}	&	-26.38	&				\\
$\sigma$ &  & 1.92 & 3.87 &  &  &  &  &  &  &  & 0.060 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=14$ (Si)}\\																																							
21	&	7	&	111.19	&	111.19	&		&		&	\underline{-2.66}	&		&	2.589 	&	3.375 	&	3.135 	&	3.468 	&		&	0.000 	&	0.000 	&	0.000 	&	-23.17	&	\underline{1.45}	&	$	1/2^{-}	$	\\
22	&	8	&	135.48	&	135.48	&		&		&	\underline{-0.06}	&	24.29 	&	2.656 	&	3.232 	&	3.035 	&	3.330 	&		&	0.000 	&	0.000 	&	0.000 	&	-24.77	&	\underline{0.31}	&				\\
23	&	9	&	151.42	&	152.51	&		&	40.24 	&	2.14 	&	15.95 	&	2.730 	&	3.151 	&	2.993 	&	3.251 	&		&	-0.146 	&	-0.200 	&	-0.179 	&	-16.42	&	-0.76	&	$	5/2^{+}	$	\\
24	&	10	&	169.91	&	172.61	&	172.01 	&	34.43 	&	3.70 	&	18.48 	&	2.786 	&	3.097 	&	2.971 	&	3.198 	&		&	-0.207 	&	-0.283 	&	-0.251 	&	-17.12	&	-3.95	&				\\
25	&	11	&	185.98	&	188.23	&	187.00 	&	34.55 	&	4.95 	&	16.07 	&	2.862 	&	3.082 	&	2.987 	&	3.184 	&		&	0.367 	&	0.318 	&	0.339 	&	-16.70	&	-2.06	&	$	3/2^{+}	$	\\
26	&	12*	&	204.03	&	207.64	&	206.04 	&	34.12 	&	5.02 	&	18.05 	&	2.828 	&	2.968 	&	2.904 	&	3.074 	&		&	0.328 	&	0.250 	&	0.286 	&	-17.94	&	-4.00	&				\\
27	&	13	&	218.35	&	220.05	&	219.36 	&	32.38 	&	11.54 	&	14.32 	&	2.913 	&	2.997 	&	2.957 	&	3.102 	&		&	-0.273 	&	-0.290 	&	-0.282 	&	-16.00	&	-8.58	&	$	1/2^{+}	$	\\
28	&	14*	&	234.29	&	239.37	&	236.54 	&	30.26 	&	18.81 	&	15.93 	&	2.962 	&	2.993 	&	2.978 	&	3.098 	&	3.122 	&	-0.296 	&	-0.304 	&	-0.300 	&	-16.00	&	-10.23	&				\\
29	&	15	&	243.39	&	243.39	&	245.01 	&	25.03 	&	22.04 	&	9.10 	&	2.965 	&	2.920 	&	2.944 	&	3.028 	&	3.118 	&	0.000 	&	0.000 	&	0.000 	&	-10.05	&	-12.18	&	$	1/2^{+}	$	\\
30	&	16	&	253.02	&	253.02	&	255.62 	&	18.74 	&	23.77 	&	9.63 	&	3.050 	&	2.944 	&	3.001 	&	3.051 	&	3.134 	&	0.000 	&	0.000 	&	0.000 	&	-9.08	&	-13.06	&				\\
31	&	17	&	260.70	&	262.83	&	262.21 	&	17.32 	&	25.87 	&	7.68 	&	3.149 	&	3.009 	&	3.086 	&	3.114 	&		&	-0.158 	&	-0.168 	&	-0.163 	&	-8.60	&	-13.55	&	$	3/2^{+}	$	\\
32	&	18	&	269.39	&	271.61	&	271.41 	&	16.37 	&	28.43 	&	8.69 	&	3.219 	&	3.048 	&	3.146 	&	3.151 	&		&	-0.191 	&	-0.194 	&	-0.192 	&	-9.17	&	-14.71	&				\\
33	&	19	&	276.30	&	277.22	&	275.91 	&	15.59 	&	30.42 	&	6.91 	&	3.263 	&	3.048 	&	3.174 	&	3.151 	&		&	-0.078 	&	-0.087 	&	-0.082 	&	-7.93	&	-15.81	&	$	1/2^{+}	$	\\
34	&	20	&	284.74	&	284.74	&	283.46 	&	15.35 	&	32.53 	&	8.44 	&	3.313 	&	3.069 	&	3.215 	&	3.171 	&		&	0.000 	&	0.000 	&	0.000 	&	-9.12	&	-17.33	&				\\
35	&	21	&	287.71	&	288.25	&	285.93 	&	11.41 	&	34.25 	&	2.97 	&	3.371 	&	3.085 	&	3.260 	&	3.187 	&		&	-0.084 	&	-0.095 	&	-0.089 	&	-3.67	&	-17.85	&	$	7/2^{-}	$	\\
36	&	22	&	292.93	&	292.93	&	292.05 	&	8.19 	&	35.25 	&	5.22 	&	3.418 	&	3.092 	&	3.295 	&	3.194 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.08	&	-19.33	&				\\
37	&	23	&	295.61	&	296.75	&	294.26 	&	7.90 	&	35.29 	&	2.68 	&	3.515 	&	3.140 	&	3.378 	&	3.240 	&		&	0.293 	&	0.224 	&	0.267 	&	-4.41	&	-16.40	&	$	3/2^{-}	$	\\
38	&	24	&	300.43	&	303.93	&	299.93 	&	7.50 	&	36.53 	&	4.82 	&	3.557 	&	3.147 	&	3.411 	&	3.247 	&		&	-0.213 	&	-0.216 	&	-0.214 	&	-4.02	&	-20.33	&				\\
39	&	25	&	302.93	&	304.69	&	301.51 	&	7.32 	&	37.82 	&	2.50 	&	3.622 	&	3.189 	&	3.473 	&	3.288 	&		&	0.342 	&	0.287 	&	0.322 	&	-3.03	&	-18.25	&	$	5/2^{-}	$	\\
40	&	26	&	307.81	&	311.49	&	306.23 	&	7.38 	&	40.03 	&	4.88 	&	3.693 	&	3.198 	&	3.528 	&	3.297 	&		&	-0.310 	&	-0.286 	&	-0.302 	&	-3.83	&	-22.11	&				\\
41	&	27	&	310.57	&	312.15	&		&	7.64 	&	42.13 	&	2.76 	&	3.754 	&	3.224 	&	3.581 	&	3.322 	&		&	-0.351 	&	-0.316 	&	-0.339 	&	-4.52	&	-23.17	&	$	1/2^{-}	$	\\
42	&	28	&	315.13	&	318.29	&		&	7.32 	&	44.71 	&	4.56 	&	3.818 	&	3.247 	&	3.638 	&	3.344 	&		&	-0.390 	&	-0.335 	&	-0.372 	&	-4.89	&	-24.02	&				\\
43	&	29	&	316.08	&	317.00	&		&	5.51 	&	45.87 	&	0.95 	&	3.898 	&	3.249 	&	3.699 	&	3.346 	&		&	-0.376 	&	-0.319 	&	-0.357 	&	-1.22	&	-24.33	&	$	1/2^{-}	$	\\
44	&	30	&	318.49	&	322.01	&		&	3.35 	&	46.85 	&	2.41 	&	3.920 	&	3.255 	&	3.721 	&	3.352 	&		&	-0.341 	&	-0.297 	&	-0.327 	&	-1.78	&	-24.63	&				\\
45	&	31	&	318.89	&	321.76	&		&	2.81 	&	47.81 	&	0.41 	&	3.993 	&	3.254 	&	3.779 	&	3.351 	&		&	-0.307 	&	-0.276 	&	-0.298 	&	-1.35	&	-25.00	&	$	1/2^{-}	$	\\
46	&	32	&	321.19	&	324.33	&		&	2.71 	&	48.89 	&	2.30 	&	4.016 	&	3.261 	&	3.802 	&	3.358 	&		&	-0.287 	&	-0.256 	&	-0.277 	&	-1.36	&	-25.37	&				\\
47	&	33	&	321.54	&	321.54	&		&	2.64 	&	50.02 	&	0.34 	&	4.030 	&	3.189 	&	3.799 	&	3.288 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.51	&	-26.77	&	$	1/2^{-}	$	\\
48	&	34	&	323.96	&	323.96	&		&	2.77 	&	51.39 	&	2.42 	&	4.087 	&	3.199 	&	3.849 	&	3.297 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.28	&	-27.08	&				\\
49	&	35	&	323.39	&	323.39	&		&	1.85 	&	51.58 	&	\underline{-0.57}	&	4.152 	&	3.222 	&	3.909 	&	3.320 	&		&	0.046 	&	0.044 	&	0.045 	&	\underline{0.21}	&	-26.94	&	$	1/2^{-}	$	\\
50	&	36	&	324.71	&	324.71	&		&	0.76 	&	52.37 	&	1.33 	&	4.179 	&	3.253 	&	3.942 	&	3.350 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.49	&	-27.64	&				\\
51	&	37	&	323.94	&	323.94	&		&	0.55 	&	52.37 	&	\underline{-0.77}	&	4.548 	&	3.254 	&	4.232 	&	3.351 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.52	&	-25.01	&	$	1/2^{+}	$	\\
52	&	38	&	324.97	&	324.97	&		&	0.25 	&	53.43 	&	1.03 	&	4.271 	&	3.304 	&	4.034 	&	3.400 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.24	&	-28.25	&				\\
53	&	39	&	324.22	&	324.22	&		&	0.28 	&		&	\underline{-0.75}	&	4.599 	&	3.312 	&	4.296 	&	3.407 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.31	&	-25.77	&	$	1/2^{+}	$	\\
54	&	40	&	324.76	&	324.76	&		&	\underline{-0.21}	&	54.32 	&	0.54 	&	4.390 	&	3.358 	&	4.147 	&	3.452 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.16}	&	-26.44	&				\\
$\sigma$ &  & 1.60 & 2.33 &  &  &  &  &  &  &  & 0.072 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=16$ (S)}\\																																							
24	&	8	&	133.36	&	133.36	&		&		&	\underline{-2.12}	&	26.73 	&	2.662 	&	3.462 	&	3.217 	&	3.553 	&		&	0.000 	&	0.000 	&	0.000 	&	-26.79	&	\underline{0.27}	&				\\
25	&	9	&	150.68	&	151.06	&		&	44.06 	&	\underline{-0.74}	&	17.33 	&	2.739 	&	3.360 	&	3.151 	&	3.454 	&		&	-0.105 	&	-0.076 	&	-0.086 	&	-17.64	&	\underline{1.32}	&	$	5/2^{+}	$	\\
26	&	10	&	170.96	&	170.96	&		&	37.61 	&	1.06 	&	20.28 	&	2.783 	&	3.282 	&	3.100 	&	3.378 	&		&	0.000 	&	0.000 	&	0.000 	&	-18.33	&	-1.19	&				\\
27	&	11	&	187.81	&	189.28	&		&	37.13 	&	1.83 	&	16.85 	&	2.891 	&	3.254 	&	3.111 	&	3.351 	&		&	0.323 	&	0.263 	&	0.288 	&	-18.62	&	-0.35	&	$	3/2^{+}	$	\\
28	&	12	&	207.00	&	209.32	&	209.41 	&	36.03 	&	2.97 	&	19.18 	&	2.938 	&	3.215 	&	3.099 	&	3.313 	&		&	0.344 	&	0.310 	&	0.324 	&	-19.16	&	-2.67	&				\\
29	&	13	&	223.42	&	225.06	&	224.65 	&	35.60 	&	5.06 	&	16.42 	&	2.927 	&	3.153 	&	3.054 	&	3.253 	&		&	0.197 	&	0.183 	&	0.189 	&	-16.91	&	-2.26	&	$	5/2^{+}	$	\\
30	&	14	&	241.38	&	241.38	&	243.68 	&	34.39 	&	7.09 	&	17.97 	&	2.917 	&	3.104 	&	3.018 	&	3.205 	&		&	0.000 	&	0.000 	&	0.000 	&	-18.74	&	-4.18	&				\\
31	&	15	&	254.86	&	254.86	&	256.74 	&	31.44 	&	11.47 	&	13.48 	&	2.999 	&	3.104 	&	3.054 	&	3.206 	&		&	0.000 	&	0.000 	&	0.000 	&	-13.99	&	-6.18	&	$	1/2^{+}	$	\\
32	&	16	&	269.35	&	269.35	&	271.78 	&	27.97 	&	16.33 	&	14.49 	&	3.059 	&	3.097 	&	3.078 	&	3.199 	&	3.261 	&	0.000 	&	0.000 	&	0.000 	&	-15.71	&	-9.50	&				\\
33	&	17	&	278.76	&	279.53	&	280.42 	&	23.90 	&	18.06 	&	9.41 	&	3.132 	&	3.118 	&	3.125 	&	3.219 	&		&	-0.076 	&	-0.062 	&	-0.069 	&	-10.03	&	-9.85	&	$	3/2^{+}	$	\\
34	&	18	&	289.29	&	289.29	&	291.84 	&	19.93 	&	19.90 	&	10.52 	&	3.194 	&	3.138 	&	3.168 	&	3.238 	&	3.285 	&	0.000 	&	0.000 	&	0.000 	&	-9.98	&	-10.82	&				\\
35	&	19	&	298.21	&	298.70	&	298.82 	&	19.45 	&	21.91 	&	8.92 	&	3.255 	&	3.159 	&	3.212 	&	3.259 	&		&	-0.054 	&	-0.051 	&	-0.053 	&	-9.91	&	-11.37	&	$	1/2^{+}	$	\\
36	&	20	&	308.37	&	308.37	&	308.71 	&	19.08 	&	23.63 	&	10.16 	&	3.306 	&	3.178 	&	3.250 	&	3.277 	&	3.299 	&	0.000 	&	0.000 	&	0.000 	&	-10.66	&	-12.10	&				\\
37	&	21	&	313.03	&	313.25	&	313.02 	&	14.82 	&	25.32 	&	4.67 	&	3.373 	&	3.198 	&	3.298 	&	3.297 	&		&	0.105 	&	0.100 	&	0.102 	&	-5.52	&	-11.68	&	$	1/2^{-}	$	\\
38	&	22	&	320.45	&	322.56	&	321.05 	&	12.08 	&	27.52 	&	7.41 	&	3.422 	&	3.209 	&	3.334 	&	3.307 	&		&	0.160 	&	0.169 	&	0.164 	&	-6.51	&	-13.90	&				\\
39	&	23	&	325.91	&	326.86	&	325.43 	&	12.88 	&	30.30 	&	5.46 	&	3.489 	&	3.232 	&	3.386 	&	3.330 	&		&	0.275 	&	0.244 	&	0.262 	&	-6.74	&	-15.13	&	$	3/2^{-}	$	\\
40	&	24	&	332.92	&	335.55	&	333.17 	&	12.48 	&	32.49 	&	7.01 	&	3.532 	&	3.246 	&	3.420 	&	3.343 	&		&	0.282 	&	0.254 	&	0.271 	&	-6.01	&	-16.35	&				\\
41	&	25	&	338.01	&	339.82	&	337.42 	&	12.10 	&	35.07 	&	5.08 	&	3.574 	&	3.258 	&	3.454 	&	3.355 	&		&	0.306 	&	0.272 	&	0.293 	&	-5.32	&	-17.63	&	$	5/2^{-}	$	\\
42	&	26	&	343.41	&	346.39	&	344.12 	&	10.48 	&	35.59 	&	5.40 	&	3.624 	&	3.271 	&	3.494 	&	3.368 	&		&	0.303 	&	0.268 	&	0.290 	&	-4.71	&	-18.52	&				\\
43	&	27	&	347.19	&	349.52	&	346.74 	&	9.18 	&	36.62 	&	3.78 	&	3.690 	&	3.289 	&	3.546 	&	3.385 	&		&	0.346 	&	0.284 	&	0.323 	&	-4.20	&	-19.52	&	$	1/2^{-}	$	\\
44	&	28	&	351.42	&	354.35	&	351.82 	&	8.01 	&	36.28 	&	4.23 	&	3.742 	&	3.302 	&	3.588 	&	3.397 	&		&	0.340 	&	0.276 	&	0.317 	&	-3.76	&	-20.03	&				\\
45	&	29	&	353.96	&	356.16	&		&	6.77 	&	37.88 	&	2.55 	&	3.782 	&	3.305 	&	3.620 	&	3.401 	&		&	0.333 	&	0.263 	&	0.308 	&	-2.90	&	-20.75	&	$	7/2^{-}	$	\\
46	&	30	&	357.64	&	360.41	&		&	6.22 	&	39.15 	&	3.67 	&	3.827 	&	3.313 	&	3.657 	&	3.408 	&		&	0.279 	&	0.239 	&	0.265 	&	-3.07	&	-21.04	&				\\
47	&	31	&	359.54	&	361.67	&		&	5.58 	&	40.65 	&	1.90 	&	3.885 	&	3.315 	&	3.701 	&	3.410 	&		&	-0.242 	&	-0.196 	&	-0.226 	&	-2.76	&	-19.75	&	$	1/2^{-}	$	\\
48	&	32	&	363.01	&	365.81	&		&	5.37 	&	41.82 	&	3.47 	&	3.931 	&	3.330 	&	3.742 	&	3.425 	&		&	-0.228 	&	-0.187 	&	-0.214 	&	-2.69	&	-20.29	&				\\
49	&	33	&	364.83	&	364.83	&		&	5.29 	&	43.29 	&	1.82 	&	3.963 	&	3.287 	&	3.756 	&	3.383 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.87	&	-20.72	&	$	1/2^{-}	$	\\
50	&	34	&	367.69	&	367.69	&		&	4.68 	&	43.73 	&	2.86 	&	4.015 	&	3.307 	&	3.803 	&	3.403 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.27	&	-21.11	&				\\
51	&	35	&	368.60	&	370.12	&		&	3.77 	&	45.22 	&	0.91 	&	4.076 	&	3.332 	&	3.858 	&	3.427 	&		&	-0.093 	&	-0.092 	&	-0.093 	&	-2.02	&	-21.76	&	$	5/2^{-}	$	\\
52	&	36	&	370.89	&	370.89	&		&	3.20 	&	46.18 	&	2.29 	&	4.106 	&	3.356 	&	3.890 	&	3.450 	&		&	-0.031 	&	-0.036 	&	-0.032 	&	-1.64	&	-22.30	&				\\
53	&	37	&	371.21	&	372.48	&		&	2.61 	&	47.27 	&	0.32 	&	4.161 	&	3.387 	&	3.943 	&	3.481 	&		&	-0.092 	&	-0.103 	&	-0.095 	&	-1.48	&	-22.97	&	$	3/2^{-}	$	\\
54	&	38	&	373.47	&	373.47	&		&	2.58 	&	48.51 	&	2.26 	&	4.188 	&	3.403 	&	3.972 	&	3.496 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.35	&	-23.45	&				\\
55	&	39	&	373.73	&	374.15	&		&	2.52 	&	49.52 	&	0.26 	&	4.235 	&	3.431 	&	4.018 	&	3.523 	&		&	0.045 	&	0.073 	&	0.053 	&	-1.55	&	-24.03	&	$	5/2^{-}	$	\\
56	&	40	&	375.62	&	375.62	&		&	2.14 	&	50.86 	&	1.88 	&	4.265 	&	3.455 	&	4.050 	&	3.547 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.41	&	-24.61	&				\\
57	&	41	&	374.99	&	374.99	&		&	1.26 	&	50.89 	&	\underline{-0.63}	&	4.544 	&	3.452 	&	4.266 	&	3.544 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.54	&	-24.60	&	$	1/2^{+}	$	\\
58	&	42	&	375.08	&	375.08	&		&	\underline{-0.54}	&	51.32 	&	0.09 	&	4.434 	&	3.468 	&	4.190 	&	3.559 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.12}	&	-25.10	&				\\
$\sigma$ &  & 1.41 & 1.84 &  &  &  &  &  &  &  & 0.047 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=18$ (Ar)}\\																																							
29	&	11	&	185.79	&	187.18	&		&		&	\underline{-2.03}	&		&	2.939 	&	3.434 	&	3.255 	&	3.526 	&		&	0.312 	&	0.223 	&	0.257 	&	-20.35	&	\underline{1.53}	&	$	3/2^{+}	$	\\
30	&	12	&	206.58	&	208.97	&		&		&	\underline{-0.42}	&	20.79 	&	2.979 	&	3.383 	&	3.228 	&	3.477 	&		&	0.326 	&	0.240 	&	0.274 	&	-20.78	&	\underline{0.74}	&				\\
31	&	13	&	224.94	&	226.57	&		&	39.16 	&	1.53 	&	18.36 	&	2.986 	&	3.315 	&	3.181 	&	3.411 	&		&	0.191 	&	0.147 	&	0.165 	&	-18.80	&	-0.35	&	$	5/2^{+}	$	\\
32	&	14	&	244.76	&	246.95	&	246.40 	&	38.19 	&	3.38 	&	19.82 	&	3.031 	&	3.290 	&	3.179 	&	3.386 	&	3.347 	&	-0.196 	&	-0.202 	&	-0.199 	&	-20.10	&	-2.48	&				\\
33	&	15	&	260.14	&	260.14	&	261.66 	&	35.20 	&	5.28 	&	15.38 	&	3.057 	&	3.256 	&	3.167 	&	3.353 	&	3.344 	&	0.000 	&	0.000 	&	0.000 	&	-15.89	&	-2.48	&	$	1/2^{+}	$	\\
34	&	16	&	276.40	&	276.40	&	278.72 	&	31.64 	&	7.05 	&	16.26 	&	3.106 	&	3.245 	&	3.180 	&	3.342 	&	3.365 	&	0.000 	&	0.000 	&	0.000 	&	-17.01	&	-3.28	&				\\
35	&	17	&	289.57	&	291.75	&	291.46 	&	29.43 	&	10.81 	&	13.17 	&	3.180 	&	3.265 	&	3.224 	&	3.362 	&	3.364 	&	-0.150 	&	-0.164 	&	-0.157 	&	-13.77	&	-4.53	&	$	3/2^{+}	$	\\
36	&	18	&	303.66	&	306.28	&	306.72 	&	27.26 	&	14.38 	&	14.09 	&	3.242 	&	3.282 	&	3.262 	&	3.378 	&	3.391 	&	-0.185 	&	-0.191 	&	-0.188 	&	-14.33	&	-7.56	&				\\
37	&	19	&	314.29	&	315.35	&	315.50 	&	24.72 	&	16.08 	&	10.63 	&	3.283 	&	3.284 	&	3.283 	&	3.380 	&	3.391 	&	-0.073 	&	-0.082 	&	-0.077 	&	-12.33	&	-7.36	&	$	1/2^{+}	$	\\
38	&	20	&	327.13	&	327.13	&	327.34 	&	23.47 	&	18.76 	&	12.84 	&	3.327 	&	3.295 	&	3.312 	&	3.390 	&	3.403 	&	0.000 	&	0.000 	&	0.000 	&	-13.43	&	-8.73	&				\\
39	&	21	&	334.07	&	334.42	&	333.94 	&	19.78 	&	21.04 	&	6.94 	&	3.376 	&	3.300 	&	3.341 	&	3.396 	&	3.409 	&	-0.072 	&	-0.072 	&	-0.072 	&	-7.38	&	-9.76	&	$	7/2^{-}	$	\\
40	&	22	&	343.28	&	343.28	&	343.81 	&	16.14 	&	22.83 	&	9.20 	&	3.417 	&	3.303 	&	3.366 	&	3.399 	&	3.427 	&	0.000 	&	0.000 	&	0.000 	&	-7.89	&	-10.87	&				\\
41	&	23	&	349.46	&	351.17	&	349.91 	&	15.38 	&	23.54 	&	6.18 	&	3.465 	&	3.313 	&	3.399 	&	3.409 	&	3.425 	&	-0.115 	&	-0.123 	&	-0.119 	&	-7.79	&	-11.69	&	$	5/2^{-}	$	\\
42	&	24	&	358.45	&	360.56	&	359.34 	&	15.17 	&	25.52 	&	8.99 	&	3.509 	&	3.323 	&	3.431 	&	3.418 	&	3.435 	&	-0.149 	&	-0.164 	&	-0.155 	&	-7.52	&	-14.02	&				\\
43	&	25	&	364.51	&	365.61	&	364.99 	&	15.05 	&	26.50 	&	6.06 	&	3.553 	&	3.333 	&	3.462 	&	3.428 	&	3.441 	&	0.236 	&	0.177 	&	0.211 	&	-7.10	&	-12.62	&	$	5/2^{-}	$	\\
44	&	26	&	372.46	&	374.98	&	373.73 	&	14.02 	&	29.06 	&	7.95 	&	3.590 	&	3.337 	&	3.489 	&	3.432 	&	3.445 	&	-0.176 	&	-0.175 	&	-0.176 	&	-6.78	&	-16.11	&				\\
45	&	27	&	378.14	&	378.59	&	378.90 	&	13.63 	&	30.95 	&	5.68 	&	3.626 	&	3.343 	&	3.515 	&	3.437 	&		&	-0.198 	&	-0.186 	&	-0.193 	&	-7.01	&	-16.98	&	$	1/2^{-}	$	\\
46	&	28	&	385.13	&	387.54	&	386.97 	&	12.67 	&	33.72 	&	6.99 	&	3.662 	&	3.348 	&	3.542 	&	3.442 	&	3.438 	&	-0.206 	&	-0.185 	&	-0.197 	&	-7.09	&	-17.89	&				\\
47	&	29	&	389.48	&	391.37	&	390.64 	&	11.33 	&	35.51 	&	4.34 	&	3.720 	&	3.358 	&	3.586 	&	3.452 	&		&	-0.205 	&	-0.182 	&	-0.197 	&	-4.63	&	-18.56	&	$	3/2^{-}	$	\\
48	&	30	&	394.43	&	397.15	&	395.70 	&	9.30 	&	36.79 	&	4.95 	&	3.778 	&	3.377 	&	3.633 	&	3.471 	&		&	-0.211 	&	-0.183 	&	-0.200 	&	-4.52	&	-19.06	&				\\
49	&	31	&	397.87	&	399.89	&		&	8.39 	&	38.33 	&	3.44 	&	3.836 	&	3.384 	&	3.676 	&	3.477 	&		&	-0.219 	&	-0.182 	&	-0.205 	&	-4.07	&	-19.55	&	$	1/2^{-}	$	\\
50	&	32	&	402.35	&	404.97	&		&	7.92 	&	39.33 	&	4.48 	&	3.884 	&	3.407 	&	3.720 	&	3.500 	&		&	-0.225 	&	-0.186 	&	-0.211 	&	-3.84	&	-20.20	&				\\
51	&	33	&	405.16	&	407.13	&		&	7.29 	&	40.33 	&	2.81 	&	3.943 	&	3.427 	&	3.769 	&	3.519 	&		&	-0.261 	&	-0.198 	&	-0.239 	&	-3.49	&	-20.80	&	$	5/2^{-}	$	\\
52	&	34	&	409.00	&	411.59	&		&	6.65 	&	41.31 	&	3.84 	&	3.979 	&	3.441 	&	3.802 	&	3.533 	&		&	-0.222 	&	-0.186 	&	-0.209 	&	-3.23	&	-21.41	&				\\
53	&	35	&	411.12	&	413.12	&		&	5.96 	&	42.52 	&	2.12 	&	4.032 	&	3.457 	&	3.846 	&	3.548 	&		&	-0.220 	&	-0.187 	&	-0.209 	&	-2.78	&	-22.00	&	$	1/2^{-}	$	\\
54	&	36	&	414.54	&	416.86	&		&	5.54 	&	43.65 	&	3.42 	&	4.061 	&	3.464 	&	3.872 	&	3.555 	&		&	-0.169 	&	-0.165 	&	-0.167 	&	-2.69	&	-22.37	&				\\
55	&	37	&	416.17	&	417.42	&		&	5.05 	&	44.96 	&	1.63 	&	4.107 	&	3.476 	&	3.912 	&	3.567 	&		&	-0.150 	&	-0.157 	&	-0.153 	&	-2.28	&	-22.86	&	$	3/2^{-}	$	\\
56	&	38	&	418.94	&	420.78	&		&	4.39 	&	45.46 	&	2.76 	&	4.138 	&	3.493 	&	3.942 	&	3.584 	&		&	-0.114 	&	-0.144 	&	-0.123 	&	-2.10	&	-23.33	&				\\
57	&	39	&	420.33	&	420.60	&		&	4.16 	&	46.60 	&	1.40 	&	4.174 	&	3.505 	&	3.975 	&	3.595 	&		&	-0.049 	&	-0.062 	&	-0.053 	&	-2.76	&	-22.60	&	$	1/2^{-}	$	\\
58	&	40	&	423.45	&	423.45	&		&	4.51 	&	47.83 	&	3.11 	&	4.205 	&	3.526 	&	4.006 	&	3.615 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.60	&	-23.26	&				\\
59	&	41	&	422.96	&	422.96	&		&	2.63 	&	47.97 	&	\underline{-0.49}	&	4.466 	&	3.526 	&	4.201 	&	3.615 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.52	&	-23.31	&	$	1/2^{+}	$	\\
60	&	42	&	424.23	&	424.23	&		&	0.78 	&	49.15 	&	1.27 	&	4.299 	&	3.549 	&	4.089 	&	3.638 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.48	&	-24.11	&				\\
61	&	43	&	423.74	&	423.74	&		&	0.78 	&	49.36 	&	\underline{-0.49}	&	4.532 	&	3.550 	&	4.265 	&	3.639 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.46	&	-24.19	&	$	1/2^{+}	$	\\
62	&	44	&	424.46	&	426.80	&		&	0.23 	&	49.96 	&	0.72 	&	4.408 	&	3.570 	&	4.182 	&	3.659 	&		&	0.065 	&	0.045 	&	0.059 	&	-0.33	&	-24.77	&				\\
63	&	45	&	424.01	&	426.24	&		&	0.27 	&		&	\underline{-0.45}	&	4.598 	&	3.577 	&	4.331 	&	3.666 	&		&	-0.113 	&	-0.093 	&	-0.107 	&	-0.37	&	-24.81	&	$	1/2^{+}	$	\\
64	&	46	&	424.99	&	427.18	&		&	0.53 	&	50.92 	&	0.98 	&	4.516 	&	3.602 	&	4.279 	&	3.690 	&		&	-0.187 	&	-0.162 	&	-0.180 	&	-0.45	&	-26.65	&				\\
65	&	47	&	424.42	&	426.68	&		&	0.41 	&		&	\underline{-0.56}	&	4.676 	&	3.608 	&	4.406 	&	3.695 	&		&	-0.187 	&	-0.156 	&	-0.178 	&	-0.37	&	-25.20	&	$	1/2^{+}	$	\\
66	&	48	&	425.40	&	427.76	&		&	0.42 	&	51.99 	&	0.98 	&	4.622 	&	3.624 	&	4.372 	&	3.711 	&		&	-0.231 	&	-0.174 	&	-0.216 	&	-0.36	&	-27.23	&				\\
67	&	49	&	424.73	&	427.06	&		&	0.31 	&		&	\underline{-0.67}	&	4.775 	&	3.631 	&	4.496 	&	3.718 	&		&	-0.214 	&	-0.174 	&	-0.203 	&	-0.29	&	-27.39	&	$	1/2^{+}	$	\\
68	&	50	&	425.66	&	428.07	&		&	0.26 	&	53.25 	&	0.93 	&	4.721 	&	3.645 	&	4.461 	&	3.732 	&		&	-0.263 	&	-0.182 	&	-0.241 	&	-0.25	&	-27.75	&				\\
69	&	51	&	424.87	&	427.24	&		&	0.14 	&		&	\underline{-0.79}	&	4.875 	&	3.651 	&	4.587 	&	3.737 	&		&	-0.225 	&	-0.182 	&	-0.214 	&	-0.17	&	-27.91	&	$	1/2^{+}	$	\\
70	&	52	&	425.69	&	428.14	&		&	0.03 	&	54.53 	&	0.82 	&	4.814 	&	3.664 	&	4.547 	&	3.751 	&		&	-0.277 	&	-0.185 	&	-0.253 	&	-0.10	&	-28.29	&				\\
71	&	53	&	424.79	&	427.16	&		&	\underline{-0.08}	&		&	\underline{-0.90}	&	4.978 	&	3.669 	&	4.681 	&	3.756 	&		&	-0.215 	&	-0.185 	&	-0.207 	&	-0.02	&	-28.41	&	$	1/2^{+}	$	\\
72	&	54	&	425.46	&	427.91	&		&	\underline{-0.23}	&	55.68 	&	0.67 	&	4.904 	&	3.682 	&	4.629 	&	3.768 	&		&	-0.274 	&	-0.185 	&	-0.252 	&	\underline{0.07}	&	-28.82	&				\\
$\sigma$ &  & 1.43 & 1.00 &  &  &  &  &  &  &  & 0.018 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=20$ (Ca)}\\																																							
32	&	12	&	204.21	&	204.21	&		&	42.95 	&	\underline{-2.36}	&	23.10 	&	3.003 	&	3.494 	&	3.319 	&	3.585 	&		&	0.000 	&	0.000 	&	0.000 	&	-21.13	&	-0.03	&				\\
33	&	13	&	223.88	&	224.21	&		&	42.77 	&	\underline{-1.06}	&	19.67 	&	3.033 	&	3.445 	&	3.289 	&	3.536 	&		&	0.102 	&	0.035 	&	0.061 	&	-21.71	&	-0.30	&	$	5/2^{+}	$	\\
34	&	14	&	246.19	&	246.19	&		&	41.98 	&	1.43 	&	22.31 	&	3.054 	&	3.398 	&	3.261 	&	3.491 	&		&	0.000 	&	0.000 	&	0.000 	&	-22.54	&	-1.88	&				\\
35	&	15	&	263.68	&	263.68	&		&	39.80 	&	3.54 	&	17.49 	&	3.109 	&	3.385 	&	3.270 	&	3.478 	&		&	0.000 	&	0.000 	&	0.000 	&	-17.54	&	-2.69	&	$	1/2^{+}	$	\\
36	&	16	&	281.45	&	281.45	&	281.37 	&	35.26 	&	5.04 	&	17.77 	&	3.152 	&	3.371 	&	3.276 	&	3.465 	&	3.449 	&	0.000 	&	0.000 	&	0.000 	&	-18.25	&	-3.39	&				\\
37	&	17	&	296.50	&	296.50	&	296.13 	&	32.82 	&	6.93 	&	15.05 	&	3.210 	&	3.374 	&	3.300 	&	3.468 	&	3.448 	&	-0.047 	&	-0.020 	&	-0.032 	&	-15.30	&	-4.34	&	$	3/2^{+}	$	\\
38	&	18	&	313.03	&	313.03	&	313.12 	&	31.58 	&	9.36 	&	16.53 	&	3.261 	&	3.380 	&	3.324 	&	3.473 	&	3.466 	&	0.000 	&	0.000 	&	0.000 	&	-15.43	&	-6.11	&				\\
39	&	19	&	327.32	&	327.32	&	326.42 	&	30.82 	&	13.03 	&	14.29 	&	3.306 	&	3.383 	&	3.346 	&	3.476 	&	3.462 	&	-0.035 	&	-0.016 	&	-0.025 	&	-15.60	&	-7.01	&	$	1/2^{+}	$	\\
40	&	20	&	343.06	&	343.06	&	342.05 	&	30.03 	&	15.93 	&	15.74 	&	3.346 	&	3.388 	&	3.367 	&	3.481 	&	3.478 	&	0.000 	&	0.000 	&	0.000 	&	-15.91	&	-8.57	&				\\
41	&	21	&	351.91	&	351.91	&	350.42 	&	24.59 	&	17.84 	&	8.85 	&	3.389 	&	3.388 	&	3.388 	&	3.481 	&	3.478 	&	-0.050 	&	-0.022 	&	-0.036 	&	-8.98	&	-9.25	&	$	7/2^{-}	$	\\
42	&	22	&	363.51	&	363.51	&	361.90 	&	20.45 	&	20.23 	&	11.60 	&	3.427 	&	3.389 	&	3.409 	&	3.482 	&	3.508 	&	0.000 	&	0.000 	&	0.000 	&	-9.95	&	-10.72	&				\\
43	&	23	&	371.43	&	371.43	&	369.83 	&	19.52 	&	21.98 	&	7.92 	&	3.464 	&	3.389 	&	3.429 	&	3.482 	&	3.494 	&	0.015 	&	0.007 	&	0.011 	&	-9.51	&	-11.69	&	$	1/2^{-}	$	\\
44	&	24	&	382.12	&	382.12	&	380.96 	&	18.62 	&	23.68 	&	10.69 	&	3.500 	&	3.392 	&	3.451 	&	3.485 	&	3.519 	&	0.000 	&	0.000 	&	0.000 	&	-9.12	&	-12.83	&				\\
45	&	25	&	389.37	&	389.37	&	388.37 	&	17.94 	&	24.86 	&	7.25 	&	3.533 	&	3.392 	&	3.471 	&	3.485 	&	3.496 	&	0.005 	&	0.002 	&	0.004 	&	-8.70	&	-13.78	&	$	5/2^{-}	$	\\
46	&	26	&	399.38	&	399.38	&	398.77 	&	17.26 	&	26.92 	&	10.01 	&	3.566 	&	3.395 	&	3.493 	&	3.488 	&	3.496 	&	0.000 	&	0.000 	&	0.000 	&	-8.39	&	-14.49	&				\\
47	&	27	&	406.32	&	406.32	&	406.05 	&	16.94 	&	28.17 	&	6.93 	&	3.592 	&	3.395 	&	3.509 	&	3.488 	&	3.478 	&	0.061 	&	0.031 	&	0.048 	&	-8.96	&	-14.87	&	$	7/2^{-}	$	\\
48	&	28	&	415.50	&	415.50	&	416.00 	&	16.11 	&	30.37 	&	9.18 	&	3.619 	&	3.396 	&	3.528 	&	3.489 	&	3.478 	&	0.000 	&	0.000 	&	0.000 	&	-9.43	&	-15.72	&				\\
49	&	29	&	420.70	&	420.70	&	421.15 	&	14.38 	&	31.22 	&	5.20 	&	3.678 	&	3.406 	&	3.570 	&	3.499 	&	3.492 	&	0.039 	&	0.014 	&	0.029 	&	-5.48	&	-16.79	&	$	1/2^{-}	$	\\
50	&	30	&	427.13	&	427.13	&	427.51 	&	11.63 	&	32.70 	&	6.43 	&	3.731 	&	3.421 	&	3.610 	&	3.514 	&	3.519 	&	0.000 	&	0.000 	&	0.000 	&	-5.76	&	-17.78	&				\\
51	&	31	&	431.60	&	431.60	&	432.32 	&	10.90 	&	33.73 	&	4.47 	&	3.784 	&	3.427 	&	3.648 	&	3.520 	&	3.534 	&	-0.023 	&	-0.008 	&	-0.017 	&	-5.10	&	-18.05	&	$	1/2^{-}	$	\\
52	&	32	&	437.53	&	437.53	&	438.33 	&	10.40 	&	35.18 	&	5.93 	&	3.830 	&	3.442 	&	3.686 	&	3.534 	&	3.553 	&	0.000 	&	0.000 	&	0.000 	&	-5.03	&	-18.65	&				\\
53	&	33	&	441.19	&	441.19	&	441.52 	&	9.59 	&	36.03 	&	3.66 	&	3.890 	&	3.448 	&	3.729 	&	3.539 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.81	&	-18.96	&	$	1/2^{-}	$	\\
54	&	34	&	446.39	&	446.39	&	445.36 	&	8.86 	&	37.39 	&	5.20 	&	3.926 	&	3.473 	&	3.764 	&	3.564 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.42	&	-19.77	&				\\
55	&	35	&	449.24	&	449.24	&	446.93 	&	8.06 	&	38.12 	&	2.86 	&	3.972 	&	3.491 	&	3.804 	&	3.581 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.03	&	-20.39	&	$	1/2^{-}	$	\\
56	&	36	&	454.37	&	454.37	&	449.86 	&	7.99 	&	39.83 	&	5.13 	&	4.011 	&	3.508 	&	3.839 	&	3.598 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.06	&	-20.98	&				\\
57	&	37	&	456.95	&	456.95	&		&	7.71 	&	40.77 	&	2.58 	&	4.054 	&	3.524 	&	3.876 	&	3.614 	&		&	-0.013 	&	-0.005 	&	-0.010 	&	-3.89	&	-21.48	&	$	1/2^{-}	$	\\
58	&	38	&	461.86	&	461.86	&		&	7.49 	&	42.92 	&	4.91 	&	4.087 	&	3.544 	&	3.909 	&	3.634 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.73	&	-22.23	&				\\
59	&	39	&	464.29	&	464.29	&		&	7.34 	&	43.95 	&	2.43 	&	4.128 	&	3.562 	&	3.945 	&	3.650 	&		&	0.027 	&	0.014 	&	0.022 	&	-4.43	&	-22.59	&	$	5/2^{-}	$	\\
60	&	40	&	468.83	&	468.83	&		&	6.97 	&	45.39 	&	4.55 	&	4.159 	&	3.583 	&	3.976 	&	3.671 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.80	&	-23.38	&				\\
61	&	41	&	468.49	&	468.49	&		&	4.20 	&	45.53 	&	\underline{-0.35}	&	4.395 	&	3.584 	&	4.146 	&	3.672 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.19}	&	-23.49	&	$	1/2^{+}	$	\\
62	&	42	&	471.47	&	471.47	&		&	2.63 	&	47.24 	&	2.98 	&	4.232 	&	3.606 	&	4.041 	&	3.694 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.34	&	-24.27	&				\\
63	&	43	&	471.16	&	471.16	&		&	2.68 	&	47.43 	&	\underline{-0.30}	&	4.440 	&	3.608 	&	4.194 	&	3.696 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.35	&	-24.49	&	$	1/2^{+}	$	\\
64	&	44	&	473.26	&	473.26	&		&	1.80 	&	48.80 	&	2.10 	&	4.312 	&	3.629 	&	4.111 	&	3.716 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.04	&	-25.09	&				\\
65	&	45	&	473.00	&	473.00	&		&	1.83 	&	48.99 	&	\underline{-0.27}	&	4.492 	&	3.631 	&	4.246 	&	3.718 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.05	&	-25.31	&	$	1/2^{+}	$	\\
66	&	46	&	474.65	&	474.65	&		&	1.39 	&	49.67 	&	1.66 	&	4.398 	&	3.649 	&	4.185 	&	3.736 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.87	&	-25.83	&				\\
67	&	47	&	474.38	&	474.38	&		&	1.38 	&	49.96 	&	\underline{-0.27}	&	4.552 	&	3.653 	&	4.304 	&	3.739 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.85	&	-26.05	&	$	1/2^{+}	$	\\
68	&	48	&	475.79	&	475.79	&		&	1.14 	&	50.39 	&	1.41 	&	4.488 	&	3.667 	&	4.263 	&	3.754 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.76	&	-26.52	&				\\
69	&	49	&	475.48	&	475.48	&		&	1.10 	&	50.76 	&	\underline{-0.31}	&	4.619 	&	3.672 	&	4.366 	&	3.759 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.72	&	-26.73	&	$	1/2^{+}	$	\\
70	&	50	&	476.78	&	476.78	&		&	0.98 	&	51.12 	&	1.29 	&	4.580 	&	3.684 	&	4.343 	&	3.770 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.67	&	-27.17	&				\\
71	&	51	&	476.37	&	476.37	&		&	0.89 	&	51.51 	&	\underline{-0.40}	&	4.691 	&	3.690 	&	4.432 	&	3.776 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.61	&	-27.34	&	$	1/2^{+}	$	\\
72	&	52	&	477.63	&	477.63	&		&	0.86 	&	51.94 	&	1.26 	&	4.669 	&	3.699 	&	4.421 	&	3.785 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.60	&	-27.77	&				\\
73	&	53	&	477.11	&	477.11	&		&	0.74 	&	52.33 	&	\underline{-0.52}	&	4.768 	&	3.707 	&	4.502 	&	3.792 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.51	&	-27.89	&	$	1/2^{+}	$	\\
74	&	54	&	478.40	&	478.40	&		&	0.77 	&	52.94 	&	1.29 	&	4.756 	&	3.714 	&	4.498 	&	3.799 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.52	&	-28.32	&				\\
75	&	55	&	477.70	&	477.70	&		&	0.59 	&	53.25 	&	\underline{-0.70}	&	4.854 	&	3.722 	&	4.579 	&	3.807 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.40	&	-28.39	&	$	1/2^{+}	$	\\
76	&	56	&	479.04	&	479.04	&		&	0.64 	&	55.40 	&	1.34 	&	4.839 	&	3.728 	&	4.573 	&	3.813 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.42	&	-28.81	&				\\
77	&	57	&	478.26	&	478.26	&		&	0.55 	&		&	\underline{-0.79}	&	4.927 	&	3.731 	&	4.646 	&	3.816 	&		&	-0.021 	&	-0.002 	&	-0.016 	&	-0.42	&	-28.98	&	$	3/2^{+}	$	\\
78	&	58	&	479.52	&	479.52	&		&	0.48 	&	55.56 	&	1.27 	&	4.922 	&	3.741 	&	4.648 	&	3.826 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.30	&	-29.24	&				\\
79	&	59	&	478.76	&	478.76	&		&	0.50 	&		&	\underline{-0.76}	&	4.998 	&	3.745 	&	4.712 	&	3.829 	&		&	0.004 	&	-0.002 	&	0.002 	&	-0.23	&	-29.44	&	$	1/2^{+}	$	\\
80	&	60	&	479.84	&	479.84	&		&	0.32 	&	57.13 	&	1.09 	&	5.003 	&	3.755 	&	4.722 	&	3.839 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.11	&	-29.59	&				\\
81	&	61	&	478.79	&	478.79	&		&	0.03 	&		&	\underline{-1.06}	&	5.083 	&	3.760 	&	4.791 	&	3.844 	&		&	-0.006 	&	-0.004 	&	-0.005 	&	\underline{0.16}	&	-29.80	&	$	1/2^{+}	$	\\
82	&	62	&	479.58	&	479.58	&		&	\underline{-0.26}	&	58.35 	&	0.80 	&	5.084 	&	3.771 	&	4.797 	&	3.855 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.20}	&	-29.91	&				\\
$\sigma$ &  & 1.39 & 1.39 &  &  &  &  &  &  &  & 0.015 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=22$ (Ti)}\\																																							
38	&	16	&	279.05	&	281.25	&		&		&	\underline{-2.39}	&		&	3.192 	&	3.510 	&	3.380 	&	3.600 	&		&	0.171 	&	0.181 	&	0.177 	&	-19.91	&	\underline{0.93}	&				\\
39	&	17	&	296.19	&	297.36	&		&		&	\underline{-0.31}	&	17.13 	&	3.237 	&	3.495 	&	3.385 	&	3.585 	&		&	0.124 	&	0.134 	&	0.130 	&	-17.41	&	\underline{0.30}	&	$	1/2^{+}	$	\\
40	&	18	&	314.46	&	314.46	&	314.63 	&	35.40 	&	1.43 	&	18.27 	&	3.278 	&	3.483 	&	3.392 	&	3.574 	&		&	0.000 	&	0.000 	&	0.000 	&	-17.53	&	-0.31	&				\\
41	&	19	&	331.04	&	331.64	&	329.41 	&	34.85 	&	3.72 	&	16.58 	&	3.319 	&	3.481 	&	3.407 	&	3.572 	&		&	-0.060 	&	-0.056 	&	-0.058 	&	-17.30	&	-1.39	&	$	1/2^{+}	$	\\
42	&	20	&	348.76	&	348.76	&	346.89 	&	34.30 	&	5.70 	&	17.72 	&	3.354 	&	3.479 	&	3.420 	&	3.570 	&		&	0.000 	&	0.000 	&	0.000 	&	-18.05	&	-2.32	&				\\
43	&	21	&	359.81	&	360.11	&	359.17 	&	28.78 	&	7.91 	&	11.05 	&	3.395 	&	3.476 	&	3.436 	&	3.567 	&		&	-0.063 	&	-0.056 	&	-0.059 	&	-11.37	&	-3.35	&	$	7/2^{-}	$	\\
44	&	22	&	373.09	&	373.09	&	375.47 	&	24.33 	&	9.58 	&	13.28 	&	3.429 	&	3.473 	&	3.451 	&	3.564 	&	3.612 	&	0.000 	&	0.000 	&	0.000 	&	-11.85	&	-4.21	&				\\
45	&	23	&	383.99	&	385.37	&	385.01 	&	24.18 	&	12.56 	&	10.90 	&	3.489 	&	3.495 	&	3.492 	&	3.586 	&	3.594 	&	0.229 	&	0.211 	&	0.220 	&	-12.04	&	-6.45	&	$	3/2^{-}	$	\\
46	&	24	&	396.14	&	398.46	&	398.20 	&	23.05 	&	14.02 	&	12.15 	&	3.518 	&	3.491 	&	3.505 	&	3.581 	&	3.607 	&	0.222 	&	0.200 	&	0.211 	&	-11.24	&	-7.33	&				\\
47	&	25	&	406.38	&	407.81	&	407.08 	&	22.39 	&	17.01 	&	10.24 	&	3.548 	&	3.489 	&	3.521 	&	3.580 	&	3.596 	&	0.236 	&	0.207 	&	0.222 	&	-10.37	&	-8.45	&	$	5/2^{-}	$	\\
48	&	26	&	417.05	&	419.46	&	418.70 	&	20.91 	&	17.67 	&	10.67 	&	3.566 	&	3.478 	&	3.526 	&	3.569 	&	3.592 	&	0.158 	&	0.144 	&	0.152 	&	-10.01	&	-8.65	&				\\
49	&	27	&	426.28	&	427.16	&	426.85 	&	19.90 	&	19.96 	&	9.23 	&	3.586 	&	3.470 	&	3.534 	&	3.561 	&	3.573 	&	0.120 	&	0.110 	&	0.116 	&	-9.85	&	-9.37	&	$	7/2^{-}	$	\\
50	&	28	&	436.72	&	436.72	&	437.79 	&	19.67 	&	21.22 	&	10.44 	&	3.604 	&	3.463 	&	3.543 	&	3.554 	&	3.570 	&	0.000 	&	0.000 	&	0.000 	&	-11.31	&	-9.90	&				\\
51	&	29	&	443.07	&	443.76	&	444.16 	&	16.79 	&	22.37 	&	6.35 	&	3.663 	&	3.478 	&	3.584 	&	3.569 	&		&	0.089 	&	0.070 	&	0.081 	&	-6.78	&	-10.55	&	$	1/2^{-}	$	\\
52	&	30	&	450.32	&	450.32	&	451.97 	&	13.60 	&	23.19 	&	7.25 	&	3.710 	&	3.490 	&	3.619 	&	3.580 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.77	&	-10.92	&				\\
53	&	31	&	455.89	&	457.15	&	457.45 	&	12.82 	&	24.30 	&	5.57 	&	3.763 	&	3.500 	&	3.656 	&	3.590 	&		&	0.079 	&	0.063 	&	0.072 	&	-6.29	&	-11.53	&	$	3/2^{-}	$	\\
54	&	32	&	462.78	&	462.78	&	464.38 	&	12.46 	&	25.25 	&	6.88 	&	3.806 	&	3.515 	&	3.690 	&	3.605 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.12	&	-11.99	&				\\
55	&	33	&	467.38	&	468.94	&	468.54 	&	11.49 	&	26.20 	&	4.60 	&	3.858 	&	3.530 	&	3.730 	&	3.619 	&		&	0.088 	&	0.070 	&	0.081 	&	-5.84	&	-12.68	&	$	1/2^{-}	$	\\
56	&	34	&	473.90	&	473.90	&	474.21 	&	11.12 	&	27.51 	&	6.52 	&	3.895 	&	3.546 	&	3.762 	&	3.635 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.58	&	-13.15	&				\\
57	&	35	&	477.94	&	477.94	&	477.26 	&	10.56 	&	28.70 	&	4.05 	&	3.940 	&	3.561 	&	3.798 	&	3.650 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.30	&	-13.72	&	$	1/2^{-}	$	\\
58	&	36	&	484.25	&	484.25	&	481.84 	&	10.35 	&	29.88 	&	6.31 	&	3.977 	&	3.580 	&	3.831 	&	3.668 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.24	&	-14.34	&				\\
59	&	37	&	488.03	&	488.03	&		&	10.09 	&	31.08 	&	3.78 	&	4.017 	&	3.598 	&	3.866 	&	3.685 	&		&	-0.031 	&	-0.025 	&	-0.029 	&	-5.10	&	-14.95	&	$	1/2^{-}	$	\\
60	&	38	&	494.10	&	494.10	&	489.17 	&	9.85 	&	32.24 	&	6.07 	&	4.051 	&	3.615 	&	3.897 	&	3.702 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.92	&	-15.51	&				\\
61	&	39	&	497.84	&	497.84	&		&	9.80 	&	33.55 	&	3.74 	&	4.090 	&	3.633 	&	3.931 	&	3.720 	&		&	-0.046 	&	-0.037 	&	-0.043 	&	-5.37	&	-16.14	&	$	1/2^{-}	$	\\
62	&	40	&	503.48	&	503.48	&		&	9.38 	&	34.65 	&	5.64 	&	4.121 	&	3.650 	&	3.961 	&	3.737 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.04	&	-16.68	&				\\
63	&	41	&	504.55	&	504.55	&		&	6.71 	&	36.06 	&	1.07 	&	4.154 	&	3.663 	&	3.990 	&	3.749 	&		&	-0.042 	&	-0.041 	&	-0.042 	&	-1.41	&	-17.35	&	$	9/2^{+}	$	\\
64	&	42	&	508.26	&	508.26	&		&	4.78 	&	36.79 	&	3.71 	&	4.186 	&	3.674 	&	4.017 	&	3.760 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.34	&	-17.82	&				\\
65	&	43	&	508.70	&	508.70	&		&	4.15 	&	37.54 	&	0.44 	&	4.218 	&	3.686 	&	4.046 	&	3.772 	&		&	-0.028 	&	-0.027 	&	-0.028 	&	-2.07	&	-18.42	&	$	9/2^{+}	$	\\
66	&	44	&	512.03	&	512.03	&		&	3.77 	&	38.77 	&	3.33 	&	4.252 	&	3.697 	&	4.076 	&	3.783 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.95	&	-18.86	&				\\
67	&	45	&	512.78	&	514.41	&		&	4.08 	&	39.78 	&	0.74 	&	4.311 	&	3.730 	&	4.130 	&	3.815 	&		&	0.226 	&	0.187 	&	0.214 	&	-2.17	&	-20.53	&	$	5/2^{+}	$	\\
68	&	46	&	515.60	&	517.97	&		&	3.56 	&	40.94 	&	2.82 	&	4.349 	&	3.736 	&	4.160 	&	3.820 	&		&	0.212 	&	0.166 	&	0.197 	&	-1.83	&	-20.61	&				\\
69	&	47	&	516.22	&	518.25	&		&	3.44 	&	41.84 	&	0.62 	&	4.413 	&	3.747 	&	4.212 	&	3.832 	&		&	0.254 	&	0.181 	&	0.231 	&	-1.66	&	-21.20	&	$	1/2^{+}	$	\\
70	&	48	&	518.53	&	520.94	&		&	2.93 	&	42.74 	&	2.31 	&	4.430 	&	3.756 	&	4.230 	&	3.841 	&		&	0.237 	&	0.171 	&	0.217 	&	-1.49	&	-21.48	&				\\
71	&	49	&	518.68	&	520.81	&		&	2.46 	&	43.19 	&	0.15 	&	4.490 	&	3.761 	&	4.277 	&	3.845 	&		&	0.220 	&	0.154 	&	0.199 	&	-1.27	&	-21.69	&	$	1/2^{+}	$	\\
72	&	50	&	520.85	&	523.23	&		&	2.32 	&	44.07 	&	2.17 	&	4.507 	&	3.773 	&	4.296 	&	3.857 	&		&	0.235 	&	0.160 	&	0.212 	&	-1.22	&	-22.09	&				\\
73	&	51	&	520.66	&	522.92	&		&	1.98 	&	44.28 	&	\underline{-0.19}	&	4.590 	&	3.773 	&	4.360 	&	3.857 	&		&	0.178 	&	0.129 	&	0.163 	&	-1.13	&	-22.07	&	$	1/2^{+}	$	\\
74	&	52	&	522.68	&	525.05	&		&	1.83 	&	45.05 	&	2.03 	&	4.583 	&	3.785 	&	4.361 	&	3.869 	&		&	0.205 	&	0.137 	&	0.185 	&	-1.03	&	-22.50	&				\\
75	&	53	&	522.46	&	524.85	&		&	1.80 	&	45.34 	&	\underline{-0.23}	&	4.673 	&	3.785 	&	4.431 	&	3.869 	&		&	0.142 	&	0.108 	&	0.132 	&	-1.02	&	-22.49	&	$	1/2^{+}	$	\\
76	&	54	&	524.25	&	526.58	&		&	1.57 	&	45.85 	&	1.80 	&	4.659 	&	3.794 	&	4.426 	&	3.878 	&		&	0.152 	&	0.100 	&	0.137 	&	-0.93	&	-22.78	&				\\
77	&	55	&	524.05	&	526.27	&		&	1.60 	&	46.35 	&	\underline{-0.20}	&	4.739 	&	3.797 	&	4.490 	&	3.880 	&		&	0.101 	&	0.077 	&	0.094 	&	-0.89	&	-22.89	&	$	1/2^{+}	$	\\
78	&	56	&	525.73	&	527.84	&		&	1.47 	&	46.68 	&	1.67 	&	4.740 	&	3.802 	&	4.495 	&	3.885 	&		&	-0.082 	&	-0.048 	&	-0.072 	&	-0.86	&	-23.03	&				\\
79	&	57	&	525.45	&	527.35	&		&	1.40 	&	47.20 	&	\underline{-0.27}	&	4.812 	&	3.807 	&	4.555 	&	3.890 	&		&	-0.061 	&	-0.048 	&	-0.057 	&	-0.76	&	-23.27	&	$	1/2^{+}	$	\\
80	&	58	&	527.09	&	527.09	&		&	1.36 	&	47.57 	&	1.64 	&	4.824 	&	3.812 	&	4.568 	&	3.895 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.74	&	-23.40	&				\\
81	&	59	&	526.75	&	526.75	&		&	1.30 	&	47.99 	&	\underline{-0.34}	&	4.891 	&	3.814 	&	4.623 	&	3.897 	&		&	-0.007 	&	0.000 	&	-0.005 	&	-0.68	&	-23.58	&	$	3/2^{+}	$	\\
82	&	60	&	528.16	&	528.16	&		&	1.07 	&	48.32 	&	1.41 	&	4.908 	&	3.825 	&	4.643 	&	3.907 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.53	&	-23.81	&				\\
83	&	61	&	527.61	&	527.61	&		&	0.86 	&	48.83 	&	\underline{-0.55}	&	4.973 	&	3.828 	&	4.697 	&	3.911 	&		&	-0.021 	&	-0.017 	&	-0.020 	&	-0.25	&	-24.01	&	$	1/2^{+}	$	\\
84	&	62	&	528.75	&	528.75	&		&	0.58 	&	49.16 	&	1.13 	&	4.986 	&	3.842 	&	4.713 	&	3.924 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.21	&	-24.21	&				\\
85	&	63	&	527.70	&	532.21	&		&	0.09 	&	49.16 	&	\underline{-1.04}	&	5.188 	&	3.841 	&	4.875 	&	3.923 	&		&	0.080 	&	0.003 	&	0.060 	&	-0.23	&	-24.21	&	$	1/2^{-}	$	\\
86	&	64	&	528.56	&	528.56	&		&	\underline{-0.18}	&	50.04 	&	0.86 	&	5.045 	&	3.870 	&	4.772 	&	3.952 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.10}	&	-24.67	&				\\
$\sigma$ &  & 1.78 & 1.64 &  &  &  &  &  &  &  & 0.025 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=24$ (Cr)}\\																																							
41	&	17	&	294.21	&	296.33	&		&		&	\underline{-1.98}	&		&	3.271 	&	3.618 	&	3.479 	&	3.706 	&		&	0.193 	&	0.254 	&	0.229 	&	-18.57	&	\underline{1.36}	&	$	1/2^{+}	$	\\
42	&	18	&	313.96	&	316.27	&		&		&	\underline{-0.50}	&	19.75 	&	3.306 	&	3.594 	&	3.474 	&	3.682 	&		&	-0.155 	&	-0.157 	&	-0.156 	&	-19.01	&	\underline{0.57}	&				\\
43	&	19	&	332.03	&	333.23	&		&	37.82 	&	0.99 	&	18.07 	&	3.335 	&	3.576 	&	3.471 	&	3.664 	&		&	-0.080 	&	-0.090 	&	-0.085 	&	-18.79	&	-0.11	&	$	1/2^{+}	$	\\
44	&	20	&	351.51	&	351.51	&	349.78 	&	37.55 	&	2.75 	&	19.48 	&	3.365 	&	3.566 	&	3.476 	&	3.654 	&		&	0.000 	&	0.000 	&	0.000 	&	-20.10	&	-0.95	&				\\
45	&	21	&	364.66	&	365.11	&	363.95 	&	32.63 	&	4.85 	&	13.15 	&	3.403 	&	3.558 	&	3.487 	&	3.647 	&		&	-0.069 	&	-0.074 	&	-0.072 	&	-13.51	&	-1.92	&	$	7/2^{-}	$	\\
46	&	22	&	380.17	&	382.51	&	381.98 	&	28.66 	&	7.08 	&	15.51 	&	3.455 	&	3.573 	&	3.517 	&	3.662 	&		&	0.193 	&	0.228 	&	0.211 	&	-14.93	&	-3.00	&				\\
47	&	23	&	394.87	&	396.74	&	395.14 	&	30.21 	&	10.87 	&	14.70 	&	3.502 	&	3.583 	&	3.543 	&	3.671 	&		&	0.274 	&	0.299 	&	0.286 	&	-14.84	&	-4.05	&	$	3/2^{-}	$	\\
48	&	24	&	409.96	&	412.29	&	411.47 	&	29.79 	&	13.82 	&	15.09 	&	3.535 	&	3.580 	&	3.558 	&	3.669 	&		&	0.308 	&	0.316 	&	0.312 	&	-15.10	&	-6.83	&				\\
49	&	25	&	421.74	&	423.74	&	422.05 	&	26.87 	&	15.36 	&	11.78 	&	3.557 	&	3.571 	&	3.563 	&	3.659 	&		&	0.286 	&	0.296 	&	0.291 	&	-11.85	&	-7.66	&	$	5/2^{-}	$	\\
50	&	26	&	433.62	&	435.67	&	435.05 	&	23.66 	&	16.57 	&	11.89 	&	3.578 	&	3.562 	&	3.570 	&	3.651 	&	3.659 	&	0.257 	&	0.268 	&	0.262 	&	-11.03	&	-7.19	&				\\
51	&	27	&	443.64	&	445.44	&	444.31 	&	21.91 	&	17.36 	&	10.02 	&	3.587 	&	3.544 	&	3.567 	&	3.633 	&		&	0.181 	&	0.201 	&	0.190 	&	-10.50	&	-7.88	&	$	7/2^{-}	$	\\
52	&	28	&	454.84	&	454.84	&	456.35 	&	21.22 	&	18.12 	&	11.20 	&	3.593 	&	3.522 	&	3.560 	&	3.611 	&	3.645 	&	0.000 	&	0.000 	&	0.000 	&	-13.20	&	-8.45	&				\\
53	&	29	&	462.79	&	464.54	&	464.29 	&	19.14 	&	19.72 	&	7.94 	&	3.659 	&	3.552 	&	3.611 	&	3.641 	&	3.651 	&	0.157 	&	0.162 	&	0.159 	&	-8.60	&	-9.21	&	$	1/2^{-}	$	\\
54	&	30	&	471.72	&	473.73	&	474.01 	&	16.88 	&	21.40 	&	8.94 	&	3.719 	&	3.585 	&	3.660 	&	3.673 	&	3.689 	&	0.231 	&	0.225 	&	0.229 	&	-8.29	&	-10.08	&				\\
55	&	31	&	478.65	&	480.38	&	480.26 	&	15.86 	&	22.76 	&	6.93 	&	3.770 	&	3.604 	&	3.698 	&	3.691 	&		&	0.248 	&	0.238 	&	0.244 	&	-7.15	&	-10.80	&	$	1/2^{-}	$	\\
56	&	32	&	486.33	&	488.63	&	488.50 	&	14.61 	&	23.56 	&	7.68 	&	3.810 	&	3.616 	&	3.728 	&	3.703 	&		&	0.225 	&	0.222 	&	0.224 	&	-7.19	&	-11.31	&				\\
57	&	33	&	492.29	&	494.13	&	493.81 	&	13.64 	&	24.91 	&	5.96 	&	3.852 	&	3.628 	&	3.760 	&	3.715 	&		&	0.226 	&	0.220 	&	0.223 	&	-6.75	&	-11.94	&	$	3/2^{-}	$	\\
58	&	34	&	499.63	&	501.97	&	501.35 	&	13.30 	&	25.74 	&	7.34 	&	3.887 	&	3.638 	&	3.786 	&	3.725 	&		&	0.193 	&	0.196 	&	0.194 	&	-6.59	&	-12.40	&				\\
59	&	35	&	504.85	&	506.63	&	505.55 	&	12.56 	&	26.91 	&	5.22 	&	3.925 	&	3.649 	&	3.815 	&	3.736 	&		&	0.180 	&	0.182 	&	0.181 	&	-6.31	&	-12.97	&	$	3/2^{-}	$	\\
60	&	36	&	511.83	&	514.20	&	512.41 	&	12.20 	&	27.58 	&	6.98 	&	3.956 	&	3.656 	&	3.839 	&	3.743 	&		&	0.131 	&	0.141 	&	0.135 	&	-6.16	&	-13.32	&				\\
61	&	37	&	516.61	&	518.39	&	516.07 	&	11.75 	&	28.57 	&	4.78 	&	3.993 	&	3.666 	&	3.868 	&	3.752 	&		&	0.095 	&	0.108 	&	0.100 	&	-6.06	&	-13.77	&	$	1/2^{-}	$	\\
62	&	38	&	523.61	&	523.61	&	522.50 	&	11.78 	&	29.51 	&	7.00 	&	4.022 	&	3.675 	&	3.891 	&	3.761 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.11	&	-14.22	&				\\
63	&	39	&	528.65	&	529.09	&	525.90 	&	12.04 	&	30.81 	&	5.04 	&	4.059 	&	3.694 	&	3.924 	&	3.780 	&		&	-0.055 	&	-0.051 	&	-0.054 	&	-6.29	&	-14.84	&	$	1/2^{-}	$	\\
64	&	40	&	535.34	&	535.34	&	531.43 	&	11.74 	&	31.87 	&	6.69 	&	4.091 	&	3.708 	&	3.951 	&	3.793 	&		&	0.000 	&	0.000 	&	0.000 	&	-7.19	&	-15.36	&				\\
65	&	41	&	537.78	&	537.78	&		&	9.13 	&	33.24 	&	2.44 	&	4.122 	&	3.720 	&	3.978 	&	3.805 	&		&	-0.044 	&	-0.052 	&	-0.047 	&	-2.83	&	-16.02	&	$	9/2^{+}	$	\\
66	&	42	&	542.47	&	542.47	&		&	7.13 	&	34.21 	&	4.69 	&	4.150 	&	3.730 	&	4.002 	&	3.815 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.47	&	-16.58	&				\\
67	&	43	&	545.22	&	546.31	&		&	7.44 	&	36.52 	&	2.75 	&	4.207 	&	3.764 	&	4.054 	&	3.848 	&		&	0.187 	&	0.210 	&	0.195 	&	-4.27	&	-17.25	&	$	3/2^{+}	$	\\
68	&	44	&	549.84	&	551.94	&		&	7.37 	&	37.81 	&	4.62 	&	4.242 	&	3.782 	&	4.086 	&	3.865 	&		&	0.225 	&	0.244 	&	0.232 	&	-3.73	&	-17.91	&				\\
69	&	45	&	552.65	&	554.13	&		&	7.43 	&	39.87 	&	2.81 	&	4.272 	&	3.797 	&	4.113 	&	3.880 	&		&	0.243 	&	0.260 	&	0.249 	&	-2.94	&	-18.61	&	$	5/2^{+}	$	\\
70	&	46	&	556.07	&	558.23	&		&	6.23 	&	40.47 	&	3.42 	&	4.315 	&	3.808 	&	4.148 	&	3.892 	&		&	0.265 	&	0.265 	&	0.265 	&	-2.85	&	-19.07	&				\\
71	&	47	&	558.06	&	559.89	&		&	5.41 	&	41.84 	&	1.99 	&	4.360 	&	3.821 	&	4.185 	&	3.904 	&		&	0.297 	&	0.277 	&	0.291 	&	-2.50	&	-21.05	&	$	1/2^{+}	$	\\
72	&	48	&	561.01	&	563.12	&		&	4.94 	&	42.48 	&	2.95 	&	4.400 	&	3.834 	&	4.219 	&	3.916 	&		&	0.314 	&	0.280 	&	0.303 	&	-2.30	&	-21.44	&				\\
73	&	49	&	562.27	&	563.77	&		&	4.21 	&	43.59 	&	1.26 	&	4.433 	&	3.842 	&	4.248 	&	3.924 	&		&	0.330 	&	0.281 	&	0.314 	&	-1.54	&	-22.08	&	$	7/2^{+}	$	\\
74	&	50	&	564.62	&	566.76	&		&	3.61 	&	43.77 	&	2.35 	&	4.468 	&	3.852 	&	4.278 	&	3.934 	&		&	0.311 	&	0.269 	&	0.298 	&	-1.73	&	-20.86	&				\\
75	&	51	&	565.07	&	567.09	&		&	2.81 	&	44.42 	&	0.46 	&	4.523 	&	3.863 	&	4.323 	&	3.945 	&		&	0.329 	&	0.272 	&	0.311 	&	-1.61	&	-21.24	&	$	1/2^{+}	$	\\
76	&	52	&	567.33	&	569.56	&		&	2.71 	&	44.65 	&	2.25 	&	4.539 	&	3.867 	&	4.338 	&	3.949 	&		&	0.293 	&	0.250 	&	0.279 	&	-1.42	&	-21.52	&				\\
77	&	53	&	567.50	&	569.47	&		&	2.43 	&	45.05 	&	0.18 	&	4.585 	&	3.870 	&	4.375 	&	3.952 	&		&	0.283 	&	0.235 	&	0.268 	&	-1.26	&	-21.82	&	$	1/2^{+}	$	\\
78	&	54	&	569.55	&	571.81	&		&	2.23 	&	45.30 	&	2.05 	&	4.609 	&	3.879 	&	4.397 	&	3.960 	&		&	0.266 	&	0.225 	&	0.253 	&	-1.22	&	-22.07	&				\\
79	&	55	&	569.47	&	571.53	&		&	1.97 	&	45.42 	&	\underline{-0.08}	&	4.676 	&	3.877 	&	4.449 	&	3.959 	&		&	0.228 	&	0.204 	&	0.221 	&	-1.15	&	-22.22	&	$	1/2^{+}	$	\\
80	&	56	&	571.46	&	573.71	&		&	1.91 	&	45.73 	&	1.99 	&	4.679 	&	3.886 	&	4.456 	&	3.967 	&		&	0.219 	&	0.189 	&	0.210 	&	-1.07	&	-22.49	&				\\
81	&	57	&	571.43	&	573.60	&		&	1.96 	&	45.98 	&	\underline{-0.03}	&	4.755 	&	3.884 	&	4.514 	&	3.966 	&		&	0.176 	&	0.168 	&	0.174 	&	-1.06	&	-22.60	&	$	1/2^{+}	$	\\
82	&	58	&	573.16	&	575.42	&		&	1.70 	&	46.07 	&	1.73 	&	4.752 	&	3.887 	&	4.516 	&	3.969 	&		&	0.150 	&	0.138 	&	0.147 	&	-0.99	&	-22.77	&				\\
83	&	59	&	573.08	&	575.08	&		&	1.65 	&	46.33 	&	\underline{-0.07}	&	4.816 	&	3.888 	&	4.567 	&	3.969 	&		&	0.118 	&	0.116 	&	0.118 	&	-0.87	&	-22.92	&	$	1/2^{+}	$	\\
84	&	60	&	574.78	&	574.78	&		&	1.62 	&	46.62 	&	1.70 	&	4.830 	&	3.882 	&	4.579 	&	3.964 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.93	&	-22.95	&				\\
85	&	61	&	574.63	&	574.63	&		&	1.54 	&	47.02 	&	\underline{-0.15}	&	4.889 	&	3.889 	&	4.629 	&	3.970 	&		&	-0.049 	&	-0.046 	&	-0.048 	&	-0.70	&	-23.16	&	$	1/2^{+}	$	\\
86	&	62	&	576.15	&	576.15	&		&	1.37 	&	47.40 	&	1.52 	&	4.905 	&	3.901 	&	4.646 	&	3.982 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.65	&	-23.37	&				\\
87	&	63	&	575.34	&	577.28	&		&	0.71 	&	47.64 	&	\underline{-0.81}	&	4.957 	&	3.923 	&	4.695 	&	4.004 	&		&	-0.062 	&	-0.066 	&	-0.063 	&	-0.35	&	-23.68	&	$	1/2^{+}	$	\\
88	&	64	&	576.86	&	576.86	&		&	0.71 	&	48.30 	&	1.52 	&	4.963 	&	3.930 	&	4.704 	&	4.010 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.38	&	-23.86	&				\\
89	&	65	&	575.89	&	575.89	&		&	0.54 	&	48.34 	&	\underline{-0.97}	&	4.996 	&	3.944 	&	4.736 	&	4.024 	&		&	-0.016 	&	-0.017 	&	-0.017 	&	-0.27	&	-24.10	&	$	7/2^{+}	$	\\
90	&	66	&	577.21	&	577.21	&		&	0.35 	&	49.36 	&	1.32 	&	5.013 	&	3.964 	&	4.756 	&	4.044 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.20	&	-24.37	&				\\
91	&	67	&	576.22	&	579.91	&		&	0.33 	&	49.37 	&	\underline{-0.99}	&	5.191 	&	3.965 	&	4.898 	&	4.044 	&		&	0.074 	&	0.010 	&	0.057 	&	-0.21	&	-24.38	&	$	1/2^{-}	$	\\
92	&	68	&	577.20	&	577.20	&		&	\underline{-0.01}	&	50.38 	&	0.97 	&	5.063 	&	4.000 	&	4.808 	&	4.079 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.00}	&	-24.90	&				\\
$\sigma$ &  & 1.68 & 1.57 &  &  &  &  &  &  &  & 0.020 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=26$ (Fe)}\\																																							
45	&	19	&	330.67	&	332.23	&		&		&	\underline{-1.36}	&		&	3.352 	&	3.667 	&	3.537 	&	3.753 	&		&	-0.089 	&	-0.111 	&	-0.101 	&	-20.22	&	\underline{1.11}	&	$	1/2^{+}	$	\\
46	&	20	&	351.81	&	351.81	&		&		&	0.30 	&	21.14 	&	3.377 	&	3.647 	&	3.532 	&	3.734 	&		&	0.000 	&	0.000 	&	0.000 	&	-21.86	&	\underline{0.32}	&				\\
47	&	21	&	366.83	&	367.13	&		&	36.16 	&	2.17 	&	15.02 	&	3.415 	&	3.638 	&	3.540 	&	3.725 	&		&	0.088 	&	0.109 	&	0.100 	&	-15.61	&	-0.51	&	$	1/2^{-}	$	\\
48	&	22	&	384.00	&	386.47	&	385.09 	&	32.19 	&	3.83 	&	17.17 	&	3.453 	&	3.635 	&	3.553 	&	3.722 	&		&	0.144 	&	0.169 	&	0.158 	&	-16.23	&	-1.22	&				\\
49	&	23	&	399.85	&	401.30	&	399.90 	&	33.02 	&	4.99 	&	15.85 	&	3.498 	&	3.641 	&	3.575 	&	3.728 	&		&	0.236 	&	0.248 	&	0.242 	&	-16.35	&	-1.58	&	$	3/2^{-}	$	\\
50	&	24	&	416.49	&	418.55	&	417.70 	&	32.49 	&	6.53 	&	16.64 	&	3.529 	&	3.636 	&	3.585 	&	3.723 	&		&	0.268 	&	0.270 	&	0.269 	&	-15.41	&	-2.23	&				\\
51	&	25	&	431.00	&	432.86	&	431.49 	&	31.14 	&	9.26 	&	14.51 	&	3.548 	&	3.622 	&	3.586 	&	3.709 	&		&	0.254 	&	0.259 	&	0.256 	&	-14.50	&	-4.51	&	$	5/2^{-}	$	\\
52	&	26	&	445.68	&	447.92	&	447.70 	&	29.19 	&	12.06 	&	14.69 	&	3.567 	&	3.611 	&	3.589 	&	3.699 	&	3.731 	&	0.235 	&	0.240 	&	0.237 	&	-14.74	&	-5.88	&				\\
53	&	27	&	457.40	&	459.21	&	458.39 	&	26.41 	&	13.76 	&	11.72 	&	3.577 	&	3.594 	&	3.585 	&	3.682 	&	3.706 	&	0.164 	&	0.184 	&	0.174 	&	-12.18	&	-5.66	&	$	7/2^{-}	$	\\
54	&	28	&	470.35	&	470.35	&	471.76 	&	24.67 	&	15.51 	&	12.95 	&	3.584 	&	3.573 	&	3.579 	&	3.662 	&	3.693 	&	0.000 	&	0.000 	&	0.000 	&	-15.09	&	-7.16	&				\\
55	&	29	&	479.48	&	481.14	&	481.06 	&	22.08 	&	16.70 	&	9.13 	&	3.648 	&	3.604 	&	3.627 	&	3.692 	&		&	0.155 	&	0.161 	&	0.158 	&	-9.92	&	-7.34	&	$	1/2^{-}	$	\\
56	&	30	&	489.94	&	491.81	&	492.26 	&	19.58 	&	18.21 	&	10.45 	&	3.704 	&	3.634 	&	3.672 	&	3.721 	&	3.738 	&	0.230 	&	0.224 	&	0.227 	&	-10.96	&	-7.68	&				\\
57	&	31	&	498.08	&	499.76	&	499.91 	&	18.60 	&	19.43 	&	8.15 	&	3.755 	&	3.654 	&	3.709 	&	3.741 	&	3.753 	&	0.241 	&	0.232 	&	0.237 	&	-8.44	&	-9.51	&	$	1/2^{-}	$	\\
58	&	32	&	507.10	&	509.32	&	509.95 	&	17.16 	&	20.76 	&	9.02 	&	3.797 	&	3.672 	&	3.741 	&	3.758 	&	3.775 	&	0.235 	&	0.228 	&	0.232 	&	-8.50	&	-10.25	&				\\
59	&	33	&	514.58	&	516.35	&	516.53 	&	16.50 	&	22.29 	&	7.48 	&	3.840 	&	3.690 	&	3.775 	&	3.776 	&		&	0.245 	&	0.233 	&	0.240 	&	-8.29	&	-11.02	&	$	3/2^{-}	$	\\
60	&	34	&	523.05	&	525.30	&	525.35 	&	15.96 	&	23.42 	&	8.48 	&	3.875 	&	3.702 	&	3.801 	&	3.788 	&		&	0.226 	&	0.222 	&	0.224 	&	-7.74	&	-11.69	&				\\
61	&	35	&	529.58	&	531.43	&	530.93 	&	15.00 	&	24.72 	&	6.52 	&	3.911 	&	3.713 	&	3.828 	&	3.798 	&		&	0.206 	&	0.210 	&	0.208 	&	-6.90	&	-12.37	&	$	3/2^{-}	$	\\
62	&	36	&	537.22	&	539.39	&	538.96 	&	14.17 	&	25.39 	&	7.65 	&	3.940 	&	3.718 	&	3.849 	&	3.803 	&		&	0.169 	&	0.182 	&	0.175 	&	-7.08	&	-11.59	&				\\
63	&	37	&	542.80	&	544.67	&	543.79 	&	13.23 	&	26.20 	&	5.58 	&	3.973 	&	3.721 	&	3.871 	&	3.806 	&		&	0.114 	&	0.133 	&	0.122 	&	-7.13	&	-12.26	&	$	1/2^{-}	$	\\
64	&	38	&	550.74	&	550.74	&	551.19 	&	13.51 	&	27.13 	&	7.94 	&	3.997 	&	3.728 	&	3.890 	&	3.813 	&		&	0.023 	&	0.025 	&	0.024 	&	-7.27	&	-13.01	&				\\
65	&	39	&	557.05	&	557.66	&	555.51 	&	14.25 	&	28.40 	&	6.31 	&	4.033 	&	3.746 	&	3.921 	&	3.831 	&		&	-0.053 	&	-0.050 	&	-0.052 	&	-7.35	&	-13.60	&	$	1/2^{-}	$	\\
66	&	40	&	564.79	&	564.79	&	562.43 	&	14.05 	&	29.45 	&	7.74 	&	4.065 	&	3.757 	&	3.946 	&	3.841 	&		&	0.000 	&	0.000 	&	0.000 	&	-8.04	&	-14.12	&				\\
67	&	41	&	568.53	&	568.53	&	566.15 	&	11.48 	&	30.74 	&	3.74 	&	4.094 	&	3.768 	&	3.971 	&	3.852 	&		&	-0.043 	&	-0.049 	&	-0.046 	&	-4.14	&	-14.76	&	$	9/2^{+}	$	\\
68	&	42	&	574.40	&	574.40	&		&	9.60 	&	31.92 	&	5.87 	&	4.120 	&	3.777 	&	3.992 	&	3.860 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.66	&	-15.40	&				\\
69	&	43	&	577.80	&	578.91	&		&	9.27 	&	32.58 	&	3.40 	&	4.162 	&	3.798 	&	4.029 	&	3.881 	&		&	0.137 	&	0.152 	&	0.143 	&	-4.83	&	-15.62	&	$	3/2^{+}	$	\\
70	&	44	&	583.49	&	585.71	&		&	9.09 	&	33.64 	&	5.69 	&	4.193 	&	3.812 	&	4.056 	&	3.896 	&		&	0.165 	&	0.179 	&	0.170 	&	-4.66	&	-16.06	&				\\
71	&	45	&	587.41	&	588.56	&		&	9.61 	&	34.76 	&	3.92 	&	4.228 	&	3.830 	&	4.087 	&	3.913 	&		&	0.207 	&	0.216 	&	0.210 	&	-4.28	&	-16.39	&	$	5/2^{+}	$	\\
72	&	46	&	591.94	&	594.06	&		&	8.45 	&	35.87 	&	4.53 	&	4.256 	&	3.839 	&	4.110 	&	3.922 	&		&	0.206 	&	0.212 	&	0.208 	&	-3.85	&	-16.98	&				\\
73	&	47	&	594.86	&	596.13	&		&	7.45 	&	36.80 	&	2.92 	&	4.273 	&	3.847 	&	4.126 	&	3.929 	&		&	0.196 	&	0.209 	&	0.201 	&	-3.19	&	-17.75	&	$	7/2^{+}	$	\\
74	&	48	&	598.66	&	600.88	&		&	6.72 	&	37.66 	&	3.80 	&	4.327 	&	3.861 	&	4.169 	&	3.943 	&		&	0.233 	&	0.222 	&	0.229 	&	-3.18	&	-17.87	&				\\
75	&	49	&	600.95	&	602.78	&		&	6.09 	&	38.68 	&	2.29 	&	4.357 	&	3.868 	&	4.194 	&	3.950 	&		&	0.234 	&	0.218 	&	0.228 	&	-2.66	&	-18.47	&	$	1/2^{+}	$	\\
76	&	50	&	604.30	&	606.42	&		&	5.64 	&	39.68 	&	3.35 	&	4.406 	&	3.884 	&	4.235 	&	3.965 	&		&	0.269 	&	0.233 	&	0.257 	&	-2.61	&	-18.64	&				\\
77	&	51	&	605.63	&	607.63	&		&	4.68 	&	40.56 	&	1.33 	&	4.460 	&	3.897 	&	4.278 	&	3.978 	&		&	0.301 	&	0.245 	&	0.282 	&	-2.56	&	-19.03	&	$	1/2^{+}	$	\\
78	&	52	&	608.62	&	610.87	&		&	4.33 	&	41.30 	&	3.00 	&	4.480 	&	3.903 	&	4.296 	&	3.984 	&		&	0.268 	&	0.226 	&	0.254 	&	-2.12	&	-19.40	&				\\
79	&	53	&	609.62	&	611.58	&		&	3.99 	&	42.12 	&	1.00 	&	4.524 	&	3.909 	&	4.331 	&	3.990 	&		&	0.271 	&	0.222 	&	0.255 	&	-1.91	&	-21.08	&	$	1/2^{+}	$	\\
80	&	54	&	612.21	&	614.46	&		&	3.59 	&	42.66 	&	2.59 	&	4.551 	&	3.920 	&	4.356 	&	4.001 	&		&	0.259 	&	0.215 	&	0.245 	&	-1.82	&	-20.11	&				\\
81	&	55	&	612.74	&	614.61	&		&	3.12 	&	43.27 	&	0.53 	&	4.584 	&	3.918 	&	4.381 	&	3.999 	&		&	0.224 	&	0.187 	&	0.212 	&	-1.55	&	-20.58	&	$	1/2^{+}	$	\\
82	&	56	&	615.24	&	617.38	&		&	3.03 	&	43.78 	&	2.50 	&	4.619 	&	3.935 	&	4.414 	&	4.015 	&		&	0.234 	&	0.197 	&	0.222 	&	-1.54	&	-20.80	&				\\
83	&	57	&	615.49	&	617.50	&		&	2.75 	&	44.06 	&	0.25 	&	4.688 	&	3.934 	&	4.465 	&	4.014 	&		&	0.195 	&	0.178 	&	0.189 	&	-1.55	&	-21.06	&	$	1/2^{+}	$	\\
84	&	58	&	617.71	&	619.82	&		&	2.47 	&	44.55 	&	2.22 	&	4.690 	&	3.945 	&	4.472 	&	4.026 	&		&	0.190 	&	0.168 	&	0.183 	&	-1.34	&	-21.43	&				\\
85	&	59	&	617.96	&	619.86	&		&	2.46 	&	44.87 	&	0.24 	&	4.750 	&	3.944 	&	4.519 	&	4.024 	&		&	0.153 	&	0.146 	&	0.151 	&	-1.27	&	-21.69	&	$	1/2^{+}	$	\\
86	&	60	&	619.90	&	622.05	&		&	2.18 	&	45.11 	&	1.94 	&	4.763 	&	3.948 	&	4.532 	&	4.029 	&		&	0.121 	&	0.117 	&	0.120 	&	-1.24	&	-22.01	&				\\
87	&	61	&	620.02	&	621.65	&		&	2.07 	&	45.39 	&	0.12 	&	4.818 	&	3.943 	&	4.574 	&	4.023 	&		&	-0.075 	&	-0.065 	&	-0.072 	&	-1.17	&	-22.28	&	$	1/2^{+}	$	\\
88	&	62	&	621.97	&	621.97	&		&	2.08 	&	45.82 	&	1.95 	&	4.835 	&	3.950 	&	4.591 	&	4.031 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.11	&	-22.54	&				\\
89	&	63	&	621.78	&	623.58	&		&	1.76 	&	46.44 	&	\underline{-0.19}	&	4.880 	&	3.977 	&	4.635 	&	4.057 	&		&	-0.092 	&	-0.083 	&	-0.089 	&	-0.87	&	-22.78	&	$	1/2^{+}	$	\\
90	&	64	&	623.67	&	623.67	&		&	1.69 	&	46.81 	&	1.88 	&	4.894 	&	3.980 	&	4.648 	&	4.060 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.90	&	-23.02	&				\\
91	&	65	&	623.15	&	623.15	&		&	1.37 	&	47.26 	&	\underline{-0.52}	&	4.927 	&	3.994 	&	4.680 	&	4.073 	&		&	0.010 	&	0.012 	&	0.011 	&	-0.82	&	-23.26	&	$	1/2^{+}	$	\\
92	&	66	&	625.00	&	625.00	&		&	1.33 	&	47.79 	&	1.85 	&	4.946 	&	4.015 	&	4.701 	&	4.094 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.74	&	-23.55	&				\\
93	&	67	&	624.43	&	624.43	&		&	1.28 	&	48.21 	&	\underline{-0.57}	&	4.976 	&	4.031 	&	4.731 	&	4.110 	&		&	0.014 	&	0.022 	&	0.016 	&	-0.67	&	-23.80	&	$	7/2^{+}	$	\\
94	&	68	&	626.08	&	626.08	&		&	1.08 	&	48.89 	&	1.65 	&	4.995 	&	4.051 	&	4.753 	&	4.129 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.55	&	-24.09	&				\\
95	&	69	&	625.47	&	625.47	&		&	1.03 	&	49.21 	&	\underline{-0.62}	&	5.026 	&	4.071 	&	4.783 	&	4.148 	&		&	0.027 	&	0.047 	&	0.032 	&	\underline{0.05}	&	-24.34	&	$	7/2^{+}	$	\\
96	&	70	&	626.74	&	626.74	&		&	0.66 	&	50.04 	&	1.28 	&	5.045 	&	4.087 	&	4.805 	&	4.165 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.04}	&	-24.63	&				\\
$\sigma$ &  & 1.70 & 1.16 &  &  &  &  &  &  &  & 0.024 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=28$ (Ni)}\\																																							
48	&	20	&	349.63	&	349.63	&		&		&	\underline{-2.18}	&		&	3.390 	&	3.732 	&	3.594 	&	3.817 	&		&	0.000 	&	0.000 	&	0.000 	&	-23.19	&	\underline{1.83}	&				\\
49	&	21	&	366.45	&	366.96	&		&		&	\underline{-0.38}	&	16.82 	&	3.423 	&	3.710 	&	3.590 	&	3.795 	&		&	-0.068 	&	-0.077 	&	-0.073 	&	-17.12	&	\underline{1.20}	&	$	7/2^{-}	$	\\
50	&	22	&	385.34	&	385.34	&		&	35.71 	&	1.34 	&	18.89 	&	3.445 	&	3.683 	&	3.580 	&	3.769 	&		&	0.000 	&	0.000 	&	0.000 	&	-17.43	&	-1.90	&				\\
51	&	23	&	401.03	&	401.03	&		&	34.58 	&	1.17 	&	15.69 	&	3.473 	&	3.671 	&	3.583 	&	3.757 	&		&	0.054 	&	0.047 	&	0.050 	&	-17.02	&	-2.08	&	$	3/2^{-}	$	\\
52	&	24	&	419.22	&	419.22	&	420.36 	&	33.88 	&	2.73 	&	18.19 	&	3.496 	&	3.659 	&	3.585 	&	3.745 	&		&	0.000 	&	0.000 	&	0.000 	&	-16.66	&	-3.72	&				\\
53	&	25	&	434.93	&	435.83	&	435.50 	&	33.90 	&	3.93 	&	15.71 	&	3.530 	&	3.659 	&	3.599 	&	3.745 	&		&	0.164 	&	0.129 	&	0.146 	&	-16.33	&	-2.28	&	$	5/2^{-}	$	\\
54	&	26	&	451.87	&	451.87	&	453.22 	&	32.65 	&	6.19 	&	16.94 	&	3.539 	&	3.638 	&	3.591 	&	3.725 	&		&	0.000 	&	0.000 	&	0.000 	&	-16.03	&	-5.57	&				\\
55	&	27	&	467.10	&	467.61	&	467.35 	&	32.17 	&	9.70 	&	15.23 	&	3.559 	&	3.629 	&	3.595 	&	3.717 	&		&	0.072 	&	0.058 	&	0.065 	&	-16.00	&	-5.26	&	$	7/2^{-}	$	\\
56	&	28	&	483.65	&	483.65	&	484.00 	&	31.78 	&	13.30 	&	16.55 	&	3.574 	&	3.618 	&	3.596 	&	3.705 	&		&	0.000 	&	0.000 	&	0.000 	&	-17.01	&	-7.47	&				\\
57	&	29	&	492.87	&	493.45	&	494.24 	&	25.78 	&	13.39 	&	9.22 	&	3.628 	&	3.635 	&	3.631 	&	3.722 	&		&	0.075 	&	0.053 	&	0.064 	&	-9.82	&	-7.13	&	$	1/2^{-}	$	\\
58	&	30	&	503.69	&	503.69	&	506.46 	&	20.04 	&	13.76 	&	10.82 	&	3.670 	&	3.650 	&	3.660 	&	3.737 	&	3.776 	&	0.000 	&	0.000 	&	0.000 	&	-10.07	&	-8.64	&				\\
59	&	31	&	512.13	&	512.13	&	515.46 	&	19.26 	&	14.05 	&	8.44 	&	3.717 	&	3.666 	&	3.693 	&	3.752 	&		&	0.045 	&	0.033 	&	0.039 	&	-9.68	&	-8.70	&	$	1/2^{-}	$	\\
60	&	32	&	522.90	&	525.75	&	526.85 	&	19.21 	&	15.81 	&	10.77 	&	3.772 	&	3.701 	&	3.739 	&	3.787 	&	3.812 	&	-0.149 	&	-0.128 	&	-0.139 	&	-9.86	&	-8.97	&				\\
61	&	33	&	531.73	&	533.85	&	534.67 	&	19.59 	&	17.15 	&	8.82 	&	3.829 	&	3.738 	&	3.787 	&	3.822 	&	3.823 	&	-0.216 	&	-0.188 	&	-0.203 	&	-10.15	&	-9.58	&	$	1/2^{-}	$	\\
62	&	34	&	541.90	&	544.08	&	545.26 	&	18.99 	&	18.84 	&	10.17 	&	3.870 	&	3.754 	&	3.818 	&	3.838 	&	3.841 	&	-0.231 	&	-0.199 	&	-0.216 	&	-10.40	&	-10.24	&				\\
63	&	35	&	549.63	&	551.52	&	552.10 	&	17.91 	&	20.06 	&	7.74 	&	3.895 	&	3.752 	&	3.832 	&	3.837 	&		&	-0.187 	&	-0.163 	&	-0.176 	&	-8.96	&	-10.85	&	$	1/2^{-}	$	\\
64	&	36	&	559.03	&	561.55	&	561.76 	&	17.13 	&	21.80 	&	9.39 	&	3.916 	&	3.753 	&	3.846 	&	3.838 	&	3.860 	&	-0.127 	&	-0.108 	&	-0.119 	&	-8.66	&	-11.51	&				\\
65	&	37	&	566.36	&	568.00	&	567.86 	&	16.72 	&	23.55 	&	7.33 	&	3.950 	&	3.765 	&	3.871 	&	3.849 	&		&	-0.120 	&	-0.100 	&	-0.111 	&	-8.16	&	-12.17	&	$	3/2^{-}	$	\\
66	&	38	&	575.79	&	575.79	&	576.81 	&	16.76 	&	25.05 	&	9.43 	&	3.974 	&	3.771 	&	3.889 	&	3.855 	&		&	0.000 	&	0.000 	&	0.000 	&	-8.46	&	-13.49	&				\\
67	&	39	&	583.33	&	583.33	&	582.62 	&	16.97 	&	26.28 	&	7.54 	&	4.005 	&	3.788 	&	3.916 	&	3.872 	&		&	0.000 	&	0.000 	&	0.000 	&	-8.74	&	-14.10	&	$	1/2^{-}	$	\\
68	&	40	&	592.02	&	592.02	&	590.41 	&	16.23 	&	27.23 	&	8.69 	&	4.040 	&	3.797 	&	3.942 	&	3.881 	&	3.892 	&	0.000 	&	0.000 	&	0.000 	&	-8.90	&	-14.55	&				\\
69	&	41	&	597.00	&	597.00	&	594.99 	&	13.67 	&	28.47 	&	4.98 	&	4.068 	&	3.807 	&	3.964 	&	3.890 	&		&	-0.038 	&	-0.036 	&	-0.037 	&	-5.31	&	-14.87	&	$	9/2^{+}	$	\\
70	&	42	&	604.22	&	604.22	&	602.30 	&	12.20 	&	29.82 	&	7.22 	&	4.093 	&	3.815 	&	3.984 	&	3.898 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.90	&	-15.86	&				\\
71	&	43	&	608.46	&	608.46	&	606.56 	&	11.46 	&	30.66 	&	4.24 	&	4.119 	&	3.824 	&	4.005 	&	3.906 	&		&	-0.021 	&	-0.020 	&	-0.021 	&	-5.58	&	-16.28	&	$	9/2^{+}	$	\\
72	&	44	&	615.09	&	615.09	&	613.46 	&	10.87 	&	31.60 	&	6.63 	&	4.145 	&	3.833 	&	4.027 	&	3.916 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.36	&	-17.11	&				\\
73	&	45	&	618.82	&	618.82	&	617.41 	&	10.36 	&	31.41 	&	3.73 	&	4.170 	&	3.841 	&	4.047 	&	3.924 	&		&	-0.001 	&	-0.001 	&	-0.001 	&	-5.12	&	-17.74	&	$	1/2^{+}	$	\\
74	&	46	&	625.05	&	625.05	&		&	9.96 	&	33.11 	&	6.23 	&	4.195 	&	3.851 	&	4.068 	&	3.933 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.91	&	-18.34	&				\\
75	&	47	&	628.51	&	628.51	&		&	9.69 	&	33.65 	&	3.46 	&	4.218 	&	3.860 	&	4.088 	&	3.942 	&		&	-0.029 	&	-0.026 	&	-0.028 	&	-4.71	&	-18.63	&	$	1/2^{+}	$	\\
76	&	48	&	634.31	&	634.31	&		&	9.26 	&	35.64 	&	5.79 	&	4.242 	&	3.869 	&	4.109 	&	3.951 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.48	&	-19.55	&				\\
77	&	49	&	637.76	&	638.08	&		&	9.25 	&	36.81 	&	3.45 	&	4.263 	&	3.878 	&	4.127 	&	3.960 	&		&	0.054 	&	0.045 	&	0.051 	&	-4.73	&	-19.29	&	$	9/2^{+}	$	\\
78	&	50	&	642.86	&	642.86	&		&	8.55 	&	38.56 	&	5.10 	&	4.282 	&	3.886 	&	4.144 	&	3.967 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.54	&	-20.83	&				\\
79	&	51	&	644.52	&	644.73	&		&	6.76 	&	38.89 	&	1.66 	&	4.337 	&	3.893 	&	4.185 	&	3.974 	&		&	0.065 	&	0.031 	&	0.053 	&	-2.06	&	-20.51	&	$	1/2^{+}	$	\\
80	&	52	&	647.64	&	647.64	&		&	4.79 	&	39.02 	&	3.13 	&	4.376 	&	3.903 	&	4.217 	&	3.984 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.49	&	-21.16	&				\\
81	&	53	&	648.97	&	648.97	&		&	4.45 	&	39.35 	&	1.33 	&	4.430 	&	3.909 	&	4.257 	&	3.990 	&		&	0.045 	&	0.020 	&	0.036 	&	-2.33	&	-21.01	&	$	1/2^{+}	$	\\
82	&	54	&	652.00	&	652.00	&		&	4.36 	&	39.79 	&	3.03 	&	4.463 	&	3.919 	&	4.285 	&	4.000 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.29	&	-21.57	&				\\
83	&	55	&	653.12	&	653.12	&		&	4.15 	&	40.38 	&	1.12 	&	4.523 	&	3.923 	&	4.330 	&	4.004 	&		&	0.017 	&	0.007 	&	0.014 	&	-2.21	&	-21.62	&	$	1/2^{+}	$	\\
84	&	56	&	656.06	&	656.06	&		&	4.06 	&	40.82 	&	2.94 	&	4.547 	&	3.934 	&	4.352 	&	4.015 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.12	&	-21.98	&				\\
85	&	57	&	657.07	&	657.07	&		&	3.95 	&	41.58 	&	1.01 	&	4.602 	&	3.939 	&	4.395 	&	4.019 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.01	&	-22.16	&	$	1/2^{+}	$	\\
86	&	58	&	659.80	&	659.80	&		&	3.74 	&	42.09 	&	2.73 	&	4.628 	&	3.950 	&	4.418 	&	4.030 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.95	&	-22.39	&				\\
87	&	59	&	660.59	&	660.59	&		&	3.52 	&	42.64 	&	0.79 	&	4.679 	&	3.956 	&	4.459 	&	4.036 	&		&	-0.039 	&	-0.025 	&	-0.035 	&	-1.82	&	-22.31	&	$	1/2^{+}	$	\\
88	&	60	&	663.22	&	663.22	&		&	3.42 	&	43.32 	&	2.63 	&	4.704 	&	3.967 	&	4.483 	&	4.047 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.77	&	-22.81	&				\\
89	&	61	&	663.78	&	663.78	&		&	3.19 	&	43.76 	&	0.57 	&	4.752 	&	3.977 	&	4.522 	&	4.057 	&		&	-0.055 	&	-0.036 	&	-0.049 	&	-1.60	&	-22.64	&	$	1/2^{+}	$	\\
90	&	62	&	666.28	&	666.28	&		&	3.06 	&	44.30 	&	2.50 	&	4.773 	&	3.990 	&	4.544 	&	4.069 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.58	&	-23.26	&				\\
91	&	63	&	666.44	&	668.16	&		&	2.66 	&	44.66 	&	0.17 	&	4.813 	&	4.011 	&	4.581 	&	4.090 	&		&	-0.077 	&	-0.057 	&	-0.071 	&	-1.37	&	-23.00	&	$	1/2^{+}	$	\\
92	&	64	&	668.93	&	668.93	&		&	2.65 	&	45.26 	&	2.48 	&	4.832 	&	4.019 	&	4.600 	&	4.098 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.40	&	-23.76	&				\\
93	&	65	&	668.88	&	668.88	&		&	2.44 	&	45.73 	&	\underline{-0.05}	&	4.865 	&	4.033 	&	4.630 	&	4.112 	&		&	-0.002 	&	-0.001 	&	-0.002 	&	-1.35	&	-23.99	&	$	1/2^{+}	$	\\
94	&	66	&	671.31	&	671.31	&		&	2.38 	&	46.31 	&	2.43 	&	4.886 	&	4.054 	&	4.653 	&	4.132 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.26	&	-24.29	&				\\
95	&	67	&	671.24	&	671.24	&		&	2.36 	&	46.81 	&	\underline{-0.07}	&	4.916 	&	4.069 	&	4.683 	&	4.147 	&		&	0.011 	&	0.012 	&	0.011 	&	-1.18	&	-24.35	&	$	7/2^{+}	$	\\
96	&	68	&	673.46	&	673.46	&		&	2.15 	&	47.38 	&	2.22 	&	4.936 	&	4.090 	&	4.705 	&	4.167 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.09	&	-24.84	&				\\
97	&	69	&	673.33	&	673.33	&		&	2.09 	&	47.86 	&	\underline{-0.13}	&	4.967 	&	4.107 	&	4.734 	&	4.184 	&		&	0.022 	&	0.025 	&	0.023 	&	-0.42	&	-24.67	&	$	7/2^{+}	$	\\
98	&	70	&	675.22	&	675.22	&		&	1.76 	&	48.47 	&	1.89 	&	4.985 	&	4.126 	&	4.755 	&	4.203 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.45	&	-25.39	&				\\
99	&	71	&	674.33	&	674.33	&		&	1.00 	&	48.47 	&	\underline{-0.89}	&	5.143 	&	4.126 	&	4.877 	&	4.203 	&		&	0.053 	&	0.001 	&	0.039 	&	-0.47	&	-25.36	&	$	1/2^{-}	$	\\
100	&	72	&	674.84	&	674.84	&		&	\underline{-0.38}	&	49.14 	&	0.51 	&	5.049 	&	4.149 	&	4.814 	&	4.225 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.22}	&	-23.56	&				\\
$\sigma$ &  & 2.08 & 1.45 &  &  &  &  &  &  &  & 0.022 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=30$ (Zn)}\\																																							
54	&	24	&	417.87	&	419.99	&		&	36.64 	&	\underline{-1.34}	&	19.13 	&	3.561 	&	3.811 	&	3.702 	&	3.894 	&		&	0.220 	&	0.244 	&	0.234 	&	-18.03	&	\underline{1.08}	&				\\
55	&	25	&	435.19	&	436.80	&		&	36.44 	&	0.26 	&	17.31 	&	3.586 	&	3.796 	&	3.702 	&	3.880 	&		&	0.232 	&	0.252 	&	0.243 	&	-17.34	&	\underline{0.47}	&	$	5/2^{-}	$	\\
56	&	26	&	452.81	&	454.64	&		&	34.94 	&	0.94 	&	17.63 	&	3.600 	&	3.779 	&	3.697 	&	3.862 	&		&	0.217 	&	0.243 	&	0.231 	&	-17.58	&	-4.67	&				\\
57	&	27	&	468.15	&	469.70	&		&	32.96 	&	1.05 	&	15.34 	&	3.606 	&	3.757 	&	3.686 	&	3.841 	&		&	0.143 	&	0.177 	&	0.161 	&	-15.85	&	-0.33	&	$	7/2^{-}	$	\\
58	&	28	&	484.88	&	484.88	&	486.96 	&	32.07 	&	1.23 	&	16.73 	&	3.609 	&	3.731 	&	3.673 	&	3.816 	&		&	0.000 	&	0.000 	&	0.000 	&	-18.01	&	-0.46	&				\\
59	&	29	&	497.73	&	499.70	&	499.95 	&	29.58 	&	4.86 	&	12.85 	&	3.669 	&	3.755 	&	3.713 	&	3.839 	&		&	0.163 	&	0.198 	&	0.181 	&	-13.87	&	-3.04	&	$	1/2^{-}	$	\\
60	&	30	&	511.89	&	514.36	&	514.98 	&	27.01 	&	8.20 	&	14.16 	&	3.715 	&	3.768 	&	3.742 	&	3.852 	&		&	0.216 	&	0.227 	&	0.222 	&	-14.46	&	-5.96	&				\\
61	&	31	&	522.18	&	523.87	&	525.23 	&	24.45 	&	10.05 	&	10.30 	&	3.761 	&	3.784 	&	3.772 	&	3.868 	&		&	0.223 	&	0.230 	&	0.227 	&	-10.59	&	-5.30	&	$	1/2^{-}	$	\\
62	&	32	&	533.81	&	536.25	&	538.12 	&	21.92 	&	10.90 	&	11.62 	&	3.801 	&	3.799 	&	3.800 	&	3.882 	&	3.903 	&	0.222 	&	0.230 	&	0.226 	&	-10.90	&	-7.17	&				\\
63	&	33	&	543.45	&	545.58	&	547.24 	&	21.27 	&	11.73 	&	9.65 	&	3.839 	&	3.814 	&	3.827 	&	3.897 	&	3.916 	&	0.225 	&	0.231 	&	0.228 	&	-10.14	&	-6.64	&	$	1/2^{-}	$	\\
64	&	34	&	554.56	&	556.73	&	559.10 	&	20.75 	&	12.66 	&	11.11 	&	3.875 	&	3.825 	&	3.851 	&	3.907 	&	3.931 	&	0.222 	&	0.228 	&	0.225 	&	-10.11	&	-12.77	&				\\
65	&	35	&	563.22	&	565.04	&	567.08 	&	19.76 	&	13.58 	&	8.66 	&	3.916 	&	3.842 	&	3.882 	&	3.925 	&	3.933 	&	-0.205 	&	-0.198 	&	-0.202 	&	-9.07	&	-6.31	&	$	1/2^{-}	$	\\
66	&	36	&	573.58	&	576.57	&	578.14 	&	19.02 	&	14.55 	&	10.36 	&	3.945 	&	3.850 	&	3.902 	&	3.932 	&	3.951 	&	-0.185 	&	-0.180 	&	-0.183 	&	-9.53	&	-6.84	&				\\
67	&	37	&	581.98	&	583.96	&	585.19 	&	18.76 	&	15.62 	&	8.40 	&	3.968 	&	3.851 	&	3.916 	&	3.934 	&	3.955 	&	-0.146 	&	-0.145 	&	-0.146 	&	-9.02	&	-7.28	&	$	3/2^{-}	$	\\
68	&	38	&	592.03	&	594.38	&	595.39 	&	18.45 	&	16.24 	&	10.05 	&	3.994 	&	3.859 	&	3.935 	&	3.941 	&	3.966 	&	-0.117 	&	-0.119 	&	-0.118 	&	-9.07	&	-7.73	&				\\
69	&	39	&	600.38	&	601.43	&	601.87 	&	18.40 	&	17.05 	&	8.35 	&	4.019 	&	3.865 	&	3.952 	&	3.946 	&	3.969 	&	-0.054 	&	-0.059 	&	-0.056 	&	-9.25	&	-8.09	&	$	1/2^{-}	$	\\
70	&	40	&	610.12	&	610.12	&	611.09 	&	18.09 	&	18.10 	&	9.74 	&	4.048 	&	3.872 	&	3.974 	&	3.954 	&	3.984 	&	0.000 	&	0.000 	&	0.000 	&	-8.46	&	-8.59	&				\\
71	&	41	&	616.35	&	616.35	&	616.92 	&	15.98 	&	19.36 	&	6.23 	&	4.077 	&	3.881 	&	3.995 	&	3.963 	&	3.994 	&	-0.044 	&	-0.053 	&	-0.048 	&	-6.67	&	-9.20	&	$	9/2^{+}	$	\\
72	&	42	&	624.61	&	624.61	&	625.81 	&	14.49 	&	20.39 	&	8.26 	&	4.101 	&	3.888 	&	4.013 	&	3.969 	&	4.002 	&	0.000 	&	0.000 	&	0.000 	&	-7.05	&	-9.74	&				\\
73	&	43	&	630.81	&	631.99	&	631.33 	&	14.46 	&	22.36 	&	6.20 	&	4.142 	&	3.908 	&	4.048 	&	3.989 	&	4.006 	&	0.148 	&	0.168 	&	0.156 	&	-7.40	&	-10.73	&	$	3/2^{+}	$	\\
74	&	44	&	639.12	&	641.08	&	639.56 	&	14.51 	&	24.04 	&	8.31 	&	4.172 	&	3.920 	&	4.071 	&	4.001 	&	4.013 	&	0.179 	&	0.196 	&	0.186 	&	-7.20	&	-14.48	&				\\
75	&	45	&	645.62	&	646.88	&	644.44 	&	14.81 	&	26.80 	&	6.50 	&	4.199 	&	3.930 	&	4.094 	&	4.011 	&	4.010 	&	0.197 	&	0.208 	&	0.201 	&	-6.80	&	-13.66	&	$	5/2^{+}	$	\\
76	&	46	&	652.48	&	653.89	&	652.25 	&	13.35 	&	27.43 	&	6.85 	&	4.223 	&	3.939 	&	4.113 	&	4.019 	&	4.019 	&	0.206 	&	0.214 	&	0.209 	&	-6.93	&	-16.97	&				\\
77	&	47	&	657.70	&	659.03	&	656.81 	&	12.08 	&	29.19 	&	5.22 	&	4.242 	&	3.943 	&	4.128 	&	4.023 	&	4.021 	&	0.190 	&	0.202 	&	0.194 	&	-5.33	&	-14.84	&	$	7/2^{+}	$	\\
78	&	48	&	663.18	&	665.08	&	663.58 	&	10.71 	&	28.88 	&	5.48 	&	4.266 	&	3.950 	&	4.147 	&	4.030 	&	4.025 	&	0.174 	&	0.187 	&	0.179 	&	-4.95	&	-13.97	&				\\
79	&	49	&	667.45	&	668.50	&	667.60 	&	9.75 	&	29.70 	&	4.27 	&	4.272 	&	3.949 	&	4.153 	&	4.029 	&	4.024 	&	0.112 	&	0.128 	&	0.118 	&	-4.90	&	-14.31	&	$	9/2^{+}	$	\\
80	&	50	&	673.04	&	673.04	&	673.88 	&	9.86 	&	30.18 	&	5.58 	&	4.284 	&	3.950 	&	4.162 	&	4.030 	&	4.024 	&	0.000 	&	0.000 	&	0.000 	&	-6.78	&	-14.54	&				\\
81	&	51	&	675.78	&	676.89	&	676.51 	&	8.32 	&	31.26 	&	2.74 	&	4.339 	&	3.967 	&	4.205 	&	4.047 	&		&	0.128 	&	0.121 	&	0.125 	&	-3.52	&	-15.11	&	$	1/2^{+}	$	\\
82	&	52	&	679.83	&	681.26	&	680.69 	&	6.79 	&	32.19 	&	4.06 	&	4.387 	&	3.989 	&	4.246 	&	4.068 	&		&	0.200 	&	0.178 	&	0.192 	&	-4.50	&	-17.94	&				\\
83	&	53	&	682.44	&	684.09	&		&	6.67 	&	33.47 	&	2.61 	&	4.433 	&	4.004 	&	4.283 	&	4.083 	&		&	0.225 	&	0.191 	&	0.213 	&	-3.52	&	-17.52	&	$	1/2^{+}	$	\\
84	&	54	&	686.23	&	688.25	&		&	6.40 	&	34.22 	&	3.79 	&	4.471 	&	4.018 	&	4.315 	&	4.097 	&		&	0.230 	&	0.197 	&	0.218 	&	-3.15	&	-19.36	&				\\
85	&	55	&	688.34	&	690.01	&		&	5.90 	&	35.22 	&	2.11 	&	4.509 	&	4.028 	&	4.346 	&	4.107 	&		&	0.244 	&	0.201 	&	0.229 	&	-2.75	&	-18.41	&	$	3/2^{+}	$	\\
86	&	56	&	691.85	&	693.83	&		&	5.62 	&	35.79 	&	3.51 	&	4.543 	&	4.042 	&	4.375 	&	4.120 	&		&	0.243 	&	0.203 	&	0.229 	&	-2.75	&	-17.48	&				\\
87	&	57	&	693.26	&	695.03	&		&	4.92 	&	36.19 	&	1.41 	&	4.583 	&	4.055 	&	4.408 	&	4.133 	&		&	0.251 	&	0.207 	&	0.236 	&	-2.63	&	-17.90	&	$	3/2^{+}	$	\\
88	&	58	&	696.58	&	698.55	&		&	4.74 	&	36.79 	&	3.33 	&	4.611 	&	4.063 	&	4.432 	&	4.141 	&		&	0.231 	&	0.201 	&	0.221 	&	-2.38	&	-4.32	&				\\
89	&	59	&	698.03	&	700.09	&		&	4.77 	&	37.44 	&	1.44 	&	4.669 	&	4.087 	&	4.481 	&	4.165 	&		&	-0.252 	&	-0.203 	&	-0.235 	&	-2.57	&	-18.29	&	$	3/2^{+}	$	\\
90	&	60	&	701.17	&	703.74	&		&	4.58 	&	37.95 	&	3.14 	&	4.692 	&	4.099 	&	4.503 	&	4.176 	&		&	-0.240 	&	-0.197 	&	-0.225 	&	-2.29	&	-18.64	&				\\
91	&	61	&	702.28	&	704.35	&		&	4.25 	&	38.49 	&	1.11 	&	4.728 	&	4.105 	&	4.532 	&	4.182 	&		&	-0.231 	&	-0.190 	&	-0.217 	&	-2.09	&	-18.93	&	$	1/2^{+}	$	\\
92	&	62	&	705.17	&	707.71	&		&	4.01 	&	38.90 	&	2.90 	&	4.749 	&	4.115 	&	4.552 	&	4.192 	&		&	-0.214 	&	-0.179 	&	-0.202 	&	-2.03	&	-19.23	&				\\
93	&	63	&	705.95	&	707.71	&		&	3.67 	&	39.51 	&	0.78 	&	4.782 	&	4.121 	&	4.579 	&	4.198 	&		&	-0.203 	&	-0.170 	&	-0.192 	&	-1.86	&	-19.49	&	$	5/2^{+}	$	\\
94	&	64	&	708.73	&	711.16	&		&	3.55 	&	39.80 	&	2.78 	&	4.803 	&	4.131 	&	4.599 	&	4.208 	&		&	-0.178 	&	-0.157 	&	-0.171 	&	-1.81	&	-19.74	&				\\
95	&	65	&	709.39	&	711.24	&		&	3.43 	&	40.50 	&	0.66 	&	4.842 	&	4.135 	&	4.630 	&	4.212 	&		&	-0.149 	&	-0.142 	&	-0.146 	&	-1.71	&	-19.91	&	$	1/2^{+}	$	\\
96	&	66	&	711.91	&	714.26	&		&	3.18 	&	40.60 	&	2.53 	&	4.854 	&	4.142 	&	4.643 	&	4.218 	&		&	-0.114 	&	-0.114 	&	-0.114 	&	-1.73	&	-20.07	&				\\
97	&	67	&	712.39	&	714.46	&		&	3.00 	&	41.15 	&	0.48 	&	4.885 	&	4.150 	&	4.670 	&	4.227 	&		&	-0.077 	&	-0.086 	&	-0.080 	&	-1.77	&	-20.25	&	$	1/2^{+}	$	\\
98	&	68	&	715.22	&	715.22	&		&	3.31 	&	41.76 	&	2.83 	&	4.902 	&	4.157 	&	4.687 	&	4.233 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.86	&	-20.40	&				\\
99	&	69	&	715.92	&	715.92	&		&	3.53 	&	42.59 	&	0.70 	&	4.936 	&	4.171 	&	4.717 	&	4.247 	&		&	0.028 	&	0.047 	&	0.034 	&	-2.34	&	-20.73	&	$	7/2^{+}	$	\\
100	&	70	&	718.56	&	718.56	&		&	3.33 	&	43.34 	&	2.64 	&	4.953 	&	4.189 	&	4.737 	&	4.265 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.18	&	-21.11	&				\\
101	&	71	&	717.84	&	717.84	&		&	1.92 	&	43.52 	&	\underline{-0.71}	&	4.977 	&	4.206 	&	4.761 	&	4.281 	&		&	-0.032 	&	-0.052 	&	-0.038 	&	\underline{0.31}	&	-21.55	&	$	11/2^{-}	$	\\
102	&	72	&	719.45	&	719.45	&		&	0.89 	&	44.61 	&	1.60 	&	4.999 	&	4.215 	&	4.782 	&	4.291 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.37	&	-21.83	&				\\
103	&	73	&	718.60	&	718.60	&		&	0.76 	&		&	\underline{-0.84}	&	5.143 	&	4.216 	&	4.891 	&	4.291 	&		&	0.060 	&	0.013 	&	0.047 	&	-0.38	&	-21.85	&	$	1/2^{-}	$	\\
104	&	74	&	719.93	&	722.02	&		&	0.48 	&	46.05 	&	1.33 	&	5.070 	&	4.249 	&	4.848 	&	4.324 	&		&	0.147 	&	0.159 	&	0.150 	&	-0.61	&	-22.76	&				\\
105	&	75	&	719.62	&	721.64	&		&	1.02 	&		&	\underline{-0.31}	&	5.148 	&	4.259 	&	4.910 	&	4.333 	&		&	0.212 	&	0.184 	&	0.204 	&	-0.70	&	-22.96	&	$	1/2^{-}	$	\\
106	&	76	&	720.89	&	723.03	&		&	0.96 	&	47.61 	&	1.27 	&	5.145 	&	4.277 	&	4.915 	&	4.351 	&		&	0.216 	&	0.201 	&	0.212 	&	-0.49	&	-23.31	&				\\
107	&	77	&	720.54	&	722.42	&		&	0.92 	&		&	\underline{-0.35}	&	5.196 	&	4.288 	&	4.958 	&	4.362 	&		&	0.239 	&	0.208 	&	0.231 	&	-0.31	&	-23.54	&	$	1/2^{-}	$	\\
108	&	78	&	721.50	&	723.61	&		&	0.61 	&	48.26 	&	0.96 	&	5.219 	&	4.302 	&	4.981 	&	4.376 	&		&	0.265 	&	0.223 	&	0.253 	&	-0.29	&	-23.68	&				\\
109	&	79	&	720.78	&	722.89	&		&	0.24 	&		&	\underline{-0.72}	&	5.311 	&	4.308 	&	5.054 	&	4.381 	&		&	0.276 	&	0.228 	&	0.262 	&	-0.27	&	-23.76	&	$	1/2^{-}	$	\\
110	&	80	&	721.63	&	723.81	&		&	0.13 	&	48.87 	&	0.85 	&	5.290 	&	4.325 	&	5.045 	&	4.398 	&		&	0.293 	&	0.238 	&	0.278 	&	-0.07	&	-24.03	&				\\
111	&	81	&	720.90	&	722.95	&		&	0.12 	&		&	\underline{-0.73}	&	5.373 	&	4.331 	&	5.112 	&	4.404 	&		&	0.297 	&	0.241 	&	0.282 	&	-0.02	&	-24.13	&	$	1/2^{-}	$	\\
112	&	82	&	721.40	&	723.63	&		&	\underline{-0.23}	&	49.40 	&	0.50 	&	5.365 	&	4.346 	&	5.112 	&	4.419 	&		&	0.314 	&	0.250 	&	0.297 	&	\underline{0.08}	&	-24.35	&				\\
$\sigma$ &  & 2.44 & 1.43 &  &  &  &  &  &  &  & 0.019 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=32$ (Ge)}\\																																							
59	&	27	&	466.93	&	468.75	&		&		&	\underline{-1.22}	&		&	3.646 	&	3.863 	&	3.765 	&	3.945 	&		&	0.155 	&	0.192 	&	0.175 	&	-16.74	&	\underline{0.89}	&	$	7/2^{-}	$	\\
60	&	28	&	484.28	&	487.05	&		&		&	\underline{-0.59}	&	17.35 	&	3.654 	&	3.844 	&	3.757 	&	3.926 	&		&	-0.095 	&	-0.125 	&	-0.111 	&	-18.24	&	\underline{0.30}	&				\\
61	&	29	&	498.64	&	500.78	&		&	31.71 	&	0.91 	&	14.35 	&	3.704 	&	3.854 	&	3.783 	&	3.936 	&		&	0.162 	&	0.193 	&	0.178 	&	-14.96	&	-0.22	&	$	1/2^{-}	$	\\
62	&	30	&	514.01	&	516.47	&		&	29.72 	&	2.12 	&	15.37 	&	3.752 	&	3.867 	&	3.812 	&	3.949 	&		&	0.221 	&	0.235 	&	0.228 	&	-15.71	&	-0.81	&				\\
63	&	31	&	526.30	&	528.17	&	530.38 	&	27.66 	&	4.11 	&	12.29 	&	3.794 	&	3.879 	&	3.837 	&	3.961 	&		&	0.229 	&	0.240 	&	0.235 	&	-12.54	&	-1.71	&	$	1/2^{-}	$	\\
64	&	32	&	539.68	&	542.65	&	545.84 	&	25.67 	&	5.87 	&	13.38 	&	3.833 	&	3.891 	&	3.862 	&	3.973 	&		&	0.230 	&	0.240 	&	0.235 	&	-12.69	&	-2.57	&				\\
65	&	33	&	551.60	&	554.60	&	556.08 	&	25.30 	&	8.14 	&	11.92 	&	3.883 	&	3.916 	&	3.899 	&	3.997 	&		&	-0.245 	&	-0.249 	&	-0.247 	&	-13.19	&	-3.93	&	$	1/2^{-}	$	\\
66	&	34	&	564.83	&	567.82	&	569.28 	&	25.15 	&	10.27 	&	13.23 	&	3.915 	&	3.924 	&	3.919 	&	4.005 	&		&	-0.252 	&	-0.251 	&	-0.252 	&	-13.38	&	-4.68	&				\\
67	&	35	&	574.80	&	577.45	&	578.42 	&	23.20 	&	11.58 	&	9.97 	&	3.959 	&	3.940 	&	3.950 	&	4.021 	&		&	-0.286 	&	-0.274 	&	-0.280 	&	-10.20	&	-5.37	&	$	9/2^{+}	$	\\
68	&	36	&	585.99	&	589.27	&	590.79 	&	21.16 	&	12.41 	&	11.19 	&	3.974 	&	3.937 	&	3.957 	&	4.018 	&		&	-0.233 	&	-0.236 	&	-0.234 	&	-10.47	&	-5.78	&				\\
69	&	37	&	595.08	&	597.97	&	598.99 	&	20.28 	&	13.11 	&	9.10 	&	4.004 	&	3.945 	&	3.977 	&	4.025 	&		&	-0.231 	&	-0.234 	&	-0.233 	&	-10.19	&	-6.35	&	$	9/2^{+}	$	\\
70	&	38	&	606.14	&	608.97	&	610.52 	&	20.16 	&	14.11 	&	11.06 	&	4.019 	&	3.943 	&	3.985 	&	4.023 	&	4.041 	&	-0.178 	&	-0.191 	&	-0.184 	&	-9.99	&	-6.69	&				\\
71	&	39	&	615.04	&	616.96	&	617.94 	&	19.96 	&	14.67 	&	8.90 	&	4.046 	&	3.950 	&	4.003 	&	4.031 	&		&	-0.174 	&	-0.185 	&	-0.179 	&	-9.58	&	-7.26	&	$	9/2^{+}	$	\\
72	&	40	&	625.72	&	625.72	&	628.69 	&	19.58 	&	15.60 	&	10.67 	&	4.057 	&	3.940 	&	4.005 	&	4.021 	&	4.058 	&	0.000 	&	0.000 	&	0.000 	&	-11.11	&	-7.41	&				\\
73	&	41	&	633.04	&	633.14	&	635.47 	&	17.99 	&	16.68 	&	7.32 	&	4.085 	&	3.949 	&	4.026 	&	4.029 	&	4.063 	&	0.047 	&	0.061 	&	0.053 	&	-7.76	&	-8.00	&	$	1/2^{+}	$	\\
74	&	42	&	642.55	&	642.55	&	645.66 	&	16.83 	&	17.94 	&	9.51 	&	4.109 	&	3.954 	&	4.043 	&	4.034 	&	4.074 	&	0.013 	&	0.017 	&	0.015 	&	-8.22	&	-8.57	&				\\
75	&	43	&	650.03	&	651.30	&	652.17 	&	16.99 	&	19.21 	&	7.48 	&	4.146 	&	3.971 	&	4.073 	&	4.051 	&		&	0.135 	&	0.158 	&	0.145 	&	-8.48	&	-9.08	&	$	3/2^{+}	$	\\
76	&	44	&	659.49	&	661.84	&	661.60 	&	16.94 	&	20.37 	&	9.47 	&	4.175 	&	3.982 	&	4.095 	&	4.061 	&	4.081 	&	0.164 	&	0.183 	&	0.172 	&	-8.29	&	-9.66	&				\\
77	&	45	&	667.08	&	668.13	&	667.67 	&	17.05 	&	21.46 	&	7.59 	&	4.202 	&	3.991 	&	4.116 	&	4.071 	&		&	0.187 	&	0.201 	&	0.193 	&	-8.10	&	-10.15	&	$	5/2^{+}	$	\\
78	&	46	&	675.32	&	677.39	&	676.39 	&	15.82 	&	22.84 	&	8.24 	&	4.225 	&	3.998 	&	4.133 	&	4.077 	&		&	0.186 	&	0.201 	&	0.192 	&	-7.41	&	-10.83	&				\\
79	&	47	&	682.04	&	683.45	&	682.13 	&	14.96 	&	24.34 	&	6.73 	&	4.245 	&	4.003 	&	4.149 	&	4.083 	&		&	0.181 	&	0.198 	&	0.188 	&	-6.87	&	-11.51	&	$	7/2^{+}	$	\\
80	&	48	&	689.01	&	690.95	&	690.21 	&	13.69 	&	25.83 	&	6.97 	&	4.264 	&	4.008 	&	4.164 	&	4.087 	&		&	0.164 	&	0.184 	&	0.172 	&	-6.11	&	-12.21	&				\\
81	&	49	&	694.31	&	695.82	&	695.03 	&	12.27 	&	26.86 	&	5.30 	&	4.276 	&	4.008 	&	4.172 	&	4.087 	&		&	0.119 	&	0.145 	&	0.129 	&	-5.70	&	-12.68	&	$	9/2^{+}	$	\\
82	&	50	&	700.65	&	700.65	&	702.23 	&	11.64 	&	27.61 	&	6.34 	&	4.286 	&	4.007 	&	4.179 	&	4.086 	&		&	0.000 	&	0.000 	&	0.000 	&	-8.01	&	-13.28	&				\\
83	&	51	&	704.22	&	705.32	&	705.86 	&	9.90 	&	28.44 	&	3.57 	&	4.338 	&	4.024 	&	4.220 	&	4.103 	&		&	0.132 	&	0.134 	&	0.133 	&	-4.27	&	-13.51	&	$	1/2^{+}	$	\\
84	&	52	&	708.93	&	711.08	&	711.10 	&	8.28 	&	29.10 	&	4.72 	&	4.387 	&	4.047 	&	4.260 	&	4.125 	&		&	0.187 	&	0.176 	&	0.183 	&	-4.45	&	-13.85	&				\\
85	&	53	&	712.33	&	714.06	&	714.15 	&	8.12 	&	29.89 	&	3.40 	&	4.427 	&	4.061 	&	4.293 	&	4.139 	&		&	0.218 	&	0.191 	&	0.208 	&	-4.39	&	-14.25	&	$	1/2^{+}	$	\\
86	&	54	&	717.04	&	719.48	&	718.50 	&	8.11 	&	30.81 	&	4.71 	&	4.464 	&	4.078 	&	4.324 	&	4.156 	&		&	0.229 	&	0.201 	&	0.219 	&	-4.04	&	-14.74	&				\\
87	&	55	&	720.06	&	721.91	&		&	7.73 	&	31.72 	&	3.02 	&	4.500 	&	4.089 	&	4.353 	&	4.167 	&		&	0.245 	&	0.208 	&	0.231 	&	-3.58	&	-15.18	&	$	3/2^{+}	$	\\
88	&	56	&	724.48	&	726.83	&		&	7.44 	&	32.63 	&	4.41 	&	4.534 	&	4.106 	&	4.383 	&	4.183 	&		&	0.250 	&	0.213 	&	0.237 	&	-3.58	&	-15.66	&				\\
89	&	57	&	726.94	&	728.80	&		&	6.88 	&	33.68 	&	2.46 	&	4.569 	&	4.118 	&	4.412 	&	4.195 	&		&	0.259 	&	0.218 	&	0.244 	&	-3.44	&	-16.15	&	$	3/2^{+}	$	\\
90	&	58	&	731.24	&	733.75	&		&	6.76 	&	34.66 	&	4.30 	&	4.619 	&	4.143 	&	4.455 	&	4.219 	&		&	-0.269 	&	-0.230 	&	-0.255 	&	-3.42	&	-16.73	&				\\
91	&	59	&	733.38	&	735.55	&		&	6.44 	&	35.35 	&	2.14 	&	4.652 	&	4.149 	&	4.481 	&	4.225 	&		&	-0.263 	&	-0.224 	&	-0.250 	&	-3.34	&	-17.05	&	$	3/2^{+}	$	\\
92	&	60	&	737.19	&	739.89	&		&	5.95 	&	36.02 	&	3.80 	&	4.676 	&	4.163 	&	4.504 	&	4.240 	&		&	-0.258 	&	-0.223 	&	-0.246 	&	-2.92	&	-17.42	&				\\
93	&	61	&	738.88	&	741.24	&		&	5.50 	&	36.60 	&	1.69 	&	4.708 	&	4.170 	&	4.530 	&	4.246 	&		&	-0.249 	&	-0.217 	&	-0.238 	&	-2.75	&	-17.72	&	$	1/2^{+}	$	\\
94	&	62	&	742.43	&	745.16	&		&	5.24 	&	37.25 	&	3.55 	&	4.730 	&	4.182 	&	4.551 	&	4.258 	&		&	-0.241 	&	-0.213 	&	-0.231 	&	-2.65	&	-18.07	&				\\
95	&	63	&	743.75	&	745.91	&		&	4.87 	&	37.80 	&	1.32 	&	4.760 	&	4.189 	&	4.576 	&	4.265 	&		&	-0.231 	&	-0.206 	&	-0.223 	&	-2.41	&	-18.36	&	$	5/2^{+}	$	\\
96	&	64	&	747.16	&	749.74	&		&	4.74 	&	38.44 	&	3.41 	&	4.783 	&	4.203 	&	4.598 	&	4.279 	&		&	-0.225 	&	-0.204 	&	-0.218 	&	-2.35	&	-18.71	&				\\
97	&	65	&	748.24	&	750.39	&		&	4.49 	&	38.85 	&	1.07 	&	4.812 	&	4.218 	&	4.624 	&	4.293 	&		&	-0.231 	&	-0.209 	&	-0.224 	&	-2.20	&	-19.10	&	$	11/2^{-}	$	\\
98	&	66	&	751.24	&	753.76	&		&	4.08 	&	39.33 	&	3.01 	&	4.833 	&	4.223 	&	4.642 	&	4.298 	&		&	-0.200 	&	-0.191 	&	-0.197 	&	-2.05	&	-19.28	&				\\
99	&	67	&	752.04	&	754.12	&		&	3.80 	&	39.65 	&	0.79 	&	4.866 	&	4.229 	&	4.670 	&	4.304 	&		&	-0.176 	&	-0.180 	&	-0.178 	&	-1.89	&	-19.51	&	$	1/2^{+}	$	\\
100	&	68	&	754.90	&	757.18	&		&	3.65 	&	39.68 	&	2.86 	&	4.875 	&	4.221 	&	4.676 	&	4.296 	&		&	-0.078 	&	-0.094 	&	-0.083 	&	-2.21	&	-19.47	&				\\
101	&	69	&	756.19	&	757.60	&		&	4.15 	&	40.27 	&	1.29 	&	4.904 	&	4.231 	&	4.701 	&	4.306 	&		&	-0.050 	&	-0.062 	&	-0.054 	&	-1.93	&	-19.74	&	$	1/2^{+}	$	\\
102	&	70	&	759.49	&	759.49	&		&	4.60 	&	40.94 	&	3.31 	&	4.924 	&	4.241 	&	4.720 	&	4.316 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.91	&	-20.04	&				\\
103	&	71	&	759.68	&	759.68	&		&	3.49 	&	41.84 	&	0.19 	&	4.948 	&	4.256 	&	4.744 	&	4.331 	&		&	-0.034 	&	-0.057 	&	-0.041 	&	-0.58	&	-20.43	&	$	11/2^{-}	$	\\
104	&	72	&	761.89	&	761.89	&		&	2.39 	&	42.44 	&	2.21 	&	4.966 	&	4.268 	&	4.762 	&	4.342 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.07	&	-20.80	&				\\
105	&	73	&	761.67	&	763.53	&		&	1.99 	&	43.07 	&	\underline{-0.21}	&	4.998 	&	4.283 	&	4.791 	&	4.357 	&		&	0.078 	&	0.103 	&	0.086 	&	-1.06	&	-21.13	&	$	1/2^{-}	$	\\
106	&	74	&	763.89	&	766.15	&		&	2.01 	&	43.96 	&	2.22 	&	5.023 	&	4.300 	&	4.816 	&	4.374 	&		&	0.119 	&	0.146 	&	0.127 	&	-1.17	&	-21.41	&				\\
107	&	75	&	763.94	&	765.20	&		&	2.27 	&	44.32 	&	0.05 	&	5.053 	&	4.315 	&	4.844 	&	4.388 	&		&	0.152 	&	0.171 	&	0.158 	&	-1.06	&	-21.65	&	$	5/2^{-}	$	\\
108	&	76	&	765.87	&	768.10	&		&	1.98 	&	44.99 	&	1.93 	&	5.082 	&	4.327 	&	4.871 	&	4.400 	&		&	0.171 	&	0.181 	&	0.174 	&	-0.95	&	-21.95	&				\\
109	&	77	&	765.97	&	767.93	&		&	2.03 	&	45.43 	&	0.10 	&	5.139 	&	4.336 	&	4.917 	&	4.409 	&		&	0.216 	&	0.195 	&	0.210 	&	-0.94	&	-22.10	&	$	1/2^{-}	$	\\
110	&	78	&	767.36	&	769.55	&		&	1.49 	&	45.86 	&	1.39 	&	5.151 	&	4.349 	&	4.931 	&	4.422 	&		&	0.220 	&	0.201 	&	0.214 	&	-0.73	&	-22.42	&				\\
111	&	79	&	767.22	&	769.20	&		&	1.25 	&	46.45 	&	\underline{-0.14}	&	5.190 	&	4.359 	&	4.965 	&	4.432 	&		&	0.226 	&	0.201 	&	0.219 	&	-0.49	&	-22.74	&	$	1/2^{-}	$	\\
112	&	80	&	768.43	&	770.55	&		&	1.07 	&	46.80 	&	1.21 	&	5.221 	&	4.369 	&	4.993 	&	4.442 	&		&	0.258 	&	0.214 	&	0.245 	&	-0.50	&	-22.88	&				\\
113	&	81	&	767.99	&	769.92	&		&	0.77 	&	47.09 	&	\underline{-0.44}	&	5.285 	&	4.377 	&	5.045 	&	4.449 	&		&	0.281 	&	0.222 	&	0.264 	&	-0.49	&	-23.01	&	$	1/2^{-}	$	\\
114	&	82	&	769.03	&	771.22	&		&	0.60 	&	47.63 	&	1.04 	&	5.289 	&	4.388 	&	5.052 	&	4.460 	&		&	0.281 	&	0.222 	&	0.264 	&	-0.29	&	-23.33	&				\\
115	&	83	&	768.47	&	770.36	&		&	0.48 	&	47.91 	&	\underline{-0.56}	&	5.354 	&	4.394 	&	5.105 	&	4.467 	&		&	0.286 	&	0.223 	&	0.269 	&	-0.19	&	-23.49	&	$	3/2^{-}	$	\\
116	&	84	&	769.26	&	771.43	&		&	0.23 	&	48.37 	&	0.79 	&	5.358 	&	4.406 	&	5.113 	&	4.478 	&		&	0.297 	&	0.226 	&	0.277 	&	-0.13	&	-23.74	&				\\
117	&	85	&	768.45	&	770.49	&		&	\underline{-0.02}	&		&	\underline{-0.81}	&	5.440 	&	4.409 	&	5.179 	&	4.481 	&		&	0.278 	&	0.224 	&	0.263 	&	-0.02	&	-23.86	&	$	3/2^{-}	$	\\
118	&	86	&	769.13	&	771.29	&		&	\underline{-0.13}	&	49.11 	&	0.69 	&	5.424 	&	4.422 	&	5.171 	&	4.494 	&		&	0.301 	&	0.227 	&	0.281 	&	\underline{0.04}	&	-24.15	&				\\
$\sigma$ &  & 3.07 & 1.58 &  &  &  &  &  &  &  & 0.031 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=34$ (Se)}\\																																							
63	&	29	&	497.64	&	499.84	&		&	33.93 	&	\underline{-1.00}	&		&	3.753 	&	3.962 	&	3.867 	&	4.042 	&		&	-0.193 	&	-0.234 	&	-0.215 	&	-15.12	&	\underline{0.63}	&	$	3/2^{-}	$	\\
64	&	30	&	514.08	&	516.32	&		&		&	0.08 	&	16.45 	&	3.783 	&	3.955 	&	3.875 	&	4.035 	&		&	0.221 	&	0.235 	&	0.229 	&	-16.89	&	\underline{0.36}	&				\\
65	&	31	&	528.16	&	529.92	&		&	30.52 	&	1.86 	&	14.07 	&	3.823 	&	3.963 	&	3.897 	&	4.043 	&		&	0.230 	&	0.244 	&	0.237 	&	-14.24	&	-0.34	&	$	1/2^{-}	$	\\
66	&	32	&	544.02	&	546.99	&		&	29.93 	&	4.34 	&	15.86 	&	3.873 	&	3.987 	&	3.932 	&	4.066 	&		&	-0.242 	&	-0.266 	&	-0.255 	&	-14.79	&	-1.36	&				\\
67	&	33	&	558.10	&	561.01	&	560.76 	&	29.95 	&	6.50 	&	14.08 	&	3.905 	&	3.993 	&	3.950 	&	4.072 	&		&	-0.253 	&	-0.270 	&	-0.262 	&	-14.78	&	-3.46	&	$	1/2^{-}	$	\\
68	&	34	&	572.94	&	575.95	&	576.44 	&	28.92 	&	8.11 	&	14.84 	&	3.934 	&	3.997 	&	3.966 	&	4.076 	&		&	-0.259 	&	-0.270 	&	-0.265 	&	-14.91	&	-5.36	&				\\
69	&	35	&	584.21	&	586.87	&	586.76 	&	26.10 	&	9.41 	&	11.27 	&	3.975 	&	4.007 	&	3.991 	&	4.086 	&		&	-0.287 	&	-0.284 	&	-0.286 	&	-11.39	&	-4.88	&	$	9/2^{+}	$	\\
70	&	36	&	596.35	&	599.46	&	600.32 	&	23.40 	&	10.36 	&	12.14 	&	3.999 	&	4.010 	&	4.004 	&	4.089 	&		&	-0.262 	&	-0.269 	&	-0.266 	&	-11.49	&	-6.33	&				\\
71	&	37	&	606.38	&	609.03	&	609.61 	&	22.17 	&	11.30 	&	10.04 	&	4.022 	&	4.014 	&	4.018 	&	4.093 	&		&	-0.243 	&	-0.257 	&	-0.249 	&	-11.06	&	-4.48	&	$	9/2^{+}	$	\\
72	&	38	&	618.36	&	621.16	&	622.40 	&	22.02 	&	12.22 	&	11.98 	&	4.050 	&	4.020 	&	4.036 	&	4.099 	&		&	-0.241 	&	-0.254 	&	-0.247 	&	-10.91	&	-13.57	&				\\
73	&	39	&	627.96	&	629.79	&	630.83 	&	21.58 	&	12.92 	&	9.60 	&	4.060 	&	4.017 	&	4.040 	&	4.096 	&		&	-0.179 	&	-0.198 	&	-0.188 	&	-10.65	&	-5.80	&	$	9/2^{+}	$	\\
74	&	40	&	639.32	&	641.86	&	642.89 	&	20.95 	&	13.60 	&	11.35 	&	4.095 	&	4.028 	&	4.065 	&	4.107 	&	4.070 	&	-0.213 	&	-0.228 	&	-0.220 	&	-10.29	&	-6.27	&				\\
75	&	41	&	648.49	&	650.26	&	650.92 	&	20.52 	&	15.45 	&	9.17 	&	4.122 	&	4.036 	&	4.083 	&	4.115 	&		&	-0.221 	&	-0.233 	&	-0.226 	&	-9.96	&	-6.87	&	$	7/2^{+}	$	\\
76	&	42	&	658.75	&	661.35	&	662.07 	&	19.44 	&	16.20 	&	10.27 	&	4.146 	&	4.040 	&	4.099 	&	4.119 	&	4.140 	&	-0.213 	&	-0.227 	&	-0.219 	&	-9.39	&	-7.39	&				\\
77	&	43	&	666.77	&	668.97	&	669.49 	&	18.29 	&	16.75 	&	8.02 	&	4.175 	&	4.049 	&	4.120 	&	4.127 	&	4.140 	&	-0.229 	&	-0.238 	&	-0.233 	&	-9.11	&	-7.97	&	$	5/2^{+}	$	\\
78	&	44	&	677.20	&	679.54	&	679.99 	&	18.44 	&	17.70 	&	10.42 	&	4.179 	&	4.037 	&	4.118 	&	4.116 	&	4.141 	&	0.146 	&	0.166 	&	0.155 	&	-9.35	&	-8.30	&				\\
79	&	45	&	685.74	&	686.62	&	686.95 	&	18.97 	&	18.66 	&	8.54 	&	4.206 	&	4.046 	&	4.138 	&	4.125 	&		&	0.178 	&	0.192 	&	0.184 	&	-9.32	&	-8.71	&	$	5/2^{+}	$	\\
80	&	46	&	695.32	&	697.44	&	696.87 	&	18.13 	&	20.01 	&	9.58 	&	4.228 	&	4.053 	&	4.154 	&	4.131 	&	4.140 	&	0.176 	&	0.194 	&	0.183 	&	-8.64	&	-9.28	&				\\
81	&	47	&	703.36	&	704.78	&	703.57 	&	17.62 	&	21.32 	&	8.04 	&	4.249 	&	4.058 	&	4.170 	&	4.136 	&		&	0.176 	&	0.196 	&	0.184 	&	-8.21	&	-9.82	&	$	7/2^{+}	$	\\
82	&	48	&	711.68	&	713.71	&	712.84 	&	16.36 	&	22.67 	&	8.32 	&	4.269 	&	4.063 	&	4.184 	&	4.141 	&	4.140 	&	0.164 	&	0.188 	&	0.174 	&	-8.37	&	-10.40	&				\\
83	&	49	&	717.88	&	719.34	&	718.66 	&	14.52 	&	23.57 	&	6.20 	&	4.278 	&	4.058 	&	4.190 	&	4.136 	&		&	0.107 	&	0.128 	&	0.116 	&	-6.94	&	-11.13	&	$	9/2^{+}	$	\\
84	&	50	&	725.79	&	725.79	&	727.34 	&	14.11 	&	25.14 	&	7.91 	&	4.290 	&	4.058 	&	4.197 	&	4.136 	&		&	0.000 	&	0.000 	&	0.000 	&	-9.20	&	-11.96	&				\\
85	&	51	&	729.62	&	730.42	&	731.88 	&	11.74 	&	25.41 	&	3.83 	&	4.336 	&	4.072 	&	4.232 	&	4.150 	&		&	0.110 	&	0.108 	&	0.109 	&	-4.68	&	-12.13	&	$	1/2^{+}	$	\\
86	&	52	&	735.11	&	737.44	&	738.04 	&	9.32 	&	26.18 	&	5.49 	&	4.391 	&	4.103 	&	4.279 	&	4.180 	&		&	-0.183 	&	-0.195 	&	-0.188 	&	-5.26	&	-14.52	&				\\
87	&	53	&	739.13	&	740.90	&	742.03 	&	9.51 	&	26.79 	&	4.01 	&	4.421 	&	4.111 	&	4.303 	&	4.188 	&		&	0.209 	&	0.190 	&	0.202 	&	-5.24	&	-12.64	&	$	1/2^{+}	$	\\
88	&	54	&	745.04	&	747.64	&	747.56 	&	9.93 	&	28.00 	&	5.92 	&	4.467 	&	4.136 	&	4.342 	&	4.213 	&		&	-0.222 	&	-0.218 	&	-0.220 	&	-5.02	&	-15.40	&				\\
89	&	55	&	749.00	&	751.47	&	750.74 	&	9.88 	&	28.94 	&	3.96 	&	4.505 	&	4.151 	&	4.374 	&	4.228 	&		&	-0.240 	&	-0.227 	&	-0.235 	&	-4.94	&	-14.96	&	$	1/2^{+}	$	\\
90	&	56	&	754.57	&	757.22	&	755.62 	&	9.53 	&	30.10 	&	5.57 	&	4.539 	&	4.167 	&	4.402 	&	4.243 	&		&	-0.252 	&	-0.233 	&	-0.245 	&	-4.75	&	-16.21	&				\\
91	&	57	&	758.34	&	760.56	&	758.47 	&	9.33 	&	31.40 	&	3.76 	&	4.577 	&	4.182 	&	4.433 	&	4.258 	&		&	-0.271 	&	-0.241 	&	-0.260 	&	-4.20	&	-15.80	&	$	3/2^{+}	$	\\
92	&	58	&	763.47	&	765.92	&		&	8.89 	&	32.22 	&	5.13 	&	4.607 	&	4.195 	&	4.459 	&	4.270 	&		&	-0.276 	&	-0.243 	&	-0.264 	&	-4.18	&	-16.91	&				\\
93	&	59	&	766.22	&	768.44	&		&	7.88 	&	32.84 	&	2.75 	&	4.637 	&	4.201 	&	4.483 	&	4.276 	&		&	-0.268 	&	-0.238 	&	-0.257 	&	-4.08	&	-16.50	&	$	3/2^{+}	$	\\
94	&	60	&	770.76	&	773.41	&		&	7.30 	&	33.58 	&	4.54 	&	4.663 	&	4.217 	&	4.507 	&	4.292 	&		&	-0.271 	&	-0.241 	&	-0.260 	&	-3.58	&	-18.23	&				\\
95	&	61	&	773.07	&	775.51	&		&	6.85 	&	34.19 	&	2.31 	&	4.693 	&	4.225 	&	4.531 	&	4.300 	&		&	-0.264 	&	-0.237 	&	-0.254 	&	-3.42	&	-17.23	&	$	1/2^{+}	$	\\
96	&	62	&	777.30	&	779.96	&		&	6.53 	&	34.87 	&	4.23 	&	4.716 	&	4.238 	&	4.553 	&	4.313 	&		&	-0.261 	&	-0.237 	&	-0.252 	&	-3.29	&	-16.30	&				\\
97	&	63	&	779.30	&	781.69	&		&	6.23 	&	35.55 	&	2.00 	&	4.746 	&	4.250 	&	4.578 	&	4.325 	&		&	-0.261 	&	-0.237 	&	-0.252 	&	-3.06	&	-16.67	&	$	1/2^{+}	$	\\
98	&	64	&	783.34	&	785.85	&		&	6.05 	&	36.18 	&	4.04 	&	4.768 	&	4.260 	&	4.598 	&	4.335 	&		&	-0.253 	&	-0.233 	&	-0.246 	&	-3.01	&	-2.62	&				\\
99	&	65	&	785.08	&	787.18	&		&	5.78 	&	36.84 	&	1.74 	&	4.793 	&	4.269 	&	4.620 	&	4.343 	&		&	-0.242 	&	-0.226 	&	-0.236 	&	-2.75	&	-17.36	&	$	11/2^{-}	$	\\
100	&	66	&	788.74	&	791.14	&		&	5.39 	&	37.49 	&	3.66 	&	4.818 	&	4.283 	&	4.643 	&	4.358 	&		&	-0.247 	&	-0.231 	&	-0.241 	&	-2.64	&	-17.74	&				\\
101	&	67	&	789.91	&	792.05	&		&	4.83 	&	37.87 	&	1.17 	&	4.846 	&	4.301 	&	4.669 	&	4.374 	&		&	-0.261 	&	-0.241 	&	-0.255 	&	-2.56	&	-18.18	&	$	9/2^{-}	$	\\
102	&	68	&	793.32	&	795.74	&		&	4.58 	&	38.42 	&	3.41 	&	4.864 	&	4.302 	&	4.684 	&	4.375 	&		&	-0.224 	&	-0.219 	&	-0.223 	&	-2.32	&	-18.40	&				\\
103	&	69	&	794.32	&	796.44	&		&	4.41 	&	38.13 	&	1.00 	&	4.893 	&	4.309 	&	4.708 	&	4.383 	&		&	-0.208 	&	-0.212 	&	-0.209 	&	-2.15	&	-18.72	&	$	1/2^{+}	$	\\
104	&	70	&	797.40	&	799.55	&		&	4.08 	&	37.90 	&	3.08 	&	4.910 	&	4.318 	&	4.725 	&	4.392 	&		&	-0.200 	&	-0.210 	&	-0.204 	&	-2.09	&	-4.26	&				\\
105	&	71	&	799.31	&	799.31	&		&	4.99 	&	39.63 	&	1.91 	&	4.923 	&	4.301 	&	4.730 	&	4.374 	&		&	-0.034 	&	-0.053 	&	-0.040 	&	-2.51	&	-19.34	&	$	11/2^{-}	$	\\
106	&	72	&	802.29	&	802.29	&		&	4.90 	&	40.41 	&	2.99 	&	4.939 	&	4.312 	&	4.747 	&	4.386 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.81	&	-19.76	&				\\
107	&	73	&	802.71	&	804.22	&		&	3.41 	&	41.04 	&	0.42 	&	4.963 	&	4.326 	&	4.770 	&	4.399 	&		&	0.051 	&	0.069 	&	0.057 	&	-1.69	&	-20.06	&	$	1/2^{-}	$	\\
108	&	74	&	805.46	&	807.74	&		&	3.17 	&	41.57 	&	2.75 	&	4.985 	&	4.339 	&	4.791 	&	4.412 	&		&	0.074 	&	0.094 	&	0.080 	&	-1.66	&	-20.35	&				\\
109	&	75	&	805.94	&	807.27	&		&	3.23 	&	42.00 	&	0.48 	&	5.012 	&	4.353 	&	4.816 	&	4.426 	&		&	0.114 	&	0.134 	&	0.120 	&	-1.58	&	-20.52	&	$	5/2^{-}	$	\\
110	&	76	&	808.50	&	810.70	&		&	3.04 	&	42.62 	&	2.55 	&	5.035 	&	4.366 	&	4.838 	&	4.439 	&		&	0.126 	&	0.143 	&	0.131 	&	-1.47	&	-20.80	&				\\
111	&	77	&	808.95	&	810.11	&		&	3.00 	&	42.97 	&	0.45 	&	5.060 	&	4.380 	&	4.862 	&	4.452 	&		&	0.152 	&	0.167 	&	0.157 	&	-1.30	&	-21.02	&	$	7/2^{-}	$	\\
112	&	78	&	810.98	&	813.16	&		&	2.48 	&	43.62 	&	2.03 	&	5.090 	&	4.389 	&	4.888 	&	4.461 	&		&	0.164 	&	0.169 	&	0.165 	&	-1.15	&	-21.26	&				\\
113	&	79	&	811.38	&	813.17	&		&	2.43 	&	44.15 	&	0.40 	&	5.138 	&	4.398 	&	4.927 	&	4.471 	&		&	0.201 	&	0.185 	&	0.197 	&	-1.06	&	-21.41	&	$	1/2^{-}	$	\\
114	&	80	&	812.90	&	815.00	&		&	1.92 	&	44.46 	&	1.52 	&	5.163 	&	4.409 	&	4.950 	&	4.481 	&		&	0.218 	&	0.195 	&	0.211 	&	-0.94	&	-21.59	&				\\
115	&	81	&	812.85	&	814.94	&		&	1.47 	&	44.86 	&	\underline{-0.04}	&	5.197 	&	4.417 	&	4.979 	&	4.489 	&		&	0.211 	&	0.188 	&	0.205 	&	-0.68	&	-21.89	&	$	1/2^{-}	$	\\
116	&	82	&	814.38	&	816.52	&		&	1.49 	&	45.35 	&	1.53 	&	5.232 	&	4.428 	&	5.009 	&	4.499 	&		&	0.251 	&	0.209 	&	0.239 	&	-0.72	&	-21.95	&				\\
117	&	83	&	814.24	&	816.11	&		&	1.39 	&	45.77 	&	\underline{-0.15}	&	5.281 	&	4.435 	&	5.050 	&	4.507 	&		&	0.271 	&	0.216 	&	0.255 	&	-0.66	&	-22.10	&	$	1/2^{-}	$	\\
118	&	84	&	815.49	&	817.67	&		&	1.11 	&	46.23 	&	1.26 	&	5.298 	&	4.446 	&	5.067 	&	4.517 	&		&	0.273 	&	0.219 	&	0.258 	&	-0.55	&	-22.32	&				\\
119	&	85	&	815.14	&	817.05	&		&	0.90 	&	46.69 	&	\underline{-0.35}	&	5.343 	&	4.451 	&	5.104 	&	4.523 	&		&	0.274 	&	0.217 	&	0.257 	&	-0.38	&	-22.52	&	$	1/2^{-}	$	\\
120	&	86	&	816.27	&	818.41	&		&	0.78 	&	47.14 	&	1.13 	&	5.362 	&	4.463 	&	5.124 	&	4.534 	&		&	0.286 	&	0.223 	&	0.269 	&	-0.37	&	-22.68	&				\\
121	&	87	&	815.73	&	817.78	&		&	0.59 	&	47.50 	&	\underline{-0.54}	&	5.417 	&	4.469 	&	5.168 	&	4.540 	&		&	0.291 	&	0.226 	&	0.273 	&	-0.35	&	-22.83	&	$	1/2^{-}	$	\\
122	&	88	&	816.67	&	818.88	&		&	0.39 	&	47.97 	&	0.93 	&	5.425 	&	4.479 	&	5.179 	&	4.550 	&		&	0.288 	&	0.225 	&	0.270 	&	-0.19	&	-23.03	&				\\
123	&	89	&	816.02	&	817.99	&		&	0.29 	&	48.30 	&	\underline{-0.64}	&	5.473 	&	4.486 	&	5.219 	&	4.557 	&		&	0.291 	&	0.226 	&	0.273 	&	-0.09	&	-23.18	&	$	1/2^{-}	$	\\
124	&	90	&	816.91	&	818.99	&		&	0.25 	&	48.89 	&	0.89 	&	5.489 	&	4.495 	&	5.236 	&	4.566 	&		&	-0.277 	&	-0.221 	&	-0.262 	&	-0.29	&	-5.64	&				\\
125	&	91	&	816.29	&	818.36	&		&	0.26 	&	49.15 	&	\underline{-0.63}	&	5.561 	&	4.498 	&	5.293 	&	4.568 	&		&	-0.259 	&	-0.219 	&	-0.248 	&	-0.28	&	-23.63	&	$	1/2^{-}	$	\\
126	&	92	&	816.48	&	818.67	&		&	\underline{-0.44}	&	49.02 	&	0.19 	&	5.549 	&	4.509 	&	5.289 	&	4.579 	&		&	0.273 	&	0.221 	&	0.259 	&	\underline{0.11}	&	-6.73	&				\\
$\sigma$ &  & 2.55 & 0.97 &  &  &  &  &  &  &  & 0.021 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=36$ (Kr)}\\																																							
67	&	31	&	526.93	&	530.02	&		&		&	\underline{-1.23}	&		&	3.862 	&	4.055 	&	3.967 	&	4.133 	&		&	-0.225 	&	-0.246 	&	-0.237 	&	-16.08	&	\underline{0.94}	&	$	3/2^{-}	$	\\
68	&	32	&	543.93	&	547.25	&		&		&	\underline{-0.09}	&	17.00 	&	3.896 	&	4.061 	&	3.984 	&	4.139 	&		&	-0.239 	&	-0.259 	&	-0.249 	&	-15.92	&	\underline{0.42}	&				\\
69	&	33	&	559.21	&	562.31	&		&	32.28 	&	1.11 	&	15.28 	&	3.929 	&	4.068 	&	4.002 	&	4.146 	&		&	-0.256 	&	-0.276 	&	-0.266 	&	-15.84	&	-0.12	&	$	1/2^{-}	$	\\
70	&	34	&	575.13	&	578.28	&		&	31.21 	&	2.19 	&	15.92 	&	3.957 	&	4.073 	&	4.017 	&	4.151 	&		&	-0.264 	&	-0.283 	&	-0.273 	&	-15.98	&	-0.63	&				\\
71	&	35	&	588.39	&	591.30	&	591.23 	&	29.18 	&	4.19 	&	13.26 	&	4.001 	&	4.090 	&	4.046 	&	4.167 	&		&	-0.306 	&	-0.324 	&	-0.315 	&	-13.51	&	-1.33	&	$	9/2^{+}	$	\\
72	&	36	&	602.27	&	605.21	&	606.91 	&	27.13 	&	5.92 	&	13.87 	&	4.040 	&	4.102 	&	4.071 	&	4.179 	&	4.164 	&	-0.332 	&	-0.344 	&	-0.338 	&	-12.95	&	-2.13	&				\\
73	&	37	&	613.92	&	616.29	&	617.59 	&	25.52 	&	7.54 	&	11.65 	&	4.075 	&	4.111 	&	4.093 	&	4.188 	&		&	-0.350 	&	-0.355 	&	-0.352 	&	-11.62	&	-2.99	&	$	7/2^{+}	$	\\
74	&	38	&	626.76	&	629.80	&	631.44 	&	24.50 	&	8.40 	&	12.85 	&	4.123 	&	4.142 	&	4.133 	&	4.219 	&	4.187 	&	0.474 	&	0.480 	&	0.477 	&	-14.08	&	-4.47	&				\\
75	&	39	&	637.96	&	639.50	&	641.51 	&	24.04 	&	10.00 	&	11.20 	&	4.070 	&	4.073 	&	4.071 	&	4.151 	&	4.210 	&	-0.166 	&	-0.174 	&	-0.170 	&	-11.45	&	-4.46	&	$	9/2^{+}	$	\\
76	&	40	&	650.34	&	650.34	&	654.27 	&	23.58 	&	11.03 	&	12.38 	&	4.080 	&	4.065 	&	4.073 	&	4.143 	&	4.202 	&	0.000 	&	0.000 	&	0.000 	&	-11.87	&	-5.24	&				\\
77	&	41	&	660.30	&	661.68	&	663.50 	&	22.34 	&	11.81 	&	9.96 	&	4.130 	&	4.091 	&	4.112 	&	4.168 	&	4.208 	&	-0.211 	&	-0.215 	&	-0.213 	&	-10.70	&	-5.36	&	$	7/2^{+}	$	\\
78	&	42	&	671.79	&	671.79	&	675.58 	&	21.45 	&	13.04 	&	11.49 	&	4.129 	&	4.071 	&	4.102 	&	4.149 	&	4.204 	&	0.000 	&	0.000 	&	0.000 	&	-10.48	&	-6.39	&				\\
79	&	43	&	680.95	&	682.33	&	683.91 	&	20.64 	&	14.17 	&	9.15 	&	4.156 	&	4.080 	&	4.122 	&	4.157 	&	4.203 	&	-0.080 	&	-0.097 	&	-0.088 	&	-10.38	&	-6.82	&	$	7/2^{+}	$	\\
80	&	44	&	692.29	&	694.56	&	695.43 	&	20.50 	&	15.09 	&	11.35 	&	4.180 	&	4.084 	&	4.137 	&	4.162 	&	4.197 	&	0.091 	&	0.100 	&	0.095 	&	-10.14	&	-7.21	&				\\
81	&	45	&	701.45	&	702.47	&	703.31 	&	20.51 	&	15.71 	&	9.16 	&	4.207 	&	4.094 	&	4.157 	&	4.171 	&	4.195 	&	0.150 	&	0.152 	&	0.151 	&	-9.98	&	-7.39	&	$	5/2^{+}	$	\\
82	&	46	&	712.08	&	714.22	&	714.28 	&	19.79 	&	16.75 	&	10.63 	&	4.227 	&	4.097 	&	4.170 	&	4.174 	&	4.192 	&	0.132 	&	0.137 	&	0.134 	&	-9.61	&	-7.98	&				\\
83	&	47	&	721.09	&	722.15	&	721.75 	&	19.64 	&	17.73 	&	9.01 	&	4.249 	&	4.103 	&	4.186 	&	4.180 	&	4.187 	&	0.150 	&	0.156 	&	0.153 	&	-9.34	&	-8.35	&	$	7/2^{+}	$	\\
84	&	48	&	730.50	&	732.29	&	732.27 	&	18.42 	&	18.82 	&	9.41 	&	4.266 	&	4.104 	&	4.197 	&	4.181 	&	4.188 	&	0.123 	&	0.131 	&	0.126 	&	-8.61	&	-9.03	&				\\
85	&	49	&	738.63	&	739.48	&	739.38 	&	17.54 	&	20.74 	&	8.13 	&	4.279 	&	4.103 	&	4.205 	&	4.180 	&	4.185 	&	0.078 	&	0.087 	&	0.082 	&	-8.67	&	-9.84	&	$	9/2^{+}	$	\\
86	&	50	&	748.06	&	748.06	&	749.23 	&	17.55 	&	22.27 	&	9.43 	&	4.293 	&	4.103 	&	4.215 	&	4.180 	&	4.184 	&	0.000 	&	0.000 	&	0.000 	&	-10.20	&	-10.48	&				\\
87	&	51	&	752.44	&	752.91	&	754.75 	&	13.81 	&	22.82 	&	4.38 	&	4.334 	&	4.114 	&	4.244 	&	4.192 	&	4.198 	&	0.078 	&	0.070 	&	0.075 	&	-5.03	&	-10.86	&	$	1/2^{+}	$	\\
88	&	52	&	758.39	&	760.95	&	761.80 	&	10.34 	&	23.28 	&	5.95 	&	4.372 	&	4.134 	&	4.276 	&	4.210 	&	4.217 	&	-0.107 	&	-0.109 	&	-0.108 	&	-5.57	&	-11.20	&				\\
89	&	53	&	762.83	&	764.70	&	766.72 	&	10.39 	&	23.71 	&	4.44 	&	4.408 	&	4.143 	&	4.303 	&	4.220 	&	4.229 	&	0.147 	&	0.126 	&	0.139 	&	-5.63	&	-11.38	&	$	3/2^{+}	$	\\
90	&	54	&	769.21	&	771.96	&	773.21 	&	10.82 	&	24.16 	&	6.38 	&	4.452 	&	4.174 	&	4.343 	&	4.250 	&	4.242 	&	-0.183 	&	-0.176 	&	-0.180 	&	-5.59	&	-11.63	&				\\
91	&	55	&	773.77	&	776.37	&	777.30 	&	10.94 	&	24.77 	&	4.56 	&	4.495 	&	4.200 	&	4.381 	&	4.275 	&	4.254 	&	-0.226 	&	-0.216 	&	-0.222 	&	-5.67	&	-11.84	&	$	1/2^{+}	$	\\
92	&	56	&	780.12	&	782.96	&	783.17 	&	10.91 	&	25.54 	&	6.35 	&	4.531 	&	4.222 	&	4.413 	&	4.297 	&	4.272 	&	-0.249 	&	-0.240 	&	-0.245 	&	-5.50	&	-12.18	&				\\
93	&	57	&	784.70	&	787.19	&	786.60 	&	10.93 	&	26.36 	&	4.58 	&	4.569 	&	4.244 	&	4.446 	&	4.318 	&	4.279 	&	-0.274 	&	-0.262 	&	-0.269 	&	-5.04	&	-12.52	&	$	1/2^{+}	$	\\
94	&	58	&	790.64	&	793.33	&	791.89 	&	10.52 	&	27.17 	&	5.94 	&	4.602 	&	4.260 	&	4.474 	&	4.334 	&	4.300 	&	-0.287 	&	-0.274 	&	-0.282 	&	-5.03	&	-12.89	&				\\
95	&	59	&	794.95	&	797.27	&	794.77 	&	10.25 	&	28.74 	&	4.32 	&	4.639 	&	4.284 	&	4.507 	&	4.358 	&	4.307 	&	-0.317 	&	-0.302 	&	-0.311 	&	-4.64	&	-13.39	&	$	11/2^{-}	$	\\
96	&	60	&	799.88	&	802.58	&	799.76 	&	9.24 	&	29.12 	&	4.92 	&	4.666 	&	4.299 	&	4.532 	&	4.372 	&	4.327 	&	-0.319 	&	-0.305 	&	-0.314 	&	-4.36	&	-13.86	&				\\
97	&	61	&	802.71	&	805.29	&	802.18 	&	7.76 	&	29.64 	&	2.83 	&	4.691 	&	4.303 	&	4.551 	&	4.377 	&		&	-0.307 	&	-0.295 	&	-0.303 	&	-4.23	&	-14.18	&	$	3/2^{+}	$	\\
98	&	62	&	807.76	&	810.61	&		&	7.88 	&	30.46 	&	5.04 	&	4.716 	&	4.318 	&	4.574 	&	4.392 	&		&	-0.309 	&	-0.297 	&	-0.304 	&	-3.94	&	-14.61	&				\\
99	&	63	&	810.37	&	812.99	&		&	7.66 	&	31.08 	&	2.62 	&	4.739 	&	4.320 	&	4.591 	&	4.394 	&		&	-0.292 	&	-0.279 	&	-0.287 	&	-3.86	&	-14.93	&	$	1/2^{+}	$	\\
100	&	64	&	815.10	&	817.69	&		&	7.34 	&	31.75 	&	4.72 	&	4.745 	&	4.296 	&	4.588 	&	4.370 	&		&	-0.219 	&	-0.196 	&	-0.211 	&	-3.82	&	-15.42	&				\\
101	&	65	&	817.73	&	819.83	&		&	7.36 	&	32.65 	&	2.64 	&	4.772 	&	4.309 	&	4.612 	&	4.383 	&		&	-0.226 	&	-0.202 	&	-0.218 	&	-3.61	&	-15.79	&	$	11/2^{-}	$	\\
102	&	66	&	822.04	&	824.56	&		&	6.94 	&	33.30 	&	4.31 	&	4.791 	&	4.313 	&	4.628 	&	4.387 	&		&	-0.201 	&	-0.183 	&	-0.195 	&	-3.41	&	-16.24	&				\\
103	&	67	&	824.18	&	826.24	&		&	6.45 	&	34.28 	&	2.15 	&	4.829 	&	4.355 	&	4.669 	&	4.427 	&		&	-0.268 	&	-0.253 	&	-0.263 	&	-3.24	&	-16.51	&	$	9/2^{-}	$	\\
104	&	68	&	828.32	&	830.75	&		&	6.29 	&	35.00 	&	4.14 	&	4.832 	&	4.321 	&	4.661 	&	4.394 	&		&	-0.137 	&	-0.135 	&	-0.136 	&	-3.25	&	-17.20	&				\\
105	&	69	&	830.65	&	832.01	&		&	6.46 	&	36.33 	&	2.33 	&	4.855 	&	4.320 	&	4.678 	&	4.393 	&		&	-0.053 	&	-0.060 	&	-0.056 	&	-3.37	&	-17.60	&	$	1/2^{+}	$	\\
106	&	70	&	835.13	&	835.13	&		&	6.81 	&	37.74 	&	4.49 	&	4.876 	&	4.327 	&	4.697 	&	4.400 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.30	&	-17.92	&				\\
107	&	71	&	836.74	&	836.74	&		&	6.09 	&	37.43 	&	1.60 	&	4.900 	&	4.339 	&	4.718 	&	4.412 	&		&	-0.033 	&	-0.045 	&	-0.037 	&	-3.19	&	-18.22	&	$	11/2^{-}	$	\\
108	&	72	&	840.56	&	840.56	&		&	5.43 	&	38.27 	&	3.82 	&	4.916 	&	4.350 	&	4.735 	&	4.423 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.53	&	-18.62	&				\\
109	&	73	&	841.68	&	841.68	&		&	4.94 	&	38.96 	&	1.12 	&	4.937 	&	4.361 	&	4.755 	&	4.434 	&		&	-0.028 	&	-0.038 	&	-0.031 	&	-2.32	&	-18.94	&	$	11/2^{-}	$	\\
110	&	74	&	845.02	&	845.02	&		&	4.46 	&	39.56 	&	3.34 	&	4.956 	&	4.372 	&	4.773 	&	4.445 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.20	&	-19.30	&				\\
111	&	75	&	845.83	&	847.26	&		&	4.16 	&	39.89 	&	0.82 	&	4.978 	&	4.385 	&	4.793 	&	4.457 	&		&	0.057 	&	0.066 	&	0.060 	&	-2.09	&	-19.53	&	$	5/2^{-}	$	\\
112	&	76	&	849.00	&	851.12	&		&	3.98 	&	40.50 	&	3.16 	&	4.997 	&	4.396 	&	4.812 	&	4.468 	&		&	0.059 	&	0.067 	&	0.062 	&	-1.98	&	-19.84	&				\\
113	&	77	&	849.82	&	851.03	&		&	3.99 	&	40.87 	&	0.82 	&	5.021 	&	4.410 	&	4.835 	&	4.482 	&		&	0.102 	&	0.107 	&	0.104 	&	-1.84	&	-19.99	&	$	7/2^{-}	$	\\
114	&	78	&	852.56	&	854.60	&		&	3.56 	&	41.58 	&	2.73 	&	5.038 	&	4.419 	&	4.851 	&	4.491 	&		&	0.081 	&	0.086 	&	0.083 	&	-1.68	&	-20.40	&				\\
115	&	79	&	853.27	&	854.33	&		&	3.45 	&	41.89 	&	0.71 	&	5.059 	&	4.432 	&	4.872 	&	4.504 	&		&	0.109 	&	0.113 	&	0.110 	&	-1.42	&	-20.61	&	$	9/2^{-}	$	\\
116	&	80	&	855.47	&	855.47	&		&	2.91 	&	42.57 	&	2.20 	&	5.069 	&	4.439 	&	4.882 	&	4.510 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.45	&	-21.13	&				\\
117	&	81	&	855.95	&	857.08	&		&	2.68 	&	43.10 	&	0.48 	&	5.086 	&	4.451 	&	4.900 	&	4.523 	&		&	0.058 	&	0.062 	&	0.059 	&	-1.00	&	-21.40	&	$	11/2^{-}	$	\\
118	&	82	&	857.98	&	857.98	&		&	2.51 	&	43.60 	&	2.03 	&	5.096 	&	4.463 	&	4.912 	&	4.534 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.51	&	-21.74	&				\\
119	&	83	&	857.76	&	859.09	&		&	1.81 	&	43.52 	&	\underline{-0.22}	&	5.170 	&	4.463 	&	4.966 	&	4.534 	&		&	0.082 	&	0.047 	&	0.071 	&	-0.88	&	-21.79	&	$	1/2^{-}	$	\\
120	&	84	&	859.01	&	859.01	&		&	1.03 	&	43.52 	&	1.25 	&	5.180 	&	4.470 	&	4.978 	&	4.541 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.55	&	-22.00	&				\\
121	&	85	&	858.81	&	860.18	&		&	1.05 	&	43.67 	&	\underline{-0.20}	&	5.245 	&	4.473 	&	5.028 	&	4.544 	&		&	0.092 	&	0.054 	&	0.081 	&	-0.54	&	-22.10	&	$	1/2^{-}	$	\\
122	&	86	&	860.02	&	861.98	&		&	1.01 	&	43.75 	&	1.21 	&	5.286 	&	4.485 	&	5.063 	&	4.556 	&		&	0.194 	&	0.131 	&	0.176 	&	-0.64	&	-21.85	&				\\
123	&	87	&	859.91	&	861.72	&		&	1.10 	&	44.17 	&	\underline{-0.11}	&	5.336 	&	4.488 	&	5.102 	&	4.559 	&		&	-0.181 	&	-0.133 	&	-0.167 	&	-0.64	&	-22.11	&	$	1/2^{-}	$	\\
124	&	88	&	861.17	&	863.21	&		&	1.15 	&	44.50 	&	1.26 	&	5.358 	&	4.499 	&	5.124 	&	4.570 	&		&	-0.201 	&	-0.149 	&	-0.186 	&	-0.64	&	-22.16	&				\\
125	&	89	&	860.86	&	862.75	&		&	0.96 	&	44.84 	&	\underline{-0.31}	&	5.405 	&	4.506 	&	5.162 	&	4.576 	&		&	-0.208 	&	-0.151 	&	-0.191 	&	-0.51	&	-22.30	&	$	1/2^{-}	$	\\
126	&	90	&	862.16	&	864.19	&		&	0.99 	&	45.25 	&	1.30 	&	5.426 	&	4.519 	&	5.183 	&	4.589 	&		&	-0.228 	&	-0.167 	&	-0.211 	&	-0.54	&	-22.35	&				\\
127	&	91	&	861.75	&	863.73	&		&	0.89 	&	45.46 	&	\underline{-0.41}	&	5.487 	&	4.521 	&	5.231 	&	4.591 	&		&	-0.219 	&	-0.165 	&	-0.204 	&	-0.53	&	-22.46	&	$	1/2^{-}	$	\\
128	&	92	&	862.97	&	865.04	&		&	0.80 	&	46.49 	&	1.22 	&	5.486 	&	4.542 	&	5.237 	&	4.612 	&		&	-0.246 	&	-0.182 	&	-0.228 	&	-0.41	&	-22.59	&				\\
129	&	93	&	862.54	&	864.48	&		&	0.80 	&	46.02 	&	\underline{-0.42}	&	5.542 	&	4.548 	&	5.283 	&	4.618 	&		&	-0.242 	&	-0.184 	&	-0.226 	&	-0.38	&	-22.69	&	$	1/2^{-}	$	\\
130	&	94	&	863.47	&	865.57	&		&	0.51 	&	46.45 	&	0.93 	&	5.542 	&	4.560 	&	5.288 	&	4.629 	&		&	-0.249 	&	-0.184 	&	-0.231 	&	-0.28	&	-22.90	&				\\
131	&	95	&	862.95	&	864.85	&		&	0.40 	&	46.72 	&	\underline{-0.53}	&	5.593 	&	4.567 	&	5.331 	&	4.637 	&		&	-0.242 	&	-0.187 	&	-0.227 	&	-0.18	&	-23.01	&	$	1/2^{-}	$	\\
132	&	96	&	863.72	&	865.77	&		&	0.24 	&	47.15 	&	0.77 	&	5.596 	&	4.572 	&	5.336 	&	4.642 	&		&	-0.240 	&	-0.178 	&	-0.223 	&	-0.15	&	-23.25	&				\\
133	&	97	&	862.96	&	864.92	&		&	0.02 	&		&	\underline{-0.76}	&	5.652 	&	4.578 	&	5.382 	&	4.648 	&		&	-0.220 	&	-0.177 	&	-0.208 	&	-0.03	&	-23.38	&	$	1/2^{-}	$	\\
134	&	98	&	863.71	&	865.68	&		&	\underline{-0.01}	&	47.91 	&	0.75 	&	5.648 	&	4.584 	&	5.383 	&	4.653 	&		&	-0.226 	&	-0.169 	&	-0.211 	&	-0.02	&	-23.62	&				\\
$\sigma$ &  & 2.89 & 1.79 &  &  &  &  &  &  &  & 0.033 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=38$ (Sr)}\\																																							
72	&	34	&	574.88	&	577.83	&		&		&	\underline{-0.25}	&	16.90 	&	3.975 	&	4.137 	&	4.061 	&	4.214 	&		&	-0.254 	&	-0.266 	&	-0.261 	&	-16.97	&	\underline{0.45}	&				\\
73	&	35	&	589.19	&	592.10	&		&	31.20 	&	0.79 	&	14.31 	&	4.018 	&	4.153 	&	4.089 	&	4.229 	&		&	-0.298 	&	-0.312 	&	-0.305 	&	-14.59	&	\underline{0.02}	&	$	9/2^{+}	$	\\
74	&	36	&	604.31	&	607.21	&		&	29.43 	&	2.04 	&	15.12 	&	4.086 	&	4.196 	&	4.143 	&	4.271 	&		&	0.457 	&	0.492 	&	0.475 	&	-15.43	&	-14.86	&				\\
75	&	37	&	619.06	&	621.44	&	622.24 	&	29.88 	&	5.15 	&	14.76 	&	4.105 	&	4.194 	&	4.150 	&	4.270 	&		&	0.450 	&	0.483 	&	0.467 	&	-15.34	&	-3.16	&	$	3/2^{+}	$	\\
76	&	38	&	634.57	&	637.39	&	637.94 	&	30.26 	&	7.81 	&	15.51 	&	4.139 	&	4.202 	&	4.171 	&	4.278 	&		&	0.480 	&	0.498 	&	0.489 	&	-15.61	&	-4.46	&				\\
77	&	39	&	646.84	&	649.68	&	649.57 	&	27.77 	&	8.88 	&	12.27 	&	4.165 	&	4.205 	&	4.185 	&	4.280 	&	4.257 	&	0.484 	&	0.496 	&	0.490 	&	-12.32	&	-4.94	&	$	5/2^{+}	$	\\
78	&	40	&	659.26	&	662.20	&	663.01 	&	24.69 	&	8.92 	&	12.42 	&	4.191 	&	4.209 	&	4.199 	&	4.284 	&	4.256 	&	0.488 	&	0.496 	&	0.492 	&	-12.47	&	-2.40	&				\\
79	&	41	&	670.37	&	670.37	&	673.38 	&	23.53 	&	10.06 	&	11.11 	&	4.118 	&	4.125 	&	4.121 	&	4.202 	&	4.259 	&	-0.040 	&	-0.043 	&	-0.041 	&	-11.09	&	-4.54	&	$	9/2^{+}	$	\\
80	&	42	&	682.93	&	682.93	&	686.29 	&	23.67 	&	11.14 	&	12.57 	&	4.139 	&	4.122 	&	4.131 	&	4.199 	&	4.256 	&	0.000 	&	0.000 	&	0.000 	&	-11.66	&	-1.14	&				\\
81	&	43	&	693.30	&	693.30	&	695.58 	&	22.93 	&	12.35 	&	10.37 	&	4.163 	&	4.128 	&	4.147 	&	4.205 	&	4.255 	&	-0.028 	&	-0.031 	&	-0.029 	&	-11.23	&	-5.63	&	$	9/2^{+}	$	\\
82	&	44	&	705.55	&	705.55	&	708.13 	&	22.62 	&	13.26 	&	12.25 	&	4.184 	&	4.131 	&	4.159 	&	4.207 	&	4.248 	&	0.000 	&	0.000 	&	0.000 	&	-11.00	&	-6.18	&				\\
83	&	45	&	715.03	&	715.03	&	716.99 	&	21.73 	&	13.58 	&	9.48 	&	4.205 	&	4.133 	&	4.172 	&	4.210 	&	4.246 	&	0.032 	&	0.031 	&	0.031 	&	-10.75	&	-6.62	&	$	5/2^{+}	$	\\
84	&	46	&	726.88	&	726.88	&	728.91 	&	21.33 	&	14.80 	&	11.85 	&	4.225 	&	4.136 	&	4.185 	&	4.213 	&	4.239 	&	-0.025 	&	-0.027 	&	-0.026 	&	-10.52	&	-7.12	&				\\
85	&	47	&	736.36	&	737.02	&	737.44 	&	21.32 	&	15.27 	&	9.48 	&	4.250 	&	4.146 	&	4.204 	&	4.222 	&	4.230 	&	0.121 	&	0.113 	&	0.118 	&	-10.47	&	-7.16	&	$	7/2^{+}	$	\\
86	&	48	&	747.42	&	747.42	&	748.93 	&	20.54 	&	16.92 	&	11.06 	&	4.263 	&	4.141 	&	4.210 	&	4.218 	&	4.231 	&	0.000 	&	0.000 	&	0.000 	&	-10.09	&	-8.08	&				\\
87	&	49	&	756.71	&	757.14	&	757.36 	&	20.36 	&	18.09 	&	9.30 	&	4.282 	&	4.145 	&	4.223 	&	4.222 	&	4.225 	&	0.055 	&	0.053 	&	0.054 	&	-10.16	&	-8.40	&	$	9/2^{+}	$	\\
88	&	50	&	767.31	&	767.31	&	768.47 	&	19.89 	&	19.25 	&	10.59 	&	4.298 	&	4.146 	&	4.233 	&	4.223 	&	4.224 	&	0.000 	&	0.000 	&	0.000 	&	-11.07	&	-8.96	&				\\
89	&	51	&	772.66	&	773.16	&	774.83 	&	15.94 	&	20.22 	&	5.35 	&	4.333 	&	4.156 	&	4.259 	&	4.232 	&	4.241 	&	-0.056 	&	-0.055 	&	-0.056 	&	-5.77	&	-9.39	&	$	5/2^{+}	$	\\
90	&	52	&	779.40	&	781.56	&	782.64 	&	12.10 	&	21.01 	&	6.75 	&	4.366 	&	4.170 	&	4.285 	&	4.246 	&	4.261 	&	-0.058 	&	-0.057 	&	-0.057 	&	-6.22	&	-9.81	&				\\
91	&	53	&	784.36	&	786.45	&	788.41 	&	11.70 	&	21.53 	&	4.96 	&	4.402 	&	4.183 	&	4.312 	&	4.259 	&	4.274 	&	-0.091 	&	-0.088 	&	-0.090 	&	-5.95	&	-10.13	&	$	5/2^{+}	$	\\
92	&	54	&	791.43	&	793.86	&	795.70 	&	12.03 	&	22.22 	&	7.07 	&	4.436 	&	4.199 	&	4.340 	&	4.275 	&	4.292 	&	-0.121 	&	-0.112 	&	-0.117 	&	-6.12	&	-10.48	&				\\
93	&	55	&	796.21	&	798.47	&	800.99 	&	11.85 	&	22.44 	&	4.78 	&	4.476 	&	4.218 	&	4.372 	&	4.293 	&	4.303 	&	-0.163 	&	-0.146 	&	-0.156 	&	-6.10	&	-10.81	&	$	1/2^{+}	$	\\
94	&	56	&	803.16	&	805.82	&	807.82 	&	11.73 	&	23.04 	&	6.95 	&	4.514 	&	4.249 	&	4.409 	&	4.324 	&	4.319 	&	-0.207 	&	-0.193 	&	-0.202 	&	-6.07	&	-11.14	&				\\
95	&	57	&	808.54	&	810.70	&	812.16 	&	12.33 	&	23.84 	&	5.38 	&	4.640 	&	4.380 	&	4.538 	&	4.453 	&	4.331 	&	0.505 	&	0.485 	&	0.497 	&	-6.28	&	-13.83	&	$	3/2^{-}	$	\\
96	&	58	&	815.01	&	817.81	&	818.04 	&	11.85 	&	24.38 	&	6.47 	&	4.660 	&	4.387 	&	4.554 	&	4.459 	&	4.352 	&	0.498 	&	0.480 	&	0.491 	&	-5.85	&	-2.24	&				\\
97	&	59	&	819.95	&	822.34	&	821.77 	&	11.41 	&	25.00 	&	4.94 	&	4.678 	&	4.394 	&	4.569 	&	4.466 	&	4.363 	&	0.501 	&	0.479 	&	0.493 	&	-5.22	&	-14.46	&	$	9/2^{+}	$	\\
98	&	60	&	825.81	&	828.57	&	827.68 	&	10.80 	&	25.93 	&	5.85 	&	4.696 	&	4.397 	&	4.582 	&	4.469 	&	4.438 	&	0.477 	&	0.464 	&	0.472 	&	-5.23	&	-26.24	&				\\
99	&	61	&	830.06	&	832.51	&	831.85 	&	10.10 	&	27.34 	&	4.25 	&	4.710 	&	4.398 	&	4.593 	&	4.470 	&	4.450 	&	0.462 	&	0.453 	&	0.459 	&	-4.89	&	-15.14	&	$	3/2^{+}	$	\\
100	&	62	&	835.54	&	838.26	&	837.22 	&	9.73 	&	27.78 	&	5.48 	&	4.737 	&	4.409 	&	4.615 	&	4.481 	&	4.464 	&	0.457 	&	0.450 	&	0.454 	&	-4.76	&	-13.63	&				\\
101	&	63	&	839.18	&	841.34	&	840.80 	&	9.12 	&	28.81 	&	3.64 	&	4.703 	&	4.318 	&	4.562 	&	4.392 	&		&	-0.199 	&	-0.168 	&	-0.187 	&	-4.70	&	-13.93	&	$	1/2^{+}	$	\\
102	&	64	&	844.84	&	847.31	&	845.70 	&	9.30 	&	29.74 	&	5.66 	&	4.724 	&	4.324 	&	4.579 	&	4.397 	&		&	-0.182 	&	-0.153 	&	-0.171 	&	-4.64	&	-14.28	&				\\
103	&	65	&	848.17	&	850.24	&		&	8.99 	&	30.44 	&	3.33 	&	4.748 	&	4.326 	&	4.597 	&	4.400 	&		&	-0.155 	&	-0.131 	&	-0.146 	&	-4.58	&	-14.60	&	$	1/2^{+}	$	\\
104	&	66	&	853.47	&	855.91	&		&	8.63 	&	31.43 	&	5.30 	&	4.768 	&	4.337 	&	4.616 	&	4.410 	&		&	-0.148 	&	-0.128 	&	-0.141 	&	-4.28	&	-14.97	&				\\
105	&	67	&	856.53	&	858.42	&		&	8.35 	&	32.34 	&	3.06 	&	4.793 	&	4.344 	&	4.635 	&	4.417 	&		&	-0.129 	&	-0.116 	&	-0.124 	&	-4.07	&	-15.29	&	$	3/2^{+}	$	\\
106	&	68	&	861.18	&	863.26	&		&	7.71 	&	32.86 	&	4.66 	&	4.807 	&	4.342 	&	4.646 	&	4.415 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.52	&	-16.02	&				\\
107	&	69	&	864.58	&	864.58	&		&	8.06 	&	33.94 	&	3.40 	&	4.835 	&	4.354 	&	4.670 	&	4.427 	&		&	-0.041 	&	-0.041 	&	-0.041 	&	-4.03	&	-16.26	&	$	1/2^{+}	$	\\
108	&	70	&	869.69	&	869.69	&		&	8.51 	&	34.56 	&	5.11 	&	4.857 	&	4.362 	&	4.688 	&	4.435 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.95	&	-16.63	&				\\
109	&	71	&	871.87	&	871.87	&		&	7.29 	&	35.13 	&	2.18 	&	4.879 	&	4.372 	&	4.709 	&	4.445 	&		&	-0.030 	&	-0.035 	&	-0.031 	&	-3.87	&	-16.90	&	$	11/2^{-}	$	\\
110	&	72	&	876.46	&	876.46	&		&	6.77 	&	35.90 	&	4.59 	&	4.896 	&	4.382 	&	4.725 	&	4.454 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.21	&	-17.30	&				\\
111	&	73	&	878.21	&	878.21	&		&	6.33 	&	36.53 	&	1.75 	&	4.916 	&	4.392 	&	4.743 	&	4.464 	&		&	-0.022 	&	-0.025 	&	-0.023 	&	-3.00	&	-17.60	&	$	11/2^{-}	$	\\
112	&	74	&	882.23	&	882.23	&		&	5.77 	&	37.21 	&	4.02 	&	4.934 	&	4.402 	&	4.760 	&	4.474 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.84	&	-17.95	&				\\
113	&	75	&	883.64	&	883.64	&		&	5.43 	&	37.81 	&	1.41 	&	4.953 	&	4.412 	&	4.778 	&	4.484 	&		&	-0.007 	&	-0.008 	&	-0.007 	&	-2.68	&	-18.27	&	$	11/2^{-}	$	\\
114	&	76	&	887.38	&	887.38	&		&	5.15 	&	38.38 	&	3.74 	&	4.972 	&	4.422 	&	4.796 	&	4.494 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.56	&	-18.58	&				\\
115	&	77	&	888.59	&	888.59	&		&	4.95 	&	38.77 	&	1.21 	&	4.990 	&	4.432 	&	4.813 	&	4.504 	&		&	0.014 	&	0.015 	&	0.014 	&	-2.45	&	-18.88	&	$	11/2^{-}	$	\\
116	&	78	&	892.07	&	892.07	&		&	4.69 	&	39.51 	&	3.47 	&	5.009 	&	4.443 	&	4.831 	&	4.514 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.31	&	-19.19	&				\\
117	&	79	&	893.20	&	893.20	&		&	4.60 	&	39.93 	&	1.13 	&	5.026 	&	4.453 	&	4.848 	&	4.524 	&		&	0.034 	&	0.034 	&	0.034 	&	-2.21	&	-19.45	&	$	11/2^{-}	$	\\
118	&	80	&	896.30	&	896.30	&		&	4.24 	&	40.84 	&	3.11 	&	5.044 	&	4.463 	&	4.865 	&	4.534 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.02	&	-19.78	&				\\
119	&	81	&	897.37	&	897.37	&		&	4.17 	&	41.41 	&	1.06 	&	5.058 	&	4.475 	&	4.880 	&	4.546 	&		&	0.043 	&	0.044 	&	0.043 	&	-2.29	&	-20.04	&	$	11/2^{-}	$	\\
120	&	82	&	900.02	&	900.02	&		&	3.71 	&	42.04 	&	2.65 	&	5.073 	&	4.484 	&	4.894 	&	4.555 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.08	&	-20.41	&				\\
121	&	83	&	900.14	&	901.38	&		&	2.77 	&	42.38 	&	0.12 	&	5.124 	&	4.487 	&	4.933 	&	4.558 	&		&	0.060 	&	0.029 	&	0.050 	&	-1.32	&	-20.53	&	$	1/2^{-}	$	\\
122	&	84	&	901.66	&	901.66	&		&	1.64 	&	42.65 	&	1.52 	&	5.148 	&	4.493 	&	4.954 	&	4.564 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.88	&	-20.72	&				\\
123	&	85	&	901.69	&	902.76	&		&	1.55 	&	42.88 	&	0.03 	&	5.204 	&	4.497 	&	4.996 	&	4.567 	&		&	0.064 	&	0.030 	&	0.054 	&	-0.84	&	-20.83	&	$	1/2^{-}	$	\\
124	&	86	&	903.09	&	904.94	&		&	1.44 	&	43.08 	&	1.41 	&	5.226 	&	4.505 	&	5.016 	&	4.576 	&		&	-0.090 	&	-0.066 	&	-0.083 	&	-0.87	&	-20.93	&				\\
125	&	87	&	903.17	&	904.80	&		&	1.49 	&	43.27 	&	0.08 	&	5.282 	&	4.510 	&	5.060 	&	4.581 	&		&	-0.127 	&	-0.087 	&	-0.115 	&	-0.87	&	-20.99	&	$	1/2^{-}	$	\\
126	&	88	&	904.64	&	906.50	&		&	1.54 	&	43.47 	&	1.46 	&	5.302 	&	4.520 	&	5.079 	&	4.590 	&		&	-0.142 	&	-0.099 	&	-0.129 	&	-0.86	&	-21.12	&				\\
127	&	89	&	904.62	&	906.32	&		&	1.44 	&	43.76 	&	\underline{-0.02}	&	5.348 	&	4.525 	&	5.116 	&	4.595 	&		&	-0.153 	&	-0.103 	&	-0.138 	&	-0.76	&	-21.25	&	$	1/2^{-}	$	\\
128	&	90	&	906.08	&	907.95	&		&	1.44 	&	43.92 	&	1.46 	&	5.370 	&	4.535 	&	5.136 	&	4.605 	&		&	-0.169 	&	-0.114 	&	-0.153 	&	-0.78	&	-21.40	&				\\
129	&	91	&	905.90	&	907.67	&		&	1.29 	&	44.16 	&	\underline{-0.17}	&	5.421 	&	4.538 	&	5.177 	&	4.608 	&		&	-0.168 	&	-0.113 	&	-0.151 	&	-0.73	&	-21.51	&	$	1/2^{-}	$	\\
130	&	92	&	907.33	&	909.26	&		&	1.25 	&	44.37 	&	1.43 	&	5.431 	&	4.553 	&	5.190 	&	4.623 	&		&	-0.187 	&	-0.124 	&	-0.169 	&	-0.68	&	-21.69	&				\\
131	&	93	&	907.12	&	908.84	&		&	1.21 	&	44.57 	&	\underline{-0.22}	&	5.481 	&	4.558 	&	5.230 	&	4.628 	&		&	-0.188 	&	-0.127 	&	-0.170 	&	-0.64	&	-21.80	&	$	1/2^{-}	$	\\
132	&	94	&	908.39	&	910.35	&		&	1.06 	&	44.92 	&	1.28 	&	5.487 	&	4.573 	&	5.241 	&	4.642 	&		&	-0.199 	&	-0.133 	&	-0.180 	&	-0.59	&	-22.00	&				\\
133	&	95	&	908.08	&	909.83	&		&	0.97 	&	45.14 	&	\underline{-0.31}	&	5.533 	&	4.583 	&	5.279 	&	4.652 	&		&	-0.203 	&	-0.140 	&	-0.185 	&	-0.51	&	-22.13	&	$	1/2^{-}	$	\\
134	&	96	&	909.29	&	911.25	&		&	0.90 	&	45.57 	&	1.20 	&	5.541 	&	4.591 	&	5.289 	&	4.660 	&		&	-0.201 	&	-0.136 	&	-0.183 	&	-0.49	&	-22.31	&				\\
135	&	97	&	908.82	&	910.67	&		&	0.73 	&	45.86 	&	\underline{-0.47}	&	5.586 	&	4.600 	&	5.327 	&	4.669 	&		&	-0.193 	&	-0.138 	&	-0.178 	&	-0.38	&	-22.45	&	$	1/2^{-}	$	\\
136	&	98	&	910.01	&	911.95	&		&	0.72 	&	46.30 	&	1.19 	&	5.591 	&	4.606 	&	5.334 	&	4.675 	&		&	-0.193 	&	-0.132 	&	-0.176 	&	-0.39	&	-22.61	&				\\
137	&	99	&	909.38	&	911.08	&		&	0.56 	&	46.61 	&	\underline{-0.62}	&	5.630 	&	4.612 	&	5.367 	&	4.681 	&		&	-0.187 	&	-0.132 	&	-0.172 	&	-0.36	&	-22.74	&	$	3/2^{-}	$	\\
138	&	100	&	910.50	&	912.44	&		&	0.50 	&	47.07 	&	1.12 	&	5.639 	&	4.620 	&	5.378 	&	4.689 	&		&	-0.178 	&	-0.125 	&	-0.163 	&	-0.29	&	-22.92	&				\\
139	&	101	&	909.82	&	911.43	&		&	0.44 	&	47.34 	&	\underline{-0.68}	&	5.676 	&	4.626 	&	5.409 	&	4.695 	&		&	-0.171 	&	-0.125 	&	-0.158 	&	-0.24	&	-23.05	&	$	1/2^{-}	$	\\
140	&	102	&	910.81	&	912.70	&		&	0.30 	&	47.84 	&	0.99 	&	5.686 	&	4.634 	&	5.421 	&	4.702 	&		&	-0.157 	&	-0.117 	&	-0.146 	&	-0.19	&	-23.23	&				\\
141	&	103	&	910.10	&	912.01	&		&	0.28 	&	48.05 	&	\underline{-0.71}	&	5.737 	&	4.634 	&	5.462 	&	4.703 	&		&	-0.116 	&	-0.110 	&	-0.115 	&	-0.19	&	-23.31	&	$	1/2^{-}	$	\\
142	&	104	&	910.91	&	912.74	&		&	0.10 	&	48.55 	&	0.80 	&	5.732 	&	4.648 	&	5.463 	&	4.716 	&		&	-0.131 	&	-0.109 	&	-0.125 	&	-0.08	&	-23.53	&				\\
143	&	105	&	910.22	&	911.90	&		&	0.11 	&		&	\underline{-0.69}	&	5.775 	&	4.653 	&	5.500 	&	4.721 	&		&	-0.105 	&	-0.106 	&	-0.105 	&	-0.04	&	-23.64	&	$	1/2^{-}	$	\\
144	&	106	&	910.79	&	912.60	&		&	\underline{-0.12}	&	49.14 	&	0.57 	&	5.777 	&	4.660 	&	5.505 	&	4.728 	&		&	-0.090 	&	-0.092 	&	-0.091 	&	-0.01	&	-23.89	&				\\
$\sigma$ &  & 2.81 & 1.63 &  &  &  &  &  &  &  & 0.047 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=40$ (Zr)}\\																																							
76	&	36	&	604.50	&	607.21	&		&		&	0.19 	&	16.75 	&	4.029 	&	4.184 	&	4.111 	&	4.260 	&		&	-0.176 	&	-0.183 	&	-0.180 	&	-15.87	&	\underline{0.40}	&				\\
77	&	37	&	619.41	&	621.91	&		&	31.66 	&	0.34 	&	14.91 	&	4.119 	&	4.253 	&	4.189 	&	4.327 	&		&	0.441 	&	0.469 	&	0.456 	&	-16.36	&	\underline{0.39}	&	$	3/2^{+}	$	\\
78	&	38	&	636.16	&	639.25	&		&	31.66 	&	1.58 	&	16.75 	&	4.157 	&	4.267 	&	4.214 	&	4.341 	&		&	0.480 	&	0.505 	&	0.493 	&	-16.85	&	-0.06	&				\\
79	&	39	&	650.90	&	650.90	&		&	31.49 	&	4.06 	&	14.74 	&	4.083 	&	4.176 	&	4.131 	&	4.252 	&		&	0.000 	&	0.000 	&	0.000 	&	-15.37	&	-1.71	&	$	1/2^{-}	$	\\
80	&	40	&	666.35	&	666.35	&		&	30.20 	&	7.09 	&	15.46 	&	4.107 	&	4.180 	&	4.144 	&	4.255 	&		&	0.000 	&	0.000 	&	0.000 	&	-15.54	&	-2.30	&				\\
81	&	41	&	677.93	&	677.93	&	680.01 	&	27.03 	&	7.56 	&	11.58 	&	4.130 	&	4.180 	&	4.155 	&	4.256 	&		&	-0.029 	&	-0.017 	&	-0.023 	&	-11.76	&	-2.81	&	$	9/2^{+}	$	\\
82	&	42	&	692.00	&	692.00	&	694.17 	&	25.65 	&	9.07 	&	14.07 	&	4.153 	&	4.181 	&	4.167 	&	4.257 	&		&	0.000 	&	0.000 	&	0.000 	&	-12.53	&	-24.81	&				\\
83	&	43	&	702.88	&	702.88	&	704.54 	&	24.95 	&	9.58 	&	10.88 	&	4.174 	&	4.181 	&	4.177 	&	4.257 	&		&	-0.014 	&	-0.009 	&	-0.012 	&	-12.24	&	-3.85	&	$	9/2^{+}	$	\\
84	&	44	&	716.14	&	716.14	&	718.12 	&	24.14 	&	10.58 	&	13.26 	&	4.195 	&	4.183 	&	4.189 	&	4.259 	&		&	0.000 	&	0.000 	&	0.000 	&	-11.94	&	-4.36	&				\\
85	&	45	&	726.57	&	726.57	&	727.94 	&	23.69 	&	11.53 	&	10.43 	&	4.214 	&	4.184 	&	4.200 	&	4.259 	&		&	0.002 	&	0.002 	&	0.002 	&	-11.69	&	-4.86	&	$	9/2^{+}	$	\\
86	&	46	&	739.29	&	739.29	&	740.81 	&	23.16 	&	12.41 	&	12.73 	&	4.234 	&	4.186 	&	4.212 	&	4.262 	&		&	0.000 	&	0.000 	&	0.000 	&	-11.45	&	-5.37	&				\\
87	&	47	&	749.42	&	749.42	&	750.26 	&	22.85 	&	13.06 	&	10.13 	&	4.252 	&	4.187 	&	4.222 	&	4.263 	&	4.279 	&	0.024 	&	0.018 	&	0.021 	&	-11.28	&	-5.87	&	$	9/2^{+}	$	\\
88	&	48	&	761.66	&	761.66	&	762.61 	&	22.36 	&	14.24 	&	12.24 	&	4.270 	&	4.189 	&	4.233 	&	4.265 	&	4.279 	&	0.000 	&	0.000 	&	0.000 	&	-11.02	&	-6.37	&				\\
89	&	49	&	771.72	&	771.72	&	771.93 	&	22.30 	&	15.01 	&	10.07 	&	4.287 	&	4.191 	&	4.244 	&	4.266 	&	4.271 	&	0.044 	&	0.038 	&	0.041 	&	-11.33	&	-6.88	&	$	9/2^{+}	$	\\
90	&	50	&	783.47	&	783.47	&	783.90 	&	21.81 	&	16.16 	&	11.74 	&	4.303 	&	4.192 	&	4.254 	&	4.267 	&	4.269 	&	0.000 	&	0.000 	&	0.000 	&	-12.00	&	-7.38	&				\\
91	&	51	&	789.55	&	789.55	&	791.09 	&	17.83 	&	16.90 	&	6.09 	&	4.336 	&	4.200 	&	4.277 	&	4.275 	&	4.285 	&	-0.035 	&	-0.027 	&	-0.031 	&	-6.41	&	-7.78	&	$	5/2^{+}	$	\\
92	&	52	&	797.31	&	797.31	&	799.73 	&	13.84 	&	17.90 	&	7.75 	&	4.367 	&	4.212 	&	4.300 	&	4.287 	&	4.306 	&	0.000 	&	0.000 	&	0.000 	&	-7.00	&	-8.23	&				\\
93	&	53	&	803.03	&	803.03	&	806.46 	&	13.48 	&	18.67 	&	5.73 	&	4.398 	&	4.219 	&	4.322 	&	4.294 	&		&	-0.009 	&	-0.006 	&	-0.008 	&	-6.78	&	-8.65	&	$	5/2^{+}	$	\\
94	&	54	&	810.67	&	810.67	&	814.68 	&	13.36 	&	19.23 	&	7.63 	&	4.427 	&	4.231 	&	4.345 	&	4.306 	&	4.332 	&	0.000 	&	0.000 	&	0.000 	&	-6.73	&	-9.07	&				\\
95	&	55	&	816.31	&	818.51	&	821.14 	&	13.28 	&	20.10 	&	5.65 	&	4.476 	&	4.274 	&	4.392 	&	4.348 	&		&	-0.184 	&	-0.177 	&	-0.181 	&	-7.05	&	-9.39	&	$	3/2^{+}	$	\\
96	&	56	&	824.11	&	826.58	&	828.99 	&	13.45 	&	20.95 	&	7.80 	&	4.506 	&	4.288 	&	4.417 	&	4.362 	&	4.351 	&	-0.194 	&	-0.184 	&	-0.190 	&	-6.83	&	-9.81	&				\\
97	&	57	&	829.77	&	831.96	&	834.56 	&	13.46 	&	21.23 	&	5.66 	&	4.540 	&	4.304 	&	4.444 	&	4.378 	&	4.379 	&	-0.214 	&	-0.198 	&	-0.208 	&	-6.54	&	-10.21	&	$	1/2^{+}	$	\\
98	&	58	&	837.12	&	839.59	&	840.98 	&	13.01 	&	22.11 	&	7.35 	&	4.567 	&	4.315 	&	4.466 	&	4.389 	&	4.401 	&	-0.216 	&	-0.198 	&	-0.209 	&	-6.46	&	-10.61	&				\\
99	&	59	&	842.54	&	845.15	&	845.38 	&	12.77 	&	22.58 	&	5.42 	&	4.681 	&	4.451 	&	4.590 	&	4.523 	&	4.416 	&	0.504 	&	0.499 	&	0.502 	&	-5.76	&	-10.67	&	$	9/2^{+}	$	\\
100	&	60	&	849.40	&	851.95	&	852.21 	&	12.28 	&	23.59 	&	6.86 	&	4.620 	&	4.337 	&	4.509 	&	4.410 	&	4.489 	&	-0.217 	&	-0.198 	&	-0.209 	&	-6.10	&	-11.40	&				\\
101	&	61	&	854.19	&	856.42	&	857.07 	&	11.65 	&	24.13 	&	4.79 	&	4.647 	&	4.348 	&	4.531 	&	4.421 	&	4.512 	&	-0.220 	&	-0.198 	&	-0.211 	&	-5.87	&	-11.79	&	$	3/2^{+}	$	\\
102	&	62	&	860.99	&	863.59	&	863.56 	&	11.59 	&	25.45 	&	6.80 	&	4.669 	&	4.357 	&	4.549 	&	4.430 	&	4.529 	&	-0.213 	&	-0.193 	&	-0.205 	&	-5.76	&	-12.17	&				\\
103	&	63	&	865.57	&	867.77	&	867.86 	&	11.39 	&	26.39 	&	4.58 	&	4.695 	&	4.368 	&	4.571 	&	4.441 	&		&	-0.213 	&	-0.191 	&	-0.205 	&	-5.55	&	-12.54	&	$	1/2^{+}	$	\\
104	&	64	&	871.91	&	874.44	&	873.84 	&	10.92 	&	27.07 	&	6.34 	&	4.717 	&	4.379 	&	4.590 	&	4.451 	&		&	-0.211 	&	-0.191 	&	-0.204 	&	-5.36	&	-12.93	&				\\
105	&	65	&	876.14	&	878.19	&	877.65 	&	10.57 	&	27.97 	&	4.23 	&	4.742 	&	4.390 	&	4.611 	&	4.463 	&		&	-0.216 	&	-0.194 	&	-0.207 	&	-5.09	&	-13.32	&	$	11/2^{-}	$	\\
106	&	66	&	881.95	&	884.40	&		&	10.03 	&	28.48 	&	5.80 	&	4.764 	&	4.402 	&	4.631 	&	4.474 	&		&	-0.216 	&	-0.196 	&	-0.208 	&	-4.88	&	-13.74	&				\\
107	&	67	&	885.61	&	887.60	&		&	9.47 	&	29.09 	&	3.67 	&	4.793 	&	4.422 	&	4.658 	&	4.494 	&		&	-0.244 	&	-0.221 	&	-0.236 	&	-4.76	&	-14.25	&	$	9/2^{-}	$	\\
108	&	68	&	891.46	&	891.46	&		&	9.51 	&	30.28 	&	5.85 	&	4.794 	&	4.379 	&	4.645 	&	4.451 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.16	&	-14.19	&				\\
109	&	69	&	895.42	&	895.42	&		&	9.81 	&	30.84 	&	3.96 	&	4.820 	&	4.389 	&	4.666 	&	4.462 	&		&	-0.021 	&	-0.011 	&	-0.018 	&	-4.65	&	-14.50	&	$	1/2^{+}	$	\\
110	&	70	&	901.23	&	901.23	&		&	9.77 	&	31.54 	&	5.80 	&	4.842 	&	4.397 	&	4.685 	&	4.469 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.59	&	-14.81	&				\\
111	&	71	&	903.94	&	903.94	&		&	8.52 	&	32.07 	&	2.72 	&	4.864 	&	4.407 	&	4.704 	&	4.479 	&		&	-0.022 	&	-0.017 	&	-0.020 	&	-4.57	&	-15.15	&	$	11/2^{-}	$	\\
112	&	72	&	909.34	&	909.34	&		&	8.11 	&	32.88 	&	5.40 	&	4.881 	&	4.416 	&	4.720 	&	4.488 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.88	&	-15.52	&				\\
113	&	73	&	911.68	&	911.68	&		&	7.74 	&	33.48 	&	2.34 	&	4.901 	&	4.425 	&	4.738 	&	4.497 	&		&	-0.014 	&	-0.011 	&	-0.013 	&	-3.70	&	-15.88	&	$	11/2^{-}	$	\\
114	&	74	&	916.40	&	916.40	&		&	7.06 	&	34.17 	&	4.72 	&	4.919 	&	4.435 	&	4.754 	&	4.506 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.49	&	-16.24	&				\\
115	&	75	&	918.46	&	918.46	&		&	6.78 	&	34.82 	&	2.06 	&	4.937 	&	4.444 	&	4.771 	&	4.515 	&		&	-0.004 	&	-0.003 	&	-0.004 	&	-3.34	&	-16.59	&	$	11/2^{-}	$	\\
116	&	76	&	922.86	&	922.86	&		&	6.46 	&	35.48 	&	4.40 	&	4.955 	&	4.453 	&	4.788 	&	4.525 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.20	&	-16.94	&				\\
117	&	77	&	924.70	&	924.70	&		&	6.24 	&	36.11 	&	1.84 	&	4.973 	&	4.463 	&	4.804 	&	4.534 	&		&	0.009 	&	0.007 	&	0.008 	&	-3.08	&	-17.29	&	$	11/2^{-}	$	\\
118	&	78	&	928.80	&	928.80	&		&	5.94 	&	36.74 	&	4.10 	&	4.991 	&	4.472 	&	4.821 	&	4.543 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.94	&	-17.63	&				\\
119	&	79	&	930.52	&	930.52	&		&	5.82 	&	37.32 	&	1.72 	&	5.007 	&	4.482 	&	4.837 	&	4.553 	&		&	0.023 	&	0.021 	&	0.022 	&	-2.83	&	-17.99	&	$	11/2^{-}	$	\\
120	&	80	&	934.31	&	934.31	&		&	5.51 	&	38.01 	&	3.79 	&	5.025 	&	4.491 	&	4.853 	&	4.562 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.66	&	-18.32	&				\\
121	&	81	&	935.98	&	935.98	&		&	5.46 	&	38.61 	&	1.67 	&	5.039 	&	4.503 	&	4.868 	&	4.574 	&		&	0.035 	&	0.033 	&	0.035 	&	-3.08	&	-18.71	&	$	11/2^{-}	$	\\
122	&	82	&	939.36	&	939.36	&		&	5.05 	&	39.34 	&	3.38 	&	5.054 	&	4.511 	&	4.883 	&	4.582 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.71	&	-19.05	&				\\
123	&	83	&	939.78	&	939.78	&		&	3.80 	&	39.64 	&	0.42 	&	5.096 	&	4.516 	&	4.915 	&	4.586 	&		&	0.047 	&	0.021 	&	0.039 	&	-0.72	&	-19.20	&	$	1/2^{-}	$	\\
124	&	84	&	941.66	&	941.66	&		&	2.30 	&	40.00 	&	1.88 	&	5.123 	&	4.522 	&	4.937 	&	4.592 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.21	&	-19.33	&				\\
125	&	85	&	941.91	&	941.91	&		&	2.13 	&	40.22 	&	0.25 	&	5.169 	&	4.526 	&	4.972 	&	4.596 	&		&	0.047 	&	0.018 	&	0.038 	&	-1.15	&	-19.46	&	$	1/2^{-}	$	\\
126	&	86	&	943.70	&	943.70	&		&	2.04 	&	40.60 	&	1.79 	&	5.187 	&	4.532 	&	4.989 	&	4.602 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.11	&	-19.64	&				\\
127	&	87	&	943.87	&	943.87	&		&	1.96 	&	40.70 	&	0.18 	&	5.239 	&	4.535 	&	5.028 	&	4.605 	&		&	0.039 	&	0.013 	&	0.030 	&	-1.08	&	-19.75	&	$	1/2^{-}	$	\\
128	&	88	&	945.59	&	945.59	&		&	1.89 	&	40.95 	&	1.72 	&	5.252 	&	4.543 	&	5.041 	&	4.613 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.04	&	-19.95	&				\\
129	&	89	&	945.74	&	945.74	&		&	1.87 	&	41.12 	&	0.15 	&	5.302 	&	4.545 	&	5.079 	&	4.615 	&		&	0.022 	&	0.006 	&	0.017 	&	-1.02	&	-20.06	&	$	1/2^{-}	$	\\
130	&	90	&	947.38	&	947.38	&		&	1.79 	&	41.30 	&	1.64 	&	5.315 	&	4.553 	&	5.093 	&	4.622 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.99	&	-20.24	&				\\
131	&	91	&	947.49	&	947.49	&		&	1.75 	&	41.58 	&	0.11 	&	5.363 	&	4.555 	&	5.130 	&	4.625 	&		&	0.006 	&	-0.001 	&	0.004 	&	-0.95	&	-20.36	&	$	1/2^{-}	$	\\
132	&	92	&	949.08	&	949.08	&		&	1.70 	&	41.75 	&	1.59 	&	5.378 	&	4.563 	&	5.145 	&	4.632 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.93	&	-20.53	&				\\
133	&	93	&	949.42	&	951.25	&		&	1.94 	&	42.31 	&	0.34 	&	5.439 	&	4.619 	&	5.206 	&	4.688 	&		&	-0.220 	&	-0.170 	&	-0.205 	&	-1.05	&	-20.62	&	$	1/2^{-}	$	\\
134	&	94	&	951.16	&	953.14	&		&	2.07 	&	42.77 	&	1.73 	&	5.449 	&	4.635 	&	5.219 	&	4.703 	&		&	-0.228 	&	-0.176 	&	-0.213 	&	-0.92	&	-20.86	&				\\
135	&	95	&	951.19	&	952.96	&		&	1.77 	&	43.11 	&	0.04 	&	5.489 	&	4.642 	&	5.252 	&	4.710 	&		&	-0.230 	&	-0.178 	&	-0.215 	&	-0.86	&	-21.01	&	$	1/2^{-}	$	\\
136	&	96	&	952.70	&	954.71	&		&	1.54 	&	43.41 	&	1.50 	&	5.500 	&	4.653 	&	5.265 	&	4.721 	&		&	-0.228 	&	-0.176 	&	-0.213 	&	-0.79	&	-21.19	&				\\
137	&	97	&	952.55	&	954.37	&		&	1.36 	&	43.74 	&	\underline{-0.14}	&	5.537 	&	4.662 	&	5.296 	&	4.730 	&		&	-0.227 	&	-0.178 	&	-0.213 	&	-0.67	&	-21.35	&	$	1/2^{-}	$	\\
138	&	98	&	953.97	&	955.96	&		&	1.27 	&	43.96 	&	1.41 	&	5.549 	&	4.670 	&	5.310 	&	4.738 	&		&	-0.224 	&	-0.174 	&	-0.210 	&	-0.66	&	-21.50	&				\\
139	&	99	&	953.55	&	955.48	&		&	0.99 	&	44.17 	&	\underline{-0.42}	&	5.588 	&	4.679 	&	5.342 	&	4.747 	&		&	-0.214 	&	-0.173 	&	-0.202 	&	-0.52	&	-21.65	&	$	1/2^{-}	$	\\
140	&	100	&	954.98	&	956.95	&		&	1.01 	&	44.47 	&	1.43 	&	5.596 	&	4.686 	&	5.352 	&	4.754 	&		&	-0.213 	&	-0.169 	&	-0.200 	&	-0.52	&	-21.78	&				\\
141	&	101	&	954.57	&	956.25	&		&	1.02 	&	44.74 	&	\underline{-0.41}	&	5.630 	&	4.692 	&	5.381 	&	4.759 	&		&	-0.205 	&	-0.166 	&	-0.194 	&	-0.47	&	-21.89	&	$	3/2^{-}	$	\\
142	&	102	&	955.77	&	955.77	&		&	0.79 	&	44.96 	&	1.20 	&	5.643 	&	4.636 	&	5.378 	&	4.704 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.62	&	-22.03	&				\\
143	&	103	&	955.27	&	955.27	&		&	0.70 	&	45.17 	&	\underline{-0.50}	&	5.672 	&	4.644 	&	5.404 	&	4.712 	&		&	0.006 	&	0.003 	&	0.005 	&	-0.57	&	-22.18	&	$	5/2^{-}	$	\\
144	&	104	&	956.79	&	956.79	&		&	1.02 	&	45.88 	&	1.52 	&	5.684 	&	4.656 	&	5.418 	&	4.725 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.57	&	-22.36	&				\\
145	&	105	&	956.15	&	956.15	&		&	0.88 	&	45.94 	&	\underline{-0.63}	&	5.709 	&	4.667 	&	5.441 	&	4.736 	&		&	-0.017 	&	-0.008 	&	-0.015 	&	-0.50	&	-22.54	&	$	1/2^{-}	$	\\
146	&	106	&	957.67	&	957.67	&		&	0.89 	&	46.89 	&	1.52 	&	5.723 	&	4.678 	&	5.457 	&	4.746 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.51	&	-22.71	&				\\
147	&	107	&	956.95	&	956.95	&		&	0.80 	&	47.00 	&	\underline{-0.72}	&	5.745 	&	4.691 	&	5.478 	&	4.758 	&		&	-0.019 	&	-0.009 	&	-0.016 	&	-0.44	&	-22.89	&	$	1/2^{-}	$	\\
148	&	108	&	958.47	&	958.47	&		&	0.80 	&	47.83 	&	1.52 	&	5.759 	&	4.699 	&	5.493 	&	4.767 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.43	&	-24.99	&				\\
149	&	109	&	957.67	&	957.67	&		&	0.72 	&	47.89 	&	\underline{-0.80}	&	5.781 	&	4.713 	&	5.515 	&	4.780 	&		&	-0.019 	&	-0.009 	&	-0.016 	&	-0.34	&	-23.23	&	$	1/2^{-}	$	\\
150	&	110	&	959.13	&	959.13	&		&	0.66 	&	48.55 	&	1.46 	&	5.795 	&	4.725 	&	5.530 	&	4.792 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.30	&	-23.42	&				\\
151	&	111	&	958.28	&	958.28	&		&	0.61 	&	48.55 	&	\underline{-0.85}	&	5.895 	&	4.725 	&	5.609 	&	4.792 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.32	&	-23.42	&	$	1/2^{+}	$	\\
152	&	112	&	959.44	&	959.44	&		&	0.31 	&	49.27 	&	1.16 	&	5.831 	&	4.750 	&	5.567 	&	4.816 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.20}	&	-23.78	&				\\
$\sigma$ &  & 2.72 & 1.79 &  &  &  &  &  &  &  & 0.052 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=42$ (Mo)}\\																																							
80	&	38	&	635.98	&	635.98	&		&		&	\underline{-0.18}	&		&	4.072 	&	4.228 	&	4.155 	&	4.303 	&		&	0.000 	&	0.000 	&	0.000 	&	-16.65	&	\underline{0.56}	&				\\
81	&	39	&	651.94	&	651.94	&		&		&	1.04 	&	15.96 	&	4.094 	&	4.230 	&	4.165 	&	4.305 	&		&	0.000 	&	0.000 	&	0.000 	&	-16.30	&	\underline{0.03}	&	$	1/2^{-}	$	\\
82	&	40	&	668.26	&	668.26	&		&	32.28 	&	1.91 	&	16.32 	&	4.116 	&	4.232 	&	4.176 	&	4.307 	&		&	0.000 	&	0.000 	&	0.000 	&	-15.14	&	-0.41	&				\\
83	&	41	&	681.03	&	681.03	&		&	29.09 	&	3.10 	&	12.77 	&	4.139 	&	4.232 	&	4.186 	&	4.307 	&		&	0.026 	&	0.022 	&	0.024 	&	-12.94	&	-1.01	&	$	1/2^{+}	$	\\
84	&	42	&	696.21	&	696.21	&		&	27.95 	&	4.21 	&	15.18 	&	4.160 	&	4.231 	&	4.196 	&	4.306 	&		&	0.000 	&	0.000 	&	0.000 	&	-13.69	&	-1.56	&				\\
85	&	43	&	708.28	&	708.28	&	710.71 	&	27.25 	&	5.41 	&	12.07 	&	4.181 	&	4.231 	&	4.206 	&	4.306 	&		&	0.019 	&	0.016 	&	0.018 	&	-13.37	&	-2.15	&	$	1/2^{+}	$	\\
86	&	44	&	722.69	&	722.69	&	725.39 	&	26.48 	&	6.55 	&	14.40 	&	4.201 	&	4.232 	&	4.216 	&	4.307 	&		&	0.000 	&	0.000 	&	0.000 	&	-13.07	&	-2.70	&				\\
87	&	45	&	734.27	&	735.02	&	736.23 	&	25.98 	&	7.70 	&	11.58 	&	4.228 	&	4.241 	&	4.235 	&	4.316 	&		&	0.136 	&	0.126 	&	0.131 	&	-13.01	&	-3.82	&	$	5/2^{+}	$	\\
88	&	46	&	748.08	&	748.08	&	750.10 	&	25.39 	&	8.78 	&	13.81 	&	4.239 	&	4.233 	&	4.236 	&	4.308 	&		&	0.000 	&	0.000 	&	0.000 	&	-12.56	&	-3.82	&				\\
89	&	47	&	759.56	&	760.23	&	760.50 	&	25.29 	&	10.14 	&	11.48 	&	4.261 	&	4.239 	&	4.251 	&	4.314 	&		&	0.119 	&	0.111 	&	0.115 	&	-12.35	&	-4.75	&	$	7/2^{+}	$	\\
90	&	48	&	772.66	&	772.66	&	773.73 	&	24.58 	&	11.00 	&	13.09 	&	4.274 	&	4.234 	&	4.256 	&	4.309 	&	4.327 	&	0.000 	&	0.000 	&	0.000 	&	-12.10	&	-4.95	&				\\
91	&	49	&	783.92	&	783.92	&	783.84 	&	24.36 	&	12.20 	&	11.27 	&	4.291 	&	4.235 	&	4.265 	&	4.310 	&	4.318 	&	0.049 	&	0.045 	&	0.047 	&	-12.24	&	-5.59	&	$	9/2^{+}	$	\\
92	&	50	&	796.55	&	796.55	&	796.51 	&	23.90 	&	13.09 	&	12.63 	&	4.306 	&	4.235 	&	4.274 	&	4.310 	&	4.315 	&	0.000 	&	0.000 	&	0.000 	&	-13.05	&	-6.06	&				\\
93	&	51	&	803.49	&	803.49	&	804.58 	&	19.57 	&	13.94 	&	6.94 	&	4.338 	&	4.244 	&	4.295 	&	4.318 	&		&	-0.035 	&	-0.028 	&	-0.032 	&	-7.17	&	-6.42	&	$	5/2^{+}	$	\\
94	&	52	&	812.05	&	812.05	&	814.26 	&	15.49 	&	14.74 	&	8.55 	&	4.368 	&	4.256 	&	4.318 	&	4.330 	&	4.353 	&	0.000 	&	0.000 	&	0.000 	&	-7.78	&	-6.81	&				\\
95	&	53	&	818.56	&	819.79	&	821.63 	&	15.07 	&	15.53 	&	6.52 	&	4.412 	&	4.288 	&	4.357 	&	4.362 	&	4.363 	&	0.170 	&	0.154 	&	0.163 	&	-7.62	&	-7.60	&	$	1/2^{+}	$	\\
96	&	54	&	826.95	&	829.08	&	830.78 	&	14.91 	&	16.29 	&	8.39 	&	4.440 	&	4.299 	&	4.378 	&	4.372 	&	4.385 	&	0.168 	&	0.151 	&	0.161 	&	-7.81	&	-7.99	&				\\
97	&	55	&	834.04	&	835.69	&	837.60 	&	15.48 	&	17.73 	&	7.09 	&	4.475 	&	4.322 	&	4.409 	&	4.396 	&	4.388 	&	0.220 	&	0.204 	&	0.213 	&	-7.53	&	-8.42	&	$	3/2^{+}	$	\\
98	&	56	&	842.19	&	844.01	&	846.25 	&	15.24 	&	18.08 	&	8.15 	&	4.505 	&	4.342 	&	4.436 	&	4.415 	&	4.409 	&	0.243 	&	0.228 	&	0.237 	&	-8.38	&	-8.81	&				\\
99	&	57	&	848.65	&	850.32	&	852.17 	&	14.61 	&	18.88 	&	6.46 	&	4.531 	&	4.349 	&	4.455 	&	4.422 	&		&	0.236 	&	0.219 	&	0.228 	&	-6.64	&	-9.19	&	$	3/2^{+}	$	\\
100	&	58	&	856.69	&	859.21	&	860.47 	&	14.50 	&	19.57 	&	8.04 	&	4.563 	&	4.360 	&	4.479 	&	4.433 	&	4.447 	&	-0.218 	&	-0.207 	&	-0.213 	&	-7.26	&	-9.08	&				\\
101	&	59	&	862.57	&	864.82	&	865.86 	&	13.92 	&	20.04 	&	5.89 	&	4.591 	&	4.373 	&	4.502 	&	4.446 	&		&	-0.224 	&	-0.210 	&	-0.218 	&	-7.13	&	-9.48	&	$	5/2^{+}	$	\\
102	&	60	&	870.57	&	873.16	&	873.98 	&	13.89 	&	21.18 	&	8.00 	&	4.616 	&	4.384 	&	4.522 	&	4.456 	&	4.491 	&	-0.225 	&	-0.211 	&	-0.219 	&	-6.89	&	-9.87	&				\\
103	&	61	&	876.16	&	878.45	&	879.44 	&	13.59 	&	21.98 	&	5.59 	&	4.642 	&	4.395 	&	4.543 	&	4.467 	&	4.515 	&	-0.228 	&	-0.212 	&	-0.222 	&	-6.71	&	-10.26	&	$	3/2^{+}	$	\\
104	&	62	&	883.75	&	886.36	&	886.90 	&	13.18 	&	22.76 	&	7.59 	&	4.665 	&	4.406 	&	4.562 	&	4.478 	&	4.525 	&	-0.226 	&	-0.212 	&	-0.220 	&	-6.55	&	-10.66	&				\\
105	&	63	&	889.08	&	891.39	&	891.96 	&	12.92 	&	23.51 	&	5.33 	&	4.689 	&	4.416 	&	4.582 	&	4.488 	&	4.539 	&	-0.225 	&	-0.210 	&	-0.219 	&	-6.43	&	-11.03	&	$	1/2^{+}	$	\\
106	&	64	&	896.30	&	898.85	&	898.83 	&	12.55 	&	24.39 	&	7.22 	&	4.712 	&	4.428 	&	4.601 	&	4.499 	&	4.549 	&	-0.229 	&	-0.214 	&	-0.223 	&	-6.17	&	-11.46	&				\\
107	&	65	&	901.33	&	903.52	&	903.32 	&	12.25 	&	25.19 	&	5.03 	&	4.738 	&	4.442 	&	4.624 	&	4.513 	&		&	-0.243 	&	-0.224 	&	-0.236 	&	-5.81	&	-11.93	&	$	1/2^{+}	$	\\
108	&	66	&	908.03	&	910.44	&	909.59 	&	11.72 	&	26.08 	&	6.69 	&	4.758 	&	4.450 	&	4.641 	&	4.521 	&	4.560 	&	-0.234 	&	-0.218 	&	-0.228 	&	-5.69	&	-12.27	&				\\
109	&	67	&	912.75	&	914.52	&	913.57 	&	11.41 	&	27.13 	&	4.72 	&	4.783 	&	4.463 	&	4.662 	&	4.534 	&		&	-0.247 	&	-0.227 	&	-0.239 	&	-5.46	&	-12.73	&	$	9/2^{-}	$	\\
110	&	68	&	918.62	&	921.02	&	919.52 	&	10.60 	&	27.16 	&	5.88 	&	4.801 	&	4.469 	&	4.677 	&	4.540 	&		&	-0.230 	&	-0.217 	&	-0.225 	&	-5.14	&	-13.05	&				\\
111	&	69	&	922.51	&	922.51	&	923.00 	&	9.76 	&	27.09 	&	3.88 	&	4.806 	&	4.431 	&	4.667 	&	4.503 	&		&	-0.026 	&	-0.019 	&	-0.024 	&	-5.37	&	-13.00	&	$	1/2^{+}	$	\\
112	&	70	&	928.88	&	928.88	&		&	10.26 	&	27.66 	&	6.38 	&	4.827 	&	4.439 	&	4.685 	&	4.510 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.28	&	-13.30	&				\\
113	&	71	&	932.42	&	932.42	&		&	9.91 	&	28.47 	&	3.53 	&	4.849 	&	4.448 	&	4.704 	&	4.519 	&		&	-0.027 	&	-0.026 	&	-0.027 	&	-5.20	&	-13.69	&	$	11/2^{-}	$	\\
114	&	72	&	938.52	&	938.52	&		&	9.63 	&	29.18 	&	6.10 	&	4.866 	&	4.456 	&	4.719 	&	4.527 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.65	&	-14.04	&				\\
115	&	73	&	941.62	&	941.62	&		&	9.20 	&	29.94 	&	3.10 	&	4.886 	&	4.464 	&	4.736 	&	4.535 	&		&	0.014 	&	0.014 	&	0.014 	&	-4.47	&	-14.44	&	$	1/2^{-}	$	\\
116	&	74	&	947.16	&	947.16	&		&	8.64 	&	30.76 	&	5.54 	&	4.903 	&	4.473 	&	4.752 	&	4.544 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.26	&	-14.83	&				\\
117	&	75	&	949.97	&	949.97	&		&	8.35 	&	31.51 	&	2.81 	&	4.921 	&	4.481 	&	4.768 	&	4.552 	&		&	0.006 	&	0.005 	&	0.006 	&	-4.10	&	-15.22	&	$	1/2^{-}	$	\\
118	&	76	&	955.12	&	955.12	&		&	7.96 	&	32.26 	&	5.15 	&	4.939 	&	4.491 	&	4.784 	&	4.561 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.95	&	-15.60	&				\\
119	&	77	&	957.77	&	957.77	&		&	7.80 	&	33.06 	&	2.65 	&	4.956 	&	4.499 	&	4.800 	&	4.570 	&		&	0.011 	&	0.010 	&	0.010 	&	-3.83	&	-16.00	&	$	11/2^{-}	$	\\
120	&	78	&	962.57	&	962.57	&		&	7.45 	&	33.76 	&	4.80 	&	4.973 	&	4.508 	&	4.816 	&	4.578 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.68	&	-16.37	&				\\
121	&	79	&	965.11	&	965.11	&		&	7.34 	&	34.59 	&	2.54 	&	4.990 	&	4.517 	&	4.831 	&	4.587 	&		&	0.027 	&	0.027 	&	0.027 	&	-3.59	&	-16.79	&	$	11/2^{-}	$	\\
122	&	80	&	969.55	&	969.55	&		&	6.99 	&	35.24 	&	4.44 	&	5.006 	&	4.525 	&	4.846 	&	4.596 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.40	&	-17.13	&				\\
123	&	81	&	972.08	&	972.08	&		&	6.97 	&	36.11 	&	2.53 	&	5.022 	&	4.535 	&	4.861 	&	4.605 	&		&	0.036 	&	0.037 	&	0.036 	&	-3.73	&	-17.58	&	$	11/2^{-}	$	\\
124	&	82	&	976.13	&	976.13	&		&	6.58 	&	36.78 	&	4.05 	&	5.037 	&	4.543 	&	4.875 	&	4.613 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.42	&	-17.91	&				\\
125	&	83	&	976.86	&	976.86	&		&	4.77 	&	37.08 	&	0.72 	&	5.074 	&	4.549 	&	4.904 	&	4.618 	&		&	0.042 	&	0.024 	&	0.036 	&	-1.02	&	-18.06	&	$	1/2^{-}	$	\\
126	&	84	&	978.99	&	978.99	&		&	2.85 	&	37.33 	&	2.13 	&	5.100 	&	4.556 	&	4.925 	&	4.626 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.50	&	-18.18	&				\\
127	&	85	&	979.52	&	979.52	&		&	2.66 	&	37.62 	&	0.53 	&	5.139 	&	4.561 	&	4.955 	&	4.630 	&		&	0.044 	&	0.022 	&	0.037 	&	-1.41	&	-18.32	&	$	1/2^{-}	$	\\
128	&	86	&	981.61	&	981.61	&		&	2.62 	&	37.91 	&	2.09 	&	5.161 	&	4.568 	&	4.974 	&	4.638 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.39	&	-18.46	&				\\
129	&	87	&	982.02	&	982.02	&		&	2.49 	&	38.14 	&	0.41 	&	5.206 	&	4.572 	&	5.008 	&	4.642 	&		&	0.045 	&	0.021 	&	0.037 	&	-1.34	&	-18.58	&	$	1/2^{-}	$	\\
130	&	88	&	984.05	&	984.05	&		&	2.44 	&	38.47 	&	2.04 	&	5.221 	&	4.581 	&	5.023 	&	4.650 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.31	&	-18.73	&				\\
131	&	89	&	984.41	&	984.41	&		&	2.40 	&	38.67 	&	0.36 	&	5.268 	&	4.584 	&	5.059 	&	4.654 	&		&	0.043 	&	0.020 	&	0.036 	&	-1.28	&	-18.85	&	$	1/2^{-}	$	\\
132	&	90	&	986.37	&	988.08	&		&	2.32 	&	38.99 	&	1.96 	&	5.284 	&	4.595 	&	5.075 	&	4.664 	&		&	0.069 	&	0.038 	&	0.059 	&	-1.25	&	-19.07	&				\\
133	&	91	&	986.77	&	988.65	&		&	2.36 	&	39.28 	&	0.40 	&	5.336 	&	4.644 	&	5.127 	&	4.712 	&		&	-0.202 	&	-0.164 	&	-0.190 	&	-1.36	&	-19.15	&	$	1/2^{-}	$	\\
134	&	92	&	989.08	&	991.09	&		&	2.71 	&	40.00 	&	2.31 	&	5.362 	&	4.658 	&	5.152 	&	4.726 	&		&	-0.219 	&	-0.179 	&	-0.207 	&	-1.42	&	-19.30	&				\\
135	&	93	&	989.50	&	991.22	&		&	2.73 	&	40.08 	&	0.42 	&	5.396 	&	4.670 	&	5.181 	&	4.738 	&		&	-0.233 	&	-0.188 	&	-0.219 	&	-1.39	&	-19.45	&	$	5/2^{-}	$	\\
136	&	94	&	991.60	&	993.64	&		&	2.52 	&	40.44 	&	2.10 	&	5.416 	&	4.682 	&	5.200 	&	4.750 	&		&	-0.233 	&	-0.190 	&	-0.219 	&	-1.27	&	-19.65	&				\\
137	&	95	&	991.91	&	993.77	&		&	2.41 	&	40.72 	&	0.31 	&	5.453 	&	4.689 	&	5.230 	&	4.756 	&		&	-0.235 	&	-0.191 	&	-0.222 	&	-1.23	&	-19.78	&	$	1/2^{-}	$	\\
138	&	96	&	993.80	&	995.90	&		&	2.20 	&	41.10 	&	1.89 	&	5.466 	&	4.702 	&	5.245 	&	4.769 	&		&	-0.235 	&	-0.193 	&	-0.222 	&	-1.13	&	-20.00	&				\\
139	&	97	&	994.01	&	995.87	&		&	2.10 	&	41.46 	&	0.21 	&	5.499 	&	4.711 	&	5.273 	&	4.778 	&		&	-0.236 	&	-0.195 	&	-0.224 	&	-1.03	&	-20.16	&	$	1/2^{-}	$	\\
140	&	98	&	995.76	&	997.84	&		&	1.96 	&	41.79 	&	1.75 	&	5.514 	&	4.721 	&	5.289 	&	4.789 	&		&	-0.234 	&	-0.193 	&	-0.222 	&	-1.00	&	-20.36	&				\\
141	&	99	&	995.73	&	997.65	&		&	1.72 	&	42.18 	&	\underline{-0.03}	&	5.545 	&	4.733 	&	5.316 	&	4.800 	&		&	-0.232 	&	-0.195 	&	-0.221 	&	-0.82	&	-20.54	&	$	1/2^{-}	$	\\
142	&	100	&	997.44	&	999.47	&		&	1.69 	&	42.46 	&	1.71 	&	5.560 	&	4.740 	&	5.330 	&	4.807 	&		&	-0.229 	&	-0.191 	&	-0.218 	&	-0.83	&	-20.71	&				\\
143	&	101	&	997.05	&	998.86	&		&	1.32 	&	42.49 	&	\underline{-0.39}	&	5.584 	&	4.759 	&	5.355 	&	4.826 	&		&	-0.246 	&	-0.207 	&	-0.234 	&	-0.79	&	-20.99	&	$	13/2^{+}	$	\\
144	&	102	&	998.74	&	1000.80	&		&	1.29 	&	42.97 	&	1.69 	&	5.603 	&	4.755 	&	5.369 	&	4.822 	&		&	-0.214 	&	-0.184 	&	-0.206 	&	-0.66	&	-21.04	&				\\
145	&	103	&	998.41	&	1000.25	&		&	1.36 	&	43.15 	&	\underline{-0.32}	&	5.635 	&	4.759 	&	5.396 	&	4.825 	&		&	-0.200 	&	-0.177 	&	-0.194 	&	-0.62	&	-21.16	&	$	1/2^{-}	$	\\
146	&	104	&	999.73	&	1001.81	&		&	0.99 	&	42.94 	&	1.32 	&	5.644 	&	4.765 	&	5.406 	&	4.831 	&		&	-0.187 	&	-0.166 	&	-0.181 	&	-0.55	&	-21.35	&				\\
147	&	105	&	999.46	&	999.46	&		&	1.05 	&	43.31 	&	\underline{-0.27}	&	5.666 	&	4.718 	&	5.412 	&	4.786 	&		&	-0.043 	&	-0.031 	&	-0.040 	&	-0.86	&	-21.32	&	$	1/2^{-}	$	\\
148	&	106	&	1001.29	&	1001.29	&		&	1.55 	&	43.61 	&	1.83 	&	5.680 	&	4.726 	&	5.427 	&	4.794 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.87	&	-21.43	&				\\
149	&	107	&	1001.01	&	1001.01	&		&	1.55 	&	44.06 	&	\underline{-0.28}	&	5.703 	&	4.739 	&	5.449 	&	4.806 	&		&	-0.030 	&	-0.021 	&	-0.027 	&	-0.81	&	-21.65	&	$	1/2^{-}	$	\\
150	&	108	&	1002.83	&	1002.83	&		&	1.54 	&	44.36 	&	1.82 	&	5.719 	&	4.748 	&	5.464 	&	4.815 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.81	&	-21.79	&				\\
151	&	109	&	1002.46	&	1002.46	&		&	1.46 	&	44.79 	&	\underline{-0.37}	&	5.740 	&	4.761 	&	5.486 	&	4.828 	&		&	-0.026 	&	-0.018 	&	-0.024 	&	-0.71	&	-21.99	&	$	1/2^{-}	$	\\
152	&	110	&	1004.25	&	1004.25	&		&	1.42 	&	45.12 	&	1.78 	&	5.757 	&	4.770 	&	5.502 	&	4.837 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.69	&	-22.14	&				\\
153	&	111	&	1003.69	&	1003.69	&		&	1.23 	&	45.41 	&	\underline{-0.56}	&	5.779 	&	4.782 	&	5.524 	&	4.849 	&		&	-0.023 	&	-0.017 	&	-0.022 	&	-0.15	&	-22.33	&	$	1/2^{-}	$	\\
154	&	112	&	1005.36	&	1005.36	&		&	1.11 	&	45.91 	&	1.67 	&	5.794 	&	4.793 	&	5.539 	&	4.859 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.18	&	-22.50	&				\\
155	&	113	&	1004.54	&	1004.54	&		&	0.84 	&	45.91 	&	\underline{-0.82}	&	5.890 	&	4.793 	&	5.614 	&	4.859 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.19	&	-22.50	&	$	1/2^{+}	$	\\
156	&	114	&	1004.69	&	1004.69	&		&	\underline{-0.66}	&	46.53 	&	0.16 	&	5.831 	&	4.813 	&	5.575 	&	4.879 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.41}	&	-22.91	&				\\
$\sigma$ &  & 2.55 & 1.41 &  &  &  &  &  &  &  & 0.030 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=44$ (Ru)}\\																																							
84	&	40	&	667.65	&	667.65	&		&		&	\underline{-0.61}	&	17.23 	&	4.127 	&	4.283 	&	4.209 	&	4.357 	&		&	0.000 	&	0.000 	&	0.000 	&	-17.29	&	\underline{0.70}	&				\\
85	&	41	&	681.66	&	681.66	&		&	31.24 	&	0.63 	&	14.01 	&	4.148 	&	4.282 	&	4.218 	&	4.356 	&		&	0.031 	&	0.032 	&	0.031 	&	-14.22	&	\underline{0.11}	&	$	1/2^{+}	$	\\
86	&	42	&	697.91	&	697.91	&		&	30.26 	&	1.70 	&	16.25 	&	4.169 	&	4.280 	&	4.226 	&	4.354 	&		&	0.000 	&	0.000 	&	0.000 	&	-14.82	&	-0.44	&				\\
87	&	43	&	711.30	&	711.97	&		&	29.64 	&	3.02 	&	13.39 	&	4.197 	&	4.289 	&	4.244 	&	4.363 	&		&	0.117 	&	0.123 	&	0.120 	&	-15.13	&	-1.26	&	$	3/2^{+}	$	\\
88	&	44	&	726.81	&	728.66	&		&	28.90 	&	4.12 	&	15.51 	&	4.222 	&	4.294 	&	4.258 	&	4.368 	&		&	0.148 	&	0.152 	&	0.150 	&	-14.69	&	-2.00	&				\\
89	&	45	&	740.70	&	741.78	&	742.29 	&	29.40 	&	6.43 	&	13.89 	&	4.239 	&	4.292 	&	4.265 	&	4.365 	&		&	0.154 	&	0.153 	&	0.153 	&	-14.06	&	-2.58	&	$	5/2^{+}	$	\\
90	&	46	&	754.93	&	756.73	&	756.88 	&	28.12 	&	6.85 	&	14.22 	&	4.253 	&	4.287 	&	4.269 	&	4.361 	&		&	0.129 	&	0.129 	&	0.129 	&	-13.63	&	-3.05	&				\\
91	&	47	&	767.85	&	768.74	&	768.31 	&	27.15 	&	8.29 	&	12.92 	&	4.269 	&	4.286 	&	4.277 	&	4.360 	&		&	0.134 	&	0.132 	&	0.133 	&	-13.20	&	-3.63	&	$	7/2^{+}	$	\\
92	&	48	&	781.30	&	783.08	&	782.44 	&	26.37 	&	8.64 	&	13.45 	&	4.280 	&	4.280 	&	4.280 	&	4.354 	&		&	0.070 	&	0.071 	&	0.070 	&	-13.05	&	-3.93	&				\\
93	&	49	&	793.77	&	794.30	&	793.43 	&	25.92 	&	9.85 	&	12.47 	&	4.295 	&	4.278 	&	4.287 	&	4.353 	&		&	0.060 	&	0.061 	&	0.060 	&	-13.04	&	-4.47	&	$	9/2^{+}	$	\\
94	&	50	&	807.32	&	807.32	&	806.86 	&	26.02 	&	10.76 	&	13.54 	&	4.309 	&	4.277 	&	4.294 	&	4.351 	&		&	0.000 	&	0.000 	&	0.000 	&	-14.16	&	-4.94	&				\\
95	&	51	&	815.00	&	815.41	&	815.81 	&	21.23 	&	11.51 	&	7.69 	&	4.341 	&	4.287 	&	4.316 	&	4.361 	&		&	0.057 	&	0.053 	&	0.055 	&	-8.17	&	-5.32	&	$	1/2^{+}	$	\\
96	&	52	&	824.34	&	824.34	&	826.50 	&	17.02 	&	12.29 	&	9.33 	&	4.369 	&	4.298 	&	4.336 	&	4.371 	&	4.391 	&	0.000 	&	0.000 	&	0.000 	&	-8.54	&	-5.71	&				\\
97	&	53	&	832.48	&	833.76	&	834.62 	&	17.47 	&	13.91 	&	8.14 	&	4.415 	&	4.330 	&	4.376 	&	4.403 	&		&	0.170 	&	0.159 	&	0.165 	&	-8.49	&	-6.39	&	$	1/2^{+}	$	\\
98	&	54	&	841.72	&	843.81	&	844.79 	&	17.38 	&	14.77 	&	9.25 	&	4.442 	&	4.342 	&	4.398 	&	4.415 	&	4.423 	&	0.175 	&	0.162 	&	0.169 	&	-8.69	&	-6.82	&				\\
99	&	55	&	849.55	&	851.20	&	852.26 	&	17.07 	&	15.50 	&	7.83 	&	4.474 	&	4.359 	&	4.424 	&	4.432 	&	4.434 	&	0.209 	&	0.192 	&	0.202 	&	-8.32	&	-7.21	&	$	3/2^{+}	$	\\
100	&	56	&	858.55	&	860.72	&	861.94 	&	16.83 	&	16.36 	&	9.01 	&	4.502 	&	4.373 	&	4.446 	&	4.446 	&	4.453 	&	0.216 	&	0.199 	&	0.208 	&	-8.27	&	-7.63	&				\\
101	&	57	&	865.75	&	867.55	&	868.74 	&	16.20 	&	17.10 	&	7.19 	&	4.529 	&	4.385 	&	4.467 	&	4.457 	&	4.461 	&	0.225 	&	0.207 	&	0.217 	&	-8.10	&	-8.01	&	$	3/2^{+}	$	\\
102	&	58	&	874.13	&	876.51	&	877.96 	&	15.57 	&	17.44 	&	8.38 	&	4.553 	&	4.395 	&	4.486 	&	4.467 	&	4.481 	&	0.220 	&	0.203 	&	0.213 	&	-7.66	&	-8.43	&				\\
103	&	59	&	880.43	&	882.72	&	884.19 	&	14.68 	&	17.86 	&	6.31 	&	4.581 	&	4.409 	&	4.508 	&	4.481 	&		&	0.230 	&	0.213 	&	0.223 	&	-7.24	&	-8.81	&	$	3/2^{+}	$	\\
104	&	60	&	888.74	&	891.43	&	893.09 	&	14.62 	&	18.17 	&	8.31 	&	4.612 	&	4.425 	&	4.534 	&	4.497 	&	4.510 	&	-0.226 	&	-0.213 	&	-0.221 	&	-7.66	&	-8.47	&				\\
105	&	61	&	895.11	&	897.51	&	899.00 	&	14.68 	&	18.95 	&	6.37 	&	4.638 	&	4.436 	&	4.554 	&	4.508 	&		&	-0.230 	&	-0.216 	&	-0.224 	&	-7.51	&	-8.84	&	$	3/2^{+}	$	\\
106	&	62	&	903.50	&	906.22	&	907.46 	&	14.76 	&	19.75 	&	8.39 	&	4.661 	&	4.447 	&	4.573 	&	4.518 	&		&	-0.231 	&	-0.217 	&	-0.225 	&	-7.33	&	-9.22	&				\\
107	&	63	&	909.58	&	911.98	&	913.07 	&	14.47 	&	20.50 	&	6.08 	&	4.688 	&	4.461 	&	4.596 	&	4.532 	&		&	-0.244 	&	-0.228 	&	-0.237 	&	-7.06	&	-9.63	&	$	3/2^{+}	$	\\
108	&	64	&	917.62	&	920.29	&	920.94 	&	14.12 	&	21.31 	&	8.04 	&	4.707 	&	4.469 	&	4.611 	&	4.540 	&		&	-0.234 	&	-0.220 	&	-0.229 	&	-6.96	&	-9.98	&				\\
109	&	65	&	923.53	&	925.77	&	926.09 	&	13.95 	&	22.19 	&	5.91 	&	4.732 	&	4.481 	&	4.632 	&	4.552 	&		&	-0.244 	&	-0.228 	&	-0.237 	&	-6.68	&	-10.38	&	$	1/2^{+}	$	\\
110	&	66	&	930.93	&	933.47	&	933.49 	&	13.32 	&	22.91 	&	7.41 	&	4.751 	&	4.489 	&	4.648 	&	4.560 	&		&	-0.238 	&	-0.223 	&	-0.232 	&	-6.48	&	-10.75	&				\\
111	&	67	&	936.53	&	938.26	&	938.28 	&	13.00 	&	23.78 	&	5.59 	&	4.775 	&	4.501 	&	4.668 	&	4.572 	&		&	-0.246 	&	-0.228 	&	-0.239 	&	-6.17	&	-11.14	&	$	9/2^{-}	$	\\
112	&	68	&	943.15	&	945.60	&	945.20 	&	12.21 	&	24.52 	&	6.62 	&	4.794 	&	4.509 	&	4.684 	&	4.579 	&		&	-0.237 	&	-0.223 	&	-0.232 	&	-5.87	&	-11.51	&				\\
113	&	69	&	947.86	&	949.88	&	949.50 	&	11.33 	&	25.35 	&	4.72 	&	4.818 	&	4.523 	&	4.705 	&	4.593 	&		&	-0.251 	&	-0.234 	&	-0.244 	&	-5.71	&	-11.95	&	$	7/2^{-}	$	\\
114	&	70	&	954.24	&	954.24	&	955.93 	&	11.09 	&	25.35 	&	6.38 	&	4.813 	&	4.477 	&	4.686 	&	4.548 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.96	&	-12.28	&				\\
115	&	71	&	958.56	&	958.56	&	959.88 	&	10.70 	&	26.14 	&	4.32 	&	4.835 	&	4.486 	&	4.704 	&	4.557 	&		&	-0.035 	&	-0.036 	&	-0.035 	&	-5.83	&	-12.67	&	$	11/2^{-}	$	\\
116	&	72	&	965.36	&	965.36	&	965.92 	&	11.12 	&	26.84 	&	6.80 	&	4.853 	&	4.493 	&	4.720 	&	4.564 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.43	&	-13.02	&				\\
117	&	73	&	969.35	&	969.35	&	969.41 	&	10.79 	&	27.73 	&	4.00 	&	4.872 	&	4.501 	&	4.736 	&	4.572 	&		&	-0.020 	&	-0.022 	&	-0.021 	&	-5.23	&	-13.41	&	$	11/2^{-}	$	\\
118	&	74	&	975.55	&	975.55	&		&	10.19 	&	28.39 	&	6.19 	&	4.889 	&	4.509 	&	4.751 	&	4.580 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.04	&	-13.80	&				\\
119	&	75	&	979.22	&	979.22	&		&	9.87 	&	29.25 	&	3.68 	&	4.907 	&	4.517 	&	4.766 	&	4.587 	&		&	-0.007 	&	-0.007 	&	-0.007 	&	-4.88	&	-14.19	&	$	11/2^{-}	$	\\
120	&	76	&	985.11	&	985.11	&		&	9.56 	&	29.99 	&	5.88 	&	4.924 	&	4.526 	&	4.782 	&	4.596 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.73	&	-14.58	&				\\
121	&	77	&	988.97	&	989.77	&		&	9.74 	&	31.20 	&	3.86 	&	4.949 	&	4.542 	&	4.805 	&	4.612 	&		&	0.105 	&	0.116 	&	0.109 	&	-4.61	&	-15.21	&	$	7/2^{-}	$	\\
122	&	78	&	994.12	&	994.12	&		&	9.01 	&	31.55 	&	5.15 	&	4.958 	&	4.542 	&	4.812 	&	4.612 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.45	&	-15.36	&				\\
123	&	79	&	997.78	&	998.30	&		&	8.82 	&	32.67 	&	3.66 	&	4.979 	&	4.557 	&	4.832 	&	4.626 	&		&	0.093 	&	0.102 	&	0.096 	&	-4.25	&	-15.96	&	$	9/2^{-}	$	\\
124	&	80	&	1002.68	&	1002.68	&		&	8.57 	&	33.13 	&	4.90 	&	4.990 	&	4.558 	&	4.841 	&	4.628 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.18	&	-16.14	&				\\
125	&	81	&	1006.12	&	1006.12	&		&	8.34 	&	34.03 	&	3.43 	&	5.006 	&	4.567 	&	4.856 	&	4.637 	&		&	0.039 	&	0.044 	&	0.041 	&	-4.33	&	-16.59	&	$	11/2^{-}	$	\\
126	&	82	&	1010.82	&	1010.82	&		&	8.13 	&	34.68 	&	4.70 	&	5.020 	&	4.574 	&	4.869 	&	4.644 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.16	&	-16.93	&				\\
127	&	83	&	1011.85	&	1011.85	&		&	5.73 	&	34.99 	&	1.03 	&	5.055 	&	4.580 	&	4.896 	&	4.650 	&		&	0.041 	&	0.029 	&	0.037 	&	-1.35	&	-17.08	&	$	1/2^{-}	$	\\
128	&	84	&	1014.24	&	1014.24	&		&	3.42 	&	35.25 	&	2.39 	&	5.080 	&	4.589 	&	4.917 	&	4.658 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.78	&	-17.22	&				\\
129	&	85	&	1015.07	&	1015.07	&		&	3.22 	&	35.55 	&	0.83 	&	5.116 	&	4.595 	&	4.944 	&	4.664 	&		&	0.047 	&	0.031 	&	0.042 	&	-1.68	&	-17.37	&	$	1/2^{-}	$	\\
130	&	86	&	1017.43	&	1017.43	&		&	3.19 	&	35.82 	&	2.36 	&	5.138 	&	4.603 	&	4.963 	&	4.672 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.68	&	-17.52	&				\\
131	&	87	&	1018.35	&	1019.71	&		&	3.28 	&	36.33 	&	0.92 	&	5.182 	&	4.623 	&	5.001 	&	4.691 	&		&	0.150 	&	0.109 	&	0.136 	&	-1.69	&	-17.84	&	$	3/2^{-}	$	\\
132	&	88	&	1020.83	&	1022.59	&		&	3.41 	&	36.78 	&	2.48 	&	5.208 	&	4.634 	&	5.024 	&	4.703 	&		&	0.160 	&	0.118 	&	0.146 	&	-1.77	&	-18.04	&				\\
133	&	89	&	1021.53	&	1023.05	&		&	3.18 	&	37.12 	&	0.70 	&	5.239 	&	4.642 	&	5.049 	&	4.710 	&		&	0.173 	&	0.125 	&	0.157 	&	-1.73	&	-18.23	&	$	5/2^{-}	$	\\
134	&	90	&	1024.04	&	1025.86	&		&	3.21 	&	37.67 	&	2.51 	&	5.264 	&	4.659 	&	5.073 	&	4.727 	&		&	0.188 	&	0.139 	&	0.172 	&	-1.64	&	-18.46	&				\\
135	&	91	&	1024.69	&	1026.29	&		&	3.16 	&	37.92 	&	0.65 	&	5.300 	&	4.670 	&	5.103 	&	4.738 	&		&	0.203 	&	0.149 	&	0.185 	&	-1.59	&	-18.64	&	$	1/2^{-}	$	\\
136	&	92	&	1026.98	&	1028.87	&		&	2.93 	&	37.89 	&	2.28 	&	5.317 	&	4.680 	&	5.120 	&	4.748 	&		&	0.197 	&	0.147 	&	0.181 	&	-1.52	&	-18.84	&				\\
137	&	93	&	1027.47	&	1029.09	&		&	2.78 	&	37.97 	&	0.50 	&	5.349 	&	4.689 	&	5.146 	&	4.757 	&		&	0.203 	&	0.150 	&	0.186 	&	-1.40	&	-19.02	&	$	1/2^{-}	$	\\
138	&	94	&	1029.70	&	1031.76	&		&	2.72 	&	38.10 	&	2.22 	&	5.383 	&	4.712 	&	5.179 	&	4.780 	&		&	-0.219 	&	-0.175 	&	-0.205 	&	-1.60	&	-18.63	&				\\
139	&	95	&	1030.30	&	1032.17	&		&	2.82 	&	38.39 	&	0.60 	&	5.418 	&	4.721 	&	5.207 	&	4.788 	&		&	-0.225 	&	-0.179 	&	-0.211 	&	-1.57	&	-18.75	&	$	1/2^{-}	$	\\
140	&	96	&	1032.60	&	1034.76	&		&	2.91 	&	38.80 	&	2.31 	&	5.433 	&	4.737 	&	5.224 	&	4.804 	&		&	-0.228 	&	-0.186 	&	-0.215 	&	-1.48	&	-18.95	&				\\
141	&	97	&	1033.14	&	1035.01	&		&	2.84 	&	39.12 	&	0.53 	&	5.465 	&	4.748 	&	5.251 	&	4.814 	&		&	-0.233 	&	-0.191 	&	-0.220 	&	-1.41	&	-19.09	&	$	1/2^{-}	$	\\
142	&	98	&	1035.26	&	1037.42	&		&	2.66 	&	39.50 	&	2.13 	&	5.481 	&	4.759 	&	5.268 	&	4.826 	&		&	-0.232 	&	-0.191 	&	-0.219 	&	-1.36	&	-19.28	&				\\
143	&	99	&	1035.61	&	1037.56	&		&	2.47 	&	39.88 	&	0.34 	&	5.510 	&	4.773 	&	5.294 	&	4.840 	&		&	-0.237 	&	-0.198 	&	-0.225 	&	-1.20	&	-19.45	&	$	1/2^{-}	$	\\
144	&	100	&	1037.65	&	1039.76	&		&	2.39 	&	40.21 	&	2.04 	&	5.526 	&	4.780 	&	5.309 	&	4.847 	&		&	-0.231 	&	-0.193 	&	-0.220 	&	-1.19	&	-19.64	&				\\
145	&	101	&	1037.78	&	1039.61	&		&	2.18 	&	40.73 	&	0.13 	&	5.552 	&	4.798 	&	5.334 	&	4.864 	&		&	-0.245 	&	-0.208 	&	-0.234 	&	-1.12	&	-19.84	&	$	13/2^{+}	$	\\
146	&	102	&	1039.66	&	1041.78	&		&	2.01 	&	40.92 	&	1.87 	&	5.568 	&	4.797 	&	5.347 	&	4.864 	&		&	-0.221 	&	-0.188 	&	-0.211 	&	-1.01	&	-20.01	&				\\
147	&	103	&	1039.65	&	1041.49	&		&	1.87 	&	41.24 	&	\underline{-0.00}	&	5.595 	&	4.803 	&	5.370 	&	4.869 	&		&	-0.213 	&	-0.184 	&	-0.204 	&	-0.92	&	-20.18	&	$	3/2^{-}	$	\\
148	&	104	&	1041.37	&	1043.56	&		&	1.71 	&	41.63 	&	1.71 	&	5.608 	&	4.814 	&	5.384 	&	4.880 	&		&	-0.208 	&	-0.181 	&	-0.200 	&	-0.87	&	-20.39	&				\\
149	&	105	&	1041.31	&	1042.92	&		&	1.66 	&	41.85 	&	\underline{-0.06}	&	5.631 	&	4.771 	&	5.392 	&	4.838 	&		&	-0.097 	&	-0.077 	&	-0.091 	&	-1.11	&	-20.63	&	$	1/2^{-}	$	\\
150	&	106	&	1043.18	&	1043.18	&		&	1.81 	&	41.89 	&	1.87 	&	5.641 	&	4.773 	&	5.401 	&	4.839 	&		&	-0.043 	&	-0.035 	&	-0.041 	&	-1.19	&	-20.71	&				\\
151	&	107	&	1043.35	&	1043.35	&		&	2.04 	&	42.34 	&	0.17 	&	5.666 	&	4.784 	&	5.424 	&	4.851 	&		&	-0.051 	&	-0.043 	&	-0.049 	&	-1.14	&	-20.90	&	$	1/2^{-}	$	\\
152	&	108	&	1045.41	&	1045.41	&		&	2.24 	&	42.58 	&	2.07 	&	5.681 	&	4.791 	&	5.438 	&	4.857 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.17	&	-21.02	&				\\
153	&	109	&	1045.51	&	1045.51	&		&	2.17 	&	43.05 	&	0.10 	&	5.704 	&	4.804 	&	5.460 	&	4.870 	&		&	-0.032 	&	-0.027 	&	-0.031 	&	-1.08	&	-21.23	&	$	1/2^{-}	$	\\
154	&	110	&	1047.58	&	1047.58	&		&	2.17 	&	43.34 	&	2.07 	&	5.721 	&	4.811 	&	5.476 	&	4.877 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.06	&	-21.37	&				\\
155	&	111	&	1047.44	&	1047.44	&		&	1.93 	&	43.75 	&	\underline{-0.14}	&	5.742 	&	4.824 	&	5.497 	&	4.890 	&		&	-0.028 	&	-0.022 	&	-0.026 	&	-0.57	&	-21.56	&	$	1/2^{-}	$	\\
156	&	112	&	1049.43	&	1049.43	&		&	1.85 	&	44.07 	&	1.99 	&	5.759 	&	4.832 	&	5.513 	&	4.897 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.59	&	-21.71	&				\\
157	&	113	&	1048.61	&	1048.61	&		&	1.17 	&	44.07 	&	\underline{-0.82}	&	5.856 	&	4.831 	&	5.588 	&	4.897 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.60	&	-21.71	&	$	1/2^{+}	$	\\
158	&	114	&	1049.62	&	1049.62	&		&	0.19 	&	44.93 	&	1.01 	&	5.788 	&	4.854 	&	5.544 	&	4.919 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.00}	&	-22.17	&				\\
$\sigma$ &  & 2.53 & 1.02 &  &  &  &  &  &  &  & 0.011 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=46$ (Pd)}\\																																							
88	&	42	&	697.55	&	697.55	&		&		&	\underline{-0.36}	&	17.38 	&	4.178 	&	4.327 	&	4.256 	&	4.400 	&		&	0.000 	&	0.000 	&	0.000 	&	-15.94	&	\underline{0.57}	&				\\
89	&	43	&	712.20	&	713.27	&		&	32.03 	&	0.90 	&	14.65 	&	4.202 	&	4.330 	&	4.269 	&	4.403 	&		&	0.096 	&	0.103 	&	0.100 	&	-15.91	&	\underline{0.05}	&	$	3/2^{+}	$	\\
90	&	44	&	729.06	&	730.90	&		&	31.51 	&	2.25 	&	16.86 	&	4.224 	&	4.332 	&	4.279 	&	4.405 	&		&	0.122 	&	0.129 	&	0.126 	&	-15.71	&	-0.49	&				\\
91	&	45	&	744.21	&	745.24	&		&	32.01 	&	3.51 	&	15.15 	&	4.245 	&	4.335 	&	4.291 	&	4.408 	&		&	0.154 	&	0.157 	&	0.155 	&	-15.41	&	-0.95	&	$	5/2^{+}	$	\\
92	&	46	&	759.74	&	761.30	&	761.35 	&	30.68 	&	4.81 	&	15.53 	&	4.261 	&	4.331 	&	4.296 	&	4.405 	&		&	0.145 	&	0.148 	&	0.147 	&	-14.77	&	-1.63	&				\\
93	&	47	&	773.83	&	774.87	&	773.63 	&	29.62 	&	5.98 	&	14.09 	&	4.275 	&	4.329 	&	4.302 	&	4.402 	&		&	0.139 	&	0.141 	&	0.140 	&	-14.26	&	-2.28	&	$	7/2^{+}	$	\\
94	&	48	&	788.20	&	789.72	&	788.82 	&	28.46 	&	6.90 	&	14.37 	&	4.288 	&	4.324 	&	4.305 	&	4.397 	&		&	0.105 	&	0.110 	&	0.107 	&	-13.87	&	-2.87	&				\\
95	&	49	&	801.55	&	802.31	&	800.75 	&	27.72 	&	7.78 	&	13.35 	&	4.299 	&	4.319 	&	4.309 	&	4.392 	&		&	0.068 	&	0.074 	&	0.071 	&	-13.86	&	-3.39	&	$	9/2^{+}	$	\\
96	&	50	&	816.00	&	816.00	&	815.04 	&	27.80 	&	8.68 	&	14.45 	&	4.312 	&	4.316 	&	4.313 	&	4.389 	&		&	0.000 	&	0.000 	&	0.000 	&	-15.27	&	-3.92	&				\\
97	&	51	&	824.52	&	825.12	&	824.74 	&	22.97 	&	9.52 	&	8.52 	&	4.345 	&	4.330 	&	4.338 	&	4.403 	&		&	0.076 	&	0.075 	&	0.075 	&	-9.32	&	-4.27	&	$	1/2^{+}	$	\\
98	&	52	&	834.70	&	836.57	&	836.32 	&	18.70 	&	10.36 	&	10.18 	&	4.377 	&	4.345 	&	4.362 	&	4.418 	&		&	0.101 	&	0.100 	&	0.100 	&	-9.74	&	-4.69	&				\\
99	&	53	&	843.84	&	845.00	&	845.26 	&	19.32 	&	11.37 	&	9.15 	&	4.416 	&	4.367 	&	4.393 	&	4.440 	&		&	0.167 	&	0.157 	&	0.163 	&	-9.31	&	-4.95	&	$	1/2^{+}	$	\\
100	&	54	&	854.02	&	855.91	&	856.36 	&	19.32 	&	12.30 	&	10.18 	&	4.443 	&	4.380 	&	4.414 	&	4.453 	&		&	0.173 	&	0.162 	&	0.168 	&	-9.56	&	-5.44	&				\\
101	&	55	&	862.64	&	864.19	&	864.65 	&	18.79 	&	13.09 	&	8.62 	&	4.474 	&	4.394 	&	4.438 	&	4.467 	&		&	0.198 	&	0.180 	&	0.190 	&	-9.11	&	-5.81	&	$	3/2^{+}	$	\\
102	&	56	&	872.53	&	874.44	&	875.19 	&	18.51 	&	13.98 	&	9.89 	&	4.500 	&	4.406 	&	4.458 	&	4.478 	&	4.483 	&	0.202 	&	0.183 	&	0.193 	&	-9.07	&	-6.28	&				\\
103	&	57	&	880.49	&	882.14	&	882.81 	&	17.85 	&	14.74 	&	7.96 	&	4.526 	&	4.417 	&	4.478 	&	4.489 	&		&	0.211 	&	0.189 	&	0.201 	&	-8.89	&	-6.67	&	$	3/2^{+}	$	\\
104	&	58	&	889.74	&	891.80	&	892.82 	&	17.21 	&	15.61 	&	9.25 	&	4.549 	&	4.426 	&	4.495 	&	4.498 	&	4.508 	&	0.202 	&	0.183 	&	0.193 	&	-8.48	&	-7.13	&				\\
105	&	59	&	896.88	&	898.75	&	899.92 	&	16.39 	&	16.45 	&	7.14 	&	4.573 	&	4.436 	&	4.514 	&	4.508 	&	4.515 	&	0.200 	&	0.180 	&	0.191 	&	-8.22	&	-7.60	&	$	5/2^{+}	$	\\
106	&	60	&	905.95	&	908.13	&	909.48 	&	16.21 	&	17.20 	&	9.07 	&	4.596 	&	4.444 	&	4.531 	&	4.516 	&	4.532 	&	0.194 	&	0.176 	&	0.186 	&	-8.07	&	-8.00	&				\\
107	&	61	&	912.61	&	914.68	&	916.02 	&	15.73 	&	17.50 	&	6.66 	&	4.621 	&	4.454 	&	4.550 	&	4.525 	&		&	0.190 	&	0.171 	&	0.182 	&	-7.93	&	-8.44	&	$	1/2^{+}	$	\\
108	&	62	&	921.37	&	923.59	&	925.24 	&	15.42 	&	17.87 	&	8.75 	&	4.640 	&	4.461 	&	4.565 	&	4.532 	&	4.556 	&	0.180 	&	0.165 	&	0.174 	&	-7.70	&	-8.82	&				\\
109	&	63	&	927.64	&	929.67	&	931.39 	&	15.03 	&	18.07 	&	6.28 	&	4.662 	&	4.468 	&	4.581 	&	4.539 	&		&	0.169 	&	0.156 	&	0.164 	&	-7.44	&	-9.21	&	$	1/2^{+}	$	\\
110	&	64	&	936.19	&	938.97	&	940.19 	&	14.83 	&	18.57 	&	8.55 	&	4.700 	&	4.503 	&	4.619 	&	4.573 	&	4.578 	&	-0.230 	&	-0.215 	&	-0.224 	&	-7.70	&	-8.72	&				\\
111	&	65	&	942.89	&	945.20	&	945.91 	&	15.24 	&	19.36 	&	6.70 	&	4.725 	&	4.516 	&	4.639 	&	4.586 	&		&	-0.240 	&	-0.224 	&	-0.234 	&	-7.46	&	-9.07	&	$	1/2^{+}	$	\\
112	&	66	&	951.02	&	953.68	&	954.32 	&	14.83 	&	20.09 	&	8.13 	&	4.744 	&	4.523 	&	4.654 	&	4.593 	&		&	-0.234 	&	-0.218 	&	-0.227 	&	-7.23	&	-9.44	&				\\
113	&	67	&	957.40	&	959.16	&	959.66 	&	14.51 	&	20.87 	&	6.38 	&	4.766 	&	4.534 	&	4.673 	&	4.604 	&		&	-0.241 	&	-0.224 	&	-0.234 	&	-6.89	&	-9.80	&	$	9/2^{-}	$	\\
114	&	68	&	964.73	&	967.29	&	967.63 	&	13.71 	&	21.59 	&	7.33 	&	4.785 	&	4.542 	&	4.689 	&	4.612 	&		&	-0.235 	&	-0.220 	&	-0.229 	&	-6.60	&	-10.17	&				\\
115	&	69	&	970.33	&	972.19	&	972.64 	&	12.93 	&	22.47 	&	5.60 	&	4.810 	&	4.557 	&	4.711 	&	4.627 	&		&	-0.253 	&	-0.234 	&	-0.245 	&	-6.39	&	-10.55	&	$	7/2^{-}	$	\\
116	&	70	&	977.68	&	977.68	&	980.12 	&	12.95 	&	23.44 	&	7.35 	&	4.801 	&	4.512 	&	4.689 	&	4.583 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.64	&	-11.37	&				\\
117	&	71	&	982.92	&	984.55	&	984.78 	&	12.59 	&	24.36 	&	5.24 	&	4.822 	&	4.522 	&	4.706 	&	4.592 	&		&	-0.052 	&	-0.050 	&	-0.051 	&	-6.29	&	-11.77	&	$	1/2^{+}	$	\\
118	&	72	&	990.32	&	990.32	&	991.82 	&	12.64 	&	24.96 	&	7.40 	&	4.840 	&	4.528 	&	4.721 	&	4.598 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.20	&	-12.09	&				\\
119	&	73	&	995.09	&	995.09	&	995.91 	&	12.16 	&	25.73 	&	4.77 	&	4.859 	&	4.535 	&	4.737 	&	4.605 	&		&	-0.022 	&	-0.025 	&	-0.023 	&	-6.02	&	-12.46	&	$	11/2^{-}	$	\\
120	&	74	&	1002.08	&	1002.08	&	1002.85 	&	11.77 	&	26.54 	&	7.00 	&	4.876 	&	4.543 	&	4.751 	&	4.613 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.83	&	-12.87	&				\\
121	&	75	&	1006.78	&	1007.96	&	1006.82 	&	11.70 	&	27.56 	&	4.70 	&	4.898 	&	4.555 	&	4.771 	&	4.625 	&		&	0.083 	&	0.096 	&	0.088 	&	-5.78	&	-13.24	&	$	5/2^{-}	$	\\
122	&	76	&	1013.43	&	1015.21	&	1013.33 	&	11.35 	&	28.32 	&	6.65 	&	4.914 	&	4.562 	&	4.785 	&	4.632 	&		&	0.078 	&	0.090 	&	0.082 	&	-5.58	&	-13.66	&				\\
123	&	77	&	1018.27	&	1019.07	&	1017.21 	&	11.49 	&	29.30 	&	4.84 	&	4.936 	&	4.573 	&	4.804 	&	4.643 	&		&	0.110 	&	0.125 	&	0.116 	&	-5.37	&	-13.99	&	$	7/2^{-}	$	\\
124	&	78	&	1024.10	&	1025.73	&		&	10.67 	&	29.98 	&	5.83 	&	4.948 	&	4.578 	&	4.814 	&	4.647 	&		&	0.080 	&	0.092 	&	0.084 	&	-5.15	&	-14.45	&				\\
125	&	79	&	1028.65	&	1029.26	&		&	10.38 	&	30.86 	&	4.55 	&	4.965 	&	4.586 	&	4.829 	&	4.656 	&		&	0.094 	&	0.107 	&	0.099 	&	-4.98	&	-14.89	&	$	9/2^{-}	$	\\
126	&	80	&	1033.95	&	1033.95	&		&	9.85 	&	31.27 	&	5.30 	&	4.975 	&	4.588 	&	4.837 	&	4.658 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.97	&	-15.23	&				\\
127	&	81	&	1038.27	&	1038.27	&		&	9.63 	&	32.16 	&	4.32 	&	4.991 	&	4.597 	&	4.852 	&	4.666 	&		&	0.041 	&	0.049 	&	0.044 	&	-4.99	&	-15.64	&	$	11/2^{-}	$	\\
128	&	82	&	1043.70	&	1043.70	&		&	9.74 	&	32.88 	&	5.42 	&	5.005 	&	4.603 	&	4.864 	&	4.672 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.93	&	-16.03	&				\\
129	&	83	&	1045.02	&	1045.02	&		&	6.75 	&	33.17 	&	1.33 	&	5.038 	&	4.610 	&	4.889 	&	4.679 	&		&	0.038 	&	0.028 	&	0.034 	&	-1.63	&	-16.16	&	$	1/2^{-}	$	\\
130	&	84	&	1047.72	&	1047.72	&		&	4.02 	&	33.48 	&	2.70 	&	5.062 	&	4.619 	&	4.910 	&	4.688 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.09	&	-16.34	&				\\
131	&	85	&	1048.85	&	1049.48	&		&	3.83 	&	33.78 	&	1.13 	&	5.104 	&	4.627 	&	4.941 	&	4.696 	&		&	0.115 	&	0.085 	&	0.105 	&	-1.93	&	-16.40	&	$	3/2^{-}	$	\\
132	&	86	&	1051.62	&	1053.28	&		&	3.90 	&	34.19 	&	2.77 	&	5.126 	&	4.640 	&	4.962 	&	4.709 	&		&	0.108 	&	0.085 	&	0.100 	&	-2.19	&	-16.61	&				\\
133	&	87	&	1052.99	&	1054.18	&		&	4.14 	&	34.64 	&	1.38 	&	5.162 	&	4.654 	&	4.992 	&	4.723 	&		&	0.158 	&	0.120 	&	0.145 	&	-2.15	&	-16.74	&	$	1/2^{-}	$	\\
134	&	88	&	1055.86	&	1057.55	&		&	4.24 	&	35.02 	&	2.86 	&	5.188 	&	4.669 	&	5.016 	&	4.737 	&		&	0.169 	&	0.131 	&	0.156 	&	-2.19	&	-16.94	&				\\
135	&	89	&	1057.02	&	1058.43	&		&	4.03 	&	35.49 	&	1.17 	&	5.219 	&	4.687 	&	5.044 	&	4.755 	&		&	0.201 	&	0.154 	&	0.185 	&	-2.16	&	-17.13	&	$	3/2^{-}	$	\\
136	&	90	&	1059.89	&	1061.64	&		&	4.03 	&	35.85 	&	2.87 	&	5.242 	&	4.694 	&	5.063 	&	4.761 	&		&	0.193 	&	0.149 	&	0.178 	&	-2.05	&	-17.33	&				\\
137	&	91	&	1060.93	&	1062.49	&		&	3.91 	&	36.24 	&	1.04 	&	5.275 	&	4.704 	&	5.090 	&	4.772 	&		&	0.207 	&	0.157 	&	0.190 	&	-2.00	&	-17.51	&	$	1/2^{-}	$	\\
138	&	92	&	1063.62	&	1065.45	&		&	3.73 	&	36.65 	&	2.69 	&	5.293 	&	4.715 	&	5.108 	&	4.783 	&		&	0.203 	&	0.157 	&	0.188 	&	-1.91	&	-17.73	&				\\
139	&	93	&	1064.51	&	1066.08	&		&	3.58 	&	37.04 	&	0.89 	&	5.323 	&	4.725 	&	5.133 	&	4.793 	&		&	0.209 	&	0.160 	&	0.193 	&	-1.78	&	-17.93	&	$	1/2^{-}	$	\\
140	&	94	&	1067.08	&	1068.93	&		&	3.46 	&	37.38 	&	2.57 	&	5.342 	&	4.735 	&	5.151 	&	4.802 	&		&	0.205 	&	0.159 	&	0.190 	&	-1.77	&	-18.14	&				\\
141	&	95	&	1067.70	&	1069.46	&		&	3.19 	&	37.41 	&	0.62 	&	5.372 	&	4.743 	&	5.175 	&	4.810 	&		&	0.202 	&	0.158 	&	0.188 	&	-1.67	&	-18.33	&	$	1/2^{-}	$	\\
142	&	96	&	1070.27	&	1072.15	&		&	3.19 	&	37.67 	&	2.57 	&	5.389 	&	4.753 	&	5.192 	&	4.820 	&		&	0.199 	&	0.157 	&	0.185 	&	-1.65	&	-18.53	&				\\
143	&	97	&	1070.80	&	1072.51	&		&	3.10 	&	37.67 	&	0.53 	&	5.421 	&	4.761 	&	5.217 	&	4.828 	&		&	0.196 	&	0.156 	&	0.183 	&	-1.60	&	-18.70	&	$	1/2^{-}	$	\\
144	&	98	&	1073.21	&	1075.12	&		&	2.94 	&	37.94 	&	2.40 	&	5.434 	&	4.769 	&	5.231 	&	4.835 	&		&	0.185 	&	0.149 	&	0.173 	&	-1.54	&	-18.90	&				\\
145	&	99	&	1073.65	&	1075.30	&		&	2.84 	&	38.04 	&	0.44 	&	5.464 	&	4.776 	&	5.256 	&	4.842 	&		&	0.178 	&	0.146 	&	0.168 	&	-1.48	&	-19.06	&	$	1/2^{-}	$	\\
146	&	100	&	1075.96	&	1077.89	&		&	2.76 	&	38.31 	&	2.31 	&	5.478 	&	4.782 	&	5.269 	&	4.849 	&		&	0.165 	&	0.137 	&	0.156 	&	-1.48	&	-19.24	&				\\
147	&	101	&	1076.37	&	1078.10	&		&	2.72 	&	38.58 	&	0.40 	&	5.511 	&	4.786 	&	5.295 	&	4.853 	&		&	0.149 	&	0.130 	&	0.143 	&	-1.46	&	-19.35	&	$	3/2^{-}	$	\\
148	&	102	&	1078.68	&	1080.63	&		&	2.71 	&	39.02 	&	2.31 	&	5.527 	&	4.798 	&	5.311 	&	4.864 	&		&	-0.164 	&	-0.118 	&	-0.150 	&	-1.49	&	-19.30	&				\\
149	&	103	&	1079.07	&	1080.64	&		&	2.70 	&	39.42 	&	0.40 	&	5.554 	&	4.805 	&	5.334 	&	4.871 	&		&	-0.158 	&	-0.114 	&	-0.145 	&	-1.44	&	-19.46	&	$	1/2^{-}	$	\\
150	&	104	&	1081.35	&	1083.23	&		&	2.68 	&	39.98 	&	2.28 	&	5.567 	&	4.809 	&	5.346 	&	4.875 	&		&	-0.136 	&	-0.098 	&	-0.124 	&	-1.43	&	-19.68	&				\\
151	&	105	&	1081.69	&	1083.35	&		&	2.62 	&	40.38 	&	0.34 	&	5.596 	&	4.812 	&	5.369 	&	4.878 	&		&	-0.109 	&	-0.083 	&	-0.101 	&	-1.44	&	-19.83	&	$	1/2^{-}	$	\\
152	&	106	&	1083.93	&	1085.75	&		&	2.58 	&	40.76 	&	2.24 	&	5.606 	&	4.820 	&	5.381 	&	4.886 	&		&	-0.095 	&	-0.071 	&	-0.088 	&	-1.42	&	-20.03	&				\\
153	&	107	&	1084.33	&	1085.89	&		&	2.64 	&	40.99 	&	0.40 	&	5.633 	&	4.826 	&	5.403 	&	4.892 	&		&	-0.071 	&	-0.059 	&	-0.067 	&	-1.42	&	-20.17	&	$	1/2^{-}	$	\\
154	&	108	&	1086.61	&	1086.61	&		&	2.68 	&	41.19 	&	2.27 	&	5.646 	&	4.830 	&	5.415 	&	4.896 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.52	&	-20.32	&				\\
155	&	109	&	1087.11	&	1087.11	&		&	2.78 	&	41.60 	&	0.50 	&	5.670 	&	4.842 	&	5.437 	&	4.908 	&		&	-0.036 	&	-0.031 	&	-0.034 	&	-1.42	&	-20.50	&	$	1/2^{-}	$	\\
156	&	110	&	1089.46	&	1089.46	&		&	2.85 	&	41.88 	&	2.35 	&	5.687 	&	4.849 	&	5.453 	&	4.914 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.41	&	-20.65	&				\\
157	&	111	&	1089.71	&	1089.71	&		&	2.60 	&	42.26 	&	0.24 	&	5.709 	&	4.861 	&	5.474 	&	4.926 	&		&	-0.029 	&	-0.024 	&	-0.028 	&	-1.00	&	-20.83	&	$	1/2^{-}	$	\\
158	&	112	&	1091.97	&	1091.97	&		&	2.51 	&	42.55 	&	2.27 	&	5.727 	&	4.867 	&	5.490 	&	4.932 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.00	&	-20.98	&				\\
159	&	113	&	1091.50	&	1091.50	&		&	1.79 	&	42.89 	&	\underline{-0.47}	&	5.745 	&	4.878 	&	5.508 	&	4.943 	&		&	-0.019 	&	-0.029 	&	-0.022 	&	-0.99	&	-21.20	&	$	13/2^{+}	$	\\
160	&	114	&	1093.15	&	1093.15	&		&	1.18 	&	43.53 	&	1.65 	&	5.755 	&	4.889 	&	5.520 	&	4.954 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.46	&	-21.46	&				\\
161	&	115	&	1092.34	&	1092.34	&		&	0.84 	&	43.54 	&	\underline{-0.81}	&	5.848 	&	4.889 	&	5.591 	&	4.954 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.46	&	-21.46	&	$	1/2^{+}	$	\\
162	&	116	&	1093.60	&	1093.60	&		&	0.44 	&	44.42 	&	1.25 	&	5.783 	&	4.911 	&	5.549 	&	4.976 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.23	&	-21.93	&				\\
163	&	117	&	1092.79	&	1092.79	&		&	0.45 	&	44.43 	&	\underline{-0.80}	&	5.873 	&	4.911 	&	5.618 	&	4.976 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.23	&	-21.93	&	$	1/2^{+}	$	\\
164	&	118	&	1093.69	&	1093.69	&		&	0.09 	&	45.28 	&	0.89 	&	5.812 	&	4.933 	&	5.580 	&	4.998 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.07	&	-22.39	&				\\
165	&	119	&	1092.97	&	1094.65	&		&	0.18 	&	45.38 	&	\underline{-0.72}	&	5.883 	&	4.944 	&	5.637 	&	5.008 	&		&	0.126 	&	0.116 	&	0.123 	&	-0.28	&	-22.36	&	$	1/2^{+}	$	\\
166	&	120	&	1093.62	&	1095.39	&		&	\underline{-0.07}	&	46.02 	&	0.65 	&	5.854 	&	4.958 	&	5.620 	&	5.023 	&		&	0.078 	&	0.092 	&	0.082 	&	\underline{0.01}	&	-22.78	&				\\
$\sigma$ &  & 2.32 & 1.12 &  &  &  &  &  &  &  & 0.013 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=48$ (Cd)}\\																																							
92	&	44	&	728.67	&	730.53	&		&		&	\underline{-0.39}	&	17.78 	&	4.225 	&	4.367 	&	4.300 	&	4.440 	&		&	0.060 	&	0.061 	&	0.060 	&	-16.53	&	\underline{0.53}	&				\\
93	&	45	&	744.45	&	745.27	&		&	33.55 	&	0.23 	&	15.77 	&	4.248 	&	4.371 	&	4.312 	&	4.444 	&		&	0.129 	&	0.124 	&	0.126 	&	-16.39	&	\underline{0.53}	&	$	5/2^{+}	$	\\
94	&	46	&	761.39	&	762.94	&		&	32.71 	&	1.65 	&	16.94 	&	4.262 	&	4.366 	&	4.316 	&	4.439 	&		&	0.109 	&	0.108 	&	0.109 	&	-16.01	&	-0.24	&				\\
95	&	47	&	776.88	&	777.75	&		&	32.43 	&	3.04 	&	15.49 	&	4.278 	&	4.366 	&	4.323 	&	4.438 	&		&	0.124 	&	0.122 	&	0.123 	&	-15.79	&	-0.65	&	$	7/2^{+}	$	\\
96	&	48	&	792.84	&	794.07	&		&	31.45 	&	4.63 	&	15.96 	&	4.293 	&	4.363 	&	4.328 	&	4.436 	&		&	0.113 	&	0.116 	&	0.114 	&	-16.01	&	-25.49	&				\\
97	&	49	&	807.21	&	807.99	&	806.10 	&	30.33 	&	5.66 	&	14.37 	&	4.303 	&	4.356 	&	4.329 	&	4.429 	&		&	0.062 	&	0.065 	&	0.064 	&	-15.03	&	-2.24	&	$	9/2^{+}	$	\\
98	&	50	&	822.84	&	822.84	&	821.07 	&	30.01 	&	6.85 	&	15.64 	&	4.315 	&	4.352 	&	4.333 	&	4.425 	&		&	0.000 	&	0.000 	&	0.000 	&	-16.38	&	-2.97	&				\\
99	&	51	&	831.98	&	832.41	&	831.44 	&	24.77 	&	7.46 	&	9.14 	&	4.347 	&	4.366 	&	4.356 	&	4.439 	&		&	0.061 	&	0.057 	&	0.059 	&	-9.84	&	-3.26	&	$	1/2^{+}	$	\\
100	&	52	&	843.03	&	843.03	&	843.77 	&	20.18 	&	8.33 	&	11.04 	&	4.372 	&	4.375 	&	4.373 	&	4.447 	&	4.452 	&	0.000 	&	0.000 	&	0.000 	&	-10.12	&	-3.80	&				\\
101	&	53	&	852.28	&	853.61	&	853.49 	&	20.30 	&	8.44 	&	9.26 	&	4.411 	&	4.400 	&	4.406 	&	4.472 	&	4.465 	&	0.140 	&	0.126 	&	0.133 	&	-10.66	&	-3.68	&	$	3/2^{+}	$	\\
102	&	54	&	863.39	&	865.17	&	865.38 	&	20.36 	&	9.37 	&	11.11 	&	4.438 	&	4.410 	&	4.425 	&	4.482 	&	4.483 	&	0.144 	&	0.129 	&	0.137 	&	-10.28	&	-4.02	&				\\
103	&	55	&	872.72	&	874.18	&	874.44 	&	20.44 	&	10.08 	&	9.33 	&	4.469 	&	4.427 	&	4.449 	&	4.498 	&	4.494 	&	0.177 	&	0.154 	&	0.166 	&	-9.96	&	-4.22	&	$	1/2^{+}	$	\\
104	&	56	&	883.45	&	885.14	&	885.83 	&	20.06 	&	10.92 	&	10.73 	&	4.495 	&	4.436 	&	4.468 	&	4.508 	&	4.510 	&	0.179 	&	0.156 	&	0.168 	&	-9.91	&	-4.56	&				\\
105	&	57	&	892.21	&	893.75	&	894.27 	&	19.49 	&	11.72 	&	8.76 	&	4.521 	&	4.447 	&	4.488 	&	4.519 	&	4.519 	&	0.191 	&	0.165 	&	0.180 	&	-9.79	&	-5.84	&	$	3/2^{+}	$	\\
106	&	58	&	902.54	&	904.38	&	905.14 	&	19.10 	&	12.80 	&	10.33 	&	4.544 	&	4.458 	&	4.505 	&	4.529 	&	4.533 	&	0.183 	&	0.160 	&	0.172 	&	-9.42	&	-15.39	&				\\
107	&	59	&	910.72	&	912.49	&	913.07 	&	18.51 	&	13.84 	&	8.17 	&	4.569 	&	4.468 	&	4.524 	&	4.539 	&	4.540 	&	0.186 	&	0.161 	&	0.175 	&	-9.03	&	-6.90	&	$	5/2^{+}	$	\\
108	&	60	&	920.66	&	922.69	&	923.40 	&	18.12 	&	14.72 	&	9.95 	&	4.591 	&	4.477 	&	4.541 	&	4.548 	&	4.553 	&	0.178 	&	0.156 	&	0.168 	&	-8.96	&	-24.09	&				\\
109	&	61	&	928.37	&	930.41	&	930.73 	&	17.65 	&	15.76 	&	7.70 	&	4.617 	&	4.488 	&	4.561 	&	4.559 	&	4.560 	&	0.179 	&	0.156 	&	0.169 	&	-8.79	&	-7.94	&	$	1/2^{+}	$	\\
110	&	62	&	937.80	&	939.88	&	940.64 	&	17.13 	&	16.43 	&	9.43 	&	4.636 	&	4.494 	&	4.575 	&	4.565 	&	4.572 	&	0.170 	&	0.151 	&	0.161 	&	-8.49	&	-6.42	&				\\
111	&	63	&	944.88	&	946.81	&	947.62 	&	16.51 	&	17.24 	&	7.09 	&	4.656 	&	4.502 	&	4.590 	&	4.572 	&	4.577 	&	0.162 	&	0.146 	&	0.155 	&	-8.14	&	-8.66	&	$	1/2^{+}	$	\\
112	&	64	&	954.04	&	956.00	&	957.01 	&	16.25 	&	17.85 	&	9.16 	&	4.677 	&	4.509 	&	4.606 	&	4.579 	&	4.591 	&	0.155 	&	0.141 	&	0.149 	&	-8.11	&	-7.40	&				\\
113	&	65	&	960.68	&	962.56	&	963.55 	&	15.80 	&	17.79 	&	6.64 	&	4.699 	&	4.518 	&	4.623 	&	4.588 	&	4.596 	&	0.155 	&	0.141 	&	0.149 	&	-7.84	&	-9.41	&	$	5/2^{+}	$	\\
114	&	66	&	969.60	&	971.27	&	972.59 	&	15.56 	&	18.58 	&	8.92 	&	4.715 	&	4.523 	&	4.635 	&	4.593 	&	4.609 	&	0.134 	&	0.127 	&	0.131 	&	-7.80	&	-8.27	&				\\
115	&	67	&	976.00	&	976.00	&	978.73 	&	15.31 	&	18.59 	&	6.39 	&	4.729 	&	4.522 	&	4.644 	&	4.592 	&	4.613 	&	0.000 	&	0.000 	&	0.000 	&	-7.91	&	-9.50	&	$	1/2^{+}	$	\\
116	&	68	&	984.71	&	984.71	&	987.43 	&	15.11 	&	19.98 	&	8.72 	&	4.748 	&	4.530 	&	4.659 	&	4.600 	&	4.623 	&	0.000 	&	0.000 	&	0.000 	&	-7.71	&	-9.85	&				\\
117	&	69	&	991.14	&	991.14	&	993.21 	&	15.15 	&	20.81 	&	6.43 	&	4.771 	&	4.538 	&	4.677 	&	4.608 	&	4.627 	&	-0.023 	&	-0.020 	&	-0.022 	&	-7.48	&	-10.15	&	$	1/2^{+}	$	\\
118	&	70	&	999.48	&	999.48	&	1001.56 	&	14.77 	&	21.80 	&	8.34 	&	4.790 	&	4.545 	&	4.692 	&	4.615 	&	4.635 	&	0.000 	&	0.000 	&	0.000 	&	-7.33	&	-10.51	&				\\
119	&	71	&	1005.46	&	1005.46	&	1006.91 	&	14.31 	&	22.54 	&	5.97 	&	4.810 	&	4.553 	&	4.708 	&	4.623 	&	4.639 	&	-0.043 	&	-0.038 	&	-0.041 	&	-7.04	&	-10.84	&	$	1/2^{+}	$	\\
120	&	72	&	1013.54	&	1013.54	&	1014.96 	&	14.05 	&	23.22 	&	8.08 	&	4.828 	&	4.559 	&	4.723 	&	4.629 	&	4.646 	&	0.000 	&	0.000 	&	0.000 	&	-6.96	&	-11.23	&				\\
121	&	73	&	1019.04	&	1019.04	&	1020.15 	&	13.59 	&	23.96 	&	5.51 	&	4.847 	&	4.566 	&	4.738 	&	4.636 	&	4.649 	&	-0.021 	&	-0.021 	&	-0.021 	&	-6.80	&	-11.57	&	$	11/2^{-}	$	\\
122	&	74	&	1026.87	&	1026.87	&	1027.76 	&	13.33 	&	24.78 	&	7.82 	&	4.864 	&	4.574 	&	4.752 	&	4.643 	&	4.655 	&	0.000 	&	0.000 	&	0.000 	&	-6.61	&	-11.99	&				\\
123	&	75	&	1032.08	&	1032.08	&	1032.63 	&	13.03 	&	25.29 	&	5.21 	&	4.882 	&	4.581 	&	4.767 	&	4.650 	&	4.658 	&	0.037 	&	0.041 	&	0.038 	&	-6.52	&	-12.31	&	$	7/2^{-}	$	\\
124	&	76	&	1039.57	&	1039.57	&	1039.99 	&	12.71 	&	26.14 	&	7.50 	&	4.898 	&	4.588 	&	4.780 	&	4.657 	&	4.664 	&	0.000 	&	0.000 	&	0.000 	&	-6.31	&	-12.77	&				\\
125	&	77	&	1044.93	&	1045.96	&	1044.71 	&	12.86 	&	26.66 	&	5.36 	&	4.918 	&	4.598 	&	4.798 	&	4.667 	&	4.666 	&	0.079 	&	0.086 	&	0.082 	&	-6.18	&	-12.85	&	$	7/2^{-}	$	\\
126	&	78	&	1051.79	&	1051.79	&	1051.69 	&	12.22 	&	27.69 	&	6.85 	&	4.930 	&	4.602 	&	4.808 	&	4.671 	&	4.672 	&	0.000 	&	0.000 	&	0.000 	&	-6.03	&	-13.57	&				\\
127	&	79	&	1057.27	&	1057.85	&	1056.25 	&	12.34 	&	28.62 	&	5.48 	&	4.951 	&	4.613 	&	4.826 	&	4.682 	&	4.673 	&	0.086 	&	0.095 	&	0.090 	&	-5.96	&	-13.60	&	$	9/2^{-}	$	\\
128	&	80	&	1063.52	&	1063.52	&	1062.81 	&	11.74 	&	29.57 	&	6.26 	&	4.961 	&	4.616 	&	4.835 	&	4.685 	&	4.680 	&	0.000 	&	0.000 	&	0.000 	&	-5.76	&	-14.36	&				\\
129	&	81	&	1068.63	&	1068.63	&	1066.77 	&	11.36 	&	30.35 	&	5.10 	&	4.977 	&	4.623 	&	4.848 	&	4.692 	&	4.677 	&	0.037 	&	0.042 	&	0.039 	&	-5.83	&	-14.69	&	$	11/2^{-}	$	\\
130	&	82	&	1074.87	&	1074.87	&	1072.84 	&	11.34 	&	31.17 	&	6.24 	&	4.991 	&	4.630 	&	4.860 	&	4.698 	&	4.685 	&	0.000 	&	0.000 	&	0.000 	&	-6.71	&	-15.16	&				\\
131	&	83	&	1076.47	&	1076.47	&	1075.00 	&	7.84 	&	31.44 	&	1.60 	&	5.021 	&	4.636 	&	4.884 	&	4.705 	&		&	0.029 	&	0.020 	&	0.026 	&	-1.84	&	-15.29	&	$	1/2^{-}	$	\\
132	&	84	&	1079.54	&	1079.54	&	1078.33 	&	4.67 	&	31.82 	&	3.07 	&	5.046 	&	4.646 	&	4.904 	&	4.715 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.42	&	-15.49	&				\\
133	&	85	&	1080.93	&	1080.93	&		&	4.46 	&	32.08 	&	1.39 	&	5.076 	&	4.653 	&	4.928 	&	4.721 	&		&	0.029 	&	0.019 	&	0.025 	&	-2.31	&	-15.63	&	$	1/2^{-}	$	\\
134	&	86	&	1083.98	&	1083.98	&		&	4.44 	&	32.36 	&	3.05 	&	5.100 	&	4.663 	&	4.948 	&	4.731 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.32	&	-15.83	&				\\
135	&	87	&	1085.33	&	1086.57	&		&	4.40 	&	32.34 	&	1.35 	&	5.138 	&	4.678 	&	4.980 	&	4.746 	&		&	0.123 	&	0.087 	&	0.110 	&	-2.37	&	-15.71	&	$	3/2^{-}	$	\\
136	&	88	&	1088.54	&	1090.25	&		&	4.56 	&	32.69 	&	3.21 	&	5.163 	&	4.691 	&	5.002 	&	4.759 	&		&	0.137 	&	0.099 	&	0.123 	&	-2.47	&	-15.83	&				\\
137	&	89	&	1089.96	&	1091.43	&		&	4.63 	&	32.94 	&	1.42 	&	5.194 	&	4.701 	&	5.026 	&	4.769 	&		&	0.159 	&	0.113 	&	0.143 	&	-2.48	&	-15.90	&	$	5/2^{-}	$	\\
138	&	90	&	1093.23	&	1094.95	&		&	4.69 	&	33.34 	&	3.27 	&	5.218 	&	4.717 	&	5.050 	&	4.785 	&		&	0.172 	&	0.125 	&	0.156 	&	-2.41	&	-16.03	&				\\
139	&	91	&	1094.63	&	1096.07	&		&	4.67 	&	33.70 	&	1.40 	&	5.247 	&	4.729 	&	5.074 	&	4.796 	&		&	0.189 	&	0.136 	&	0.171 	&	-2.34	&	-16.14	&	$	5/2^{-}	$	\\
140	&	92	&	1097.75	&	1099.51	&		&	4.52 	&	34.13 	&	3.12 	&	5.269 	&	4.741 	&	5.094 	&	4.808 	&		&	0.188 	&	0.138 	&	0.171 	&	-2.31	&	-16.33	&				\\
141	&	93	&	1099.07	&	1100.55	&		&	4.44 	&	34.56 	&	1.32 	&	5.298 	&	4.752 	&	5.119 	&	4.819 	&		&	0.199 	&	0.145 	&	0.180 	&	-2.22	&	-16.48	&	$	1/2^{-}	$	\\
142	&	94	&	1102.05	&	1103.82	&		&	4.30 	&	34.97 	&	2.99 	&	5.318 	&	4.763 	&	5.137 	&	4.829 	&		&	0.195 	&	0.145 	&	0.178 	&	-2.19	&	-16.69	&				\\
143	&	95	&	1103.11	&	1104.59	&		&	4.04 	&	35.41 	&	1.05 	&	5.345 	&	4.776 	&	5.161 	&	4.842 	&		&	0.205 	&	0.151 	&	0.187 	&	-2.11	&	-16.85	&	$	5/2^{-}	$	\\
144	&	96	&	1106.09	&	1107.87	&		&	4.03 	&	35.81 	&	2.98 	&	5.364 	&	4.783 	&	5.178 	&	4.849 	&		&	0.193 	&	0.146 	&	0.177 	&	-2.06	&	-17.08	&				\\
145	&	97	&	1107.01	&	1108.69	&		&	3.90 	&	36.21 	&	0.93 	&	5.393 	&	4.792 	&	5.202 	&	4.858 	&		&	0.192 	&	0.146 	&	0.177 	&	-2.01	&	-17.24	&	$	1/2^{-}	$	\\
146	&	98	&	1109.85	&	1111.66	&		&	3.76 	&	36.64 	&	2.84 	&	5.408 	&	4.801 	&	5.216 	&	4.868 	&		&	0.184 	&	0.142 	&	0.170 	&	-1.94	&	-17.49	&				\\
147	&	99	&	1110.69	&	1112.30	&		&	3.68 	&	37.04 	&	0.84 	&	5.435 	&	4.811 	&	5.239 	&	4.877 	&		&	0.181 	&	0.141 	&	0.168 	&	-1.86	&	-17.67	&	$	1/2^{-}	$	\\
148	&	100	&	1113.38	&	1115.21	&		&	3.53 	&	37.42 	&	2.69 	&	5.451 	&	4.818 	&	5.254 	&	4.884 	&		&	0.169 	&	0.135 	&	0.158 	&	-1.84	&	-17.90	&				\\
149	&	101	&	1114.07	&	1115.70	&		&	3.38 	&	37.71 	&	0.69 	&	5.479 	&	4.825 	&	5.277 	&	4.891 	&		&	0.160 	&	0.131 	&	0.150 	&	-1.79	&	-18.08	&	$	3/2^{-}	$	\\
150	&	102	&	1116.73	&	1118.54	&		&	3.35 	&	38.05 	&	2.66 	&	5.492 	&	4.833 	&	5.290 	&	4.899 	&		&	0.150 	&	0.124 	&	0.142 	&	-1.76	&	-18.32	&				\\
151	&	103	&	1117.36	&	1119.10	&		&	3.29 	&	38.29 	&	0.63 	&	5.522 	&	4.837 	&	5.314 	&	4.903 	&		&	0.133 	&	0.116 	&	0.127 	&	-1.75	&	-18.49	&	$	3/2^{-}	$	\\
152	&	104	&	1119.92	&	1121.71	&		&	3.19 	&	38.57 	&	2.56 	&	5.533 	&	4.845 	&	5.326 	&	4.911 	&		&	0.122 	&	0.107 	&	0.117 	&	-1.71	&	-18.75	&				\\
153	&	105	&	1120.57	&	1122.23	&		&	3.21 	&	38.88 	&	0.65 	&	5.561 	&	4.851 	&	5.348 	&	4.916 	&		&	0.107 	&	0.098 	&	0.104 	&	-1.70	&	-18.93	&	$	3/2^{-}	$	\\
154	&	106	&	1123.12	&	1124.96	&		&	3.20 	&	39.19 	&	2.55 	&	5.575 	&	4.855 	&	5.361 	&	4.920 	&		&	-0.094 	&	-0.066 	&	-0.085 	&	-1.78	&	-19.22	&				\\
155	&	107	&	1123.84	&	1125.39	&		&	3.27 	&	39.51 	&	0.72 	&	5.600 	&	4.861 	&	5.382 	&	4.926 	&		&	-0.066 	&	-0.050 	&	-0.061 	&	-1.80	&	-19.41	&	$	1/2^{-}	$	\\
156	&	108	&	1126.48	&	1126.48	&		&	3.36 	&	39.87 	&	2.64 	&	5.614 	&	4.866 	&	5.395 	&	4.931 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.86	&	-19.62	&				\\
157	&	109	&	1127.33	&	1127.33	&		&	3.50 	&	40.22 	&	0.86 	&	5.637 	&	4.876 	&	5.416 	&	4.942 	&		&	-0.033 	&	-0.026 	&	-0.031 	&	-1.77	&	-19.77	&	$	1/2^{-}	$	\\
158	&	110	&	1130.00	&	1130.00	&		&	3.52 	&	40.53 	&	2.66 	&	5.655 	&	4.883 	&	5.432 	&	4.948 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.74	&	-19.94	&				\\
159	&	111	&	1130.47	&	1130.47	&		&	3.14 	&	40.77 	&	0.48 	&	5.679 	&	4.893 	&	5.453 	&	4.958 	&		&	0.015 	&	0.014 	&	0.015 	&	-1.40	&	-20.09	&	$	5/2^{-}	$	\\
160	&	112	&	1133.16	&	1133.16	&		&	3.16 	&	41.18 	&	2.68 	&	5.695 	&	4.900 	&	5.469 	&	4.965 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.40	&	-20.27	&				\\
161	&	113	&	1133.09	&	1133.09	&		&	2.61 	&	41.59 	&	\underline{-0.07}	&	5.713 	&	4.910 	&	5.486 	&	4.975 	&		&	-0.019 	&	-0.025 	&	-0.021 	&	-1.39	&	-20.46	&	$	13/2^{+}	$	\\
162	&	114	&	1135.27	&	1135.27	&		&	2.11 	&	42.12 	&	2.18 	&	5.724 	&	4.921 	&	5.498 	&	4.985 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.93	&	-20.73	&				\\
163	&	115	&	1134.95	&	1134.95	&		&	1.87 	&	42.61 	&	\underline{-0.32}	&	5.739 	&	4.932 	&	5.514 	&	4.996 	&		&	-0.015 	&	-0.019 	&	-0.016 	&	-0.81	&	-20.96	&	$	13/2^{+}	$	\\
164	&	116	&	1136.69	&	1136.69	&		&	1.42 	&	43.10 	&	1.74 	&	5.752 	&	4.943 	&	5.527 	&	5.007 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.70	&	-21.22	&				\\
165	&	117	&	1136.16	&	1136.16	&		&	1.21 	&	43.37 	&	\underline{-0.53}	&	5.766 	&	4.954 	&	5.542 	&	5.018 	&		&	-0.009 	&	-0.011 	&	-0.009 	&	-0.59	&	-21.46	&	$	13/2^{+}	$	\\
166	&	118	&	1137.70	&	1137.70	&		&	1.01 	&	44.01 	&	1.54 	&	5.779 	&	4.965 	&	5.556 	&	5.029 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.52	&	-21.70	&				\\
167	&	119	&	1137.06	&	1137.06	&		&	0.90 	&	44.09 	&	\underline{-0.64}	&	5.793 	&	4.976 	&	5.570 	&	5.039 	&		&	0.002 	&	0.001 	&	0.002 	&	-0.45	&	-21.95	&	$	13/2^{+}	$	\\
168	&	120	&	1138.47	&	1138.47	&		&	0.77 	&	44.85 	&	1.41 	&	5.807 	&	4.986 	&	5.585 	&	5.050 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.38	&	-22.17	&				\\
169	&	121	&	1137.81	&	1138.81	&		&	0.75 	&	44.66 	&	\underline{-0.66}	&	5.827 	&	5.001 	&	5.605 	&	5.065 	&		&	0.064 	&	0.079 	&	0.068 	&	-0.28	&	-22.24	&	$	9/2^{+}	$	\\
170	&	122	&	1138.95	&	1138.95	&		&	0.48 	&	45.42 	&	1.14 	&	5.835 	&	5.008 	&	5.614 	&	5.071 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.23	&	-22.64	&				\\
171	&	123	&	1138.29	&	1139.92	&		&	0.48 	&	45.50 	&	\underline{-0.66}	&	5.908 	&	5.012 	&	5.671 	&	5.075 	&		&	0.089 	&	0.074 	&	0.085 	&	-0.20	&	-22.48	&	$	1/2^{+}	$	\\
172	&	124	&	1139.16	&	1139.16	&		&	0.22 	&	46.03 	&	0.88 	&	5.864 	&	5.029 	&	5.643 	&	5.093 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.06	&	-23.10	&				\\
173	&	125	&	1138.46	&	1138.46	&		&	0.18 	&	46.16 	&	\underline{-0.70}	&	5.941 	&	5.030 	&	5.703 	&	5.093 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.07	&	-23.11	&	$	1/2^{+}	$	\\
174	&	126	&	1138.90	&	1138.90	&		&	\underline{-0.26}	&	47.37 	&	0.44 	&	5.879 	&	5.057 	&	5.664 	&	5.120 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.01	&	-23.72	&				\\
$\sigma$ &  & 1.92 & 1.31 &  &  &  &  &  &  &  & 0.011 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=50$ (Sn)}\\																																							
95	&	45	&	743.00	&	743.00	&		&		&	\underline{-1.45}	&		&	4.246 	&	4.401 	&	4.328 	&	4.473 	&		&	0.002 	&	0.001 	&	0.001 	&	-17.30	&	-0.56	&	$	7/2^{+}	$	\\
96	&	46	&	761.37	&	761.37	&		&		&	\underline{-0.02}	&	18.37 	&	4.262 	&	4.399 	&	4.334 	&	4.471 	&		&	0.000 	&	0.000 	&	0.000 	&	-17.04	&	-9.03	&				\\
97	&	47	&	777.15	&	777.15	&		&	34.15 	&	0.27 	&	15.77 	&	4.276 	&	4.395 	&	4.338 	&	4.467 	&		&	-0.016 	&	-0.012 	&	-0.014 	&	-16.85	&	-1.44	&	$	1/2^{+}	$	\\
98	&	48	&	795.01	&	795.01	&		&	33.64 	&	2.17 	&	17.86 	&	4.291 	&	4.393 	&	4.343 	&	4.465 	&		&	0.000 	&	0.000 	&	0.000 	&	-16.61	&	-9.76	&				\\
99	&	49	&	810.71	&	810.71	&		&	33.56 	&	3.50 	&	15.70 	&	4.305 	&	4.390 	&	4.348 	&	4.462 	&		&	0.033 	&	0.025 	&	0.029 	&	-16.98	&	-2.02	&	$	9/2^{+}	$	\\
100	&	50	&	827.97	&	827.97	&	825.16 	&	32.96 	&	5.13 	&	17.26 	&	4.318 	&	4.387 	&	4.352 	&	4.459 	&		&	0.000 	&	0.000 	&	0.000 	&	-17.50	&	-3.35	&				\\
101	&	51	&	837.73	&	837.73	&	836.39 	&	27.03 	&	5.75 	&	9.76 	&	4.348 	&	4.400 	&	4.374 	&	4.472 	&		&	0.035 	&	0.026 	&	0.031 	&	-10.21	&	-3.41	&	$	1/2^{+}	$	\\
102	&	52	&	849.83	&	849.83	&	849.09 	&	21.86 	&	6.80 	&	12.09 	&	4.374 	&	4.410 	&	4.392 	&	4.482 	&		&	0.000 	&	0.000 	&	0.000 	&	-10.95	&	-4.22	&				\\
103	&	53	&	859.21	&	859.21	&		&	21.48 	&	6.93 	&	9.38 	&	4.402 	&	4.422 	&	4.412 	&	4.494 	&		&	0.035 	&	0.026 	&	0.031 	&	-10.76	&	-4.22	&	$	1/2^{+}	$	\\
104	&	54	&	871.06	&	871.06	&	871.93 	&	21.24 	&	7.67 	&	11.85 	&	4.427 	&	4.432 	&	4.429 	&	4.503 	&		&	0.000 	&	0.000 	&	0.000 	&	-10.67	&	-5.08	&				\\
105	&	55	&	880.13	&	880.13	&	881.71 	&	20.92 	&	7.41 	&	9.07 	&	4.453 	&	4.443 	&	4.448 	&	4.514 	&		&	0.033 	&	0.024 	&	0.028 	&	-10.49	&	-5.05	&	$	1/2^{+}	$	\\
106	&	56	&	891.76	&	891.76	&	893.80 	&	20.70 	&	8.32 	&	11.63 	&	4.477 	&	4.453 	&	4.466 	&	4.524 	&		&	0.000 	&	0.000 	&	0.000 	&	-10.40	&	-5.92	&				\\
107	&	57	&	900.58	&	902.52	&	903.03 	&	20.45 	&	8.37 	&	8.82 	&	4.504 	&	4.466 	&	4.486 	&	4.537 	&		&	0.059 	&	0.042 	&	0.051 	&	-10.24	&	-5.49	&	$	1/2^{+}	$	\\
108	&	58	&	911.92	&	911.92	&	914.65 	&	20.16 	&	9.38 	&	11.34 	&	4.525 	&	4.474 	&	4.501 	&	4.545 	&	4.558 	&	0.000 	&	0.000 	&	0.000 	&	-10.14	&	-6.75	&				\\
109	&	59	&	920.49	&	922.27	&	923.29 	&	19.91 	&	9.77 	&	8.57 	&	4.552 	&	4.486 	&	4.522 	&	4.557 	&	4.568 	&	0.075 	&	0.053 	&	0.065 	&	-9.96	&	-6.04	&	$	3/2^{+}	$	\\
110	&	60	&	931.56	&	931.56	&	934.57 	&	19.65 	&	10.90 	&	11.08 	&	4.570 	&	4.493 	&	4.536 	&	4.564 	&	4.577 	&	0.000 	&	0.000 	&	0.000 	&	-9.86	&	-7.54	&				\\
111	&	61	&	939.88	&	939.88	&	942.74 	&	19.39 	&	11.51 	&	8.31 	&	4.594 	&	4.504 	&	4.553 	&	4.574 	&	4.584 	&	0.038 	&	0.027 	&	0.033 	&	-9.70	&	-7.37	&	$	5/2^{+}	$	\\
112	&	62	&	950.74	&	950.74	&	953.53 	&	19.17 	&	12.94 	&	10.86 	&	4.614 	&	4.512 	&	4.569 	&	4.582 	&	4.594 	&	0.000 	&	0.000 	&	0.000 	&	-9.56	&	-8.29	&				\\
113	&	63	&	958.68	&	958.68	&	961.27 	&	18.80 	&	13.80 	&	7.95 	&	4.637 	&	4.523 	&	4.587 	&	4.593 	&	4.602 	&	0.042 	&	0.029 	&	0.036 	&	-9.26	&	-8.06	&	$	5/2^{+}	$	\\
114	&	64	&	969.20	&	969.20	&	971.57 	&	18.47 	&	15.16 	&	10.52 	&	4.656 	&	4.529 	&	4.601 	&	4.599 	&	4.610 	&	0.000 	&	0.000 	&	0.000 	&	-9.18	&	-8.99	&				\\
115	&	65	&	976.88	&	976.88	&	979.12 	&	18.20 	&	16.20 	&	7.67 	&	4.679 	&	4.537 	&	4.618 	&	4.607 	&	4.615 	&	0.026 	&	0.017 	&	0.022 	&	-9.05	&	-8.92	&	$	1/2^{+}	$	\\
116	&	66	&	986.84	&	986.84	&	988.68 	&	17.64 	&	17.24 	&	9.97 	&	4.698 	&	4.545 	&	4.633 	&	4.615 	&	4.625 	&	0.000 	&	0.000 	&	0.000 	&	-8.76	&	-9.67	&				\\
117	&	67	&	994.22	&	994.22	&	995.62 	&	17.34 	&	18.22 	&	7.37 	&	4.721 	&	4.552 	&	4.649 	&	4.622 	&	4.630 	&	0.000 	&	0.000 	&	0.000 	&	-8.59	&	-9.96	&	$	1/2^{+}	$	\\
118	&	68	&	1003.67	&	1003.67	&	1004.95 	&	16.82 	&	18.96 	&	9.45 	&	4.739 	&	4.560 	&	4.664 	&	4.630 	&	4.640 	&	0.000 	&	0.000 	&	0.000 	&	-8.37	&	-10.34	&				\\
119	&	69	&	1010.71	&	1010.71	&	1011.43 	&	16.49 	&	19.57 	&	7.04 	&	4.761 	&	4.568 	&	4.681 	&	4.637 	&	4.644 	&	0.000 	&	0.000 	&	0.000 	&	-8.16	&	-10.66	&	$	1/2^{+}	$	\\
120	&	70	&	1019.77	&	1019.77	&	1020.54 	&	16.11 	&	20.29 	&	9.06 	&	4.779 	&	4.574 	&	4.695 	&	4.644 	&	4.653 	&	0.000 	&	0.000 	&	0.000 	&	-8.02	&	-11.02	&				\\
121	&	71	&	1026.39	&	1026.39	&	1026.71 	&	15.68 	&	20.93 	&	6.61 	&	4.799 	&	4.582 	&	4.710 	&	4.651 	&	4.657 	&	0.000 	&	0.000 	&	0.000 	&	-7.76	&	-11.41	&	$	1/2^{+}	$	\\
122	&	72	&	1035.22	&	1035.22	&	1035.52 	&	15.45 	&	21.69 	&	8.84 	&	4.817 	&	4.588 	&	4.724 	&	4.657 	&	4.665 	&	0.000 	&	0.000 	&	0.000 	&	-7.69	&	-11.73	&				\\
123	&	73	&	1041.41	&	1041.41	&	1041.47 	&	15.02 	&	22.36 	&	6.18 	&	4.835 	&	4.595 	&	4.739 	&	4.664 	&	4.667 	&	-0.014 	&	-0.011 	&	-0.013 	&	-7.58	&	-11.94	&	$	11/2^{-}	$	\\
124	&	74	&	1050.06	&	1050.06	&	1049.96 	&	14.84 	&	23.20 	&	8.66 	&	4.852 	&	4.601 	&	4.753 	&	4.670 	&	4.675 	&	0.000 	&	0.000 	&	0.000 	&	-7.38	&	-12.48	&				\\
125	&	75	&	1056.03	&	1056.03	&	1055.69 	&	14.62 	&	23.95 	&	5.96 	&	4.870 	&	4.608 	&	4.766 	&	4.677 	&	4.677 	&	0.003 	&	0.002 	&	0.003 	&	-7.27	&	-12.80	&	$	1/2^{-}	$	\\
126	&	76	&	1064.37	&	1064.37	&	1063.88 	&	14.30 	&	24.80 	&	8.34 	&	4.886 	&	4.615 	&	4.780 	&	4.683 	&	4.685 	&	0.000 	&	0.000 	&	0.000 	&	-7.09	&	-13.25	&				\\
127	&	77	&	1070.17	&	1070.17	&	1069.41 	&	14.14 	&	25.24 	&	5.80 	&	4.902 	&	4.621 	&	4.793 	&	4.690 	&	4.687 	&	-0.006 	&	-0.005 	&	-0.005 	&	-6.98	&	-13.53	&	$	1/2^{-}	$	\\
128	&	78	&	1078.15	&	1078.15	&	1077.37 	&	13.79 	&	26.37 	&	7.98 	&	4.917 	&	4.628 	&	4.806 	&	4.696 	&	4.693 	&	0.000 	&	0.000 	&	0.000 	&	-6.82	&	-14.04	&				\\
129	&	79	&	1083.89	&	1083.89	&	1082.67 	&	13.72 	&	26.62 	&	5.74 	&	4.933 	&	4.634 	&	4.819 	&	4.703 	&	4.693 	&	0.017 	&	0.015 	&	0.016 	&	-6.74	&	-14.02	&	$	11/2^{-}	$	\\
130	&	80	&	1091.50	&	1091.50	&	1090.29 	&	13.35 	&	27.98 	&	7.61 	&	4.948 	&	4.641 	&	4.832 	&	4.709 	&	4.701 	&	0.000 	&	0.000 	&	0.000 	&	-6.57	&	-14.83	&				\\
131	&	81	&	1097.20	&	1097.20	&	1095.49 	&	13.31 	&	28.58 	&	5.70 	&	4.963 	&	4.647 	&	4.845 	&	4.715 	&	4.708 	&	0.024 	&	0.020 	&	0.023 	&	-7.04	&	-14.63	&	$	11/2^{-}	$	\\
132	&	82	&	1104.47	&	1104.47	&	1102.84 	&	12.96 	&	29.60 	&	7.26 	&	4.977 	&	4.653 	&	4.857 	&	4.722 	&	4.708 	&	0.000 	&	0.000 	&	0.000 	&	-7.50	&	-15.64	&				\\
133	&	83	&	1106.35	&	1106.35	&	1105.24 	&	9.14 	&	29.88 	&	1.88 	&	5.006 	&	4.660 	&	4.879 	&	4.728 	&		&	-0.020 	&	-0.011 	&	-0.017 	&	-2.05	&	-15.67	&	$	7/2^{-}	$	\\
134	&	84	&	1109.80	&	1109.80	&	1108.87 	&	5.34 	&	30.27 	&	3.46 	&	5.030 	&	4.671 	&	4.899 	&	4.739 	&	4.732 	&	0.000 	&	0.000 	&	0.000 	&	-2.76	&	-15.98	&				\\
135	&	85	&	1111.48	&	1111.48	&	1111.14 	&	5.13 	&	30.55 	&	1.68 	&	5.058 	&	4.678 	&	4.921 	&	4.746 	&		&	-0.012 	&	-0.006 	&	-0.010 	&	-2.65	&	-16.07	&	$	7/2^{-}	$	\\
136	&	86	&	1114.92	&	1114.92	&		&	5.12 	&	30.94 	&	3.44 	&	5.082 	&	4.689 	&	4.942 	&	4.757 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.67	&	-16.34	&				\\
137	&	87	&	1116.39	&	1116.39	&		&	4.91 	&	31.06 	&	1.47 	&	5.110 	&	4.696 	&	4.963 	&	4.764 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.56	&	-16.49	&	$	5/2^{-}	$	\\
138	&	88	&	1119.87	&	1119.87	&		&	4.95 	&	31.32 	&	3.47 	&	5.133 	&	4.708 	&	4.983 	&	4.775 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.59	&	-16.70	&				\\
139	&	89	&	1121.16	&	1121.16	&		&	4.76 	&	31.20 	&	1.29 	&	5.160 	&	4.716 	&	5.005 	&	4.783 	&		&	-0.006 	&	-0.004 	&	-0.005 	&	-2.49	&	-16.82	&	$	1/2^{-}	$	\\
140	&	90	&	1124.66	&	1124.66	&		&	4.79 	&	31.42 	&	3.50 	&	5.183 	&	4.727 	&	5.025 	&	4.794 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.53	&	-17.07	&				\\
141	&	91	&	1125.87	&	1127.39	&		&	4.71 	&	31.24 	&	1.21 	&	5.216 	&	4.741 	&	5.053 	&	4.808 	&		&	0.109 	&	0.059 	&	0.091 	&	-2.53	&	-16.22	&	$	5/2^{-}	$	\\
142	&	92	&	1129.33	&	1129.33	&		&	4.68 	&	31.58 	&	3.47 	&	5.231 	&	4.746 	&	5.066 	&	4.813 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.48	&	-17.44	&				\\
143	&	93	&	1130.73	&	1132.41	&		&	4.86 	&	31.66 	&	1.40 	&	5.268 	&	4.762 	&	5.097 	&	4.828 	&		&	0.119 	&	0.065 	&	0.100 	&	-2.53	&	-16.43	&	$	1/2^{-}	$	\\
144	&	94	&	1134.15	&	1136.16	&		&	4.82 	&	32.10 	&	3.42 	&	5.285 	&	4.773 	&	5.113 	&	4.840 	&		&	0.115 	&	0.064 	&	0.098 	&	-2.49	&	-16.65	&				\\
145	&	95	&	1135.46	&	1137.08	&		&	4.73 	&	32.35 	&	1.31 	&	5.313 	&	4.783 	&	5.137 	&	4.850 	&		&	0.124 	&	0.069 	&	0.105 	&	-2.44	&	-16.72	&	$	1/2^{-}	$	\\
146	&	96	&	1138.79	&	1140.87	&		&	4.64 	&	32.71 	&	3.34 	&	5.335 	&	4.795 	&	5.156 	&	4.861 	&		&	-0.130 	&	-0.079 	&	-0.112 	&	-2.49	&	-17.49	&				\\
147	&	97	&	1140.07	&	1141.84	&		&	4.61 	&	33.06 	&	1.28 	&	5.364 	&	4.804 	&	5.180 	&	4.870 	&		&	-0.139 	&	-0.085 	&	-0.120 	&	-2.45	&	-17.60	&	$	1/2^{-}	$	\\
148	&	98	&	1143.47	&	1145.52	&		&	4.67 	&	33.62 	&	3.40 	&	5.381 	&	4.815 	&	5.197 	&	4.881 	&		&	-0.139 	&	-0.085 	&	-0.121 	&	-2.42	&	-17.81	&				\\
149	&	99	&	1144.65	&	1146.49	&		&	4.58 	&	33.96 	&	1.19 	&	5.407 	&	4.823 	&	5.218 	&	4.889 	&		&	-0.137 	&	-0.084 	&	-0.119 	&	-2.38	&	-17.97	&	$	3/2^{-}	$	\\
150	&	100	&	1147.97	&	1150.00	&		&	4.51 	&	34.59 	&	3.32 	&	5.423 	&	4.834 	&	5.234 	&	4.900 	&		&	-0.135 	&	-0.083 	&	-0.118 	&	-2.34	&	-18.17	&				\\
151	&	101	&	1149.12	&	1150.77	&		&	4.47 	&	35.05 	&	1.15 	&	5.449 	&	4.843 	&	5.256 	&	4.909 	&		&	-0.137 	&	-0.083 	&	-0.119 	&	-2.29	&	-18.34	&	$	3/2^{-}	$	\\
152	&	102	&	1152.33	&	1154.33	&		&	4.36 	&	35.61 	&	3.21 	&	5.464 	&	4.851 	&	5.270 	&	4.917 	&		&	-0.122 	&	-0.074 	&	-0.106 	&	-2.27	&	-18.56	&				\\
153	&	103	&	1153.42	&	1155.07	&		&	4.30 	&	36.07 	&	1.09 	&	5.488 	&	4.860 	&	5.291 	&	4.925 	&		&	-0.114 	&	-0.068 	&	-0.099 	&	-2.23	&	-18.76	&	$	1/2^{-}	$	\\
154	&	104	&	1156.57	&	1158.51	&		&	4.24 	&	36.65 	&	3.15 	&	5.503 	&	4.867 	&	5.305 	&	4.933 	&		&	-0.097 	&	-0.058 	&	-0.084 	&	-2.23	&	-19.01	&				\\
155	&	105	&	1157.65	&	1159.22	&		&	4.23 	&	37.09 	&	1.08 	&	5.528 	&	4.873 	&	5.326 	&	4.939 	&		&	-0.069 	&	-0.043 	&	-0.061 	&	-2.24	&	-19.30	&	$	1/2^{-}	$	\\
156	&	106	&	1160.74	&	1160.74	&		&	4.17 	&	37.62 	&	3.08 	&	5.541 	&	4.881 	&	5.338 	&	4.946 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.26	&	-19.95	&				\\
157	&	107	&	1161.95	&	1161.95	&		&	4.29 	&	38.11 	&	1.21 	&	5.565 	&	4.890 	&	5.359 	&	4.955 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.22	&	-20.12	&	$	1/2^{-}	$	\\
158	&	108	&	1165.03	&	1165.03	&		&	4.29 	&	38.55 	&	3.08 	&	5.583 	&	4.897 	&	5.375 	&	4.962 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.19	&	-20.27	&				\\
159	&	109	&	1166.18	&	1166.18	&		&	4.23 	&	38.84 	&	1.15 	&	5.606 	&	4.907 	&	5.396 	&	4.972 	&		&	-0.022 	&	-0.013 	&	-0.019 	&	-2.10	&	-20.26	&	$	1/2^{-}	$	\\
160	&	110	&	1169.17	&	1169.17	&		&	4.14 	&	39.17 	&	2.99 	&	5.624 	&	4.913 	&	5.412 	&	4.978 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.06	&	-20.59	&				\\
161	&	111	&	1170.08	&	1170.08	&		&	3.90 	&	39.61 	&	0.91 	&	5.646 	&	4.923 	&	5.432 	&	4.988 	&		&	-0.026 	&	-0.015 	&	-0.022 	&	-1.80	&	-20.55	&	$	1/2^{-}	$	\\
162	&	112	&	1172.98	&	1172.98	&		&	3.81 	&	39.83 	&	2.90 	&	5.664 	&	4.929 	&	5.447 	&	4.993 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.79	&	-20.92	&				\\
163	&	113	&	1173.28	&	1173.28	&		&	3.19 	&	40.19 	&	0.29 	&	5.682 	&	4.938 	&	5.465 	&	5.002 	&		&	-0.018 	&	-0.017 	&	-0.018 	&	-1.79	&	-20.95	&	$	13/2^{+}	$	\\
164	&	114	&	1176.01	&	1176.01	&		&	3.03 	&	40.74 	&	2.73 	&	5.695 	&	4.948 	&	5.478 	&	5.013 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.42	&	-21.36	&				\\
165	&	115	&	1176.15	&	1176.15	&		&	2.87 	&	41.20 	&	0.14 	&	5.710 	&	4.958 	&	5.493 	&	5.022 	&		&	-0.012 	&	-0.012 	&	-0.012 	&	-1.31	&	-21.48	&	$	13/2^{+}	$	\\
166	&	116	&	1178.40	&	1178.40	&		&	2.39 	&	41.71 	&	2.25 	&	5.722 	&	4.969 	&	5.506 	&	5.033 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.18	&	-21.86	&				\\
167	&	117	&	1178.33	&	1178.33	&		&	2.18 	&	42.17 	&	\underline{-0.07}	&	5.737 	&	4.980 	&	5.521 	&	5.044 	&		&	0.005 	&	0.005 	&	0.005 	&	-1.09	&	-22.02	&	$	1/2^{+}	$	\\
168	&	118	&	1180.40	&	1180.40	&		&	1.99 	&	42.70 	&	2.06 	&	5.749 	&	4.991 	&	5.534 	&	5.054 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.00	&	-22.35	&				\\
169	&	119	&	1180.24	&	1180.24	&		&	1.91 	&	43.18 	&	\underline{-0.16}	&	5.763 	&	5.001 	&	5.549 	&	5.065 	&		&	0.001 	&	0.001 	&	0.001 	&	-0.93	&	-22.58	&	$	13/2^{+}	$	\\
170	&	120	&	1182.11	&	1182.11	&		&	1.71 	&	43.64 	&	1.87 	&	5.776 	&	5.012 	&	5.563 	&	5.076 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.85	&	-22.84	&				\\
171	&	121	&	1181.83	&	1181.83	&		&	1.59 	&	44.03 	&	\underline{-0.28}	&	5.790 	&	5.023 	&	5.576 	&	5.086 	&		&	-0.007 	&	-0.006 	&	-0.007 	&	-0.78	&	-22.99	&	$	1/2^{+}	$	\\
172	&	122	&	1183.56	&	1183.56	&		&	1.45 	&	44.61 	&	1.72 	&	5.803 	&	5.033 	&	5.590 	&	5.097 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.70	&	-23.33	&				\\
173	&	123	&	1183.26	&	1183.26	&		&	1.43 	&	44.97 	&	\underline{-0.30}	&	5.816 	&	5.045 	&	5.604 	&	5.108 	&		&	0.016 	&	0.015 	&	0.016 	&	-0.64	&	-23.25	&	$	13/2^{+}	$	\\
174	&	124	&	1184.76	&	1184.76	&		&	1.20 	&	45.59 	&	1.50 	&	5.829 	&	5.055 	&	5.618 	&	5.118 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.53	&	-23.82	&				\\
175	&	125	&	1184.40	&	1184.40	&		&	1.15 	&	45.94 	&	\underline{-0.35}	&	5.839 	&	5.067 	&	5.629 	&	5.130 	&		&	0.021 	&	0.020 	&	0.021 	&	-1.02	&	-23.65	&	$	13/2^{+}	$	\\
176	&	126	&	1185.65	&	1185.65	&		&	0.89 	&	46.74 	&	1.24 	&	5.851 	&	5.078 	&	5.642 	&	5.141 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.49	&	-24.38	&				\\
177	&	127	&	1184.99	&	1184.99	&		&	0.59 	&	46.70 	&	\underline{-0.66}	&	5.926 	&	5.078 	&	5.700 	&	5.141 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.01}	&	-24.38	&	$	1/2^{+}	$	\\
178	&	128	&	1184.79	&	1184.79	&		&	\underline{-0.86}	&	46.66 	&	\underline{-0.20}	&	5.927 	&	5.082 	&	5.703 	&	5.144 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.37}	&	-24.37	&				\\
$\sigma$ &  & 1.71 & 1.60 &  &  &  &  &  &  &  & 0.009 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=52$ (Te)}\\																																							
104	&	52	&	847.24	&	848.91	&	848.36 	&		&	\underline{-2.59}	&	13.93 	&	4.411 	&	4.487 	&	4.449 	&	4.558 	&		&	0.136 	&	0.146 	&	0.141 	&	-14.21	&	\underline{0.15}	&				\\
105	&	53	&	858.89	&	860.38	&	859.62 	&	25.57 	&	\underline{-0.32}	&	11.65 	&	4.440 	&	4.500 	&	4.470 	&	4.571 	&		&	0.154 	&	0.158 	&	0.156 	&	-11.85	&	-0.53	&	$	3/2^{+}	$	\\
106	&	54	&	871.31	&	873.11	&	873.10 	&	24.07 	&	0.24 	&	12.42 	&	4.467 	&	4.511 	&	4.489 	&	4.581 	&		&	0.165 	&	0.164 	&	0.165 	&	-11.94	&	-1.03	&				\\
107	&	55	&	882.43	&	883.94	&		&	23.55 	&	2.30 	&	11.13 	&	4.495 	&	4.523 	&	4.509 	&	4.593 	&		&	0.186 	&	0.178 	&	0.182 	&	-11.52	&	-1.74	&	$	1/2^{+}	$	\\
108	&	56	&	894.41	&	896.16	&	896.80 	&	23.10 	&	2.65 	&	11.97 	&	4.519 	&	4.532 	&	4.525 	&	4.602 	&		&	0.189 	&	0.179 	&	0.184 	&	-11.35	&	-2.15	&				\\
109	&	57	&	904.35	&	905.91	&	906.81 	&	21.92 	&	3.77 	&	9.94 	&	4.542 	&	4.542 	&	4.542 	&	4.612 	&		&	0.191 	&	0.178 	&	0.184 	&	-11.19	&	-1.57	&	$	5/2^{+}	$	\\
110	&	58	&	916.22	&	918.00	&	919.39 	&	21.81 	&	4.30 	&	11.87 	&	4.566 	&	4.549 	&	4.558 	&	4.619 	&		&	0.198 	&	0.183 	&	0.191 	&	-10.78	&	-3.05	&				\\
111	&	59	&	925.63	&	927.33	&	928.82 	&	21.28 	&	5.14 	&	9.41 	&	4.589 	&	4.558 	&	4.574 	&	4.627 	&		&	0.199 	&	0.182 	&	0.191 	&	-10.56	&	-2.43	&	$	3/2^{+}	$	\\
112	&	60	&	937.08	&	938.86	&	940.87 	&	20.85 	&	5.51 	&	11.44 	&	4.611 	&	4.566 	&	4.590 	&	4.635 	&		&	0.200 	&	0.183 	&	0.192 	&	-10.37	&	-2.88	&				\\
113	&	61	&	946.04	&	947.79	&	949.72 	&	20.40 	&	6.16 	&	8.96 	&	4.635 	&	4.575 	&	4.608 	&	4.645 	&		&	0.213 	&	0.190 	&	0.202 	&	-10.08	&	-3.40	&	$	3/2^{+}	$	\\
114	&	62	&	957.12	&	958.94	&	961.34 	&	20.04 	&	6.38 	&	11.08 	&	4.653 	&	4.582 	&	4.621 	&	4.651 	&		&	0.201 	&	0.182 	&	0.193 	&	-9.99	&	-3.70	&				\\
115	&	63	&	965.83	&	967.95	&	969.58 	&	19.79 	&	7.15 	&	8.71 	&	4.675 	&	4.593 	&	4.638 	&	4.662 	&		&	-0.174 	&	-0.153 	&	-0.164 	&	-10.11	&	-3.57	&	$	1/2^{+}	$	\\
116	&	64	&	976.81	&	979.30	&	980.85 	&	19.69 	&	7.61 	&	10.98 	&	4.694 	&	4.600 	&	4.652 	&	4.669 	&	4.685 	&	-0.171 	&	-0.151 	&	-0.162 	&	-9.91	&	-3.94	&				\\
117	&	65	&	985.45	&	987.57	&	988.76 	&	19.62 	&	8.57 	&	8.64 	&	4.718 	&	4.611 	&	4.671 	&	4.680 	&		&	-0.191 	&	-0.167 	&	-0.180 	&	-9.54	&	-4.54	&	$	1/2^{+}	$	\\
118	&	66	&	996.03	&	998.38	&	999.42 	&	19.22 	&	9.19 	&	10.59 	&	4.733 	&	4.615 	&	4.681 	&	4.684 	&	4.696 	&	-0.175 	&	-0.154 	&	-0.166 	&	-9.44	&	-4.77	&				\\
119	&	67	&	1004.27	&	1006.11	&	1006.99 	&	18.82 	&	10.05 	&	8.24 	&	4.757 	&	4.626 	&	4.700 	&	4.695 	&		&	-0.195 	&	-0.169 	&	-0.184 	&	-9.28	&	-5.38	&	$	9/2^{-}	$	\\
120	&	68	&	1014.18	&	1016.48	&	1017.24 	&	18.15 	&	10.51 	&	9.91 	&	4.769 	&	4.627 	&	4.708 	&	4.696 	&	4.704 	&	-0.166 	&	-0.147 	&	-0.158 	&	-8.96	&	-5.46	&				\\
121	&	69	&	1021.84	&	1023.64	&	1024.49 	&	17.57 	&	11.13 	&	7.66 	&	4.787 	&	4.633 	&	4.722 	&	4.702 	&		&	-0.163 	&	-0.144 	&	-0.155 	&	-8.72	&	-5.80	&	$	9/2^{-}	$	\\
122	&	70	&	1031.47	&	1033.70	&	1034.33 	&	17.29 	&	11.70 	&	9.63 	&	4.802 	&	4.637 	&	4.732 	&	4.706 	&	4.710 	&	-0.143 	&	-0.129 	&	-0.137 	&	-8.64	&	-5.98	&				\\
123	&	71	&	1038.81	&	1040.72	&	1041.26 	&	16.97 	&	12.42 	&	7.34 	&	4.820 	&	4.644 	&	4.746 	&	4.712 	&	4.712 	&	-0.143 	&	-0.130 	&	-0.137 	&	-8.39	&	-6.37	&	$	1/2^{+}	$	\\
124	&	72	&	1048.18	&	1050.26	&	1050.69 	&	16.71 	&	12.96 	&	9.37 	&	4.834 	&	4.647 	&	4.757 	&	4.716 	&	4.718 	&	-0.122 	&	-0.113 	&	-0.118 	&	-8.32	&	-6.53	&				\\
125	&	73	&	1055.23	&	1056.68	&	1057.25 	&	16.42 	&	13.83 	&	7.05 	&	4.852 	&	4.654 	&	4.771 	&	4.722 	&	4.720 	&	-0.125 	&	-0.116 	&	-0.121 	&	-8.17	&	-6.94	&	$	7/2^{-}	$	\\
126	&	74	&	1064.25	&	1066.22	&	1066.37 	&	16.07 	&	14.19 	&	9.02 	&	4.866 	&	4.657 	&	4.781 	&	4.725 	&	4.727 	&	-0.097 	&	-0.093 	&	-0.095 	&	-8.02	&	-7.08	&				\\
127	&	75	&	1071.20	&	1072.78	&	1072.66 	&	15.97 	&	15.17 	&	6.95 	&	4.886 	&	4.665 	&	4.797 	&	4.734 	&		&	0.114 	&	0.115 	&	0.114 	&	-7.91	&	-7.77	&	$	1/2^{+}	$	\\
128	&	76	&	1079.84	&	1080.89	&	1081.44 	&	15.59 	&	15.47 	&	8.64 	&	4.903 	&	4.671 	&	4.810 	&	4.739 	&	4.735 	&	0.108 	&	0.116 	&	0.112 	&	-7.75	&	-8.59	&				\\
129	&	77	&	1086.72	&	1087.87	&	1087.52 	&	15.52 	&	16.55 	&	6.88 	&	4.917 	&	4.674 	&	4.820 	&	4.742 	&		&	0.087 	&	0.092 	&	0.089 	&	-7.67	&	-8.20	&	$	7/2^{-}	$	\\
130	&	78	&	1095.18	&	1095.18	&	1095.94 	&	15.34 	&	17.03 	&	8.46 	&	4.926 	&	4.676 	&	4.828 	&	4.744 	&	4.742 	&	0.014 	&	0.015 	&	0.014 	&	-7.63	&	-8.16	&				\\
131	&	79	&	1101.89	&	1102.80	&	1101.87 	&	15.17 	&	18.00 	&	6.71 	&	4.945 	&	4.684 	&	4.843 	&	4.752 	&		&	0.064 	&	0.069 	&	0.066 	&	-7.42	&	-8.78	&	$	9/2^{-}	$	\\
132	&	80	&	1110.17	&	1110.17	&	1109.92 	&	14.98 	&	18.66 	&	8.27 	&	4.956 	&	4.688 	&	4.852 	&	4.756 	&	4.750 	&	0.000 	&	0.000 	&	0.000 	&	-7.39	&	-8.94	&				\\
133	&	81	&	1116.84	&	1116.84	&	1115.74 	&	14.95 	&	19.64 	&	6.68 	&	4.971 	&	4.694 	&	4.865 	&	4.762 	&		&	0.035 	&	0.038 	&	0.036 	&	-7.59	&	-9.41	&	$	11/2^{-}	$	\\
134	&	82	&	1124.79	&	1124.79	&	1123.41 	&	14.62 	&	20.32 	&	7.94 	&	4.985 	&	4.699 	&	4.876 	&	4.767 	&	4.757 	&	0.000 	&	0.000 	&	0.000 	&	-8.34	&	-9.75	&				\\
135	&	83	&	1127.11	&	1127.11	&	1126.67 	&	10.26 	&	20.76 	&	2.32 	&	5.012 	&	4.707 	&	4.897 	&	4.774 	&		&	-0.027 	&	-0.022 	&	-0.025 	&	-2.55	&	-9.97	&	$	7/2^{-}	$	\\
136	&	84	&	1131.10	&	1131.10	&	1131.44 	&	6.31 	&	21.29 	&	3.99 	&	5.036 	&	4.719 	&	4.917 	&	4.786 	&	4.782 	&	0.000 	&	0.000 	&	0.000 	&	-3.25	&	-10.26	&				\\
137	&	85	&	1133.88	&	1134.87	&	1134.39 	&	6.77 	&	22.40 	&	2.78 	&	5.076 	&	4.742 	&	4.952 	&	4.809 	&		&	0.133 	&	0.115 	&	0.126 	&	-3.55	&	-11.23	&	$	1/2^{-}	$	\\
138	&	86	&	1138.06	&	1139.47	&	1138.86 	&	6.96 	&	23.14 	&	4.18 	&	5.100 	&	4.755 	&	4.973 	&	4.821 	&		&	0.144 	&	0.124 	&	0.136 	&	-3.78	&	-12.48	&				\\
139	&	87	&	1141.20	&	1142.42	&	1141.44 	&	7.32 	&	24.81 	&	3.14 	&	5.129 	&	4.768 	&	4.997 	&	4.834 	&		&	0.171 	&	0.139 	&	0.159 	&	-3.49	&	-13.13	&	$	3/2^{-}	$	\\
140	&	88	&	1145.25	&	1146.74	&	1145.67 	&	7.19 	&	25.38 	&	4.05 	&	5.152 	&	4.780 	&	5.017 	&	4.846 	&		&	0.178 	&	0.145 	&	0.165 	&	-3.52	&	-13.50	&				\\
141	&	89	&	1147.84	&	1149.14	&		&	6.64 	&	26.68 	&	2.59 	&	5.179 	&	4.792 	&	5.040 	&	4.858 	&		&	0.196 	&	0.155 	&	0.181 	&	-3.44	&	-13.93	&	$	3/2^{-}	$	\\
142	&	90	&	1151.70	&	1153.28	&		&	6.45 	&	27.04 	&	3.86 	&	5.200 	&	4.802 	&	5.058 	&	4.868 	&		&	0.192 	&	0.154 	&	0.178 	&	-3.22	&	-14.15	&				\\
143	&	91	&	1153.84	&	1155.31	&		&	6.01 	&	27.98 	&	2.14 	&	5.226 	&	4.813 	&	5.080 	&	4.879 	&		&	0.201 	&	0.159 	&	0.186 	&	-3.01	&	-13.51	&	$	3/2^{-}	$	\\
144	&	92	&	1157.69	&	1159.41	&		&	5.99 	&	28.35 	&	3.84 	&	5.247 	&	4.824 	&	5.098 	&	4.890 	&		&	0.201 	&	0.160 	&	0.186 	&	-3.07	&	-13.76	&				\\
145	&	93	&	1159.67	&	1161.29	&		&	5.82 	&	28.94 	&	1.98 	&	5.275 	&	4.835 	&	5.121 	&	4.900 	&		&	0.211 	&	0.166 	&	0.195 	&	-3.00	&	-14.03	&	$	1/2^{-}	$	\\
146	&	94	&	1163.42	&	1165.29	&		&	5.73 	&	29.27 	&	3.75 	&	5.294 	&	4.846 	&	5.139 	&	4.912 	&		&	0.211 	&	0.168 	&	0.196 	&	-2.95	&	-14.29	&				\\
147	&	95	&	1165.22	&	1167.00	&		&	5.56 	&	29.77 	&	1.80 	&	5.320 	&	4.860 	&	5.162 	&	4.925 	&		&	0.222 	&	0.178 	&	0.206 	&	-2.81	&	-14.57	&	$	1/2^{-}	$	\\
148	&	96	&	1168.95	&	1170.98	&		&	5.53 	&	30.15 	&	3.72 	&	5.342 	&	4.873 	&	5.182 	&	4.939 	&		&	0.230 	&	0.187 	&	0.215 	&	-2.84	&	-14.80	&				\\
149	&	97	&	1170.68	&	1172.61	&		&	5.46 	&	30.61 	&	1.74 	&	5.374 	&	4.898 	&	5.213 	&	4.962 	&		&	0.265 	&	0.223 	&	0.250 	&	-2.86	&	-15.02	&	$	5/2^{-}	$	\\
150	&	98	&	1174.42	&	1176.63	&		&	5.47 	&	30.95 	&	3.74 	&	5.400 	&	4.917 	&	5.238 	&	4.982 	&		&	0.287 	&	0.246 	&	0.272 	&	-2.82	&	-15.25	&				\\
151	&	99	&	1176.32	&	1178.25	&		&	5.64 	&	31.67 	&	1.91 	&	5.431 	&	4.940 	&	5.267 	&	5.004 	&		&	0.319 	&	0.276 	&	0.304 	&	-2.82	&	-15.48	&	$	5/2^{-}	$	\\
152	&	100	&	1179.81	&	1182.04	&		&	5.39 	&	31.83 	&	3.48 	&	5.450 	&	4.951 	&	5.285 	&	5.015 	&		&	0.318 	&	0.279 	&	0.305 	&	-2.67	&	-15.70	&				\\
153	&	101	&	1181.56	&	1183.56	&		&	5.24 	&	32.44 	&	1.75 	&	5.479 	&	4.971 	&	5.312 	&	5.035 	&		&	0.343 	&	0.301 	&	0.329 	&	-2.47	&	-16.00	&	$	5/2^{-}	$	\\
154	&	102	&	1185.00	&	1187.05	&		&	5.19 	&	32.66 	&	3.44 	&	5.466 	&	4.924 	&	5.289 	&	4.988 	&		&	-0.210 	&	-0.165 	&	-0.195 	&	-2.62	&	-15.90	&				\\
155	&	103	&	1186.40	&	1188.23	&		&	4.83 	&	32.97 	&	1.40 	&	5.488 	&	4.930 	&	5.307 	&	4.995 	&		&	-0.203 	&	-0.160 	&	-0.189 	&	-2.59	&	-16.05	&	$	3/2^{-}	$	\\
156	&	104	&	1189.86	&	1191.91	&		&	4.86 	&	33.29 	&	3.46 	&	5.503 	&	4.940 	&	5.322 	&	5.005 	&		&	-0.200 	&	-0.158 	&	-0.186 	&	-2.46	&	-16.31	&				\\
157	&	105	&	1191.20	&	1192.94	&		&	4.81 	&	33.55 	&	1.34 	&	5.524 	&	4.949 	&	5.340 	&	5.013 	&		&	-0.198 	&	-0.157 	&	-0.184 	&	-2.38	&	-16.51	&	$	3/2^{-}	$	\\
158	&	106	&	1194.45	&	1196.46	&		&	4.59 	&	33.71 	&	3.24 	&	5.538 	&	4.955 	&	5.353 	&	5.020 	&		&	-0.185 	&	-0.148 	&	-0.173 	&	-2.35	&	-16.66	&				\\
159	&	107	&	1195.68	&	1197.40	&		&	4.48 	&	33.73 	&	1.23 	&	5.559 	&	4.965 	&	5.372 	&	5.029 	&		&	-0.185 	&	-0.149 	&	-0.173 	&	-2.23	&	-16.90	&	$	1/2^{-}	$	\\
160	&	108	&	1198.82	&	1200.74	&		&	4.37 	&	33.79 	&	3.14 	&	5.573 	&	4.970 	&	5.384 	&	5.034 	&		&	-0.167 	&	-0.137 	&	-0.158 	&	-2.23	&	-16.99	&				\\
161	&	109	&	1199.92	&	1201.42	&		&	4.24 	&	33.74 	&	1.10 	&	5.592 	&	4.980 	&	5.402 	&	5.043 	&		&	-0.168 	&	-0.139 	&	-0.159 	&	-2.17	&	-17.24	&	$	11/2^{+}	$	\\
162	&	110	&	1202.94	&	1204.81	&		&	4.12 	&	33.77 	&	3.02 	&	5.606 	&	4.982 	&	5.414 	&	5.046 	&		&	-0.140 	&	-0.120 	&	-0.134 	&	-2.13	&	-17.24	&				\\
163	&	111	&	1204.03	&	1204.03	&		&	4.11 	&	33.95 	&	1.09 	&	5.629 	&	4.972 	&	5.428 	&	5.036 	&		&	-0.041 	&	-0.038 	&	-0.040 	&	-2.28	&	-16.68	&	$	1/2^{-}	$	\\
164	&	112	&	1207.20	&	1207.20	&		&	4.26 	&	34.22 	&	3.17 	&	5.646 	&	4.977 	&	5.443 	&	5.041 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.24	&	-16.79	&				\\
165	&	113	&	1208.19	&	1209.63	&		&	4.15 	&	34.91 	&	0.99 	&	5.662 	&	4.991 	&	5.460 	&	5.054 	&		&	-0.051 	&	-0.051 	&	-0.051 	&	-2.02	&	-17.23	&	$	1/2^{-}	$	\\
166	&	114	&	1211.27	&	1211.27	&		&	4.07 	&	35.26 	&	3.08 	&	5.679 	&	4.994 	&	5.473 	&	5.058 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.98	&	-17.27	&				\\
167	&	115	&	1212.03	&	1212.03	&		&	3.84 	&	35.88 	&	0.76 	&	5.695 	&	5.003 	&	5.489 	&	5.067 	&		&	-0.019 	&	-0.024 	&	-0.020 	&	-1.88	&	-17.55	&	$	13/2^{+}	$	\\
168	&	116	&	1214.83	&	1214.83	&		&	3.56 	&	36.43 	&	2.80 	&	5.708 	&	5.014 	&	5.502 	&	5.077 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.76	&	-17.83	&				\\
169	&	117	&	1215.41	&	1215.41	&		&	3.38 	&	37.07 	&	0.58 	&	5.723 	&	5.023 	&	5.517 	&	5.086 	&		&	-0.010 	&	-0.013 	&	-0.011 	&	-1.66	&	-18.11	&	$	13/2^{+}	$	\\
170	&	118	&	1218.00	&	1218.00	&		&	3.18 	&	37.61 	&	2.60 	&	5.735 	&	5.034 	&	5.530 	&	5.097 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.58	&	-18.40	&				\\
171	&	119	&	1218.63	&	1219.57	&		&	3.23 	&	38.39 	&	0.63 	&	5.757 	&	5.047 	&	5.551 	&	5.110 	&		&	0.069 	&	0.086 	&	0.075 	&	-1.55	&	-19.00	&	$	7/2^{+}	$	\\
172	&	120	&	1220.91	&	1220.91	&		&	2.91 	&	38.80 	&	2.28 	&	5.763 	&	5.055 	&	5.559 	&	5.118 	&		&	0.028 	&	0.036 	&	0.030 	&	-1.43	&	-19.03	&				\\
173	&	121	&	1221.49	&	1222.32	&		&	2.86 	&	39.66 	&	0.58 	&	5.783 	&	5.068 	&	5.577 	&	5.130 	&		&	0.070 	&	0.086 	&	0.075 	&	-1.31	&	-19.58	&	$	9/2^{+}	$	\\
174	&	122	&	1223.51	&	1223.51	&		&	2.60 	&	39.96 	&	2.02 	&	5.788 	&	5.075 	&	5.585 	&	5.138 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.29	&	-19.55	&				\\
175	&	123	&	1223.96	&	1223.96	&		&	2.47 	&	40.70 	&	0.45 	&	5.802 	&	5.086 	&	5.599 	&	5.148 	&		&	0.029 	&	0.037 	&	0.031 	&	-1.26	&	-19.91	&	$	13/2^{+}	$	\\
176	&	124	&	1225.92	&	1225.92	&		&	2.41 	&	41.17 	&	1.96 	&	5.814 	&	5.096 	&	5.611 	&	5.158 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.14	&	-20.14	&				\\
177	&	125	&	1226.38	&	1226.38	&		&	2.42 	&	41.97 	&	0.45 	&	5.827 	&	5.107 	&	5.625 	&	5.169 	&		&	0.028 	&	0.035 	&	0.030 	&	-1.39	&	-20.51	&	$	13/2^{+}	$	\\
178	&	126	&	1228.09	&	1228.09	&		&	2.17 	&	42.44 	&	1.71 	&	5.838 	&	5.117 	&	5.637 	&	5.179 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.08	&	-20.75	&				\\
179	&	127	&	1227.45	&	1227.45	&		&	1.07 	&	42.45 	&	\underline{-0.65}	&	5.913 	&	5.117 	&	5.693 	&	5.179 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.59}	&	-20.75	&	$	1/2^{+}	$	\\
180	&	128	&	1227.34	&	1227.34	&		&	\underline{-0.76}	&	42.55 	&	\underline{-0.11}	&	5.903 	&	5.123 	&	5.689 	&	5.186 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.30}	&	-20.82	&				\\
$\sigma$ &  & 2.38 & 1.04 &  &  &  &  &  &  &  & 0.007 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=54$ (Xe)}\\																																							
109	&	55	&	881.78	&	883.72	&	883.70 	&		&	\underline{-0.65}	&		&	4.522 	&	4.586 	&	4.554 	&	4.656 	&		&	0.205 	&	0.210 	&	0.208 	&	-12.94	&	\underline{0.73}	&	$	1/2^{+}	$	\\
110	&	56	&	894.80	&	897.04	&	897.52 	&		&	0.39 	&	13.01 	&	4.546 	&	4.595 	&	4.570 	&	4.664 	&		&	0.216 	&	0.217 	&	0.217 	&	-12.44	&	\underline{0.16}	&				\\
111	&	57	&	905.95	&	907.75	&		&	24.16 	&	1.59 	&	11.15 	&	4.568 	&	4.604 	&	4.585 	&	4.673 	&		&	0.213 	&	0.214 	&	0.213 	&	-11.33	&	-0.37	&	$	5/2^{+}	$	\\
112	&	58	&	918.53	&	921.04	&	921.77 	&	23.73 	&	2.30 	&	12.58 	&	4.594 	&	4.612 	&	4.602 	&	4.681 	&		&	0.228 	&	0.223 	&	0.225 	&	-11.69	&	-0.77	&				\\
113	&	59	&	928.93	&	931.25	&	932.02 	&	22.98 	&	3.29 	&	10.40 	&	4.617 	&	4.620 	&	4.619 	&	4.689 	&		&	0.237 	&	0.228 	&	0.233 	&	-11.36	&	-1.25	&	$	5/2^{+}	$	\\
114	&	60	&	941.18	&	943.84	&	944.97 	&	22.66 	&	4.11 	&	12.26 	&	4.639 	&	4.628 	&	4.634 	&	4.697 	&		&	0.240 	&	0.230 	&	0.235 	&	-11.25	&	-1.66	&				\\
115	&	61	&	951.24	&	953.90	&	954.61 	&	22.32 	&	5.21 	&	10.06 	&	4.729 	&	4.708 	&	4.719 	&	4.776 	&		&	0.417 	&	0.413 	&	0.415 	&	-10.39	&	-2.66	&	$	5/2^{-}	$	\\
116	&	62	&	963.04	&	965.76	&	967.07 	&	21.86 	&	5.92 	&	11.80 	&	4.686 	&	4.646 	&	4.667 	&	4.715 	&	4.721 	&	0.260 	&	0.243 	&	0.252 	&	-10.86	&	-2.56	&				\\
117	&	63	&	972.73	&	975.20	&	976.28 	&	21.48 	&	6.90 	&	9.68 	&	4.723 	&	4.669 	&	4.698 	&	4.737 	&		&	0.309 	&	0.287 	&	0.299 	&	-10.63	&	-3.10	&	$	3/2^{+}	$	\\
118	&	64	&	984.20	&	986.95	&	988.25 	&	21.16 	&	7.39 	&	11.48 	&	4.736 	&	4.670 	&	4.706 	&	4.738 	&	4.739 	&	0.290 	&	0.270 	&	0.281 	&	-10.49	&	-3.44	&				\\
119	&	65	&	993.72	&	995.83	&	997.03 	&	20.99 	&	8.27 	&	9.51 	&	4.770 	&	4.694 	&	4.736 	&	4.762 	&		&	0.327 	&	0.310 	&	0.320 	&	-10.36	&	-3.88	&	$	5/2^{-}	$	\\
120	&	66	&	1004.65	&	1007.43	&	1008.48 	&	20.45 	&	8.62 	&	10.94 	&	4.789 	&	4.701 	&	4.749 	&	4.769 	&	4.751 	&	0.321 	&	0.306 	&	0.314 	&	-10.09	&	-4.23	&				\\
121	&	67	&	1014.13	&	1016.24	&	1016.86 	&	20.41 	&	9.86 	&	9.48 	&	4.819 	&	4.721 	&	4.776 	&	4.788 	&		&	0.347 	&	0.334 	&	0.341 	&	-10.08	&	-4.65	&	$	1/2^{+}	$	\\
122	&	68	&	1024.30	&	1026.84	&	1027.81 	&	19.65 	&	10.13 	&	10.17 	&	4.835 	&	4.724 	&	4.786 	&	4.792 	&	4.759 	&	0.333 	&	0.322 	&	0.328 	&	-9.48	&	-4.94	&				\\
123	&	69	&	1033.16	&	1035.46	&	1035.77 	&	19.03 	&	11.32 	&	8.86 	&	4.858 	&	4.737 	&	4.806 	&	4.804 	&		&	0.342 	&	0.333 	&	0.338 	&	-8.95	&	-5.32	&	$	7/2^{-}	$	\\
124	&	70	&	1042.46	&	1044.82	&	1046.26 	&	18.16 	&	10.99 	&	9.30 	&	4.826 	&	4.694 	&	4.769 	&	4.761 	&	4.766 	&	0.219 	&	0.209 	&	0.214 	&	-9.33	&	-5.37	&				\\
125	&	71	&	1050.56	&	1052.62	&	1053.87 	&	17.40 	&	11.75 	&	8.10 	&	4.844 	&	4.701 	&	4.783 	&	4.769 	&		&	0.220 	&	0.208 	&	0.215 	&	-9.04	&	-5.80	&	$	5/2^{+}	$	\\
126	&	72	&	1060.61	&	1062.77	&	1063.89 	&	18.15 	&	12.43 	&	10.05 	&	4.855 	&	4.702 	&	4.790 	&	4.770 	&	4.772 	&	0.190 	&	0.188 	&	0.189 	&	-9.00	&	-5.89	&				\\
127	&	73	&	1068.54	&	1070.20	&	1071.13 	&	17.97 	&	13.30 	&	7.92 	&	4.871 	&	4.708 	&	4.802 	&	4.776 	&	4.775 	&	0.192 	&	0.188 	&	0.190 	&	-8.88	&	-6.32	&	$	7/2^{-}	$	\\
128	&	74	&	1078.06	&	1080.10	&	1080.74 	&	17.45 	&	13.80 	&	9.52 	&	4.885 	&	4.711 	&	4.812 	&	4.779 	&	4.777 	&	0.165 	&	0.169 	&	0.167 	&	-8.64	&	-6.43	&				\\
129	&	75	&	1085.66	&	1087.44	&	1087.65 	&	17.13 	&	14.46 	&	7.61 	&	4.901 	&	4.716 	&	4.824 	&	4.784 	&	4.778 	&	0.158 	&	0.164 	&	0.161 	&	-8.46	&	-6.76	&	$	3/2^{+}	$	\\
130	&	76	&	1094.87	&	1096.77	&	1096.91 	&	16.81 	&	15.03 	&	9.20 	&	4.914 	&	4.720 	&	4.834 	&	4.787 	&	4.782 	&	0.136 	&	0.147 	&	0.141 	&	-8.36	&	-6.94	&				\\
131	&	77	&	1102.31	&	1103.87	&	1103.51 	&	16.64 	&	15.59 	&	7.44 	&	4.930 	&	4.725 	&	4.847 	&	4.792 	&	4.781 	&	0.131 	&	0.143 	&	0.136 	&	-8.11	&	-7.30	&	$	1/2^{+}	$	\\
132	&	78	&	1111.18	&	1112.93	&	1112.45 	&	16.31 	&	15.99 	&	8.87 	&	4.942 	&	4.727 	&	4.856 	&	4.794 	&	4.786 	&	0.104 	&	0.119 	&	0.110 	&	-8.09	&	-7.50	&				\\
133	&	79	&	1118.61	&	1119.32	&	1118.88 	&	16.31 	&	16.72 	&	7.44 	&	4.958 	&	4.732 	&	4.868 	&	4.799 	&	4.783 	&	0.101 	&	0.117 	&	0.108 	&	-8.08	&	-7.83	&	$	9/2^{-}	$	\\
134	&	80	&	1127.06	&	1128.71	&	1127.44 	&	15.88 	&	16.89 	&	8.44 	&	4.966 	&	4.733 	&	4.874 	&	4.800 	&	4.790 	&	0.051 	&	0.061 	&	0.055 	&	-8.00	&	-8.08	&				\\
135	&	81	&	1134.59	&	1134.59	&	1133.79 	&	15.97 	&	17.74 	&	7.53 	&	4.980 	&	4.738 	&	4.885 	&	4.805 	&		&	0.045 	&	0.054 	&	0.049 	&	-8.13	&	-8.46	&	$	11/2^{-}	$	\\
136	&	82	&	1143.20	&	1143.20	&	1141.88 	&	16.15 	&	18.42 	&	8.61 	&	4.992 	&	4.742 	&	4.895 	&	4.809 	&	4.796 	&	0.000 	&	0.000 	&	0.000 	&	-9.18	&	-8.82	&				\\
137	&	83	&	1146.02	&	1146.33	&	1145.91 	&	11.43 	&	18.91 	&	2.81 	&	5.021 	&	4.753 	&	4.917 	&	4.820 	&	4.809 	&	0.055 	&	0.055 	&	0.055 	&	-3.52	&	-9.07	&	$	1/2^{-}	$	\\
138	&	84	&	1150.60	&	1152.22	&	1151.57 	&	7.40 	&	19.51 	&	4.59 	&	5.048 	&	4.770 	&	4.941 	&	4.837 	&	4.828 	&	0.089 	&	0.092 	&	0.090 	&	-4.33	&	-9.43	&				\\
139	&	85	&	1154.52	&	1155.50	&	1155.31 	&	8.50 	&	20.64 	&	3.91 	&	5.081 	&	4.786 	&	4.968 	&	4.853 	&	4.841 	&	0.139 	&	0.133 	&	0.137 	&	-4.23	&	-9.71	&	$	1/2^{-}	$	\\
140	&	86	&	1159.53	&	1161.25	&	1160.72 	&	8.93 	&	21.47 	&	5.02 	&	5.105 	&	4.801 	&	4.990 	&	4.867 	&	4.857 	&	0.154 	&	0.145 	&	0.151 	&	-4.54	&	-10.12	&				\\
141	&	87	&	1163.48	&	1164.83	&	1164.01 	&	8.96 	&	22.28 	&	3.94 	&	5.132 	&	4.817 	&	5.014 	&	4.883 	&	4.869 	&	0.180 	&	0.164 	&	0.174 	&	-4.22	&	-10.55	&	$	1/2^{-}	$	\\
142	&	88	&	1168.32	&	1169.98	&	1169.11 	&	8.79 	&	23.07 	&	4.84 	&	5.157 	&	4.828 	&	5.034 	&	4.893 	&	4.884 	&	0.192 	&	0.171 	&	0.184 	&	-4.28	&	-10.90	&				\\
143	&	89	&	1171.72	&	1173.13	&	1172.15 	&	8.24 	&	23.88 	&	3.40 	&	5.183 	&	4.838 	&	5.055 	&	4.904 	&	4.894 	&	0.207 	&	0.180 	&	0.197 	&	-4.25	&	-11.29	&	$	3/2^{-}	$	\\
144	&	90	&	1176.20	&	1178.13	&	1176.90 	&	7.88 	&	24.51 	&	4.49 	&	5.204 	&	4.851 	&	5.074 	&	4.916 	&	4.908 	&	0.208 	&	0.182 	&	0.199 	&	-3.91	&	-11.62	&				\\
145	&	91	&	1179.14	&	1180.90	&	1179.59 	&	7.42 	&	25.30 	&	2.93 	&	5.228 	&	4.863 	&	5.095 	&	4.928 	&		&	0.218 	&	0.188 	&	0.206 	&	-3.69	&	-11.99	&	$	3/2^{-}	$	\\
146	&	92	&	1183.60	&	1185.68	&	1184.12 	&	7.40 	&	25.92 	&	4.47 	&	5.250 	&	4.874 	&	5.114 	&	4.939 	&	4.932 	&	0.222 	&	0.191 	&	0.210 	&	-3.72	&	-12.31	&				\\
147	&	93	&	1186.31	&	1188.18	&		&	7.17 	&	26.64 	&	2.70 	&	5.275 	&	4.884 	&	5.135 	&	4.949 	&		&	0.231 	&	0.196 	&	0.218 	&	-3.66	&	-12.65	&	$	1/2^{-}	$	\\
148	&	94	&	1190.65	&	1192.80	&		&	7.05 	&	27.23 	&	4.35 	&	5.295 	&	4.896 	&	5.153 	&	4.961 	&		&	0.236 	&	0.201 	&	0.223 	&	-3.55	&	-12.95	&				\\
149	&	95	&	1193.15	&	1195.10	&		&	6.84 	&	27.92 	&	2.49 	&	5.319 	&	4.909 	&	5.174 	&	4.973 	&		&	0.249 	&	0.210 	&	0.235 	&	-3.40	&	-13.30	&	$	1/2^{-}	$	\\
150	&	96	&	1197.39	&	1199.58	&		&	6.73 	&	28.44 	&	4.24 	&	5.340 	&	4.919 	&	5.193 	&	4.984 	&		&	0.253 	&	0.214 	&	0.239 	&	-3.40	&	-13.56	&				\\
151	&	97	&	1199.64	&	1201.40	&		&	6.49 	&	28.96 	&	2.25 	&	5.367 	&	4.936 	&	5.217 	&	5.000 	&		&	0.279 	&	0.233 	&	0.262 	&	-3.34	&	-13.88	&	$	3/2^{+}	$	\\
152	&	98	&	1203.84	&	1206.08	&		&	6.46 	&	29.42 	&	4.21 	&	5.387 	&	4.947 	&	5.235 	&	5.011 	&		&	0.280 	&	0.237 	&	0.265 	&	-3.26	&	-14.11	&				\\
153	&	99	&	1206.27	&	1207.64	&		&	6.64 	&	29.95 	&	2.43 	&	5.431 	&	4.989 	&	5.279 	&	5.053 	&		&	0.353 	&	0.308 	&	0.337 	&	-3.31	&	-14.46	&	$	5/2^{+}	$	\\
154	&	100	&	1210.07	&	1212.34	&		&	6.22 	&	30.26 	&	3.80 	&	5.437 	&	4.980 	&	5.281 	&	5.044 	&		&	0.314 	&	0.272 	&	0.299 	&	-3.11	&	-14.59	&				\\
155	&	101	&	1212.39	&	1214.30	&		&	6.11 	&	30.82 	&	2.32 	&	5.469 	&	5.007 	&	5.313 	&	5.071 	&		&	0.349 	&	0.311 	&	0.336 	&	-2.94	&	-14.87	&	$	5/2^{-}	$	\\
156	&	102	&	1215.89	&	1218.21	&		&	5.82 	&	30.89 	&	3.51 	&	5.478 	&	5.003 	&	5.319 	&	5.067 	&		&	0.320 	&	0.283 	&	0.307 	&	-2.88	&	-15.02	&				\\
157	&	103	&	1217.69	&	1219.85	&		&	5.31 	&	31.30 	&	1.80 	&	5.502 	&	5.011 	&	5.339 	&	5.075 	&		&	0.319 	&	0.286 	&	0.307 	&	-2.87	&	-15.19	&	$	1/2^{-}	$	\\
158	&	104	&	1221.28	&	1223.63	&		&	5.39 	&	31.42 	&	3.59 	&	5.513 	&	5.017 	&	5.348 	&	5.080 	&		&	0.305 	&	0.272 	&	0.294 	&	-2.72	&	-15.42	&				\\
159	&	105	&	1223.04	&	1225.18	&		&	5.35 	&	31.84 	&	1.76 	&	5.535 	&	5.027 	&	5.368 	&	5.090 	&		&	0.306 	&	0.276 	&	0.296 	&	-2.65	&	-15.62	&	$	1/2^{-}	$	\\
160	&	106	&	1226.49	&	1228.69	&		&	5.21 	&	32.05 	&	3.45 	&	5.533 	&	5.004 	&	5.360 	&	5.068 	&		&	-0.214 	&	-0.182 	&	-0.203 	&	-2.70	&	-15.49	&				\\
161	&	107	&	1228.15	&	1230.01	&		&	5.10 	&	32.46 	&	1.65 	&	5.552 	&	5.012 	&	5.377 	&	5.075 	&		&	-0.209 	&	-0.179 	&	-0.199 	&	-2.63	&	-15.68	&	$	1/2^{-}	$	\\
162	&	108	&	1231.59	&	1233.73	&		&	5.10 	&	32.78 	&	3.45 	&	5.566 	&	5.018 	&	5.389 	&	5.082 	&		&	-0.198 	&	-0.170 	&	-0.188 	&	-2.59	&	-15.85	&				\\
163	&	109	&	1233.09	&	1234.92	&		&	4.94 	&	33.17 	&	1.49 	&	5.585 	&	5.028 	&	5.407 	&	5.091 	&		&	-0.198 	&	-0.171 	&	-0.189 	&	-2.43	&	-16.09	&	$	1/2^{-}	$	\\
164	&	110	&	1236.46	&	1238.46	&		&	4.87 	&	33.52 	&	3.37 	&	5.598 	&	5.033 	&	5.419 	&	5.096 	&		&	-0.182 	&	-0.159 	&	-0.174 	&	-2.45	&	-16.23	&				\\
165	&	111	&	1237.83	&	1239.37	&		&	4.74 	&	33.79 	&	1.37 	&	5.616 	&	5.043 	&	5.435 	&	5.106 	&		&	-0.184 	&	-0.161 	&	-0.176 	&	-2.38	&	-16.48	&	$	9/2^{+}	$	\\
166	&	112	&	1241.02	&	1242.98	&		&	4.56 	&	33.81 	&	3.19 	&	5.630 	&	5.046 	&	5.446 	&	5.109 	&		&	-0.159 	&	-0.143 	&	-0.154 	&	-2.32	&	-16.58	&				\\
167	&	113	&	1242.31	&	1243.93	&		&	4.48 	&	34.12 	&	1.30 	&	5.648 	&	5.052 	&	5.462 	&	5.115 	&		&	-0.146 	&	-0.135 	&	-0.142 	&	-2.28	&	-16.75	&	$	1/2^{-}	$	\\
168	&	114	&	1245.39	&	1247.28	&		&	4.37 	&	34.12 	&	3.08 	&	5.660 	&	5.056 	&	5.473 	&	5.119 	&		&	-0.126 	&	-0.120 	&	-0.124 	&	-2.27	&	-16.90	&				\\
169	&	115	&	1246.59	&	1248.22	&		&	4.27 	&	34.56 	&	1.20 	&	5.681 	&	5.055 	&	5.489 	&	5.118 	&		&	-0.082 	&	-0.091 	&	-0.085 	&	-2.36	&	-16.93	&	$	1/2^{-}	$	\\
170	&	116	&	1249.65	&	1251.46	&		&	4.26 	&	34.82 	&	3.06 	&	5.692 	&	5.063 	&	5.500 	&	5.126 	&		&	-0.076 	&	-0.084 	&	-0.079 	&	-2.25	&	-17.19	&				\\
171	&	117	&	1251.17	&	1252.79	&		&	4.59 	&	35.77 	&	1.52 	&	5.713 	&	5.077 	&	5.520 	&	5.140 	&		&	0.109 	&	0.128 	&	0.115 	&	-2.24	&	-17.61	&	$	1/2^{-}	$	\\
172	&	118	&	1254.14	&	1255.28	&		&	4.49 	&	36.13 	&	2.96 	&	5.730 	&	5.083 	&	5.535 	&	5.146 	&		&	0.103 	&	0.132 	&	0.112 	&	-2.22	&	-18.34	&				\\
173	&	119	&	1255.63	&	1256.70	&		&	4.46 	&	37.00 	&	1.49 	&	5.747 	&	5.087 	&	5.550 	&	5.149 	&		&	0.091 	&	0.119 	&	0.099 	&	-2.09	&	-17.89	&	$	7/2^{+}	$	\\
174	&	120	&	1258.30	&	1259.37	&		&	4.16 	&	37.39 	&	2.67 	&	5.760 	&	5.098 	&	5.563 	&	5.161 	&		&	0.096 	&	0.128 	&	0.106 	&	-1.96	&	-18.84	&				\\
175	&	121	&	1259.80	&	1260.47	&		&	4.17 	&	38.31 	&	1.50 	&	5.776 	&	5.106 	&	5.578 	&	5.168 	&		&	0.094 	&	0.124 	&	0.103 	&	-1.80	&	-18.50	&	$	9/2^{+}	$	\\
176	&	122	&	1262.05	&	1263.49	&		&	3.75 	&	38.53 	&	2.25 	&	5.782 	&	5.114 	&	5.586 	&	5.177 	&		&	0.070 	&	0.093 	&	0.077 	&	-1.71	&	-18.79	&				\\
177	&	123	&	1263.24	&	1263.72	&		&	3.44 	&	39.28 	&	1.19 	&	5.796 	&	5.124 	&	5.600 	&	5.186 	&		&	0.075 	&	0.099 	&	0.082 	&	-1.63	&	-19.13	&	$	11/2^{+}	$	\\
178	&	124	&	1265.27	&	1265.27	&		&	3.22 	&	39.35 	&	2.03 	&	5.801 	&	5.131 	&	5.606 	&	5.193 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.73	&	-19.29	&				\\
179	&	125	&	1266.45	&	1266.45	&		&	3.21 	&	40.07 	&	1.18 	&	5.814 	&	5.141 	&	5.620 	&	5.203 	&		&	0.032 	&	0.045 	&	0.036 	&	-1.80	&	-19.61	&	$	13/2^{+}	$	\\
180	&	126	&	1268.66	&	1268.66	&		&	3.39 	&	40.57 	&	2.21 	&	5.825 	&	5.151 	&	5.631 	&	5.212 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.67	&	-19.89	&				\\
181	&	127	&	1268.02	&	1268.02	&		&	1.57 	&	40.58 	&	\underline{-0.64}	&	5.900 	&	5.151 	&	5.687 	&	5.212 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.58}	&	-19.89	&	$	1/2^{+}	$	\\
182	&	128	&	1268.10	&	1268.10	&		&	\underline{-0.56}	&	40.77 	&	0.08 	&	5.882 	&	5.159 	&	5.678 	&	5.221 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.20}	&	-20.01	&				\\
$\sigma$ &  & 2.49 & 0.92 &  &  &  &  &  &  &  & 0.011 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=56$ (Ba)}\\																																							
113	&	57	&	905.50	&	907.46	&		&	26.46 	&	\underline{-0.45}	&	11.97 	&	4.590 	&	4.662 	&	4.626 	&	4.730 	&		&	0.229 	&	0.244 	&	0.237 	&	-12.13	&	\underline{0.95}	&	$	5/2^{+}	$	\\
114	&	58	&	918.94	&	921.43	&	922.22 	&	25.41 	&	0.41 	&	13.44 	&	4.617 	&	4.670 	&	4.643 	&	4.738 	&		&	0.251 	&	0.257 	&	0.254 	&	-12.55	&	\underline{0.48}	&				\\
115	&	59	&	930.72	&	932.64	&		&	25.22 	&	1.79 	&	11.78 	&	4.671 	&	4.708 	&	4.689 	&	4.775 	&		&	0.351 	&	0.349 	&	0.350 	&	-13.09	&	-0.65	&	$	3/2^{-}	$	\\
116	&	60	&	944.23	&	946.86	&		&	25.29 	&	3.05 	&	13.51 	&	4.716 	&	4.743 	&	4.729 	&	4.810 	&		&	0.404 	&	0.409 	&	0.406 	&	-13.96	&	-1.20	&				\\
117	&	61	&	955.50	&	958.30	&	957.99 	&	24.79 	&	4.26 	&	11.28 	&	4.748 	&	4.763 	&	4.755 	&	4.829 	&		&	0.428 	&	0.437 	&	0.433 	&	-11.47	&	-1.73	&	$	5/2^{-}	$	\\
118	&	62	&	967.42	&	970.46	&		&	23.19 	&	4.37 	&	11.91 	&	4.754 	&	4.754 	&	4.754 	&	4.821 	&		&	0.398 	&	0.403 	&	0.400 	&	-11.51	&	-2.00	&				\\
119	&	63	&	977.97	&	980.64	&	981.27 	&	22.46 	&	5.24 	&	10.55 	&	4.766 	&	4.752 	&	4.759 	&	4.818 	&		&	0.383 	&	0.384 	&	0.383 	&	-11.30	&	-2.34	&	$	5/2^{-}	$	\\
120	&	64	&	989.97	&	992.83	&	993.64 	&	22.56 	&	5.77 	&	12.01 	&	4.765 	&	4.734 	&	4.751 	&	4.802 	&	4.809 	&	0.338 	&	0.330 	&	0.334 	&	-11.27	&	-2.50	&				\\
121	&	65	&	1000.34	&	1002.60	&	1003.56 	&	22.37 	&	6.62 	&	10.36 	&	4.782 	&	4.740 	&	4.763 	&	4.807 	&	4.818 	&	0.336 	&	0.327 	&	0.332 	&	-10.98	&	-2.85	&	$	5/2^{-}	$	\\
122	&	66	&	1011.95	&	1014.69	&	1015.50 	&	21.98 	&	7.30 	&	11.61 	&	4.803 	&	4.748 	&	4.777 	&	4.815 	&	4.815 	&	0.336 	&	0.328 	&	0.332 	&	-10.79	&	-3.17	&				\\
123	&	67	&	1022.16	&	1024.33	&	1024.62 	&	21.82 	&	8.03 	&	10.21 	&	4.827 	&	4.762 	&	4.798 	&	4.829 	&	4.814 	&	0.350 	&	0.344 	&	0.347 	&	-10.59	&	-3.53	&	$	1/2^{+}	$	\\
124	&	68	&	1032.88	&	1035.41	&	1036.12 	&	20.93 	&	8.58 	&	10.72 	&	4.840 	&	4.761 	&	4.804 	&	4.828 	&	4.819 	&	0.331 	&	0.323 	&	0.328 	&	-10.14	&	-3.77	&				\\
125	&	69	&	1042.39	&	1044.69	&	1044.77 	&	20.23 	&	9.23 	&	9.51 	&	4.862 	&	4.772 	&	4.822 	&	4.838 	&	4.818 	&	0.338 	&	0.330 	&	0.334 	&	-9.65	&	-4.09	&	$	7/2^{-}	$	\\
126	&	70	&	1052.27	&	1054.82	&	1055.84 	&	19.38 	&	9.80 	&	9.87 	&	4.853 	&	4.750 	&	4.807 	&	4.817 	&	4.822 	&	0.275 	&	0.268 	&	0.272 	&	-9.66	&	-4.32	&				\\
127	&	71	&	1060.92	&	1062.97	&	1064.06 	&	18.53 	&	10.36 	&	8.65 	&	4.864 	&	4.752 	&	4.815 	&	4.819 	&	4.820 	&	0.259 	&	0.255 	&	0.257 	&	-9.54	&	-4.60	&	$	7/2^{-}	$	\\
128	&	72	&	1071.22	&	1073.57	&	1074.69 	&	18.95 	&	10.61 	&	10.30 	&	4.873 	&	4.752 	&	4.820 	&	4.819 	&	4.826 	&	0.225 	&	0.228 	&	0.226 	&	-9.49	&	-4.74	&				\\
129	&	73	&	1079.76	&	1081.52	&	1082.45 	&	18.85 	&	11.23 	&	8.55 	&	4.885 	&	4.755 	&	4.829 	&	4.822 	&	4.825 	&	0.211 	&	0.216 	&	0.213 	&	-9.28	&	-5.02	&	$	7/2^{-}	$	\\
130	&	74	&	1089.69	&	1091.91	&	1092.72 	&	18.47 	&	11.63 	&	9.92 	&	4.898 	&	4.758 	&	4.839 	&	4.825 	&	4.828 	&	0.192 	&	0.201 	&	0.196 	&	-9.14	&	-5.28	&				\\
131	&	75	&	1097.80	&	1099.68	&	1100.21 	&	18.04 	&	12.14 	&	8.12 	&	4.913 	&	4.762 	&	4.849 	&	4.829 	&	4.828 	&	0.177 	&	0.189 	&	0.182 	&	-9.07	&	-5.54	&	$	3/2^{+}	$	\\
132	&	76	&	1107.47	&	1109.58	&	1110.04 	&	17.78 	&	12.60 	&	9.67 	&	4.925 	&	4.764 	&	4.857 	&	4.831 	&	4.830 	&	0.154 	&	0.169 	&	0.160 	&	-8.87	&	-5.81	&				\\
133	&	77	&	1115.49	&	1117.27	&	1117.23 	&	17.69 	&	13.18 	&	8.02 	&	4.939 	&	4.768 	&	4.868 	&	4.834 	&	4.829 	&	0.140 	&	0.156 	&	0.146 	&	-8.75	&	-6.10	&	$	1/2^{+}	$	\\
134	&	78	&	1124.91	&	1126.88	&	1126.70 	&	17.44 	&	13.73 	&	9.41 	&	4.951 	&	4.770 	&	4.876 	&	4.836 	&	4.832 	&	0.114 	&	0.132 	&	0.122 	&	-8.71	&	-6.38	&				\\
135	&	79	&	1132.92	&	1134.09	&	1133.67 	&	17.43 	&	14.31 	&	8.02 	&	4.967 	&	4.773 	&	4.888 	&	4.840 	&	4.829 	&	0.106 	&	0.125 	&	0.114 	&	-8.40	&	-6.66	&	$	9/2^{-}	$	\\
136	&	80	&	1142.11	&	1143.74	&	1142.77 	&	17.20 	&	15.05 	&	9.18 	&	4.976 	&	4.775 	&	4.894 	&	4.842 	&	4.833 	&	0.065 	&	0.079 	&	0.071 	&	-8.62	&	-7.04	&				\\
137	&	81	&	1150.36	&	1150.90	&	1149.68 	&	17.43 	&	15.77 	&	8.25 	&	4.989 	&	4.779 	&	4.904 	&	4.845 	&	4.831 	&	0.048 	&	0.059 	&	0.052 	&	-8.84	&	-7.42	&	$	11/2^{-}	$	\\
138	&	82	&	1159.78	&	1159.78	&	1158.29 	&	17.67 	&	16.57 	&	9.42 	&	5.000 	&	4.783 	&	4.913 	&	4.849 	&	4.838 	&	0.000 	&	0.000 	&	0.000 	&	-10.01	&	-7.87	&				\\
139	&	83	&	1163.11	&	1163.40	&	1163.02 	&	12.75 	&	17.10 	&	3.34 	&	5.028 	&	4.797 	&	4.936 	&	4.863 	&	4.851 	&	0.056 	&	0.060 	&	0.057 	&	-4.15	&	-8.12	&	$	1/2^{-}	$	\\
140	&	84	&	1168.28	&	1168.28	&	1169.44 	&	8.51 	&	17.68 	&	5.17 	&	5.048 	&	4.806 	&	4.953 	&	4.872 	&	4.868 	&	0.000 	&	0.000 	&	0.000 	&	-4.35	&	-8.48	&				\\
141	&	85	&	1172.67	&	1173.63	&	1173.98 	&	9.55 	&	18.15 	&	4.38 	&	5.083 	&	4.829 	&	4.984 	&	4.895 	&	4.881 	&	0.136 	&	0.137 	&	0.136 	&	-4.90	&	-8.58	&	$	3/2^{-}	$	\\
142	&	86	&	1178.33	&	1180.15	&	1180.16 	&	10.04 	&	18.79 	&	5.66 	&	5.108 	&	4.841 	&	5.005 	&	4.907 	&	4.895 	&	0.156 	&	0.154 	&	0.155 	&	-5.22	&	-8.89	&				\\
143	&	87	&	1183.00	&	1184.28	&	1184.32 	&	10.34 	&	19.52 	&	4.68 	&	5.135 	&	4.857 	&	5.028 	&	4.922 	&	4.909 	&	0.183 	&	0.177 	&	0.181 	&	-5.47	&	-9.23	&	$	1/2^{-}	$	\\
144	&	88	&	1188.60	&	1190.31	&	1190.23 	&	10.27 	&	20.28 	&	5.60 	&	5.160 	&	4.869 	&	5.049 	&	4.934 	&	4.924 	&	0.201 	&	0.190 	&	0.197 	&	-5.02	&	-9.57	&				\\
145	&	89	&	1192.82	&	1194.21	&	1194.05 	&	9.82 	&	21.10 	&	4.22 	&	5.184 	&	4.879 	&	5.068 	&	4.944 	&	4.935 	&	0.214 	&	0.201 	&	0.209 	&	-4.37	&	-9.93	&	$	3/2^{-}	$	\\
146	&	90	&	1197.91	&	1199.99	&	1199.47 	&	9.32 	&	21.71 	&	5.10 	&	5.206 	&	4.892 	&	5.088 	&	4.957 	&	4.948 	&	0.218 	&	0.204 	&	0.213 	&	-4.60	&	-10.26	&				\\
147	&	91	&	1201.63	&	1203.44	&	1202.94 	&	8.81 	&	22.49 	&	3.71 	&	5.228 	&	4.903 	&	5.107 	&	4.968 	&		&	0.226 	&	0.210 	&	0.220 	&	-4.41	&	-10.62	&	$	5/2^{-}	$	\\
148	&	92	&	1206.70	&	1208.92	&	1208.29 	&	8.78 	&	23.09 	&	5.07 	&	5.251 	&	4.915 	&	5.126 	&	4.980 	&	4.973 	&	0.234 	&	0.216 	&	0.227 	&	-4.38	&	-10.92	&				\\
149	&	93	&	1209.91	&	1211.83	&	1211.65 	&	8.28 	&	23.60 	&	3.21 	&	5.275 	&	4.929 	&	5.148 	&	4.993 	&		&	0.254 	&	0.230 	&	0.245 	&	-4.32	&	-11.28	&	$	1/2^{+}	$	\\
150	&	94	&	1215.03	&	1217.32	&	1216.78 	&	8.33 	&	24.38 	&	5.12 	&	5.296 	&	4.938 	&	5.165 	&	5.003 	&		&	0.252 	&	0.229 	&	0.244 	&	-4.17	&	-11.55	&				\\
151	&	95	&	1218.25	&	1220.32	&		&	8.35 	&	25.11 	&	3.22 	&	5.320 	&	4.952 	&	5.187 	&	5.016 	&		&	0.269 	&	0.241 	&	0.259 	&	-4.05	&	-11.90	&	$	1/2^{-}	$	\\
152	&	96	&	1223.02	&	1225.34	&		&	7.99 	&	25.64 	&	4.77 	&	5.342 	&	4.965 	&	5.206 	&	5.029 	&		&	0.280 	&	0.250 	&	0.269 	&	-4.02	&	-12.21	&				\\
153	&	97	&	1226.21	&	1228.15	&		&	7.95 	&	26.57 	&	3.18 	&	5.374 	&	4.990 	&	5.237 	&	5.054 	&		&	0.322 	&	0.287 	&	0.309 	&	-3.97	&	-12.83	&	$	1/2^{-}	$	\\
154	&	98	&	1230.83	&	1233.08	&		&	7.81 	&	26.99 	&	4.63 	&	5.393 	&	4.998 	&	5.253 	&	5.062 	&		&	0.320 	&	0.284 	&	0.307 	&	-3.90	&	-13.01	&				\\
155	&	99	&	1234.11	&	1235.73	&		&	7.91 	&	27.84 	&	3.28 	&	5.424 	&	5.023 	&	5.283 	&	5.087 	&		&	0.353 	&	0.318 	&	0.340 	&	-3.76	&	-13.46	&	$	5/2^{+}	$	\\
156	&	100	&	1238.27	&	1240.48	&		&	7.43 	&	28.20 	&	4.15 	&	5.442 	&	5.032 	&	5.298 	&	5.095 	&		&	0.350 	&	0.317 	&	0.338 	&	-3.59	&	-13.67	&				\\
157	&	101	&	1241.16	&	1242.92	&		&	7.05 	&	28.78 	&	2.90 	&	5.465 	&	5.047 	&	5.320 	&	5.110 	&		&	0.361 	&	0.333 	&	0.351 	&	-3.45	&	-13.94	&	$	5/2^{-}	$	\\
158	&	102	&	1244.90	&	1247.20	&		&	6.63 	&	29.00 	&	3.73 	&	5.476 	&	5.045 	&	5.327 	&	5.108 	&		&	0.339 	&	0.309 	&	0.328 	&	-3.26	&	-14.04	&				\\
159	&	103	&	1247.15	&	1249.30	&		&	5.98 	&	29.45 	&	2.25 	&	5.499 	&	5.062 	&	5.349 	&	5.125 	&		&	0.352 	&	0.325 	&	0.343 	&	-3.14	&	-14.32	&	$	7/2^{+}	$	\\
160	&	104	&	1251.02	&	1253.40	&		&	6.12 	&	29.74 	&	3.87 	&	5.505 	&	5.053 	&	5.351 	&	5.116 	&		&	0.316 	&	0.287 	&	0.306 	&	-3.10	&	-14.37	&				\\
161	&	105	&	1253.18	&	1255.36	&		&	6.03 	&	30.13 	&	2.16 	&	5.525 	&	5.059 	&	5.367 	&	5.122 	&		&	0.310 	&	0.283 	&	0.301 	&	-3.06	&	-14.57	&	$	1/2^{-}	$	\\
162	&	106	&	1256.92	&	1259.29	&		&	5.90 	&	30.42 	&	3.74 	&	5.537 	&	5.063 	&	5.378 	&	5.126 	&		&	0.295 	&	0.269 	&	0.286 	&	-2.99	&	-14.75	&				\\
163	&	107	&	1258.99	&	1261.16	&		&	5.81 	&	30.85 	&	2.08 	&	5.556 	&	5.074 	&	5.395 	&	5.137 	&		&	0.295 	&	0.269 	&	0.286 	&	-2.87	&	-15.00	&	$	1/2^{-}	$	\\
164	&	108	&	1262.62	&	1264.93	&		&	5.71 	&	31.03 	&	3.63 	&	5.569 	&	5.076 	&	5.406 	&	5.139 	&		&	0.278 	&	0.256 	&	0.270 	&	-2.86	&	-15.16	&				\\
165	&	109	&	1264.52	&	1266.34	&		&	5.53 	&	31.43 	&	1.90 	&	5.588 	&	5.083 	&	5.422 	&	5.146 	&		&	0.273 	&	0.253 	&	0.266 	&	-2.72	&	-15.37	&	$	7/2^{+}	$	\\
166	&	110	&	1268.03	&	1270.25	&		&	5.41 	&	31.57 	&	3.51 	&	5.600 	&	5.087 	&	5.432 	&	5.149 	&		&	0.257 	&	0.239 	&	0.251 	&	-2.69	&	-15.56	&				\\
167	&	111	&	1269.82	&	1271.70	&		&	5.30 	&	31.99 	&	1.79 	&	5.619 	&	5.097 	&	5.450 	&	5.159 	&		&	0.259 	&	0.243 	&	0.254 	&	-2.55	&	-15.81	&	$	7/2^{-}	$	\\
168	&	112	&	1273.16	&	1275.19	&		&	5.13 	&	32.14 	&	3.33 	&	5.621 	&	5.086 	&	5.449 	&	5.148 	&		&	-0.179 	&	-0.161 	&	-0.173 	&	-2.68	&	-15.62	&				\\
169	&	113	&	1274.72	&	1276.39	&		&	4.90 	&	32.41 	&	1.56 	&	5.637 	&	5.091 	&	5.462 	&	5.153 	&		&	-0.165 	&	-0.151 	&	-0.160 	&	-2.57	&	-15.78	&	$	9/2^{+}	$	\\
170	&	114	&	1278.22	&	1280.25	&		&	5.06 	&	32.83 	&	3.50 	&	5.650 	&	5.096 	&	5.474 	&	5.159 	&		&	-0.148 	&	-0.137 	&	-0.144 	&	-2.62	&	-15.97	&				\\
171	&	115	&	1279.85	&	1281.74	&		&	5.13 	&	33.26 	&	1.63 	&	5.668 	&	5.105 	&	5.490 	&	5.167 	&		&	0.153 	&	0.160 	&	0.155 	&	-2.69	&	-16.19	&	$	3/2^{-}	$	\\
172	&	116	&	1283.32	&	1285.32	&		&	5.10 	&	33.67 	&	3.47 	&	5.681 	&	5.108 	&	5.501 	&	5.170 	&		&	0.126 	&	0.138 	&	0.130 	&	-2.72	&	-16.30	&				\\
173	&	117	&	1285.14	&	1286.92	&		&	5.30 	&	33.97 	&	1.83 	&	5.699 	&	5.114 	&	5.516 	&	5.176 	&		&	0.117 	&	0.132 	&	0.122 	&	-2.69	&	-16.48	&	$	1/2^{-}	$	\\
174	&	118	&	1288.56	&	1290.42	&		&	5.25 	&	34.43 	&	3.42 	&	5.712 	&	5.118 	&	5.528 	&	5.180 	&		&	0.095 	&	0.114 	&	0.101 	&	-2.66	&	-16.66	&				\\
175	&	119	&	1290.32	&	1291.95	&		&	5.18 	&	34.69 	&	1.76 	&	5.728 	&	5.129 	&	5.543 	&	5.191 	&		&	0.102 	&	0.120 	&	0.108 	&	-2.52	&	-16.93	&	$	1/2^{-}	$	\\
176	&	120	&	1293.69	&	1295.37	&		&	5.12 	&	35.39 	&	3.36 	&	5.742 	&	5.132 	&	5.555 	&	5.194 	&		&	0.079 	&	0.100 	&	0.086 	&	-2.52	&	-17.12	&				\\
177	&	121	&	1295.43	&	1296.38	&		&	5.11 	&	35.63 	&	1.74 	&	5.760 	&	5.138 	&	5.571 	&	5.200 	&		&	0.084 	&	0.109 	&	0.092 	&	-2.38	&	-17.27	&	$	9/2^{+}	$	\\
178	&	122	&	1298.50	&	1299.97	&		&	4.81 	&	36.45 	&	3.07 	&	5.768 	&	5.148 	&	5.580 	&	5.210 	&		&	0.065 	&	0.085 	&	0.071 	&	-2.32	&	-17.68	&				\\
179	&	123	&	1300.35	&	1300.87	&		&	4.92 	&	37.11 	&	1.85 	&	5.784 	&	5.156 	&	5.595 	&	5.218 	&		&	0.072 	&	0.096 	&	0.080 	&	-2.32	&	-17.89	&	$	11/2^{+}	$	\\
180	&	124	&	1303.00	&	1303.00	&		&	4.50 	&	37.73 	&	2.65 	&	5.789 	&	5.164 	&	5.602 	&	5.225 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.33	&	-18.46	&				\\
181	&	125	&	1304.76	&	1304.76	&		&	4.41 	&	38.31 	&	1.76 	&	5.803 	&	5.173 	&	5.615 	&	5.234 	&		&	0.031 	&	0.042 	&	0.034 	&	-2.41	&	-18.68	&	$	13/2^{+}	$	\\
182	&	126	&	1307.58	&	1307.58	&		&	4.59 	&	38.92 	&	2.82 	&	5.813 	&	5.182 	&	5.627 	&	5.243 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.27	&	-19.05	&				\\
183	&	127	&	1306.96	&	1306.96	&		&	2.20 	&	38.93 	&	\underline{-0.63}	&	5.888 	&	5.182 	&	5.681 	&	5.244 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.57}	&	-19.05	&	$	1/2^{+}	$	\\
184	&	128	&	1307.29	&	1307.29	&		&	\underline{-0.30}	&	39.18 	&	0.33 	&	5.865 	&	5.193 	&	5.669 	&	5.254 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.07}	&	-19.20	&				\\
185	&	129	&	1306.68	&	1306.68	&		&	\underline{-0.27}	&	39.21 	&	\underline{-0.60}	&	5.934 	&	5.193 	&	5.720 	&	5.255 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.06}	&	-19.21	&	$	1/2^{+}	$	\\
186	&	130	&	1306.95	&	1306.95	&		&	\underline{-0.34}	&	39.34 	&	0.27 	&	5.918 	&	5.203 	&	5.712 	&	5.264 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.08}	&	-19.35	&				\\
187	&	131	&	1306.38	&	1307.30	&		&	\underline{-0.31}	&	39.50 	&	\underline{-0.57}	&	5.960 	&	5.211 	&	5.746 	&	5.272 	&		&	0.131 	&	0.083 	&	0.116 	&	-0.11	&	-19.20	&	$	3/2^{+}	$	\\
188	&	$132^{\dag}$	&	1307.10	&	1308.42	&		&	0.15 	&	39.50 	&	0.73 	&	5.977 	&	5.222 	&	5.762 	&	5.283 	&		&	0.150 	&	0.101 	&	0.135 	&	-0.25	&	-19.26	&				\\
189	&	133	&	1306.68	&	1307.94	&		&	0.30 	&	39.60 	&	\underline{-0.42}	&	6.020 	&	5.227 	&	5.796 	&	5.288 	&		&	0.170 	&	0.114 	&	0.154 	&	-0.31	&	-19.30	&	$	1/2^{+}	$	\\
190	&	$134^{\dag}$	&	1307.50	&	1308.92	&		&	0.40 	&	39.87 	&	0.82 	&	6.025 	&	5.241 	&	5.805 	&	5.302 	&		&	0.187 	&	0.132 	&	0.170 	&	-0.27	&	-19.42	&				\\
191	&	135	&	1307.17	&	1308.45	&		&	0.49 	&	40.05 	&	\underline{-0.33}	&	6.060 	&	5.248 	&	5.834 	&	5.309 	&		&	0.202 	&	0.142 	&	0.185 	&	-0.27	&	-19.52	&	$	1/2^{+}	$	\\
192	&	136	&	1307.90	&	1309.42	&		&	0.39 	&	40.33 	&	0.72 	&	6.072 	&	5.259 	&	5.847 	&	5.320 	&		&	0.211 	&	0.152 	&	0.194 	&	-0.25	&	-19.67	&				\\
193	&	137	&	1307.50	&	1308.84	&		&	0.32 	&	40.55 	&	\underline{-0.40}	&	6.105 	&	5.266 	&	5.874 	&	5.327 	&		&	0.218 	&	0.157 	&	0.200 	&	-0.17	&	-19.78	&	$	1/2^{+}	$	\\
194	&	138	&	1308.22	&	1309.74	&		&	0.32 	&	40.85 	&	0.72 	&	6.118 	&	5.277 	&	5.888 	&	5.337 	&		&	0.227 	&	0.166 	&	0.209 	&	-0.18	&	-19.94	&				\\
195	&	139	&	1307.65	&	1309.17	&		&	0.16 	&	41.00 	&	\underline{-0.56}	&	6.157 	&	5.282 	&	5.919 	&	5.343 	&		&	0.227 	&	0.167 	&	0.210 	&	-0.13	&	-20.03	&	$	1/2^{+}	$	\\
196	&	140	&	1308.35	&	1309.92	&		&	0.13 	&	41.43 	&	0.69 	&	6.162 	&	5.293 	&	5.927 	&	5.353 	&		&	0.234 	&	0.173 	&	0.216 	&	-0.08	&	-20.21	&				\\
197	&	141	&	1307.75	&	1309.22	&		&	0.09 	&	41.52 	&	\underline{-0.60}	&	6.199 	&	5.299 	&	5.957 	&	5.359 	&		&	0.234 	&	0.175 	&	0.217 	&	-0.05	&	-20.30	&	$	1/2^{+}	$	\\
198	&	142	&	1308.30	&	1309.94	&		&	\underline{-0.05}	&	41.82 	&	0.55 	&	6.205 	&	5.308 	&	5.965 	&	5.368 	&		&	0.234 	&	0.175 	&	0.217 	&	-0.01	&	-20.46	&				\\
$\sigma$ &  & 2.33 & 0.71 &  &  &  &  &  &  &  & 0.010 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=58$ (Ce)}\\																																							
116	&	58	&	917.91	&	920.58	&		&	29.05 	&	\underline{-1.03}	&	15.53 	&	4.767 	&	4.857 	&	4.812 	&	4.922 	&		&	0.517 	&	0.540 	&	0.529 	&	-16.07	&	-0.95	&				\\
117	&	59	&	931.24	&	933.93	&		&	28.86 	&	0.52 	&	13.33 	&	4.758 	&	4.837 	&	4.797 	&	4.903 	&		&	0.477 	&	0.506 	&	0.491 	&	-13.74	&	\underline{0.14}	&	$	9/2^{+}	$	\\
118	&	60	&	945.66	&	948.33	&		&	27.76 	&	1.43 	&	14.43 	&	4.733 	&	4.792 	&	4.762 	&	4.858 	&		&	0.410 	&	0.426 	&	0.418 	&	-14.98	&	-0.31	&				\\
119	&	61	&	957.97	&	960.79	&		&	26.73 	&	2.47 	&	12.31 	&	4.766 	&	4.813 	&	4.789 	&	4.879 	&		&	0.437 	&	0.457 	&	0.447 	&	-12.49	&	-0.77	&	$	5/2^{-}	$	\\
120	&	62	&	970.69	&	973.78	&		&	25.02 	&	3.27 	&	12.72 	&	4.791 	&	4.826 	&	4.808 	&	4.892 	&		&	0.447 	&	0.469 	&	0.458 	&	-12.26	&	-1.14	&				\\
121	&	63	&	982.02	&	984.97	&		&	24.05 	&	4.05 	&	11.33 	&	4.847 	&	4.868 	&	4.857 	&	4.933 	&		&	0.507 	&	0.524 	&	0.516 	&	-11.61	&	-1.54	&	$	1/2^{-}	$	\\
122	&	64	&	994.38	&	997.41	&		&	23.70 	&	4.41 	&	12.36 	&	4.810 	&	4.819 	&	4.814 	&	4.885 	&		&	0.412 	&	0.428 	&	0.420 	&	-11.77	&	-1.79	&				\\
123	&	65	&	1005.32	&	1007.97	&		&	23.30 	&	4.98 	&	10.93 	&	4.817 	&	4.812 	&	4.815 	&	4.879 	&		&	0.393 	&	0.403 	&	0.398 	&	-11.38	&	-2.14	&	$	3/2^{+}	$	\\
124	&	66	&	1017.43	&	1020.13	&		&	23.04 	&	5.48 	&	12.11 	&	4.827 	&	4.809 	&	4.819 	&	4.875 	&		&	0.374 	&	0.383 	&	0.378 	&	-11.33	&	-2.33	&				\\
125	&	67	&	1028.15	&	1030.44	&		&	22.84 	&	6.00 	&	10.73 	&	4.841 	&	4.811 	&	4.827 	&	4.877 	&		&	0.365 	&	0.372 	&	0.368 	&	-11.00	&	-2.57	&	$	1/2^{+}	$	\\
126	&	68	&	1039.30	&	1041.88	&	1042.43 	&	21.87 	&	6.41 	&	11.14 	&	4.855 	&	4.811 	&	4.835 	&	4.877 	&		&	0.351 	&	0.355 	&	0.353 	&	-10.66	&	-2.79	&				\\
127	&	69	&	1049.37	&	1051.76	&	1051.66 	&	21.22 	&	6.98 	&	10.08 	&	4.872 	&	4.815 	&	4.847 	&	4.881 	&		&	0.347 	&	0.348 	&	0.347 	&	-10.29	&	-3.07	&	$	7/2^{-}	$	\\
128	&	70	&	1059.80	&	1062.50	&	1063.29 	&	20.50 	&	7.53 	&	10.42 	&	4.960 	&	4.902 	&	4.934 	&	4.967 	&		&	0.469 	&	0.486 	&	0.477 	&	-10.23	&	-3.80	&				\\
129	&	71	&	1069.49	&	1071.96	&	1072.11 	&	20.12 	&	8.57 	&	9.69 	&	4.978 	&	4.908 	&	4.947 	&	4.973 	&		&	0.468 	&	0.484 	&	0.475 	&	-10.10	&	-4.10	&	$	7/2^{-}	$	\\
130	&	72	&	1079.67	&	1082.24	&	1083.32 	&	19.88 	&	8.45 	&	10.18 	&	4.993 	&	4.911 	&	4.957 	&	4.976 	&		&	0.466 	&	0.479 	&	0.472 	&	-10.27	&	-4.44	&				\\
131	&	73	&	1088.54	&	1090.71	&	1091.67 	&	19.05 	&	8.77 	&	8.86 	&	4.902 	&	4.803 	&	4.859 	&	4.870 	&		&	0.236 	&	0.240 	&	0.238 	&	-9.62	&	-4.07	&	$	5/2^{+}	$	\\
132	&	74	&	1099.10	&	1101.44	&	1102.51 	&	19.42 	&	9.41 	&	10.56 	&	4.911 	&	4.802 	&	4.863 	&	4.868 	&		&	0.205 	&	0.216 	&	0.210 	&	-9.69	&	-4.25	&				\\
133	&	75	&	1107.71	&	1109.61	&	1110.53 	&	19.17 	&	9.90 	&	8.61 	&	4.923 	&	4.804 	&	4.872 	&	4.870 	&		&	0.186 	&	0.201 	&	0.192 	&	-9.71	&	-4.49	&	$	3/2^{+}	$	\\
134	&	76	&	1117.96	&	1120.22	&	1121.01 	&	18.87 	&	10.49 	&	10.26 	&	4.935 	&	4.805 	&	4.880 	&	4.872 	&		&	0.164 	&	0.181 	&	0.172 	&	-9.40	&	-4.79	&				\\
135	&	77	&	1126.52	&	1128.49	&	1128.87 	&	18.81 	&	11.03 	&	8.56 	&	4.948 	&	4.808 	&	4.889 	&	4.874 	&		&	0.147 	&	0.166 	&	0.155 	&	-9.35	&	-5.07	&	$	1/2^{+}	$	\\
136	&	78	&	1136.47	&	1138.59	&	1138.83 	&	18.51 	&	11.57 	&	9.95 	&	4.960 	&	4.809 	&	4.896 	&	4.876 	&	4.874 	&	0.122 	&	0.142 	&	0.131 	&	-9.29	&	-5.33	&				\\
137	&	79	&	1144.99	&	1146.38	&	1146.31 	&	18.47 	&	12.07 	&	8.52 	&	4.975 	&	4.812 	&	4.907 	&	4.878 	&		&	0.108 	&	0.130 	&	0.117 	&	-8.94	&	-5.59	&	$	9/2^{-}	$	\\
138	&	80	&	1154.99	&	1154.99	&	1156.03 	&	18.52 	&	12.88 	&	10.00 	&	4.981 	&	4.811 	&	4.911 	&	4.877 	&	4.874 	&	0.000 	&	0.000 	&	0.000 	&	-9.72	&	-6.06	&				\\
139	&	81	&	1163.94	&	1163.94	&	1163.49 	&	18.95 	&	13.59 	&	8.95 	&	4.996 	&	4.816 	&	4.922 	&	4.882 	&		&	0.041 	&	0.048 	&	0.044 	&	-9.80	&	-6.34	&	$	11/2^{-}	$	\\
140	&	82	&	1174.34	&	1174.34	&	1172.68 	&	19.35 	&	14.57 	&	10.40 	&	5.008 	&	4.820 	&	4.931 	&	4.886 	&	4.877 	&	0.000 	&	0.000 	&	0.000 	&	-10.69	&	-6.74	&				\\
141	&	83	&	1178.33	&	1178.33	&	1178.11 	&	14.39 	&	15.22 	&	3.99 	&	5.033 	&	4.837 	&	4.953 	&	4.903 	&		&	-0.037 	&	-0.040 	&	-0.038 	&	-4.45	&	-7.09	&	$	9/2^{-}	$	\\
142	&	84	&	1184.13	&	1184.13	&	1185.28 	&	9.79 	&	15.85 	&	5.80 	&	5.055 	&	4.846 	&	4.971 	&	4.911 	&	4.906 	&	0.000 	&	0.000 	&	0.000 	&	-4.97	&	-7.38	&				\\
143	&	85	&	1188.65	&	1189.56	&	1190.43 	&	10.32 	&	15.99 	&	4.52 	&	5.087 	&	4.866 	&	4.999 	&	4.932 	&		&	0.130 	&	0.133 	&	0.131 	&	-5.50	&	-7.56	&	$	3/2^{-}	$	\\
144	&	86	&	1194.92	&	1196.76	&	1197.33 	&	10.79 	&	16.59 	&	6.26 	&	5.112 	&	4.878 	&	5.019 	&	4.944 	&	4.930 	&	0.154 	&	0.156 	&	0.155 	&	-5.85	&	-7.86	&				\\
145	&	87	&	1200.27	&	1201.57	&	1202.03 	&	11.62 	&	17.27 	&	5.36 	&	5.138 	&	4.896 	&	5.043 	&	4.961 	&		&	0.184 	&	0.185 	&	0.185 	&	-6.13	&	-8.19	&	$	1/2^{-}	$	\\
146	&	88	&	1206.54	&	1208.28	&	1208.66 	&	11.62 	&	17.94 	&	6.27 	&	5.163 	&	4.908 	&	5.063 	&	4.973 	&	4.959 	&	0.204 	&	0.202 	&	0.203 	&	-5.69	&	-8.51	&				\\
147	&	89	&	1211.37	&	1212.79	&	1213.12 	&	11.10 	&	18.55 	&	4.83 	&	5.186 	&	4.918 	&	5.082 	&	4.982 	&		&	0.215 	&	0.211 	&	0.213 	&	-4.96	&	-8.78	&	$	3/2^{-}	$	\\
148	&	90	&	1217.14	&	1219.31	&	1219.58 	&	10.60 	&	19.23 	&	5.77 	&	5.208 	&	4.932 	&	5.101 	&	4.996 	&	4.989 	&	0.222 	&	0.217 	&	0.220 	&	-5.24	&	-9.14	&				\\
149	&	91	&	1222.19	&	1223.93	&	1223.92 	&	10.82 	&	20.56 	&	5.05 	&	5.255 	&	4.982 	&	5.151 	&	5.045 	&		&	0.314 	&	0.316 	&	0.315 	&	-5.66	&	-10.13	&	$	3/2^{+}	$	\\
150	&	92	&	1228.11	&	1230.28	&	1230.17 	&	10.97 	&	21.41 	&	5.92 	&	5.285 	&	5.004 	&	5.178 	&	5.067 	&		&	0.343 	&	0.341 	&	0.342 	&	-6.17	&	-10.64	&				\\
151	&	93	&	1232.66	&	1234.65	&	1234.62 	&	10.47 	&	22.75 	&	4.55 	&	5.305 	&	5.009 	&	5.193 	&	5.072 	&		&	0.344 	&	0.339 	&	0.342 	&	-4.72	&	-10.93	&	$	3/2^{-}	$	\\
152	&	94	&	1237.82	&	1240.17	&		&	9.70 	&	22.78 	&	5.15 	&	5.323 	&	5.017 	&	5.208 	&	5.080 	&		&	0.343 	&	0.336 	&	0.340 	&	-4.85	&	-11.21	&				\\
153	&	95	&	1241.86	&	1243.89	&		&	9.20 	&	23.61 	&	4.05 	&	5.340 	&	5.025 	&	5.223 	&	5.088 	&		&	0.344 	&	0.334 	&	0.340 	&	-4.77	&	-11.50	&	$	5/2^{-}	$	\\
154	&	96	&	1247.15	&	1249.51	&		&	9.34 	&	24.13 	&	5.29 	&	5.361 	&	5.034 	&	5.240 	&	5.097 	&		&	0.347 	&	0.335 	&	0.343 	&	-4.68	&	-11.77	&				\\
155	&	97	&	1251.08	&	1253.18	&		&	9.21 	&	24.87 	&	3.92 	&	5.381 	&	5.043 	&	5.257 	&	5.106 	&		&	0.350 	&	0.336 	&	0.345 	&	-4.67	&	-12.02	&	$	1/2^{-}	$	\\
156	&	98	&	1256.20	&	1258.53	&		&	9.05 	&	25.37 	&	5.13 	&	5.402 	&	5.056 	&	5.276 	&	5.119 	&		&	0.357 	&	0.342 	&	0.352 	&	-4.50	&	-12.31	&				\\
157	&	99	&	1260.07	&	1261.71	&		&	8.99 	&	25.95 	&	3.86 	&	5.423 	&	5.065 	&	5.293 	&	5.127 	&		&	0.361 	&	0.343 	&	0.355 	&	-4.73	&	-12.52	&	$	5/2^{+}	$	\\
158	&	100	&	1264.92	&	1266.82	&		&	8.71 	&	26.65 	&	4.85 	&	5.448 	&	5.085 	&	5.318 	&	5.148 	&		&	0.380 	&	0.365 	&	0.375 	&	-4.99	&	-12.91	&				\\
159	&	101	&	1268.12	&	1269.92	&		&	8.06 	&	26.96 	&	3.21 	&	5.462 	&	5.086 	&	5.328 	&	5.148 	&		&	0.368 	&	0.354 	&	0.363 	&	-3.34	&	-13.03	&	$	5/2^{-}	$	\\
160	&	102	&	1272.16	&	1274.52	&		&	7.24 	&	27.26 	&	4.03 	&	5.480 	&	5.095 	&	5.344 	&	5.158 	&		&	0.367 	&	0.352 	&	0.361 	&	-3.56	&	-13.22	&				\\
161	&	103	&	1275.28	&	1277.43	&		&	7.15 	&	28.13 	&	3.12 	&	5.559 	&	5.167 	&	5.421 	&	5.229 	&		&	0.476 	&	0.458 	&	0.470 	&	-3.43	&	-13.68	&	$	7/2^{+}	$	\\
162	&	104	&	1279.09	&	1281.57	&		&	6.93 	&	28.07 	&	3.81 	&	5.572 	&	5.169 	&	5.431 	&	5.230 	&		&	0.463 	&	0.448 	&	0.457 	&	-3.40	&	-13.81	&				\\
163	&	105	&	1281.82	&	1284.10	&		&	6.55 	&	28.65 	&	2.74 	&	5.592 	&	5.180 	&	5.449 	&	5.242 	&		&	0.469 	&	0.454 	&	0.464 	&	-3.13	&	-14.06	&	$	5/2^{-}	$	\\
164	&	106	&	1285.42	&	1287.89	&		&	6.33 	&	28.50 	&	3.59 	&	5.603 	&	5.179 	&	5.457 	&	5.240 	&		&	0.452 	&	0.438 	&	0.447 	&	-3.11	&	-14.17	&				\\
165	&	107	&	1287.97	&	1290.16	&		&	6.15 	&	28.98 	&	2.55 	&	5.551 	&	5.112 	&	5.401 	&	5.175 	&		&	0.304 	&	0.285 	&	0.298 	&	-3.31	&	-14.04	&	$	1/2^{-}	$	\\
166	&	108	&	1291.94	&	1294.29	&		&	6.52 	&	29.31 	&	3.97 	&	5.564 	&	5.115 	&	5.411 	&	5.177 	&		&	0.289 	&	0.271 	&	0.283 	&	-3.28	&	-14.19	&				\\
167	&	109	&	1294.38	&	1296.35	&		&	6.41 	&	29.86 	&	2.44 	&	5.583 	&	5.125 	&	5.428 	&	5.187 	&		&	0.292 	&	0.273 	&	0.285 	&	-3.03	&	-14.46	&	$	3/2^{-}	$	\\
168	&	110	&	1298.21	&	1300.44	&		&	6.28 	&	30.18 	&	3.83 	&	5.596 	&	5.126 	&	5.438 	&	5.188 	&		&	0.273 	&	0.257 	&	0.267 	&	-3.06	&	-14.59	&				\\
169	&	111	&	1300.40	&	1302.29	&		&	6.02 	&	30.57 	&	2.18 	&	5.611 	&	5.130 	&	5.451 	&	5.192 	&		&	0.263 	&	0.250 	&	0.259 	&	-3.02	&	-14.76	&	$	7/2^{-}	$	\\
170	&	112	&	1303.94	&	1306.17	&		&	5.73 	&	30.78 	&	3.54 	&	5.622 	&	5.133 	&	5.460 	&	5.195 	&		&	0.244 	&	0.235 	&	0.241 	&	-2.86	&	-14.90	&				\\
171	&	113	&	1305.90	&	1307.69	&		&	5.50 	&	31.18 	&	1.96 	&	5.636 	&	5.139 	&	5.473 	&	5.201 	&		&	0.238 	&	0.230 	&	0.235 	&	-2.74	&	-15.11	&	$	9/2^{+}	$	\\
172	&	114	&	1309.39	&	1311.57	&		&	5.45 	&	31.17 	&	3.49 	&	5.645 	&	5.139 	&	5.480 	&	5.201 	&		&	0.204 	&	0.205 	&	0.205 	&	-2.85	&	-15.12	&				\\
173	&	115	&	1311.28	&	1313.26	&		&	5.38 	&	31.43 	&	1.89 	&	5.661 	&	5.141 	&	5.493 	&	5.203 	&		&	0.183 	&	0.191 	&	0.186 	&	-2.92	&	-15.21	&	$	3/2^{-}	$	\\
174	&	116	&	1314.92	&	1316.99	&		&	5.53 	&	31.60 	&	3.64 	&	5.671 	&	5.145 	&	5.501 	&	5.207 	&		&	0.158 	&	0.169 	&	0.162 	&	-2.94	&	-15.31	&				\\
175	&	117	&	1316.97	&	1318.82	&		&	5.69 	&	31.83 	&	2.05 	&	5.687 	&	5.150 	&	5.515 	&	5.212 	&		&	0.143 	&	0.155 	&	0.147 	&	-2.94	&	-15.47	&	$	3/2^{-}	$	\\
176	&	118	&	1320.68	&	1322.64	&		&	5.76 	&	32.11 	&	3.71 	&	5.698 	&	5.149 	&	5.523 	&	5.211 	&		&	0.094 	&	0.106 	&	0.098 	&	-3.09	&	-15.60	&				\\
177	&	119	&	1322.90	&	1324.60	&		&	5.93 	&	32.58 	&	2.22 	&	5.714 	&	5.157 	&	5.538 	&	5.219 	&		&	0.098 	&	0.111 	&	0.102 	&	-2.98	&	-15.82	&	$	1/2^{-}	$	\\
178	&	120	&	1326.88	&	1326.88	&		&	6.21 	&	33.20 	&	3.98 	&	5.725 	&	5.162 	&	5.547 	&	5.223 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.14	&	-16.17	&				\\
179	&	121	&	1328.93	&	1328.93	&		&	6.03 	&	33.50 	&	2.04 	&	5.739 	&	5.169 	&	5.561 	&	5.230 	&		&	-0.013 	&	-0.014 	&	-0.013 	&	-3.11	&	-16.39	&	$	1/2^{+}	$	\\
180	&	122	&	1333.04	&	1333.04	&		&	6.16 	&	34.54 	&	4.11 	&	5.752 	&	5.179 	&	5.574 	&	5.241 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.05	&	-18.16	&				\\
181	&	123	&	1335.13	&	1335.13	&		&	6.21 	&	34.78 	&	2.09 	&	5.766 	&	5.186 	&	5.587 	&	5.247 	&		&	0.019 	&	0.020 	&	0.019 	&	-3.02	&	-16.85	&	$	13/2^{+}	$	\\
182	&	124	&	1339.02	&	1339.02	&		&	5.98 	&	36.02 	&	3.89 	&	5.778 	&	5.196 	&	5.599 	&	5.257 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.93	&	-17.13	&				\\
183	&	125	&	1341.16	&	1341.16	&		&	6.03 	&	36.40 	&	2.14 	&	5.792 	&	5.203 	&	5.612 	&	5.264 	&		&	0.020 	&	0.021 	&	0.020 	&	-3.43	&	-17.33	&	$	13/2^{+}	$	\\
184	&	126	&	1344.83	&	1344.83	&		&	5.81 	&	37.25 	&	3.67 	&	5.803 	&	5.212 	&	5.624 	&	5.273 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.90	&	-19.28	&				\\
185	&	127	&	1344.21	&	1344.21	&		&	3.05 	&	37.26 	&	\underline{-0.62}	&	5.877 	&	5.212 	&	5.677 	&	5.273 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.56}	&	-19.29	&	$	1/2^{+}	$	\\
186	&	128	&	1344.84	&	1344.84	&		&	0.01 	&	37.56 	&	0.63 	&	5.851 	&	5.225 	&	5.663 	&	5.286 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.09	&	-19.47	&				\\
187	&	129	&	1344.25	&	1344.25	&		&	0.04 	&	37.57 	&	\underline{-0.59}	&	5.921 	&	5.225 	&	5.714 	&	5.286 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.11	&	-19.48	&	$	1/2^{+}	$	\\
188	&	130	&	1344.81	&	1344.81	&		&	\underline{-0.03}	&	37.86 	&	0.56 	&	5.899 	&	5.238 	&	5.703 	&	5.298 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.08	&	-18.06	&				\\
189	&	131	&	1344.25	&	1344.25	&		&	\underline{-0.01}	&	37.87 	&	\underline{-0.56}	&	5.964 	&	5.238 	&	5.751 	&	5.299 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.09	&	-18.08	&	$	1/2^{+}	$	\\
190	&	132	&	1344.76	&	1344.76	&		&	\underline{-0.05}	&	37.65 	&	0.51 	&	5.947 	&	5.250 	&	5.743 	&	5.311 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.07	&	-19.84	&				\\
191	&	133	&	1344.28	&	1345.54	&		&	0.03 	&	37.60 	&	\underline{-0.48}	&	5.994 	&	5.258 	&	5.781 	&	5.319 	&		&	0.160 	&	0.101 	&	0.142 	&	-0.48	&	-18.35	&	$	1/2^{+}	$	\\
192	&	134	&	1345.35	&	1346.76	&		&	0.59 	&	37.84 	&	1.07 	&	6.001 	&	5.273 	&	5.791 	&	5.334 	&		&	0.178 	&	0.125 	&	0.162 	&	-0.49	&	-18.49	&				\\
193	&	135	&	1345.22	&	1346.50	&		&	0.94 	&	38.05 	&	\underline{-0.13}	&	6.033 	&	5.281 	&	5.818 	&	5.342 	&		&	0.198 	&	0.142 	&	0.182 	&	-0.52	&	-18.59	&	$	1/2^{+}	$	\\
194	&	136	&	1346.21	&	1347.74	&		&	0.87 	&	38.32 	&	0.99 	&	6.047 	&	5.293 	&	5.832 	&	5.353 	&		&	0.207 	&	0.156 	&	0.192 	&	-0.51	&	-18.72	&				\\
195	&	137	&	1346.08	&	1347.41	&		&	0.86 	&	38.59 	&	\underline{-0.13}	&	6.074 	&	5.302 	&	5.855 	&	5.362 	&		&	0.219 	&	0.165 	&	0.203 	&	-0.43	&	-18.84	&	$	1/2^{+}	$	\\
196	&	138	&	1347.09	&	1348.63	&		&	0.88 	&	38.88 	&	1.01 	&	6.093 	&	5.312 	&	5.872 	&	5.372 	&		&	0.228 	&	0.176 	&	0.212 	&	-0.46	&	-18.97	&				\\
197	&	139	&	1346.79	&	1348.06	&		&	0.71 	&	39.14 	&	\underline{-0.30}	&	6.117 	&	5.322 	&	5.894 	&	5.381 	&		&	0.238 	&	0.183 	&	0.222 	&	-0.42	&	-19.12	&	$	5/2^{+}	$	\\
198	&	140	&	1347.78	&	1349.39	&		&	0.69 	&	39.43 	&	0.99 	&	6.135 	&	5.329 	&	5.910 	&	5.389 	&		&	0.237 	&	0.186 	&	0.222 	&	-0.35	&	-19.23	&				\\
199	&	141	&	1347.40	&	1348.89	&		&	0.61 	&	39.66 	&	\underline{-0.38}	&	6.166 	&	5.336 	&	5.936 	&	5.396 	&		&	0.240 	&	0.188 	&	0.225 	&	-0.32	&	-19.34	&	$	1/2^{+}	$	\\
200	&	142	&	1348.25	&	1349.94	&		&	0.47 	&	39.95 	&	0.85 	&	6.176 	&	5.346 	&	5.947 	&	5.405 	&		&	0.239 	&	0.190 	&	0.225 	&	-0.26	&	-19.49	&				\\
201	&	143	&	1347.79	&	1349.29	&		&	0.38 	&	40.17 	&	\underline{-0.46}	&	6.205 	&	5.352 	&	5.971 	&	5.412 	&		&	0.240 	&	0.190 	&	0.225 	&	-0.19	&	-19.60	&	$	1/2^{+}	$	\\
202	&	144	&	1348.68	&	1350.62	&		&	0.44 	&	40.57 	&	0.90 	&	6.234 	&	5.368 	&	5.998 	&	5.427 	&		&	-0.247 	&	-0.204 	&	-0.235 	&	-0.37	&	-19.98	&				\\
203	&	145	&	1348.33	&	1350.09	&		&	0.54 	&	40.92 	&	\underline{-0.36}	&	6.259 	&	5.377 	&	6.020 	&	5.436 	&		&	-0.253 	&	-0.210 	&	-0.241 	&	-0.34	&	-20.14	&	$	1/2^{+}	$	\\
204	&	146	&	1349.26	&	1351.17	&		&	0.58 	&	41.19 	&	0.93 	&	6.272 	&	5.386 	&	6.033 	&	5.445 	&		&	-0.254 	&	-0.210 	&	-0.241 	&	-0.32	&	-20.27	&				\\
205	&	147	&	1348.82	&	1350.55	&		&	0.50 	&	41.47 	&	\underline{-0.44}	&	6.295 	&	5.396 	&	6.054 	&	5.455 	&		&	-0.259 	&	-0.216 	&	-0.247 	&	-0.24	&	-20.43	&	$	1/2^{+}	$	\\
206	&	148	&	1349.72	&	1351.53	&		&	0.46 	&	41.74 	&	0.89 	&	6.309 	&	5.403 	&	6.067 	&	5.462 	&		&	-0.258 	&	-0.214 	&	-0.246 	&	-0.24	&	-20.53	&				\\
207	&	149	&	1349.13	&	1350.89	&		&	0.30 	&	41.85 	&	\underline{-0.59}	&	6.340 	&	5.408 	&	6.093 	&	5.466 	&		&	-0.254 	&	-0.213 	&	-0.243 	&	-0.20	&	-20.62	&	$	1/2^{+}	$	\\
208	&	150	&	1349.97	&	1351.70	&		&	0.26 	&	42.26 	&	0.85 	&	6.346 	&	5.419 	&	6.101 	&	5.477 	&		&	-0.260 	&	-0.216 	&	-0.248 	&	-0.10	&	-20.78	&				\\
209	&	151	&	1349.40	&	1351.05	&		&	0.27 	&	42.41 	&	\underline{-0.57}	&	6.381 	&	5.421 	&	6.130 	&	5.480 	&		&	-0.253 	&	-0.214 	&	-0.242 	&	-0.10	&	-20.83	&	$	1/2^{+}	$	\\
210	&	152	&	1349.93	&	1351.69	&		&	\underline{-0.05}	&	43.59 	&	0.53 	&	6.381 	&	5.432 	&	6.134 	&	5.490 	&		&	-0.255 	&	-0.212 	&	-0.243 	&	\underline{0.02}	&	-20.98	&				\\
$\sigma$ &  & 2.33 & 0.70 &  &  &  &  &  &  &  & 0.009 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=60$ (Nd)}\\																																							
119	&	59	&	929.60	&	931.68	&		&		&	\underline{-1.64}	&		&	4.716 	&	4.823 	&	4.770 	&	4.889 	&		&	0.386 	&	0.418 	&	0.403 	&	-15.65	&	\underline{0.48}	&	$	3/2^{-}	$	\\
120	&	60	&	945.40	&	947.83	&		&		&	\underline{-0.26}	&	15.81 	&	4.745 	&	4.833 	&	4.789 	&	4.899 	&		&	0.411 	&	0.433 	&	0.422 	&	-15.91	&	-0.32	&				\\
121	&	61	&	958.46	&	960.96	&		&	28.86 	&	0.49 	&	13.06 	&	4.767 	&	4.838 	&	4.802 	&	4.903 	&		&	0.422 	&	0.436 	&	0.429 	&	-13.13	&	-0.47	&	$	5/2^{-}	$	\\
122	&	62	&	971.81	&	974.47	&		&	26.41 	&	1.12 	&	13.35 	&	4.784 	&	4.842 	&	4.812 	&	4.907 	&		&	0.418 	&	0.431 	&	0.425 	&	-12.93	&	-0.80	&				\\
123	&	63	&	983.87	&	986.36	&		&	25.41 	&	1.85 	&	12.06 	&	4.799 	&	4.844 	&	4.821 	&	4.910 	&		&	0.414 	&	0.426 	&	0.420 	&	-12.71	&	-1.20	&	$	5/2^{+}	$	\\
124	&	64	&	996.96	&	999.47	&		&	25.15 	&	2.58 	&	13.09 	&	4.813 	&	4.848 	&	4.830 	&	4.913 	&		&	0.404 	&	0.418 	&	0.411 	&	-12.41	&	-1.55	&				\\
125	&	65	&	1008.63	&	1010.88	&		&	24.76 	&	3.31 	&	11.67 	&	4.825 	&	4.848 	&	4.836 	&	4.914 	&		&	0.394 	&	0.409 	&	0.402 	&	-11.98	&	-0.78	&	$	3/2^{+}	$	\\
126	&	66	&	1021.13	&	1023.53	&		&	24.17 	&	3.70 	&	12.50 	&	4.841 	&	4.854 	&	4.847 	&	4.919 	&		&	0.389 	&	0.405 	&	0.396 	&	-11.84	&	-1.05	&				\\
127	&	67	&	1032.23	&	1034.47	&		&	23.60 	&	4.08 	&	11.10 	&	4.854 	&	4.855 	&	4.854 	&	4.920 	&		&	0.376 	&	0.393 	&	0.384 	&	-11.41	&	-1.36	&	$	1/2^{+}	$	\\
128	&	68	&	1043.88	&	1046.45	&		&	22.75 	&	4.58 	&	11.65 	&	4.874 	&	4.863 	&	4.869 	&	4.928 	&		&	0.375 	&	0.391 	&	0.383 	&	-11.18	&	-1.72	&				\\
129	&	69	&	1054.43	&	1056.88	&		&	22.20 	&	5.06 	&	10.56 	&	4.886 	&	4.861 	&	4.874 	&	4.927 	&		&	0.358 	&	0.370 	&	0.364 	&	-10.94	&	-2.07	&	$	7/2^{-}	$	\\
130	&	70	&	1065.65	&	1068.44	&	1068.93 	&	21.77 	&	5.85 	&	11.21 	&	4.942 	&	4.906 	&	4.926 	&	4.971 	&		&	0.429 	&	0.437 	&	0.433 	&	-10.80	&	-2.36	&				\\
131	&	71	&	1075.89	&	1078.48	&	1078.17 	&	21.46 	&	6.40 	&	10.25 	&	4.972 	&	4.926 	&	4.951 	&	4.990 	&		&	0.448 	&	0.454 	&	0.451 	&	-10.83	&	-2.64	&	$	7/2^{-}	$	\\
132	&	72	&	1086.84	&	1089.59	&	1089.90 	&	21.19 	&	7.17 	&	10.95 	&	4.991 	&	4.935 	&	4.965 	&	4.999 	&	4.917 	&	0.451 	&	0.459 	&	0.455 	&	-11.06	&	-3.03	&				\\
133	&	73	&	1095.56	&	1097.74	&	1098.88 	&	19.67 	&	7.03 	&	8.72 	&	4.915 	&	4.848 	&	4.885 	&	4.913 	&		&	0.247 	&	0.258 	&	0.252 	&	-10.18	&	-3.10	&	$	5/2^{+}	$	\\
134	&	74	&	1106.46	&	1108.93	&	1110.26 	&	19.62 	&	7.36 	&	10.90 	&	4.923 	&	4.845 	&	4.888 	&	4.911 	&	4.913 	&	0.218 	&	0.233 	&	0.224 	&	-10.21	&	-3.28	&				\\
135	&	75	&	1115.74	&	1118.00	&	1118.90 	&	20.18 	&	8.03 	&	9.28 	&	4.934 	&	4.845 	&	4.894 	&	4.911 	&	4.909 	&	0.202 	&	0.216 	&	0.208 	&	-10.22	&	-3.60	&	$	9/2^{-}	$	\\
136	&	76	&	1126.35	&	1128.81	&	1129.96 	&	19.89 	&	8.38 	&	10.61 	&	4.945 	&	4.846 	&	4.902 	&	4.911 	&	4.911 	&	0.174 	&	0.193 	&	0.182 	&	-9.92	&	-3.77	&				\\
137	&	77	&	1135.42	&	1137.60	&	1138.41 	&	19.68 	&	8.90 	&	9.07 	&	4.957 	&	4.847 	&	4.909 	&	4.912 	&	4.908 	&	0.153 	&	0.175 	&	0.162 	&	-9.92	&	-4.04	&	$	1/2^{+}	$	\\
138	&	78	&	1145.92	&	1148.17	&	1148.92 	&	19.57 	&	9.45 	&	10.50 	&	4.968 	&	4.847 	&	4.916 	&	4.913 	&	4.912 	&	0.126 	&	0.148 	&	0.136 	&	-9.87	&	-4.32	&				\\
139	&	79	&	1155.12	&	1156.60	&	1156.99 	&	19.70 	&	10.13 	&	9.20 	&	4.981 	&	4.850 	&	4.925 	&	4.916 	&	4.908 	&	0.114 	&	0.133 	&	0.122 	&	-10.26	&	-4.66	&	$	1/2^{+}	$	\\
140	&	80	&	1165.77	&	1165.77	&	1167.30 	&	19.85 	&	10.78 	&	10.65 	&	4.988 	&	4.846 	&	4.928 	&	4.912 	&	4.910 	&	0.000 	&	0.000 	&	0.000 	&	-10.37	&	-4.96	&				\\
141	&	81	&	1175.36	&	1175.36	&	1175.31 	&	20.24 	&	11.41 	&	9.58 	&	5.002 	&	4.851 	&	4.938 	&	4.917 	&	4.906 	&	0.039 	&	0.045 	&	0.042 	&	-10.52	&	-5.29	&	$	11/2^{-}	$	\\
142	&	82	&	1186.40	&	1186.40	&	1185.14 	&	20.63 	&	12.05 	&	11.04 	&	5.014 	&	4.854 	&	4.947 	&	4.920 	&	4.912 	&	0.000 	&	0.000 	&	0.000 	&	-11.28	&	-5.56	&				\\
143	&	83	&	1191.08	&	1191.08	&	1191.26 	&	15.72 	&	12.74 	&	4.68 	&	5.039 	&	4.871 	&	4.969 	&	4.936 	&	4.925 	&	-0.039 	&	-0.044 	&	-0.041 	&	-5.18	&	-5.90	&	$	9/2^{-}	$	\\
144	&	84	&	1197.43	&	1197.43	&	1199.08 	&	11.03 	&	13.29 	&	6.35 	&	5.060 	&	4.879 	&	4.985 	&	4.944 	&	4.942 	&	0.000 	&	0.000 	&	0.000 	&	-5.59	&	-6.18	&				\\
145	&	85	&	1202.62	&	1203.50	&	1204.83 	&	11.55 	&	13.97 	&	5.20 	&	5.091 	&	4.902 	&	5.014 	&	4.967 	&	4.954 	&	0.125 	&	0.130 	&	0.127 	&	-6.10	&	-6.59	&	$	3/2^{-}	$	\\
146	&	86	&	1209.47	&	1211.33	&	1212.40 	&	12.04 	&	14.55 	&	6.85 	&	5.116 	&	4.915 	&	5.034 	&	4.979 	&	4.970 	&	0.152 	&	0.157 	&	0.154 	&	-6.46	&	-6.88	&				\\
147	&	87	&	1215.52	&	1216.89	&	1217.69 	&	12.89 	&	15.24 	&	6.05 	&	5.142 	&	4.934 	&	5.058 	&	4.999 	&		&	0.186 	&	0.194 	&	0.189 	&	-6.78	&	-7.21	&	$	1/2^{-}	$	\\
148	&	88	&	1222.45	&	1224.24	&	1225.02 	&	12.98 	&	15.90 	&	6.93 	&	5.167 	&	4.949 	&	5.080 	&	5.013 	&	5.000 	&	0.210 	&	0.218 	&	0.213 	&	-6.36	&	-7.54	&				\\
149	&	89	&	1228.01	&	1229.26	&	1230.06 	&	12.50 	&	16.64 	&	5.57 	&	5.197 	&	4.974 	&	5.108 	&	5.038 	&		&	0.252 	&	0.266 	&	0.258 	&	-6.14	&	-8.03	&	$	1/2^{+}	$	\\
150	&	90	&	1235.21	&	1237.53	&	1237.44 	&	12.76 	&	18.07 	&	7.19 	&	5.264 	&	5.034 	&	5.173 	&	5.098 	&	5.040 	&	0.365 	&	0.380 	&	0.371 	&	-6.79	&	-9.89	&				\\
151	&	91	&	1241.53	&	1243.60	&	1242.77 	&	13.52 	&	19.35 	&	6.33 	&	5.284 	&	5.046 	&	5.191 	&	5.109 	&		&	0.375 	&	0.387 	&	0.380 	&	-6.65	&	-10.11	&	$	11/2^{-}	$	\\
152	&	92	&	1248.39	&	1250.52	&	1250.05 	&	13.18 	&	20.28 	&	6.85 	&	5.289 	&	5.046 	&	5.194 	&	5.109 	&		&	0.353 	&	0.370 	&	0.360 	&	-7.04	&	-10.26	&				\\
153	&	93	&	1253.57	&	1255.60	&	1255.30 	&	12.03 	&	20.91 	&	5.18 	&	5.308 	&	5.052 	&	5.209 	&	5.115 	&		&	0.355 	&	0.370 	&	0.361 	&	-5.31	&	-10.74	&	$	3/2^{-}	$	\\
154	&	94	&	1259.34	&	1261.67	&	1261.62 	&	10.95 	&	21.53 	&	5.77 	&	5.329 	&	5.063 	&	5.227 	&	5.126 	&		&	0.362 	&	0.374 	&	0.367 	&	-5.44	&	-11.07	&				\\
155	&	95	&	1264.01	&	1266.23	&	1266.40 	&	10.45 	&	22.15 	&	4.67 	&	5.349 	&	5.073 	&	5.244 	&	5.135 	&		&	0.370 	&	0.378 	&	0.373 	&	-5.33	&	-11.45	&	$	5/2^{+}	$	\\
156	&	96	&	1269.85	&	1272.17	&	1272.39 	&	10.51 	&	22.69 	&	5.83 	&	5.368 	&	5.083 	&	5.260 	&	5.145 	&		&	0.371 	&	0.377 	&	0.373 	&	-5.23	&	-11.64	&				\\
157	&	97	&	1274.31	&	1276.48	&	1276.75 	&	10.29 	&	23.23 	&	4.46 	&	5.387 	&	5.092 	&	5.276 	&	5.154 	&		&	0.378 	&	0.381 	&	0.379 	&	-5.04	&	-12.00	&	$	5/2^{-}	$	\\
158	&	98	&	1280.01	&	1282.18	&	1282.16 	&	10.16 	&	23.80 	&	5.70 	&	5.406 	&	5.102 	&	5.293 	&	5.164 	&		&	0.379 	&	0.380 	&	0.379 	&	-5.03	&	-12.19	&				\\
159	&	99	&	1284.58	&	1286.50	&	1286.12 	&	10.27 	&	24.51 	&	4.57 	&	5.424 	&	5.112 	&	5.308 	&	5.174 	&		&	0.383 	&	0.381 	&	0.382 	&	-5.14	&	-11.48	&	$	1/2^{-}	$	\\
160	&	100	&	1289.76	&	1291.66	&	1291.19 	&	9.75 	&	24.84 	&	5.18 	&	5.445 	&	5.120 	&	5.325 	&	5.182 	&		&	0.385 	&	0.381 	&	0.383 	&	-5.32	&	-11.70	&				\\
161	&	101	&	1293.41	&	1295.39	&		&	8.83 	&	25.29 	&	3.66 	&	5.484 	&	5.141 	&	5.358 	&	5.202 	&		&	0.419 	&	0.401 	&	0.413 	&	-3.98	&	-11.90	&	$	1/2^{+}	$	\\
162	&	102	&	1297.79	&	1300.12	&		&	8.03 	&	25.63 	&	4.38 	&	5.493 	&	5.145 	&	5.367 	&	5.207 	&		&	0.404 	&	0.393 	&	0.400 	&	-3.98	&	-12.15	&				\\
163	&	103	&	1301.33	&	1303.45	&		&	7.91 	&	26.05 	&	3.54 	&	5.541 	&	5.178 	&	5.410 	&	5.239 	&		&	0.459 	&	0.431 	&	0.448 	&	-3.86	&	-12.36	&	$	7/2^{+}	$	\\
164	&	104	&	1305.48	&	1307.91	&		&	7.69 	&	26.40 	&	4.16 	&	5.551 	&	5.178 	&	5.417 	&	5.240 	&		&	0.441 	&	0.418 	&	0.433 	&	-3.77	&	-12.55	&				\\
165	&	105	&	1308.64	&	1310.87	&		&	7.31 	&	26.81 	&	3.15 	&	5.574 	&	5.194 	&	5.439 	&	5.255 	&		&	0.454 	&	0.431 	&	0.446 	&	-3.53	&	-12.79	&	$	5/2^{-}	$	\\
166	&	106	&	1312.56	&	1314.98	&		&	7.07 	&	27.14 	&	3.92 	&	5.583 	&	5.192 	&	5.445 	&	5.253 	&		&	0.433 	&	0.413 	&	0.426 	&	-3.49	&	-12.97	&				\\
167	&	107	&	1315.16	&	1317.35	&		&	6.53 	&	27.19 	&	2.60 	&	5.548 	&	5.153 	&	5.409 	&	5.214 	&		&	0.318 	&	0.310 	&	0.315 	&	-3.70	&	-13.18	&	$	1/2^{-}	$	\\
168	&	108	&	1319.40	&	1321.76	&		&	6.85 	&	27.47 	&	4.24 	&	5.562 	&	5.156 	&	5.420 	&	5.218 	&		&	0.305 	&	0.297 	&	0.302 	&	-3.62	&	-13.32	&				\\
169	&	109	&	1322.31	&	1324.25	&		&	7.15 	&	27.93 	&	2.90 	&	5.580 	&	5.162 	&	5.435 	&	5.224 	&		&	0.301 	&	0.292 	&	0.298 	&	-3.40	&	-13.52	&	$	3/2^{-}	$	\\
170	&	110	&	1326.38	&	1328.63	&		&	6.98 	&	28.17 	&	4.07 	&	5.593 	&	5.166 	&	5.446 	&	5.227 	&		&	0.288 	&	0.280 	&	0.285 	&	-3.41	&	-13.64	&				\\
171	&	111	&	1329.22	&	1331.02	&		&	6.92 	&	28.83 	&	2.84 	&	5.611 	&	5.176 	&	5.463 	&	5.237 	&		&	0.288 	&	0.278 	&	0.285 	&	-3.13	&	-13.89	&	$	9/2^{+}	$	\\
172	&	112	&	1332.72	&	1335.08	&		&	6.34 	&	28.78 	&	3.49 	&	5.619 	&	5.174 	&	5.468 	&	5.235 	&		&	0.264 	&	0.260 	&	0.262 	&	-3.10	&	-13.94	&				\\
173	&	113	&	1334.94	&	1336.94	&		&	5.72 	&	29.04 	&	2.23 	&	5.631 	&	5.175 	&	5.477 	&	5.236 	&		&	0.247 	&	0.248 	&	0.247 	&	-2.92	&	-14.06	&	$	9/2^{+}	$	\\
174	&	114	&	1338.61	&	1340.95	&		&	5.89 	&	29.22 	&	3.67 	&	5.641 	&	5.177 	&	5.486 	&	5.239 	&		&	0.226 	&	0.231 	&	0.228 	&	-3.04	&	-14.17	&				\\
175	&	115	&	1340.70	&	1342.39	&		&	5.76 	&	29.42 	&	2.09 	&	5.650 	&	5.171 	&	5.490 	&	5.232 	&		&	-0.170 	&	-0.162 	&	-0.167 	&	-3.16	&	-14.41	&	$	7/2^{+}	$	\\
176	&	116	&	1344.75	&	1346.89	&		&	6.15 	&	29.83 	&	4.06 	&	5.661 	&	5.173 	&	5.500 	&	5.235 	&		&	-0.148 	&	-0.142 	&	-0.146 	&	-3.25	&	-14.53	&				\\
177	&	117	&	1347.05	&	1348.82	&		&	6.35 	&	30.08 	&	2.29 	&	5.676 	&	5.179 	&	5.512 	&	5.240 	&		&	-0.137 	&	-0.132 	&	-0.135 	&	-3.20	&	-14.70	&	$	1/2^{-}	$	\\
178	&	118	&	1351.13	&	1353.10	&		&	6.38 	&	30.46 	&	4.08 	&	5.686 	&	5.181 	&	5.521 	&	5.242 	&		&	-0.110 	&	-0.107 	&	-0.109 	&	-3.30	&	-14.78	&				\\
179	&	119	&	1353.44	&	1355.16	&		&	6.39 	&	30.54 	&	2.31 	&	5.702 	&	5.185 	&	5.534 	&	5.246 	&		&	0.097 	&	0.109 	&	0.101 	&	-3.41	&	-14.86	&	$	1/2^{-}	$	\\
180	&	120	&	1357.63	&	1357.63	&		&	6.50 	&	30.74 	&	4.19 	&	5.713 	&	5.186 	&	5.543 	&	5.247 	&		&	0.041 	&	0.046 	&	0.043 	&	-3.51	&	-14.92	&				\\
181	&	121	&	1360.17	&	1361.68	&		&	6.73 	&	31.25 	&	2.55 	&	5.726 	&	5.197 	&	5.557 	&	5.258 	&		&	-0.057 	&	-0.059 	&	-0.058 	&	-3.34	&	-15.20	&	$	1/2^{-}	$	\\
182	&	122	&	1364.53	&	1364.53	&		&	6.90 	&	31.49 	&	4.35 	&	5.739 	&	5.200 	&	5.567 	&	5.261 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.44	&	-15.28	&				\\
183	&	123	&	1367.08	&	1367.08	&		&	6.90 	&	31.95 	&	2.55 	&	5.753 	&	5.207 	&	5.580 	&	5.269 	&		&	0.025 	&	0.030 	&	0.026 	&	-3.43	&	-15.50	&	$	13/2^{+}	$	\\
184	&	124	&	1371.29	&	1371.29	&		&	6.76 	&	32.27 	&	4.21 	&	5.765 	&	5.216 	&	5.592 	&	5.277 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.33	&	-15.69	&				\\
185	&	125	&	1373.91	&	1373.91	&		&	6.83 	&	32.75 	&	2.62 	&	5.779 	&	5.224 	&	5.605 	&	5.284 	&		&	0.024 	&	0.029 	&	0.026 	&	-3.68	&	-15.92	&	$	13/2^{+}	$	\\
186	&	126	&	1377.91	&	1377.91	&		&	6.62 	&	33.07 	&	4.00 	&	5.790 	&	5.232 	&	5.616 	&	5.293 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.29	&	-16.10	&				\\
187	&	127	&	1377.48	&	1377.48	&		&	3.57 	&	33.27 	&	\underline{-0.43}	&	5.821 	&	5.236 	&	5.640 	&	5.297 	&		&	0.029 	&	0.016 	&	0.025 	&	\underline{0.17}	&	-16.23	&	$	1/2^{+}	$	\\
188	&	128	&	1378.45	&	1378.45	&		&	0.54 	&	33.61 	&	0.97 	&	5.835 	&	5.246 	&	5.654 	&	5.306 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.36	&	-16.38	&				\\
189	&	129	&	1377.99	&	1377.99	&		&	0.51 	&	33.74 	&	\underline{-0.46}	&	5.871 	&	5.249 	&	5.681 	&	5.310 	&		&	0.041 	&	0.021 	&	0.035 	&	-0.35	&	-16.50	&	$	1/2^{+}	$	\\
190	&	130	&	1378.95	&	1378.95	&		&	0.50 	&	34.14 	&	0.96 	&	5.880 	&	5.259 	&	5.691 	&	5.320 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.34	&	-16.65	&				\\
191	&	131	&	1378.77	&	1379.71	&		&	0.78 	&	34.52 	&	\underline{-0.18}	&	5.917 	&	5.273 	&	5.723 	&	5.333 	&		&	0.128 	&	0.088 	&	0.115 	&	-0.63	&	-17.01	&	$	3/2^{+}	$	\\
192	&	132	&	1379.99	&	1381.30	&		&	1.04 	&	35.23 	&	1.22 	&	5.937 	&	5.284 	&	5.740 	&	5.344 	&		&	0.141 	&	0.100 	&	0.128 	&	-0.74	&	-17.21	&				\\
193	&	133	&	1380.09	&	1381.08	&		&	1.33 	&	35.81 	&	0.10 	&	5.962 	&	5.299 	&	5.764 	&	5.359 	&		&	0.173 	&	0.126 	&	0.158 	&	-0.83	&	-17.46	&	$	3/2^{+}	$	\\
194	&	134	&	1381.34	&	1382.77	&		&	1.36 	&	36.00 	&	1.25 	&	5.981 	&	5.305 	&	5.781 	&	5.365 	&		&	0.174 	&	0.129 	&	0.160 	&	-0.74	&	-17.56	&				\\
195	&	135	&	1381.45	&	1382.74	&		&	1.35 	&	36.23 	&	0.10 	&	6.011 	&	5.314 	&	5.806 	&	5.374 	&		&	0.194 	&	0.142 	&	0.178 	&	-0.77	&	-17.69	&	$	1/2^{+}	$	\\
196	&	136	&	1382.68	&	1384.22	&		&	1.33 	&	36.47 	&	1.23 	&	6.026 	&	5.325 	&	5.820 	&	5.385 	&		&	0.200 	&	0.153 	&	0.186 	&	-0.74	&	-17.83	&				\\
197	&	137	&	1382.79	&	1384.11	&		&	1.35 	&	36.71 	&	0.11 	&	6.051 	&	5.335 	&	5.842 	&	5.395 	&		&	0.214 	&	0.165 	&	0.199 	&	-0.66	&	-17.96	&	$	1/2^{+}	$	\\
198	&	138	&	1384.01	&	1385.57	&		&	1.33 	&	36.91 	&	1.21 	&	6.070 	&	5.345 	&	5.860 	&	5.405 	&		&	0.222 	&	0.175 	&	0.208 	&	-0.70	&	-18.07	&				\\
199	&	139	&	1383.98	&	1385.25	&		&	1.19 	&	37.19 	&	\underline{-0.03}	&	6.093 	&	5.355 	&	5.881 	&	5.415 	&		&	0.234 	&	0.185 	&	0.219 	&	-0.66	&	-18.19	&	$	5/2^{+}	$	\\
200	&	140	&	1385.29	&	1387.10	&		&	1.29 	&	37.51 	&	1.31 	&	6.144 	&	5.388 	&	5.928 	&	5.447 	&		&	-0.255 	&	-0.238 	&	-0.250 	&	-0.94	&	-18.57	&				\\
201	&	141	&	1385.36	&	1387.11	&		&	1.38 	&	37.96 	&	0.07 	&	6.171 	&	5.394 	&	5.949 	&	5.453 	&		&	-0.259 	&	-0.241 	&	-0.254 	&	-0.95	&	-18.69	&	$	3/2^{+}	$	\\
202	&	142	&	1386.78	&	1388.71	&		&	1.49 	&	38.53 	&	1.42 	&	6.180 	&	5.406 	&	5.961 	&	5.465 	&		&	-0.260 	&	-0.242 	&	-0.255 	&	-0.72	&	-18.87	&				\\
203	&	143	&	1386.76	&	1388.62	&		&	1.40 	&	38.98 	&	\underline{-0.02}	&	6.204 	&	5.412 	&	5.981 	&	5.471 	&		&	-0.263 	&	-0.243 	&	-0.257 	&	-0.68	&	-18.98	&	$	3/2^{+}	$	\\
204	&	144	&	1387.98	&	1389.99	&		&	1.19 	&	39.29 	&	1.22 	&	6.216 	&	5.422 	&	5.993 	&	5.481 	&		&	-0.263 	&	-0.242 	&	-0.257 	&	-0.63	&	-19.14	&				\\
205	&	145	&	1387.88	&	1389.74	&		&	1.12 	&	39.55 	&	\underline{-0.10}	&	6.238 	&	5.429 	&	6.013 	&	5.488 	&		&	-0.266 	&	-0.243 	&	-0.259 	&	-0.58	&	-19.27	&	$	3/2^{+}	$	\\
206	&	146	&	1389.04	&	1391.05	&		&	1.07 	&	39.78 	&	1.16 	&	6.251 	&	5.437 	&	6.025 	&	5.496 	&		&	-0.266 	&	-0.242 	&	-0.259 	&	-0.57	&	-19.41	&				\\
207	&	147	&	1388.89	&	1390.70	&		&	1.01 	&	40.06 	&	\underline{-0.16}	&	6.273 	&	5.444 	&	6.044 	&	5.503 	&		&	-0.268 	&	-0.243 	&	-0.261 	&	-0.51	&	-19.54	&	$	1/2^{+}	$	\\
208	&	148	&	1389.99	&	1391.91	&		&	0.95 	&	40.27 	&	1.10 	&	6.287 	&	5.452 	&	6.058 	&	5.510 	&		&	-0.269 	&	-0.242 	&	-0.261 	&	-0.49	&	-19.67	&				\\
209	&	149	&	1389.68	&	1391.41	&		&	0.79 	&	40.55 	&	\underline{-0.31}	&	6.307 	&	5.461 	&	6.076 	&	5.519 	&		&	-0.271 	&	-0.244 	&	-0.263 	&	-0.35	&	-19.82	&	$	1/2^{+}	$	\\
210	&	150	&	1390.75	&	1392.55	&		&	0.75 	&	40.77 	&	1.07 	&	6.322 	&	5.468 	&	6.090 	&	5.526 	&		&	-0.271 	&	-0.243 	&	-0.263 	&	-0.35	&	-19.93	&				\\
211	&	151	&	1390.34	&	1391.81	&		&	0.67 	&	40.94 	&	\underline{-0.40}	&	6.343 	&	5.479 	&	6.109 	&	5.537 	&		&	-0.278 	&	-0.249 	&	-0.270 	&	-0.28	&	-20.11	&	$	13/2^{-}	$	\\
212	&	152	&	1391.16	&	1392.96	&		&	0.42 	&	41.24 	&	0.82 	&	6.357 	&	5.484 	&	6.122 	&	5.542 	&		&	-0.271 	&	-0.243 	&	-0.263 	&	-0.18	&	-20.20	&				\\
213	&	153	&	1390.67	&	1392.39	&		&	0.32 	&	41.38 	&	\underline{-0.49}	&	6.387 	&	5.487 	&	6.147 	&	5.545 	&		&	-0.266 	&	-0.241 	&	-0.259 	&	-0.15	&	-20.28	&	$	1/2^{+}	$	\\
214	&	154	&	1391.26	&	1393.13	&		&	0.10 	&	41.59 	&	0.59 	&	6.390 	&	5.495 	&	6.152 	&	5.553 	&		&	-0.264 	&	-0.237 	&	-0.257 	&	-0.07	&	-20.43	&				\\
215	&	155	&	1390.68	&	1392.43	&		&	0.02 	&		&	\underline{-0.58}	&	6.417 	&	5.500 	&	6.175 	&	5.558 	&		&	-0.258 	&	-0.235 	&	-0.252 	&	-0.02	&	-20.52	&	$	1/2^{+}	$	\\
216	&	156	&	1391.20	&	1393.09	&		&	\underline{-0.06}	&	41.91 	&	0.52 	&	6.421 	&	5.503 	&	6.179 	&	5.561 	&		&	-0.252 	&	-0.225 	&	-0.244 	&	-0.02	&	-20.62	&				\\
$\sigma$ &  & 2.38 & 0.80 &  &  &  &  &  &  &  & 0.026 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=62$ (Sm)}\\																																							
127	&	65	&	1008.27	&	1010.95	&		&		&	\underline{-0.36}	&		&	4.840 	&	4.893 	&	4.866 	&	4.958 	&		&	0.396 	&	0.416 	&	0.406 	&	-13.08	&	\underline{0.72}	&	$	3/2^{+}	$	\\
128	&	66	&	1021.46	&	1024.30	&		&		&	0.33 	&	13.19 	&	4.854 	&	4.895 	&	4.874 	&	4.960 	&		&	0.385 	&	0.404 	&	0.395 	&	-12.68	&	\underline{0.32}	&				\\
129	&	67	&	1033.44	&	1035.89	&		&	25.18 	&	1.21 	&	11.99 	&	4.867 	&	4.895 	&	4.880 	&	4.960 	&		&	0.372 	&	0.390 	&	0.381 	&	-12.26	&	-0.15	&	$	1/2^{+}	$	\\
130	&	68	&	1045.93	&	1048.74	&		&	24.48 	&	2.06 	&	12.49 	&	4.884 	&	4.900 	&	4.891 	&	4.965 	&		&	0.366 	&	0.383 	&	0.374 	&	-12.04	&	-0.59	&				\\
131	&	69	&	1057.44	&	1059.97	&		&	24.00 	&	3.01 	&	11.51 	&	4.898 	&	4.902 	&	4.900 	&	4.966 	&		&	0.358 	&	0.372 	&	0.365 	&	-11.80	&	-1.07	&	$	7/2^{-}	$	\\
132	&	70	&	1069.33	&	1072.20	&		&	23.40 	&	3.68 	&	11.89 	&	4.914 	&	4.905 	&	4.910 	&	4.970 	&		&	0.354 	&	0.366 	&	0.360 	&	-11.20	&	-1.51	&				\\
133	&	71	&	1080.09	&	1082.77	&		&	22.65 	&	4.19 	&	10.76 	&	4.954 	&	4.934 	&	4.944 	&	4.998 	&		&	0.399 	&	0.408 	&	0.403 	&	-11.25	&	-1.77	&	$	1/2^{-}	$	\\
134	&	72	&	1091.75	&	1094.51	&		&	22.43 	&	4.92 	&	11.67 	&	4.993 	&	4.962 	&	4.979 	&	5.026 	&		&	0.438 	&	0.443 	&	0.440 	&	-11.90	&	-1.99	&				\\
135	&	73	&	1101.00	&	1103.45	&	1103.98 	&	20.91 	&	5.44 	&	9.25 	&	4.991 	&	4.952 	&	4.973 	&	5.016 	&		&	0.402 	&	0.408 	&	0.405 	&	-9.69	&	-2.36	&	$	7/2^{+}	$	\\
136	&	74	&	1111.99	&	1114.57	&	1116.00 	&	20.23 	&	5.53 	&	10.99 	&	4.936 	&	4.889 	&	4.915 	&	4.954 	&		&	0.233 	&	0.255 	&	0.243 	&	-10.66	&	-2.40	&				\\
137	&	75	&	1121.85	&	1124.17	&	1125.26 	&	20.85 	&	6.12 	&	9.87 	&	4.945 	&	4.886 	&	4.918 	&	4.951 	&		&	0.212 	&	0.233 	&	0.222 	&	-10.65	&	-2.69	&	$	9/2^{-}	$	\\
138	&	76	&	1132.80	&	1135.46	&	1136.83 	&	20.81 	&	6.45 	&	10.95 	&	4.956 	&	4.886 	&	4.925 	&	4.951 	&	4.960 	&	0.185 	&	0.208 	&	0.195 	&	-10.40	&	-2.86	&				\\
139	&	77	&	1142.36	&	1144.72	&	1145.79 	&	20.51 	&	6.94 	&	9.57 	&	4.966 	&	4.885 	&	4.930 	&	4.950 	&	4.956 	&	0.159 	&	0.183 	&	0.170 	&	-10.48	&	-3.10	&	$	1/2^{+}	$	\\
140	&	78	&	1153.42	&	1155.76	&	1156.93 	&	20.62 	&	7.50 	&	11.05 	&	4.976 	&	4.884 	&	4.935 	&	4.949 	&	4.957 	&	0.127 	&	0.149 	&	0.137 	&	-10.47	&	-3.39	&				\\
141	&	79	&	1163.25	&	1164.74	&	1165.48 	&	20.88 	&	8.13 	&	9.83 	&	4.988 	&	4.886 	&	4.943 	&	4.951 	&	4.952 	&	0.112 	&	0.132 	&	0.121 	&	-10.82	&	-3.72	&	$	1/2^{+}	$	\\
142	&	80	&	1174.46	&	1174.46	&	1176.60 	&	21.05 	&	8.69 	&	11.22 	&	4.994 	&	4.880 	&	4.945 	&	4.945 	&	4.952 	&	0.000 	&	0.000 	&	0.000 	&	-10.98	&	-3.99	&				\\
143	&	81	&	1184.72	&	1184.72	&	1185.21 	&	21.48 	&	9.37 	&	10.26 	&	5.008 	&	4.885 	&	4.955 	&	4.950 	&	4.948 	&	0.041 	&	0.049 	&	0.044 	&	-11.07	&	-4.32	&	$	11/2^{-}	$	\\
144	&	82	&	1196.30	&	1196.30	&	1195.73 	&	21.83 	&	9.90 	&	11.57 	&	5.020 	&	4.887 	&	4.963 	&	4.952 	&	4.952 	&	0.000 	&	0.000 	&	0.000 	&	-11.88	&	-4.59	&				\\
145	&	83	&	1201.66	&	1201.66	&	1202.49 	&	16.93 	&	10.58 	&	5.36 	&	5.044 	&	4.903 	&	4.984 	&	4.968 	&	4.965 	&	-0.043 	&	-0.051 	&	-0.046 	&	-5.93	&	-4.93	&	$	9/2^{-}	$	\\
146	&	84	&	1208.56	&	1208.56	&	1210.90 	&	12.26 	&	11.14 	&	6.90 	&	5.064 	&	4.911 	&	5.000 	&	4.975 	&	4.981 	&	0.000 	&	0.000 	&	0.000 	&	-6.20	&	-5.21	&				\\
147	&	85	&	1214.66	&	1215.59	&	1217.24 	&	13.00 	&	12.04 	&	6.10 	&	5.096 	&	4.937 	&	5.030 	&	5.002 	&	4.989 	&	0.126 	&	0.135 	&	0.130 	&	-6.78	&	-5.63	&	$	3/2^{-}	$	\\
148	&	86	&	1222.12	&	1224.02	&	1225.39 	&	13.56 	&	12.65 	&	7.46 	&	5.120 	&	4.951 	&	5.050 	&	5.015 	&	5.004 	&	0.152 	&	0.162 	&	0.156 	&	-7.11	&	-5.96	&				\\
149	&	87	&	1228.86	&	1230.31	&	1231.26 	&	14.20 	&	13.34 	&	6.74 	&	5.146 	&	4.971 	&	5.074 	&	5.035 	&	5.013 	&	0.186 	&	0.201 	&	0.192 	&	-7.41	&	-6.29	&	$	1/2^{-}	$	\\
150	&	88	&	1236.44	&	1238.33	&	1239.24 	&	14.32 	&	13.99 	&	7.58 	&	5.172 	&	4.987 	&	5.096 	&	5.051 	&	5.039 	&	0.215 	&	0.232 	&	0.222 	&	-7.05	&	-6.59	&				\\
151	&	89	&	1242.97	&	1244.26	&	1244.84 	&	14.12 	&	14.96 	&	6.53 	&	5.201 	&	5.011 	&	5.124 	&	5.074 	&	5.055 	&	0.254 	&	0.277 	&	0.263 	&	-7.00	&	-6.95	&	$	1/2^{+}	$	\\
152	&	90	&	1250.61	&	1252.73	&	1253.10 	&	14.17 	&	15.40 	&	7.64 	&	5.237 	&	5.039 	&	5.157 	&	5.102 	&	5.082 	&	0.301 	&	0.322 	&	0.309 	&	-7.22	&	-7.20	&				\\
153	&	91	&	1257.45	&	1259.17	&	1258.97 	&	14.48 	&	15.92 	&	6.84 	&	5.258 	&	5.052 	&	5.176 	&	5.115 	&	5.093 	&	0.314 	&	0.332 	&	0.321 	&	-7.14	&	-7.43	&	$	3/2^{+}	$	\\
154	&	92	&	1264.79	&	1266.92	&	1266.93 	&	14.18 	&	16.41 	&	7.34 	&	5.286 	&	5.070 	&	5.200 	&	5.133 	&	5.105 	&	0.339 	&	0.353 	&	0.345 	&	-7.54	&	-7.67	&				\\
155	&	93	&	1270.53	&	1272.53	&	1272.74 	&	13.08 	&	16.97 	&	5.74 	&	5.304 	&	5.077 	&	5.215 	&	5.140 	&		&	0.342 	&	0.354 	&	0.347 	&	-5.87	&	-7.96	&	$	3/2^{-}	$	\\
156	&	94	&	1277.08	&	1279.54	&	1279.98 	&	12.28 	&	17.74 	&	6.54 	&	5.324 	&	5.089 	&	5.232 	&	5.152 	&		&	0.347 	&	0.358 	&	0.351 	&	-6.13	&	-8.38	&				\\
157	&	95	&	1282.44	&	1284.81	&	1285.37 	&	11.91 	&	18.43 	&	5.37 	&	5.343 	&	5.100 	&	5.248 	&	5.162 	&		&	0.352 	&	0.360 	&	0.355 	&	-5.91	&	-8.76	&	$	3/2^{-}	$	\\
158	&	96	&	1289.00	&	1291.52	&	1292.01 	&	11.92 	&	19.15 	&	6.55 	&	5.362 	&	5.109 	&	5.264 	&	5.172 	&		&	0.356 	&	0.364 	&	0.359 	&	-5.93	&	-9.09	&				\\
159	&	97	&	1294.24	&	1296.35	&	1297.04 	&	11.79 	&	19.93 	&	5.24 	&	5.379 	&	5.118 	&	5.279 	&	5.180 	&		&	0.358 	&	0.364 	&	0.360 	&	-5.78	&	-9.45	&	$	5/2^{+}	$	\\
160	&	98	&	1300.55	&	1302.99	&	1303.14 	&	11.56 	&	20.55 	&	6.31 	&	5.401 	&	5.131 	&	5.298 	&	5.193 	&		&	0.369 	&	0.372 	&	0.370 	&	-5.70	&	-9.76	&				\\
161	&	99	&	1305.87	&	1307.91	&	1307.65 	&	11.63 	&	21.29 	&	5.32 	&	5.420 	&	5.142 	&	5.315 	&	5.204 	&		&	0.376 	&	0.378 	&	0.377 	&	-5.69	&	-10.10	&	$	1/2^{-}	$	\\
162	&	100	&	1311.61	&	1313.65	&	1313.43 	&	11.05 	&	21.85 	&	5.74 	&	5.441 	&	5.151 	&	5.332 	&	5.213 	&		&	0.379 	&	0.380 	&	0.380 	&	-5.86	&	-10.37	&				\\
163	&	101	&	1316.04	&	1318.21	&	1317.72 	&	10.17 	&	22.62 	&	4.43 	&	5.459 	&	5.162 	&	5.348 	&	5.224 	&		&	0.385 	&	0.385 	&	0.385 	&	-4.53	&	-10.77	&	$	7/2^{+}	$	\\
164	&	102	&	1320.78	&	1323.35	&	1323.12 	&	9.18 	&	22.99 	&	4.75 	&	5.478 	&	5.170 	&	5.364 	&	5.231 	&		&	0.383 	&	0.382 	&	0.383 	&	-4.44	&	-11.00	&				\\
165	&	103	&	1324.69	&	1326.94	&		&	8.66 	&	23.36 	&	3.91 	&	5.536 	&	5.210 	&	5.416 	&	5.271 	&		&	0.455 	&	0.434 	&	0.447 	&	-4.66	&	-11.03	&	$	7/2^{+}	$	\\
166	&	104	&	1329.42	&	1331.96	&		&	8.64 	&	23.94 	&	4.73 	&	5.550 	&	5.216 	&	5.427 	&	5.277 	&		&	0.450 	&	0.430 	&	0.442 	&	-4.25	&	-11.36	&				\\
167	&	105	&	1333.07	&	1335.34	&		&	8.38 	&	24.43 	&	3.64 	&	5.567 	&	5.222 	&	5.441 	&	5.283 	&		&	0.449 	&	0.429 	&	0.442 	&	-3.77	&	-11.59	&	$	5/2^{-}	$	\\
168	&	106	&	1337.30	&	1339.70	&		&	7.87 	&	24.74 	&	4.23 	&	5.532 	&	5.187 	&	5.407 	&	5.248 	&		&	0.341 	&	0.341 	&	0.341 	&	-4.08	&	-12.04	&				\\
169	&	107	&	1340.62	&	1342.77	&		&	7.56 	&	25.46 	&	3.33 	&	5.546 	&	5.190 	&	5.418 	&	5.251 	&		&	0.327 	&	0.329 	&	0.328 	&	-4.10	&	-12.25	&	$	1/2^{-}	$	\\
170	&	108	&	1345.15	&	1347.48	&		&	7.85 	&	25.74 	&	4.52 	&	5.561 	&	5.195 	&	5.430 	&	5.256 	&		&	0.319 	&	0.321 	&	0.320 	&	-3.93	&	-12.42	&				\\
171	&	109	&	1348.39	&	1350.42	&		&	7.77 	&	26.08 	&	3.24 	&	5.577 	&	5.198 	&	5.443 	&	5.260 	&		&	0.310 	&	0.312 	&	0.310 	&	-3.76	&	-12.60	&	$	3/2^{-}	$	\\
172	&	110	&	1352.74	&	1355.06	&		&	7.59 	&	26.36 	&	4.35 	&	5.591 	&	5.203 	&	5.454 	&	5.264 	&		&	0.299 	&	0.302 	&	0.300 	&	-3.75	&	-12.77	&				\\
173	&	111	&	1356.03	&	1357.90	&		&	7.64 	&	26.80 	&	3.29 	&	5.607 	&	5.209 	&	5.468 	&	5.271 	&		&	0.294 	&	0.294 	&	0.294 	&	-3.60	&	-13.00	&	$	9/2^{+}	$	\\
174	&	112	&	1359.78	&	1362.23	&		&	7.04 	&	27.06 	&	3.75 	&	5.618 	&	5.212 	&	5.477 	&	5.273 	&		&	0.280 	&	0.283 	&	0.281 	&	-3.37	&	-13.15	&				\\
175	&	113	&	1362.54	&	1364.62	&		&	6.51 	&	27.60 	&	2.76 	&	5.631 	&	5.215 	&	5.487 	&	5.276 	&		&	0.269 	&	0.273 	&	0.270 	&	-3.18	&	-13.34	&	$	7/2^{-}	$	\\
176	&	114	&	1366.09	&	1368.21	&		&	6.32 	&	27.49 	&	3.55 	&	5.631 	&	5.200 	&	5.483 	&	5.261 	&		&	-0.196 	&	-0.191 	&	-0.194 	&	-3.62	&	-13.43	&				\\
177	&	115	&	1368.75	&	1370.40	&		&	6.21 	&	28.05 	&	2.66 	&	5.646 	&	5.207 	&	5.496 	&	5.269 	&		&	-0.195 	&	-0.189 	&	-0.193 	&	-3.52	&	-13.66	&	$	5/2^{+}	$	\\
178	&	116	&	1372.98	&	1375.13	&		&	6.88 	&	28.22 	&	4.23 	&	5.656 	&	5.208 	&	5.504 	&	5.269 	&		&	-0.172 	&	-0.169 	&	-0.171 	&	-3.48	&	-13.75	&				\\
179	&	117	&	1375.49	&	1377.32	&		&	6.74 	&	28.44 	&	2.51 	&	5.669 	&	5.210 	&	5.514 	&	5.271 	&		&	-0.152 	&	-0.153 	&	-0.153 	&	-3.52	&	-13.86	&	$	1/2^{-}	$	\\
180	&	118	&	1379.78	&	1381.88	&		&	6.80 	&	28.65 	&	4.29 	&	5.679 	&	5.213 	&	5.523 	&	5.274 	&		&	-0.132 	&	-0.134 	&	-0.133 	&	-3.54	&	-13.96	&				\\
181	&	119	&	1382.38	&	1383.79	&		&	6.89 	&	28.94 	&	2.60 	&	5.693 	&	5.216 	&	5.534 	&	5.277 	&		&	-0.118 	&	-0.121 	&	-0.119 	&	-3.55	&	-14.10	&	$	5/2^{+}	$	\\
182	&	120	&	1386.73	&	1388.61	&		&	6.95 	&	29.10 	&	4.35 	&	5.704 	&	5.220 	&	5.544 	&	5.281 	&		&	-0.096 	&	-0.100 	&	-0.098 	&	-3.57	&	-14.21	&				\\
183	&	121	&	1389.53	&	1391.11	&		&	7.16 	&	29.36 	&	2.80 	&	5.718 	&	5.223 	&	5.556 	&	5.284 	&		&	0.082 	&	0.095 	&	0.086 	&	-3.66	&	-14.34	&	$	1/2^{-}	$	\\
184	&	122	&	1394.01	&	1394.01	&		&	7.28 	&	29.49 	&	4.48 	&	5.729 	&	5.223 	&	5.563 	&	5.284 	&		&	0.027 	&	0.033 	&	0.029 	&	-3.82	&	-14.40	&				\\
185	&	123	&	1397.02	&	1397.02	&		&	7.49 	&	29.94 	&	3.01 	&	5.742 	&	5.230 	&	5.576 	&	5.291 	&		&	0.031 	&	0.039 	&	0.033 	&	-3.86	&	-14.61	&	$	13/2^{+}	$	\\
186	&	124	&	1401.61	&	1401.61	&		&	7.60 	&	30.32 	&	4.59 	&	5.754 	&	5.238 	&	5.587 	&	5.299 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.75	&	-14.81	&				\\
187	&	125	&	1404.70	&	1404.70	&		&	7.68 	&	30.79 	&	3.08 	&	5.768 	&	5.245 	&	5.600 	&	5.306 	&		&	0.026 	&	0.034 	&	0.029 	&	-4.02	&	-15.04	&	$	13/2^{+}	$	\\
188	&	126	&	1409.05	&	1409.05	&		&	7.44 	&	31.15 	&	4.36 	&	5.779 	&	5.254 	&	5.611 	&	5.314 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.73	&	-15.23	&				\\
189	&	127	&	1408.92	&	1408.92	&		&	4.22 	&	31.44 	&	\underline{-0.14}	&	5.802 	&	5.259 	&	5.630 	&	5.319 	&		&	-0.021 	&	-0.019 	&	-0.020 	&	-0.05	&	-15.38	&	$	9/2^{+}	$	\\
190	&	128	&	1410.16	&	1410.16	&		&	1.11 	&	31.71 	&	1.24 	&	5.822 	&	5.268 	&	5.647 	&	5.328 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.63	&	-15.52	&				\\
191	&	129	&	1409.97	&	1409.97	&		&	1.05 	&	31.98 	&	\underline{-0.19}	&	5.851 	&	5.273 	&	5.670 	&	5.333 	&		&	0.043 	&	0.032 	&	0.040 	&	-0.62	&	-15.66	&	$	1/2^{+}	$	\\
192	&	130	&	1411.28	&	1412.63	&		&	1.12 	&	32.33 	&	1.31 	&	5.874 	&	5.288 	&	5.691 	&	5.348 	&		&	0.096 	&	0.077 	&	0.090 	&	-0.96	&	-15.88	&				\\
193	&	131	&	1411.86	&	1412.65	&		&	1.89 	&	33.09 	&	0.58 	&	5.903 	&	5.309 	&	5.719 	&	5.369 	&		&	0.145 	&	0.119 	&	0.136 	&	-1.34	&	-16.17	&	$	3/2^{+}	$	\\
194	&	132	&	1413.41	&	1414.70	&		&	2.13 	&	33.42 	&	1.55 	&	5.922 	&	5.318 	&	5.736 	&	5.378 	&		&	0.153 	&	0.126 	&	0.144 	&	-1.17	&	-16.33	&				\\
195	&	133	&	1414.08	&	1414.98	&		&	2.22 	&	33.98 	&	0.67 	&	5.946 	&	5.334 	&	5.759 	&	5.394 	&		&	0.178 	&	0.148 	&	0.168 	&	-0.88	&	-16.59	&	$	3/2^{+}	$	\\
196	&	134	&	1415.49	&	1416.97	&		&	2.08 	&	34.15 	&	1.42 	&	5.965 	&	5.341 	&	5.775 	&	5.401 	&		&	0.180 	&	0.149 	&	0.170 	&	-1.06	&	-16.71	&				\\
197	&	135	&	1415.88	&	1417.24	&		&	1.81 	&	34.44 	&	0.39 	&	5.993 	&	5.350 	&	5.799 	&	5.409 	&		&	0.196 	&	0.159 	&	0.184 	&	-1.09	&	-16.85	&	$	1/2^{+}	$	\\
198	&	136	&	1417.42	&	1419.01	&		&	1.92 	&	34.74 	&	1.53 	&	6.008 	&	5.362 	&	5.813 	&	5.421 	&		&	0.202 	&	0.167 	&	0.191 	&	-1.01	&	-17.03	&				\\
199	&	137	&	1417.81	&	1419.17	&		&	1.93 	&	35.02 	&	0.40 	&	6.032 	&	5.371 	&	5.834 	&	5.431 	&		&	0.215 	&	0.177 	&	0.203 	&	-0.93	&	-17.17	&	$	1/2^{+}	$	\\
200	&	138	&	1419.27	&	1420.90	&		&	1.85 	&	35.26 	&	1.46 	&	6.051 	&	5.382 	&	5.852 	&	5.441 	&		&	0.223 	&	0.186 	&	0.211 	&	-0.96	&	-17.32	&				\\
201	&	139	&	1419.50	&	1420.84	&		&	1.68 	&	35.52 	&	0.23 	&	6.074 	&	5.391 	&	5.872 	&	5.450 	&		&	0.233 	&	0.194 	&	0.221 	&	-0.92	&	-17.45	&	$	5/2^{+}	$	\\
202	&	140	&	1421.30	&	1423.17	&		&	2.03 	&	36.01 	&	1.80 	&	6.134 	&	5.471 	&	5.938 	&	5.529 	&		&	0.354 	&	0.344 	&	0.351 	&	-1.22	&	-17.93	&				\\
203	&	141	&	1421.72	&	1423.42	&		&	2.23 	&	36.36 	&	0.43 	&	6.162 	&	5.492 	&	5.965 	&	5.550 	&		&	0.380 	&	0.366 	&	0.376 	&	-1.22	&	-18.14	&	$	5/2^{-}	$	\\
204	&	142	&	1423.44	&	1425.35	&		&	2.14 	&	36.65 	&	1.71 	&	6.169 	&	5.491 	&	5.971 	&	5.549 	&		&	0.363 	&	0.349 	&	0.359 	&	-1.01	&	-18.27	&				\\
205	&	143	&	1423.71	&	1425.49	&		&	1.98 	&	36.95 	&	0.27 	&	6.189 	&	5.501 	&	5.990 	&	5.559 	&		&	0.369 	&	0.354 	&	0.365 	&	-0.93	&	-18.44	&	$	5/2^{+}	$	\\
206	&	144	&	1425.18	&	1427.15	&		&	1.74 	&	37.20 	&	1.47 	&	6.204 	&	5.509 	&	6.003 	&	5.566 	&		&	0.368 	&	0.352 	&	0.364 	&	-0.84	&	-18.58	&				\\
207	&	145	&	1425.35	&	1427.31	&		&	1.64 	&	37.47 	&	0.17 	&	6.247 	&	5.528 	&	6.041 	&	5.585 	&		&	0.408 	&	0.376 	&	0.399 	&	-0.83	&	-18.68	&	$	1/2^{-}	$	\\
208	&	146	&	1426.67	&	1428.72	&		&	1.50 	&	37.63 	&	1.32 	&	6.228 	&	5.467 	&	6.011 	&	5.525 	&		&	-0.262 	&	-0.243 	&	-0.257 	&	-0.86	&	-18.40	&				\\
209	&	147	&	1426.81	&	1428.63	&		&	1.46 	&	37.92 	&	0.14 	&	6.249 	&	5.474 	&	6.029 	&	5.532 	&		&	-0.265 	&	-0.244 	&	-0.259 	&	-0.82	&	-18.54	&	$	1/2^{+}	$	\\
210	&	148	&	1428.21	&	1430.18	&		&	1.53 	&	38.21 	&	1.40 	&	6.263 	&	5.483 	&	6.043 	&	5.541 	&		&	-0.266 	&	-0.244 	&	-0.260 	&	-0.77	&	-18.70	&				\\
211	&	149	&	1428.23	&	1429.99	&		&	1.42 	&	38.55 	&	0.02 	&	6.283 	&	5.492 	&	6.061 	&	5.550 	&		&	-0.269 	&	-0.248 	&	-0.263 	&	-0.66	&	-18.85	&	$	1/2^{+}	$	\\
212	&	150	&	1429.55	&	1431.41	&		&	1.34 	&	38.80 	&	1.32 	&	6.298 	&	5.500 	&	6.075 	&	5.557 	&		&	-0.270 	&	-0.247 	&	-0.263 	&	-0.64	&	-18.99	&				\\
213	&	151	&	1429.45	&	1430.93	&		&	1.23 	&	39.11 	&	\underline{-0.10}	&	6.318 	&	5.508 	&	6.093 	&	5.565 	&		&	-0.274 	&	-0.250 	&	-0.267 	&	-0.53	&	-19.13	&	$	13/2^{-}	$	\\
214	&	152	&	1430.55	&	1432.36	&		&	1.00 	&	39.39 	&	1.10 	&	6.332 	&	5.517 	&	6.107 	&	5.575 	&		&	-0.272 	&	-0.249 	&	-0.266 	&	-0.45	&	-19.29	&				\\
215	&	153	&	1430.23	&	1431.97	&		&	0.78 	&	39.56 	&	\underline{-0.32}	&	6.360 	&	5.520 	&	6.129 	&	5.578 	&		&	-0.267 	&	-0.246 	&	-0.261 	&	-0.44	&	-19.38	&	$	1/2^{+}	$	\\
216	&	154	&	1431.18	&	1433.06	&		&	0.63 	&	39.92 	&	0.95 	&	6.363 	&	5.530 	&	6.136 	&	5.587 	&		&	-0.267 	&	-0.245 	&	-0.261 	&	-0.32	&	-19.57	&				\\
217	&	155	&	1430.81	&	1432.58	&		&	0.58 	&	40.13 	&	\underline{-0.36}	&	6.388 	&	5.534 	&	6.156 	&	5.591 	&		&	-0.262 	&	-0.242 	&	-0.256 	&	-0.28	&	-19.68	&	$	1/2^{+}	$	\\
218	&	156	&	1431.61	&	1433.52	&		&	0.43 	&	40.40 	&	0.79 	&	6.394 	&	5.539 	&	6.163 	&	5.597 	&		&	-0.257 	&	-0.236 	&	-0.251 	&	-0.26	&	-19.84	&				\\
219	&	157	&	1431.17	&	1432.92	&		&	0.36 	&	40.65 	&	\underline{-0.44}	&	6.416 	&	5.544 	&	6.182 	&	5.602 	&		&	-0.252 	&	-0.233 	&	-0.247 	&	-0.21	&	-19.97	&	$	1/2^{+}	$	\\
220	&	158	&	1431.95	&	1433.80	&		&	0.34 	&	40.87 	&	0.78 	&	6.424 	&	5.549 	&	6.190 	&	5.606 	&		&	-0.246 	&	-0.226 	&	-0.240 	&	-0.21	&	-20.10	&				\\
221	&	159	&	1431.39	&	1433.10	&		&	0.22 	&		&	\underline{-0.56}	&	6.447 	&	5.555 	&	6.209 	&	5.613 	&		&	-0.241 	&	-0.225 	&	-0.236 	&	-0.12	&	-20.24	&	$	1/2^{+}	$	\\
222	&	160	&	1432.19	&	1433.92	&		&	0.24 	&	41.33 	&	0.80 	&	6.454 	&	5.559 	&	6.217 	&	5.616 	&		&	-0.235 	&	-0.217 	&	-0.230 	&	-0.13	&	-20.35	&				\\
223	&	161	&	1431.51	&	1432.89	&		&	0.11 	&		&	\underline{-0.68}	&	6.471 	&	5.568 	&	6.233 	&	5.626 	&		&	-0.236 	&	-0.219 	&	-0.231 	&	-0.07	&	-20.51	&	$	11/2^{-}	$	\\
224	&	162	&	1432.22	&	1433.94	&		&	0.03 	&	41.72 	&	0.71 	&	6.482 	&	5.569 	&	6.243 	&	5.626 	&		&	-0.221 	&	-0.206 	&	-0.217 	&	-0.03	&	-20.57	&				\\
225	&	163	&	1431.53	&	1433.15	&		&	0.03 	&		&	\underline{-0.68}	&	6.507 	&	5.572 	&	6.264 	&	5.629 	&		&	-0.208 	&	-0.200 	&	-0.206 	&	-0.01	&	-20.64	&	$	1/2^{+}	$	\\
226	&	164	&	1432.08	&	1433.85	&		&	\underline{-0.13}	&	41.98 	&	0.55 	&	6.510 	&	5.576 	&	6.268 	&	5.633 	&		&	-0.199 	&	-0.190 	&	-0.197 	&	\underline{0.01}	&	-20.74	&				\\
227	&	165	&	1431.37	&	1432.94	&		&	\underline{-0.16}	&		&	\underline{-0.71}	&	6.532 	&	5.581 	&	6.287 	&	5.638 	&		&	-0.189 	&	-0.186 	&	-0.188 	&	\underline{0.06}	&	-20.83	&	$	1/2^{+}	$	\\
228	&	166	&	1431.92	&	1433.63	&		&	\underline{-0.16}	&	41.58 	&	0.55 	&	6.538 	&	5.582 	&	6.292 	&	5.639 	&		&	-0.174 	&	-0.172 	&	-0.173 	&	\underline{0.02}	&	-20.86	&				\\
229	&	167	&	1431.14	&	1432.78	&		&	\underline{-0.23}	&		&	\underline{-0.78}	&	6.565 	&	5.579 	&	6.313 	&	5.636 	&		&	-0.144 	&	-0.158 	&	-0.148 	&	-0.03	&	-20.83	&	$	1/2^{+}	$	\\
230	&	$168^{\dag}$	&	1431.95	&	1431.95	&		&	0.02 	&	41.16 	&	0.80 	&	6.581 	&	5.540 	&	6.317 	&	5.598 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.33	&	-20.31	&				\\
231	&	169	&	1431.03	&	1432.55	&		&	\underline{-0.11}	&		&	\underline{-0.91}	&	6.589 	&	5.587 	&	6.336 	&	5.644 	&		&	-0.118 	&	-0.137 	&	-0.123 	&	\underline{0.01}	&	-20.95	&	$	1/2^{+}	$	\\
232	&	170	&	1432.24	&	1432.24	&		&	0.29 	&	41.74 	&	1.21 	&	6.603 	&	5.559 	&	6.341 	&	5.617 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.07	&	-20.58	&				\\
233	&	171	&	1431.24	&	1431.24	&		&	0.21 	&		&	\underline{-1.00}	&	6.615 	&	5.569 	&	6.354 	&	5.627 	&		&	0.014 	&	0.025 	&	0.017 	&	-0.01	&	-20.73	&	$	1/2^{-}	$	\\
234	&	172	&	1432.09	&	1432.09	&		&	\underline{-0.15}	&	42.34 	&	0.85 	&	6.622 	&	5.581 	&	6.363 	&	5.638 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.09}	&	-20.89	&				\\
$\sigma$ &  & 2.59 & 0.97 &  &  &  &  &  &  &  & 0.014 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=64$ (Gd)}\\																																							
131	&	67	&	1032.71	&	1035.18	&		&		&	\underline{-0.73}	&		&	4.879 	&	4.935 	&	4.906 	&	4.999 	&		&	0.367 	&	0.385 	&	0.376 	&	-13.17	&	\underline{0.74}	&	$	1/2^{+}	$	\\
132	&	68	&	1046.09	&	1048.94	&		&		&	0.16 	&	13.38 	&	4.895 	&	4.938 	&	4.916 	&	5.003 	&		&	0.361 	&	0.378 	&	0.369 	&	-12.94	&	\underline{0.30}	&				\\
133	&	69	&	1058.56	&	1061.15	&		&	25.85 	&	1.12 	&	12.46 	&	4.910 	&	4.941 	&	4.925 	&	5.005 	&		&	0.356 	&	0.371 	&	0.363 	&	-12.70	&	-0.16	&	$	7/2^{-}	$	\\
134	&	70	&	1071.35	&	1074.24	&		&	25.25 	&	2.02 	&	12.79 	&	4.926 	&	4.944 	&	4.935 	&	5.009 	&		&	0.354 	&	0.368 	&	0.361 	&	-12.87	&	-0.60	&				\\
135	&	71	&	1082.59	&	1085.26	&		&	24.03 	&	2.50 	&	11.24 	&	4.964 	&	4.969 	&	4.966 	&	5.033 	&		&	0.393 	&	0.401 	&	0.397 	&	-11.69	&	-0.83	&	$	1/2^{-}	$	\\
136	&	72	&	1094.67	&	1097.35	&		&	23.32 	&	2.92 	&	12.08 	&	5.000 	&	4.994 	&	4.997 	&	5.058 	&		&	0.429 	&	0.430 	&	0.430 	&	-12.45	&	-1.01	&				\\
137	&	73	&	1104.64	&	1107.08	&		&	22.05 	&	3.64 	&	9.97 	&	5.001 	&	4.988 	&	4.995 	&	5.051 	&		&	0.397 	&	0.403 	&	0.400 	&	-10.34	&	-1.34	&	$	7/2^{+}	$	\\
138	&	74	&	1115.96	&	1118.72	&		&	21.29 	&	3.98 	&	11.32 	&	5.009 	&	4.987 	&	4.999 	&	5.050 	&		&	0.378 	&	0.388 	&	0.383 	&	-10.72	&	-1.64	&				\\
139	&	75	&	1126.22	&	1128.59	&		&	21.58 	&	4.37 	&	10.26 	&	4.956 	&	4.927 	&	4.943 	&	4.992 	&		&	0.222 	&	0.250 	&	0.235 	&	-11.04	&	-1.82	&	$	9/2^{-}	$	\\
140	&	76	&	1137.53	&	1140.33	&	1141.70 	&	21.57 	&	4.74 	&	11.31 	&	4.967 	&	4.927 	&	4.949 	&	4.991 	&		&	0.197 	&	0.226 	&	0.211 	&	-10.84	&	-2.02	&				\\
141	&	77	&	1147.75	&	1149.35	&	1151.21 	&	21.52 	&	5.38 	&	10.21 	&	4.977 	&	4.923 	&	4.953 	&	4.987 	&		&	-0.155 	&	-0.172 	&	-0.163 	&	-11.23	&	-2.50	&	$	3/2^{-}	$	\\
142	&	78	&	1159.59	&	1162.02	&	1163.02 	&	22.06 	&	6.17 	&	11.84 	&	4.988 	&	4.923 	&	4.959 	&	4.988 	&		&	-0.142 	&	-0.159 	&	-0.150 	&	-11.01	&	-2.77	&				\\
143	&	79	&	1170.02	&	1170.35	&	1172.36 	&	22.27 	&	6.77 	&	10.43 	&	4.999 	&	4.924 	&	4.966 	&	4.989 	&		&	-0.135 	&	-0.151 	&	-0.142 	&	-11.18	&	-3.07	&	$	1/2^{-}	$	\\
144	&	80	&	1181.30	&	1181.30	&	1183.96 	&	21.71 	&	6.84 	&	11.28 	&	5.000 	&	4.913 	&	4.962 	&	4.978 	&		&	0.000 	&	0.000 	&	0.000 	&	-11.59	&	-3.08	&				\\
145	&	81	&	1192.19	&	1192.19	&	1193.20 	&	22.17 	&	7.47 	&	10.89 	&	5.014 	&	4.918 	&	4.972 	&	4.983 	&	4.979 	&	0.042 	&	0.051 	&	0.046 	&	-11.63	&	-3.40	&	$	11/2^{-}	$	\\
146	&	82	&	1204.30	&	1204.30	&	1204.43 	&	23.00 	&	8.00 	&	12.11 	&	5.025 	&	4.920 	&	4.979 	&	4.984 	&	4.980 	&	0.000 	&	0.000 	&	0.000 	&	-12.48	&	-3.69	&				\\
147	&	83	&	1210.38	&	1211.00	&	1211.77 	&	18.19 	&	8.73 	&	6.08 	&	5.049 	&	4.936 	&	5.000 	&	5.000 	&		&	-0.047 	&	-0.058 	&	-0.052 	&	-6.69	&	-4.04	&	$	9/2^{-}	$	\\
148	&	84	&	1217.86	&	1220.03	&	1220.75 	&	13.56 	&	9.30 	&	7.48 	&	5.071 	&	4.946 	&	5.017 	&	5.010 	&	5.008 	&	-0.054 	&	-0.064 	&	-0.058 	&	-7.05	&	-4.34	&				\\
149	&	85	&	1224.82	&	1225.84	&	1227.68 	&	14.44 	&	10.16 	&	6.96 	&	5.101 	&	4.972 	&	5.046 	&	5.036 	&		&	0.130 	&	0.145 	&	0.136 	&	-7.51	&	-4.72	&	$	3/2^{-}	$	\\
150	&	86	&	1232.97	&	1234.91	&	1236.39 	&	15.11 	&	10.85 	&	8.15 	&	5.126 	&	4.986 	&	5.067 	&	5.050 	&	5.034 	&	0.155 	&	0.171 	&	0.162 	&	-7.79	&	-5.05	&				\\
151	&	87	&	1240.40	&	1241.91	&	1242.89 	&	15.58 	&	11.54 	&	7.43 	&	5.151 	&	5.005 	&	5.089 	&	5.069 	&		&	0.185 	&	0.203 	&	0.192 	&	-7.99	&	-5.38	&	$	1/2^{-}	$	\\
152	&	88	&	1248.54	&	1250.46	&	1251.48 	&	15.57 	&	12.10 	&	8.14 	&	5.175 	&	5.020 	&	5.111 	&	5.084 	&	5.077 	&	0.212 	&	0.231 	&	0.220 	&	-7.65	&	-5.65	&				\\
153	&	89	&	1255.63	&	1256.88	&	1257.72 	&	15.24 	&	12.66 	&	7.10 	&	5.203 	&	5.041 	&	5.136 	&	5.104 	&		&	0.247 	&	0.267 	&	0.255 	&	-7.47	&	-5.87	&	$	1/2^{+}	$	\\
154	&	90	&	1263.67	&	1265.81	&	1266.62 	&	15.13 	&	13.06 	&	8.04 	&	5.233 	&	5.063 	&	5.163 	&	5.126 	&	5.122 	&	0.282 	&	0.303 	&	0.291 	&	-7.66	&	-6.06	&				\\
155	&	91	&	1270.99	&	1272.64	&	1273.05 	&	15.36 	&	13.54 	&	7.32 	&	5.259 	&	5.080 	&	5.186 	&	5.143 	&	5.132 	&	0.307 	&	0.325 	&	0.314 	&	-7.64	&	-6.27	&	$	3/2^{+}	$	\\
156	&	92	&	1278.86	&	1281.05	&	1281.59 	&	15.19 	&	14.07 	&	7.86 	&	5.286 	&	5.100 	&	5.211 	&	5.162 	&	5.142 	&	0.333 	&	0.351 	&	0.341 	&	-7.26	&	-6.53	&				\\
157	&	93	&	1285.24	&	1287.07	&	1287.95 	&	14.25 	&	14.71 	&	6.38 	&	5.302 	&	5.110 	&	5.225 	&	5.172 	&	5.145 	&	0.333 	&	0.351 	&	0.340 	&	-6.51	&	-6.89	&	$	5/2^{-}	$	\\
158	&	94	&	1292.66	&	1295.13	&	1295.89 	&	13.80 	&	15.59 	&	7.42 	&	5.324 	&	5.121 	&	5.243 	&	5.183 	&	5.157 	&	0.344 	&	0.359 	&	0.350 	&	-6.85	&	-7.22	&				\\
159	&	95	&	1298.81	&	1301.10	&	1301.83 	&	13.57 	&	16.37 	&	6.15 	&	5.342 	&	5.130 	&	5.258 	&	5.192 	&		&	0.347 	&	0.361 	&	0.353 	&	-6.70	&	-7.56	&	$	3/2^{-}	$	\\
160	&	96	&	1306.07	&	1308.56	&	1309.28 	&	13.41 	&	17.08 	&	7.26 	&	5.362 	&	5.141 	&	5.274 	&	5.203 	&	5.173 	&	0.354 	&	0.366 	&	0.358 	&	-6.64	&	-7.89	&				\\
161	&	97	&	1312.05	&	1314.11	&	1314.92 	&	13.24 	&	17.82 	&	5.98 	&	5.377 	&	5.148 	&	5.287 	&	5.210 	&		&	0.353 	&	0.364 	&	0.358 	&	-6.42	&	-8.22	&	$	5/2^{+}	$	\\
162	&	98	&	1319.04	&	1321.37	&	1321.76 	&	12.97 	&	18.49 	&	6.99 	&	5.399 	&	5.161 	&	5.306 	&	5.223 	&		&	0.365 	&	0.373 	&	0.368 	&	-6.34	&	-8.52	&				\\
163	&	99	&	1325.01	&	1326.97	&	1326.94 	&	12.96 	&	19.14 	&	5.97 	&	5.417 	&	5.170 	&	5.322 	&	5.232 	&		&	0.370 	&	0.376 	&	0.372 	&	-6.22	&	-8.81	&	$	1/2^{-}	$	\\
164	&	100	&	1331.27	&	1333.34	&	1333.32 	&	12.22 	&	19.66 	&	6.26 	&	5.437 	&	5.179 	&	5.338 	&	5.240 	&		&	0.373 	&	0.376 	&	0.374 	&	-5.77	&	-9.10	&				\\
165	&	101	&	1336.52	&	1338.59	&	1338.22 	&	11.51 	&	20.48 	&	5.25 	&	5.455 	&	5.189 	&	5.353 	&	5.250 	&		&	0.378 	&	0.380 	&	0.378 	&	-5.32	&	-9.43	&	$	7/2^{+}	$	\\
166	&	102	&	1341.92	&	1344.29	&	1344.14 	&	10.65 	&	21.13 	&	5.40 	&	5.472 	&	5.198 	&	5.368 	&	5.259 	&		&	0.378 	&	0.380 	&	0.379 	&	-5.01	&	-9.76	&				\\
167	&	103	&	1346.20	&	1348.38	&	1348.62 	&	9.68 	&	21.51 	&	4.28 	&	5.487 	&	5.202 	&	5.380 	&	5.264 	&		&	0.373 	&	0.377 	&	0.374 	&	-4.43	&	-10.06	&	$	5/2^{-}	$	\\
168	&	104	&	1351.31	&	1353.74	&		&	9.39 	&	21.89 	&	5.11 	&	5.502 	&	5.211 	&	5.393 	&	5.272 	&		&	0.363 	&	0.368 	&	0.365 	&	-4.68	&	-10.36	&				\\
169	&	105	&	1355.22	&	1357.43	&		&	9.02 	&	22.15 	&	3.91 	&	5.515 	&	5.214 	&	5.403 	&	5.275 	&		&	0.354 	&	0.360 	&	0.356 	&	-4.45	&	-10.66	&	$	7/2^{-}	$	\\
170	&	106	&	1360.32	&	1362.71	&		&	9.01 	&	23.02 	&	5.10 	&	5.529 	&	5.220 	&	5.414 	&	5.281 	&		&	0.343 	&	0.349 	&	0.345 	&	-4.51	&	-10.92	&				\\
171	&	107	&	1364.07	&	1366.22	&		&	8.85 	&	23.45 	&	3.75 	&	5.542 	&	5.222 	&	5.425 	&	5.283 	&		&	0.330 	&	0.338 	&	0.333 	&	-4.56	&	-11.18	&	$	1/2^{-}	$	\\
172	&	108	&	1368.97	&	1371.37	&		&	8.65 	&	23.82 	&	4.90 	&	5.558 	&	5.228 	&	5.437 	&	5.288 	&		&	0.323 	&	0.331 	&	0.326 	&	-4.33	&	-11.41	&				\\
173	&	109	&	1372.61	&	1374.78	&		&	8.54 	&	24.22 	&	3.64 	&	5.573 	&	5.231 	&	5.449 	&	5.291 	&		&	0.313 	&	0.322 	&	0.317 	&	-4.19	&	-11.65	&	$	3/2^{-}	$	\\
174	&	110	&	1377.34	&	1379.77	&		&	8.37 	&	24.60 	&	4.73 	&	5.588 	&	5.236 	&	5.461 	&	5.297 	&		&	0.305 	&	0.314 	&	0.308 	&	-4.16	&	-11.87	&				\\
175	&	111	&	1381.09	&	1383.07	&		&	8.48 	&	25.06 	&	3.75 	&	5.604 	&	5.241 	&	5.474 	&	5.302 	&		&	0.298 	&	0.306 	&	0.301 	&	-4.13	&	-12.12	&	$	9/2^{+}	$	\\
176	&	112	&	1385.28	&	1387.73	&		&	7.94 	&	25.50 	&	4.19 	&	5.617 	&	5.248 	&	5.486 	&	5.308 	&		&	0.291 	&	0.299 	&	0.294 	&	-3.70	&	-12.36	&				\\
177	&	113	&	1388.30	&	1390.49	&		&	7.22 	&	25.76 	&	3.03 	&	5.627 	&	5.247 	&	5.492 	&	5.308 	&		&	0.273 	&	0.286 	&	0.278 	&	-3.19	&	-12.50	&	$	7/2^{-}	$	\\
178	&	114	&	1392.05	&	1394.17	&		&	6.77 	&	25.96 	&	3.75 	&	5.627 	&	5.230 	&	5.488 	&	5.291 	&		&	-0.203 	&	-0.203 	&	-0.203 	&	-4.02	&	-12.58	&				\\
179	&	115	&	1395.19	&	1396.74	&		&	6.89 	&	26.44 	&	3.14 	&	5.641 	&	5.237 	&	5.500 	&	5.298 	&		&	-0.202 	&	-0.201 	&	-0.201 	&	-3.90	&	-12.82	&	$	5/2^{+}	$	\\
180	&	116	&	1399.67	&	1401.80	&		&	7.62 	&	26.69 	&	4.48 	&	5.652 	&	5.241 	&	5.510 	&	5.302 	&		&	-0.188 	&	-0.190 	&	-0.189 	&	-3.76	&	-12.96	&				\\
181	&	117	&	1402.46	&	1404.21	&		&	7.27 	&	26.97 	&	2.79 	&	5.664 	&	5.244 	&	5.520 	&	5.305 	&		&	-0.177 	&	-0.180 	&	-0.178 	&	-3.63	&	-13.12	&	$	5/2^{+}	$	\\
182	&	118	&	1406.92	&	1409.09	&		&	7.24 	&	27.14 	&	4.46 	&	5.675 	&	5.246 	&	5.528 	&	5.306 	&		&	-0.155 	&	-0.161 	&	-0.157 	&	-3.74	&	-13.22	&				\\
183	&	119	&	1409.78	&	1411.61	&		&	7.31 	&	27.40 	&	2.86 	&	5.687 	&	5.249 	&	5.538 	&	5.310 	&		&	-0.142 	&	-0.149 	&	-0.144 	&	-3.73	&	-13.37	&	$	1/2^{-}	$	\\
184	&	120	&	1414.31	&	1416.29	&		&	7.39 	&	27.58 	&	4.54 	&	5.697 	&	5.250 	&	5.545 	&	5.310 	&		&	-0.115 	&	-0.124 	&	-0.118 	&	-3.83	&	-13.45	&				\\
185	&	121	&	1417.34	&	1418.58	&		&	7.56 	&	27.81 	&	3.03 	&	5.709 	&	5.254 	&	5.556 	&	5.315 	&		&	-0.104 	&	-0.112 	&	-0.107 	&	-3.84	&	-13.63	&	$	3/2^{+}	$	\\
186	&	122	&	1421.93	&	1423.68	&		&	7.61 	&	27.91 	&	4.59 	&	5.721 	&	5.251 	&	5.564 	&	5.311 	&		&	0.061 	&	0.076 	&	0.066 	&	-4.10	&	-13.63	&				\\
187	&	123	&	1425.28	&	1426.26	&		&	7.93 	&	28.26 	&	3.35 	&	5.737 	&	5.256 	&	5.577 	&	5.316 	&		&	0.060 	&	0.077 	&	0.066 	&	-4.00	&	-13.81	&	$	11/2^{+}	$	\\
188	&	124	&	1430.20	&	1430.20	&		&	8.28 	&	28.59 	&	4.93 	&	5.744 	&	5.260 	&	5.584 	&	5.321 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.19	&	-13.99	&				\\
189	&	125	&	1433.76	&	1433.76	&		&	8.48 	&	29.06 	&	3.55 	&	5.758 	&	5.268 	&	5.597 	&	5.328 	&		&	0.028 	&	0.038 	&	0.031 	&	-4.40	&	-14.22	&	$	13/2^{+}	$	\\
190	&	126	&	1438.54	&	1438.54	&		&	8.34 	&	29.49 	&	4.79 	&	5.769 	&	5.275 	&	5.607 	&	5.336 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.18	&	-14.43	&				\\
191	&	127	&	1438.71	&	1438.71	&		&	4.95 	&	29.79 	&	0.17 	&	5.791 	&	5.281 	&	5.625 	&	5.341 	&		&	-0.023 	&	-0.023 	&	-0.023 	&	-0.37	&	-14.58	&	$	9/2^{+}	$	\\
192	&	128	&	1440.23	&	1440.23	&		&	1.69 	&	30.07 	&	1.52 	&	5.810 	&	5.290 	&	5.642 	&	5.350 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.92	&	-14.73	&				\\
193	&	129	&	1440.34	&	1440.34	&		&	1.63 	&	30.37 	&	0.11 	&	5.836 	&	5.297 	&	5.663 	&	5.357 	&		&	0.048 	&	0.041 	&	0.045 	&	-0.93	&	-14.88	&	$	1/2^{+}	$	\\
194	&	130	&	1442.11	&	1443.48	&		&	1.89 	&	30.84 	&	1.78 	&	5.863 	&	5.317 	&	5.688 	&	5.376 	&		&	0.107 	&	0.096 	&	0.104 	&	-1.41	&	-15.10	&				\\
195	&	131	&	1443.28	&	1444.18	&		&	2.95 	&	31.42 	&	1.17 	&	5.890 	&	5.339 	&	5.715 	&	5.399 	&		&	0.147 	&	0.136 	&	0.144 	&	-1.76	&	-15.35	&	$	3/2^{+}	$	\\
196	&	132	&	1445.22	&	1446.53	&		&	3.10 	&	31.81 	&	1.93 	&	5.911 	&	5.352 	&	5.734 	&	5.412 	&		&	0.161 	&	0.149 	&	0.157 	&	-1.60	&	-15.54	&				\\
197	&	133	&	1446.34	&	1447.37	&		&	3.05 	&	32.26 	&	1.12 	&	5.934 	&	5.367 	&	5.756 	&	5.426 	&		&	0.180 	&	0.166 	&	0.175 	&	-1.27	&	-15.75	&	$	3/2^{+}	$	\\
198	&	134	&	1448.04	&	1449.59	&		&	2.82 	&	32.54 	&	1.70 	&	5.952 	&	5.376 	&	5.773 	&	5.436 	&		&	0.186 	&	0.171 	&	0.181 	&	-1.40	&	-15.91	&				\\
199	&	135	&	1448.72	&	1450.17	&		&	2.38 	&	32.84 	&	0.68 	&	5.979 	&	5.384 	&	5.794 	&	5.444 	&		&	0.200 	&	0.179 	&	0.193 	&	-1.44	&	-16.06	&	$	1/2^{+}	$	\\
200	&	136	&	1450.62	&	1452.32	&		&	2.59 	&	33.21 	&	1.90 	&	5.994 	&	5.398 	&	5.810 	&	5.457 	&		&	0.208 	&	0.188 	&	0.202 	&	-1.33	&	-16.26	&				\\
201	&	137	&	1451.32	&	1452.76	&		&	2.60 	&	33.51 	&	0.70 	&	6.017 	&	5.408 	&	5.830 	&	5.467 	&		&	0.220 	&	0.196 	&	0.212 	&	-1.26	&	-16.42	&	$	1/2^{+}	$	\\
202	&	138	&	1453.11	&	1454.87	&		&	2.48 	&	33.84 	&	1.78 	&	6.036 	&	5.422 	&	5.849 	&	5.481 	&		&	0.231 	&	0.210 	&	0.225 	&	-1.28	&	-16.62	&				\\
203	&	139	&	1453.80	&	1455.48	&		&	2.47 	&	34.30 	&	0.69 	&	6.067 	&	5.459 	&	5.882 	&	5.518 	&		&	0.278 	&	0.264 	&	0.274 	&	-1.41	&	-16.87	&	$	1/2^{+}	$	\\
204	&	140	&	1455.93	&	1457.88	&		&	2.82 	&	34.63 	&	2.13 	&	6.120 	&	5.503 	&	5.933 	&	5.561 	&		&	0.355 	&	0.352 	&	0.354 	&	-1.59	&	-16.83	&				\\
205	&	141	&	1456.89	&	1458.53	&		&	3.10 	&	35.17 	&	0.96 	&	6.149 	&	5.526 	&	5.961 	&	5.583 	&		&	0.380 	&	0.377 	&	0.379 	&	-1.56	&	-17.08	&	$	5/2^{-}	$	\\
206	&	142	&	1458.81	&	1460.81	&		&	2.88 	&	35.38 	&	1.92 	&	6.158 	&	5.528 	&	5.969 	&	5.586 	&		&	0.369 	&	0.365 	&	0.368 	&	-1.36	&	-17.21	&				\\
207	&	143	&	1459.50	&	1461.33	&		&	2.61 	&	35.79 	&	0.69 	&	6.181 	&	5.542 	&	5.991 	&	5.600 	&		&	0.382 	&	0.378 	&	0.381 	&	-1.28	&	-17.41	&	$	5/2^{+}	$	\\
208	&	144	&	1461.23	&	1463.27	&		&	2.41 	&	36.05 	&	1.72 	&	6.191 	&	5.546 	&	6.000 	&	5.603 	&		&	0.373 	&	0.367 	&	0.371 	&	-1.15	&	-17.55	&				\\
209	&	145	&	1461.71	&	1463.71	&		&	2.21 	&	36.36 	&	0.49 	&	6.235 	&	5.568 	&	6.039 	&	5.626 	&		&	0.414 	&	0.395 	&	0.408 	&	-1.10	&	-17.73	&	$	1/2^{-}	$	\\
210	&	146	&	1463.26	&	1465.33	&		&	2.04 	&	36.59 	&	1.55 	&	6.222 	&	5.559 	&	6.028 	&	5.616 	&		&	0.371 	&	0.362 	&	0.368 	&	-1.00	&	-17.85	&				\\
211	&	147	&	1463.63	&	1465.64	&		&	1.92 	&	36.83 	&	0.37 	&	6.261 	&	5.576 	&	6.061 	&	5.633 	&		&	0.403 	&	0.382 	&	0.397 	&	-0.94	&	-17.98	&	$	1/2^{-}	$	\\
212	&	148	&	1465.02	&	1467.11	&		&	1.76 	&	36.82 	&	1.39 	&	6.256 	&	5.573 	&	6.058 	&	5.630 	&		&	0.370 	&	0.360 	&	0.367 	&	-0.88	&	-18.14	&				\\
213	&	149	&	1465.30	&	1467.32	&		&	1.67 	&	37.07 	&	0.28 	&	6.291 	&	5.586 	&	6.088 	&	5.643 	&		&	0.397 	&	0.374 	&	0.390 	&	-0.84	&	-18.26	&	$	1/2^{-}	$	\\
214	&	150	&	1466.59	&	1468.68	&		&	1.57 	&	37.04 	&	1.29 	&	6.290 	&	5.588 	&	6.088 	&	5.645 	&		&	0.371 	&	0.358 	&	0.367 	&	-0.79	&	-18.44	&				\\
215	&	151	&	1466.85	&	1468.37	&		&	1.55 	&	37.40 	&	0.26 	&	6.295 	&	5.533 	&	6.078 	&	5.590 	&		&	-0.269 	&	-0.247 	&	-0.263 	&	-0.80	&	-18.36	&	$	13/2^{-}	$	\\
216	&	152	&	1467.99	&	1470.06	&		&	1.41 	&	37.44 	&	1.15 	&	6.328 	&	5.606 	&	6.123 	&	5.662 	&		&	0.380 	&	0.362 	&	0.375 	&	-0.70	&	-18.72	&				\\
217	&	153	&	1468.16	&	1470.07	&		&	1.32 	&	37.93 	&	0.17 	&	6.353 	&	5.615 	&	6.144 	&	5.671 	&		&	0.391 	&	0.366 	&	0.383 	&	-0.66	&	-18.86	&	$	1/2^{-}	$	\\
218	&	154	&	1469.25	&	1471.24	&		&	1.26 	&	38.07 	&	1.09 	&	6.379 	&	5.629 	&	6.168 	&	5.686 	&		&	0.410 	&	0.378 	&	0.400 	&	-0.61	&	-18.98	&				\\
219	&	155	&	1469.36	&	1471.14	&		&	1.20 	&	38.55 	&	0.11 	&	6.362 	&	5.561 	&	6.139 	&	5.618 	&		&	-0.260 	&	-0.242 	&	-0.255 	&	-0.58	&	-18.95	&	$	1/2^{+}	$	\\
220	&	156	&	1470.26	&	1472.14	&		&	1.01 	&	38.65 	&	0.90 	&	6.415 	&	5.645 	&	6.201 	&	5.701 	&		&	0.416 	&	0.380 	&	0.405 	&	-0.46	&	-19.25	&				\\
221	&	157	&	1470.32	&	1472.05	&		&	0.96 	&	39.15 	&	0.06 	&	6.390 	&	5.573 	&	6.164 	&	5.630 	&		&	-0.252 	&	-0.235 	&	-0.247 	&	-0.50	&	-19.25	&	$	1/2^{+}	$	\\
222	&	158	&	1471.38	&	1473.26	&		&	1.12 	&	39.43 	&	1.06 	&	6.399 	&	5.578 	&	6.173 	&	5.635 	&		&	-0.247 	&	-0.230 	&	-0.242 	&	-0.48	&	-19.39	&				\\
223	&	159	&	1471.12	&	1472.81	&		&	0.80 	&	39.73 	&	\underline{-0.26}	&	6.418 	&	5.586 	&	6.191 	&	5.643 	&		&	-0.244 	&	-0.230 	&	-0.240 	&	-0.38	&	-19.54	&	$	1/2^{+}	$	\\
224	&	160	&	1472.15	&	1473.92	&		&	0.77 	&	39.96 	&	1.03 	&	6.428 	&	5.590 	&	6.200 	&	5.647 	&		&	-0.239 	&	-0.224 	&	-0.234 	&	-0.38	&	-19.66	&				\\
225	&	161	&	1471.77	&	1473.11	&		&	0.65 	&	40.26 	&	\underline{-0.38}	&	6.445 	&	5.597 	&	6.216 	&	5.654 	&		&	-0.236 	&	-0.222 	&	-0.233 	&	-0.29	&	-19.80	&	$	11/2^{-}	$	\\
226	&	162	&	1472.67	&	1474.38	&		&	0.52 	&	40.45 	&	0.89 	&	6.457 	&	5.603 	&	6.227 	&	5.660 	&		&	-0.230 	&	-0.218 	&	-0.226 	&	-0.24	&	-19.92	&				\\
227	&	163	&	1472.13	&	1473.77	&		&	0.36 	&	40.60 	&	\underline{-0.54}	&	6.481 	&	5.606 	&	6.247 	&	5.663 	&		&	-0.218 	&	-0.213 	&	-0.216 	&	-0.23	&	-19.99	&	$	1/2^{+}	$	\\
228	&	164	&	1472.91	&	1474.69	&		&	0.25 	&	40.83 	&	0.78 	&	6.485 	&	5.612 	&	6.252 	&	5.669 	&		&	-0.214 	&	-0.208 	&	-0.212 	&	-0.15	&	-20.12	&				\\
229	&	165	&	1472.37	&	1473.98	&		&	0.24 	&	41.00 	&	\underline{-0.54}	&	6.506 	&	5.617 	&	6.270 	&	5.673 	&		&	-0.204 	&	-0.203 	&	-0.204 	&	-0.12	&	-20.21	&	$	1/2^{+}	$	\\
230	&	166	&	1473.05	&	1474.82	&		&	0.14 	&	41.13 	&	0.68 	&	6.512 	&	5.620 	&	6.276 	&	5.677 	&		&	-0.194 	&	-0.194 	&	-0.194 	&	-0.12	&	-20.29	&				\\
231	&	167	&	1472.44	&	1474.00	&		&	0.07 	&	41.29 	&	\underline{-0.61}	&	6.531 	&	5.627 	&	6.293 	&	5.684 	&		&	-0.187 	&	-0.192 	&	-0.188 	&	-0.03	&	-20.40	&	$	1/2^{+}	$	\\
232	&	168	&	1473.13	&	1474.80	&		&	0.08 	&	41.18 	&	0.69 	&	6.539 	&	5.629 	&	6.301 	&	5.685 	&		&	-0.173 	&	-0.181 	&	-0.175 	&	-0.07	&	-20.44	&				\\
233	&	169	&	1472.44	&	1473.99	&		&	0.00 	&	41.40 	&	\underline{-0.69}	&	6.563 	&	5.627 	&	6.320 	&	5.684 	&		&	-0.148 	&	-0.170 	&	-0.154 	&	-0.12	&	-20.44	&	$	1/2^{+}	$	\\
234	&	170	&	1473.10	&	1474.75	&		&	\underline{-0.03}	&	40.86 	&	0.66 	&	6.565 	&	5.635 	&	6.324 	&	5.692 	&		&	-0.147 	&	-0.164 	&	-0.152 	&	-0.04	&	-20.56	&				\\
235	&	171	&	1472.48	&	1473.95	&		&	0.04 	&	41.23 	&	\underline{-0.62}	&	6.587 	&	5.637 	&	6.342 	&	5.693 	&		&	-0.127 	&	-0.155 	&	-0.135 	&	-0.04	&	-20.60	&	$	1/2^{+}	$	\\
236	&	172	&	1473.07	&	1474.72	&		&	\underline{-0.03}	&	40.98 	&	0.60 	&	6.593 	&	5.632 	&	6.347 	&	5.689 	&		&	-0.097 	&	-0.128 	&	-0.106 	&	-0.13	&	-20.55	&				\\
237	&	173	&	1472.61	&	1474.01	&		&	0.14 	&	41.60 	&	\underline{-0.46}	&	6.610 	&	5.635 	&	6.361 	&	5.691 	&		&	-0.078 	&	-0.115 	&	-0.088 	&	-0.13	&	-20.60	&	$	1/2^{+}	$	\\
238	&	174	&	1473.37	&	1475.06	&		&	0.30 	&	41.65 	&	0.76 	&	6.619 	&	5.630 	&	6.368 	&	5.686 	&		&	-0.042 	&	-0.075 	&	-0.051 	&	-0.14	&	-20.57	&				\\
239	&	175	&	1472.70	&	1473.63	&		&	0.09 	&		&	\underline{-0.67}	&	6.635 	&	5.642 	&	6.384 	&	5.699 	&		&	0.059 	&	0.096 	&	0.069 	&	-0.17	&	-20.71	&	$	7/2^{-}	$	\\
240	&	176	&	1473.57	&	1475.11	&		&	0.21 	&	42.40 	&	0.87 	&	6.643 	&	5.653 	&	6.394 	&	5.710 	&		&	0.059 	&	0.094 	&	0.068 	&	-0.10	&	-20.87	&				\\
241	&	177	&	1473.04	&	1473.73	&		&	0.34 	&		&	\underline{-0.54}	&	6.660 	&	5.667 	&	6.411 	&	5.723 	&		&	0.072 	&	0.116 	&	0.084 	&	-0.02	&	-21.05	&	$	9/2^{-}	$	\\
242	&	178	&	1473.58	&	1474.99	&		&	0.01 	&	42.93 	&	0.55 	&	6.665 	&	5.675 	&	6.418 	&	5.731 	&		&	0.064 	&	0.101 	&	0.074 	&	\underline{0.08}	&	-21.19	&				\\
$\sigma$ &  & 2.67 & 1.08 &  &  &  &  &  &  &  & 0.017 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=66$ (Dy)}\\																																							
137	&	71	&	1083.19	&	1085.76	&		&		&	0.60 	&		&	4.974 	&	5.006 	&	4.989 	&	5.069 	&		&	0.388 	&	0.395 	&	0.392 	&	-12.07	&	\underline{0.19}	&	$	1/2^{-}	$	\\
138	&	72	&	1095.60	&	1098.21	&		&		&	0.93 	&	12.41 	&	5.009 	&	5.028 	&	5.019 	&	5.092 	&		&	0.421 	&	0.421 	&	0.421 	&	-12.80	&	\underline{0.03}	&				\\
139	&	73	&	1106.18	&	1108.54	&		&	22.99 	&	1.53 	&	10.57 	&	5.011 	&	5.023 	&	5.017 	&	5.086 	&		&	0.392 	&	0.397 	&	0.394 	&	-10.90	&	-0.24	&	$	7/2^{+}	$	\\
140	&	74	&	1118.16	&	1120.88	&		&	22.56 	&	2.20 	&	11.98 	&	5.020 	&	5.022 	&	5.021 	&	5.085 	&		&	0.375 	&	0.384 	&	0.379 	&	-11.30	&	-0.59	&				\\
141	&	75	&	1128.91	&	1131.28	&		&	22.73 	&	2.69 	&	10.75 	&	4.968 	&	4.967 	&	4.967 	&	5.031 	&		&	0.230 	&	0.262 	&	0.245 	&	-11.45	&	-0.95	&	$	9/2^{-}	$	\\
142	&	76	&	1140.89	&	1143.51	&		&	22.72 	&	3.35 	&	11.98 	&	4.980 	&	4.962 	&	4.972 	&	5.026 	&		&	-0.183 	&	-0.204 	&	-0.193 	&	-11.77	&	-1.34	&				\\
143	&	77	&	1151.74	&	1153.47	&	1154.73 	&	22.83 	&	3.99 	&	10.86 	&	4.988 	&	4.960 	&	4.975 	&	5.025 	&		&	-0.163 	&	-0.185 	&	-0.173 	&	-11.77	&	-1.62	&	$	3/2^{-}	$	\\
144	&	78	&	1164.12	&	1166.56	&	1167.20 	&	23.23 	&	4.53 	&	12.37 	&	4.998 	&	4.961 	&	4.981 	&	5.025 	&		&	-0.153 	&	-0.174 	&	-0.162 	&	-11.55	&	-1.89	&				\\
145	&	79	&	1175.10	&	1175.49	&	1176.95 	&	23.36 	&	5.09 	&	10.99 	&	5.008 	&	4.961 	&	4.987 	&	5.025 	&		&	-0.143 	&	-0.163 	&	-0.152 	&	-11.71	&	-2.19	&	$	1/2^{-}	$	\\
146	&	80	&	1186.89	&	1189.29	&	1189.33 	&	22.78 	&	5.60 	&	11.79 	&	5.018 	&	4.960 	&	4.992 	&	5.024 	&	5.044 	&	-0.132 	&	-0.152 	&	-0.141 	&	-11.86	&	-2.46	&				\\
147	&	81	&	1197.87	&	1197.87	&	1199.04 	&	22.77 	&	5.69 	&	10.98 	&	5.021 	&	4.951 	&	4.990 	&	5.016 	&		&	0.044 	&	0.054 	&	0.048 	&	-12.19	&	-2.54	&	$	11/2^{-}	$	\\
148	&	82	&	1210.58	&	1210.58	&	1210.78 	&	23.68 	&	6.28 	&	12.70 	&	5.031 	&	4.952 	&	4.996 	&	5.016 	&	5.046 	&	0.000 	&	0.000 	&	0.000 	&	-13.05	&	-2.83	&				\\
149	&	83	&	1217.36	&	1218.11	&	1218.69 	&	19.49 	&	6.98 	&	6.79 	&	5.055 	&	4.968 	&	5.017 	&	5.032 	&	5.057 	&	-0.051 	&	-0.065 	&	-0.057 	&	-7.46	&	-3.19	&	$	9/2^{-}	$	\\
150	&	84	&	1225.53	&	1227.55	&	1228.37 	&	14.95 	&	7.66 	&	8.16 	&	5.079 	&	4.983 	&	5.037 	&	5.046 	&	5.071 	&	-0.078 	&	-0.097 	&	-0.087 	&	-7.95	&	-3.52	&				\\
151	&	85	&	1233.21	&	1234.86	&	1235.89 	&	15.85 	&	8.39 	&	7.69 	&	5.106 	&	5.002 	&	5.061 	&	5.065 	&	5.080 	&	-0.120 	&	-0.144 	&	-0.130 	&	-7.97	&	-3.88	&	$	7/2^{-}	$	\\
152	&	86	&	1242.02	&	1243.98	&	1245.32 	&	16.49 	&	9.05 	&	8.80 	&	5.131 	&	5.020 	&	5.083 	&	5.083 	&	5.095 	&	0.157 	&	0.177 	&	0.165 	&	-8.45	&	-4.14	&				\\
153	&	87	&	1250.10	&	1251.62	&	1252.42 	&	16.88 	&	9.70 	&	8.08 	&	5.155 	&	5.037 	&	5.104 	&	5.100 	&	5.104 	&	0.183 	&	0.203 	&	0.191 	&	-8.55	&	-4.45	&	$	1/2^{-}	$	\\
154	&	88	&	1258.79	&	1260.70	&	1261.74 	&	16.77 	&	10.25 	&	8.69 	&	5.178 	&	5.050 	&	5.124 	&	5.113 	&	5.124 	&	0.205 	&	0.223 	&	0.213 	&	-8.20	&	-4.72	&				\\
155	&	89	&	1266.32	&	1267.48	&	1268.58 	&	16.22 	&	10.68 	&	7.53 	&	5.205 	&	5.068 	&	5.147 	&	5.130 	&	5.146 	&	0.236 	&	0.253 	&	0.244 	&	-7.86	&	-4.93	&	$	1/2^{+}	$	\\
156	&	90	&	1274.73	&	1276.90	&	1278.02 	&	15.95 	&	11.06 	&	8.42 	&	5.229 	&	5.084 	&	5.168 	&	5.147 	&	5.162 	&	0.259 	&	0.276 	&	0.266 	&	-7.99	&	-5.16	&				\\
157	&	91	&	1282.42	&	1283.97	&	1284.99 	&	16.10 	&	11.43 	&	7.69 	&	5.259 	&	5.105 	&	5.195 	&	5.168 	&	5.171 	&	0.295 	&	0.310 	&	0.301 	&	-8.05	&	-5.29	&	$	3/2^{+}	$	\\
158	&	92	&	1290.70	&	1292.90	&	1294.04 	&	15.97 	&	11.84 	&	8.28 	&	5.286 	&	5.125 	&	5.219 	&	5.187 	&	5.182 	&	0.321 	&	0.336 	&	0.327 	&	-7.82	&	-5.49	&				\\
159	&	93	&	1297.75	&	1299.57	&	1300.87 	&	15.33 	&	12.51 	&	7.05 	&	5.304 	&	5.136 	&	5.235 	&	5.198 	&	5.183 	&	0.325 	&	0.340 	&	0.331 	&	-7.17	&	-5.79	&	$	5/2^{-}	$	\\
160	&	94	&	1305.72	&	1308.15	&	1309.45 	&	15.02 	&	13.06 	&	7.97 	&	5.323 	&	5.145 	&	5.250 	&	5.206 	&	5.195 	&	0.332 	&	0.346 	&	0.338 	&	-7.47	&	-6.04	&				\\
161	&	95	&	1312.49	&	1314.69	&	1315.90 	&	14.74 	&	13.68 	&	6.76 	&	5.341 	&	5.154 	&	5.265 	&	5.216 	&	5.196 	&	0.336 	&	0.348 	&	0.341 	&	-7.28	&	-6.33	&	$	3/2^{-}	$	\\
162	&	96	&	1320.34	&	1322.80	&	1324.10 	&	14.62 	&	14.27 	&	7.85 	&	5.360 	&	5.164 	&	5.281 	&	5.226 	&	5.207 	&	0.343 	&	0.353 	&	0.347 	&	-7.23	&	-6.61	&				\\
163	&	97	&	1326.95	&	1328.90	&	1330.37 	&	14.46 	&	14.90 	&	6.61 	&	5.376 	&	5.172 	&	5.294 	&	5.234 	&	5.210 	&	0.345 	&	0.355 	&	0.349 	&	-7.04	&	-6.90	&	$	5/2^{+}	$	\\
164	&	98	&	1334.43	&	1336.82	&	1338.03 	&	14.09 	&	15.39 	&	7.48 	&	5.398 	&	5.185 	&	5.313 	&	5.246 	&	5.222 	&	0.355 	&	0.363 	&	0.358 	&	-6.90	&	-7.17	&				\\
165	&	99	&	1340.95	&	1342.90	&	1343.74 	&	14.00 	&	15.94 	&	6.52 	&	5.416 	&	5.195 	&	5.329 	&	5.256 	&		&	0.362 	&	0.368 	&	0.364 	&	-6.82	&	-7.44	&	$	1/2^{-}	$	\\
166	&	100	&	1347.82	&	1349.74	&	1350.79 	&	13.38 	&	16.55 	&	6.87 	&	5.435 	&	5.202 	&	5.344 	&	5.264 	&		&	0.365 	&	0.368 	&	0.366 	&	-6.99	&	-7.74	&				\\
167	&	101	&	1353.64	&	1355.73	&	1356.19 	&	12.69 	&	17.12 	&	5.82 	&	5.453 	&	5.213 	&	5.359 	&	5.274 	&		&	0.369 	&	0.371 	&	0.370 	&	-5.91	&	-8.05	&	$	7/2^{+}	$	\\
168	&	102	&	1359.65	&	1362.18	&	1362.90 	&	11.84 	&	17.73 	&	6.02 	&	5.468 	&	5.221 	&	5.372 	&	5.281 	&		&	0.366 	&	0.368 	&	0.367 	&	-5.67	&	-8.39	&				\\
169	&	103	&	1364.65	&	1366.99	&	1368.01 	&	11.02 	&	18.45 	&	5.00 	&	5.483 	&	5.225 	&	5.384 	&	5.286 	&		&	0.362 	&	0.365 	&	0.363 	&	-5.58	&	-8.73	&	$	5/2^{-}	$	\\
170	&	104	&	1370.52	&	1373.02	&		&	10.87 	&	19.21 	&	5.87 	&	5.495 	&	5.232 	&	5.394 	&	5.292 	&		&	0.350 	&	0.355 	&	0.351 	&	-5.40	&	-9.10	&				\\
171	&	105	&	1375.23	&	1377.40	&		&	10.57 	&	20.01 	&	4.71 	&	5.509 	&	5.236 	&	5.405 	&	5.297 	&		&	0.344 	&	0.351 	&	0.347 	&	-5.07	&	-9.46	&	$	7/2^{-}	$	\\
172	&	106	&	1380.97	&	1383.34	&		&	10.45 	&	20.65 	&	5.74 	&	5.523 	&	5.244 	&	5.417 	&	5.304 	&		&	0.334 	&	0.342 	&	0.337 	&	-5.12	&	-9.79	&				\\
173	&	107	&	1385.35	&	1387.45	&		&	10.12 	&	21.28 	&	4.38 	&	5.538 	&	5.248 	&	5.429 	&	5.308 	&		&	0.326 	&	0.335 	&	0.330 	&	-5.15	&	-10.10	&	$	1/2^{-}	$	\\
174	&	108	&	1390.75	&	1393.18	&		&	9.78 	&	21.78 	&	5.40 	&	5.554 	&	5.254 	&	5.442 	&	5.315 	&		&	0.320 	&	0.330 	&	0.324 	&	-4.84	&	-10.39	&				\\
175	&	109	&	1394.92	&	1397.26	&		&	9.57 	&	22.31 	&	4.17 	&	5.569 	&	5.260 	&	5.455 	&	5.321 	&		&	0.313 	&	0.325 	&	0.317 	&	-4.68	&	-10.69	&	$	1/2^{-}	$	\\
176	&	110	&	1400.14	&	1402.67	&		&	9.40 	&	22.80 	&	5.22 	&	5.585 	&	5.265 	&	5.467 	&	5.326 	&		&	0.306 	&	0.319 	&	0.311 	&	-4.67	&	-10.94	&				\\
177	&	111	&	1404.40	&	1406.47	&		&	9.49 	&	23.32 	&	4.26 	&	5.601 	&	5.271 	&	5.480 	&	5.331 	&		&	0.299 	&	0.313 	&	0.304 	&	-4.74	&	-11.21	&	$	9/2^{+}	$	\\
178	&	112	&	1409.21	&	1411.63	&		&	9.06 	&	23.93 	&	4.80 	&	5.615 	&	5.279 	&	5.493 	&	5.339 	&		&	0.295 	&	0.308 	&	0.300 	&	-4.89	&	-11.53	&				\\
179	&	113	&	1412.41	&	1414.67	&		&	8.01 	&	24.11 	&	3.21 	&	5.624 	&	5.277 	&	5.498 	&	5.337 	&		&	0.276 	&	0.294 	&	0.283 	&	-3.40	&	-11.64	&	$	7/2^{-}	$	\\
180	&	114	&	1416.41	&	1418.77	&		&	7.21 	&	24.36 	&	4.00 	&	5.666 	&	5.305 	&	5.536 	&	5.365 	&		&	0.334 	&	0.334 	&	0.334 	&	-3.74	&	-11.77	&				\\
181	&	115	&	1419.94	&	1421.38	&		&	7.52 	&	24.74 	&	3.52 	&	5.637 	&	5.265 	&	5.504 	&	5.326 	&		&	-0.205 	&	-0.208 	&	-0.206 	&	-4.30	&	-11.95	&	$	5/2^{+}	$	\\
182	&	116	&	1423.68	&	1426.06	&		&	7.26 	&	24.00 	&	3.74 	&	5.722 	&	5.339 	&	5.586 	&	5.398 	&		&	0.376 	&	0.363 	&	0.371 	&	-3.60	&	-12.06	&				\\
183	&	117	&	1427.94	&	1429.67	&		&	8.01 	&	25.48 	&	4.27 	&	5.661 	&	5.276 	&	5.526 	&	5.336 	&		&	-0.195 	&	-0.198 	&	-0.196 	&	-3.98	&	-12.33	&	$	3/2^{+}	$	\\
184	&	118	&	1432.55	&	1434.73	&		&	8.88 	&	25.63 	&	4.61 	&	5.671 	&	5.277 	&	5.533 	&	5.337 	&		&	-0.174 	&	-0.182 	&	-0.177 	&	-3.95	&	-12.43	&				\\
185	&	119	&	1435.63	&	1437.52	&		&	7.69 	&	25.86 	&	3.08 	&	5.682 	&	5.278 	&	5.541 	&	5.338 	&		&	-0.153 	&	-0.165 	&	-0.157 	&	-4.04	&	-12.56	&	$	1/2^{-}	$	\\
186	&	120	&	1440.37	&	1442.46	&		&	7.81 	&	26.05 	&	4.73 	&	5.691 	&	5.279 	&	5.548 	&	5.339 	&		&	-0.130 	&	-0.143 	&	-0.135 	&	-4.10	&	-12.68	&				\\
187	&	121	&	1443.71	&	1445.01	&		&	8.07 	&	26.37 	&	3.34 	&	5.703 	&	5.281 	&	5.558 	&	5.341 	&		&	-0.113 	&	-0.124 	&	-0.117 	&	-4.17	&	-12.85	&	$	3/2^{+}	$	\\
188	&	122	&	1448.51	&	1450.32	&		&	8.15 	&	26.58 	&	4.80 	&	5.713 	&	5.284 	&	5.566 	&	5.344 	&		&	-0.094 	&	-0.105 	&	-0.098 	&	-4.16	&	-13.00	&				\\
189	&	123	&	1452.03	&	1453.36	&		&	8.32 	&	26.75 	&	3.52 	&	5.724 	&	5.284 	&	5.574 	&	5.344 	&		&	-0.059 	&	-0.070 	&	-0.063 	&	-4.44	&	-13.10	&	$	1/2^{-}	$	\\
190	&	124	&	1457.24	&	1457.24	&		&	8.73 	&	27.03 	&	5.21 	&	5.735 	&	5.284 	&	5.582 	&	5.344 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.63	&	-13.22	&				\\
191	&	125	&	1461.22	&	1461.22	&		&	9.20 	&	27.47 	&	3.99 	&	5.750 	&	5.291 	&	5.595 	&	5.351 	&		&	0.030 	&	0.041 	&	0.033 	&	-4.80	&	-13.44	&	$	13/2^{+}	$	\\
192	&	126	&	1466.43	&	1466.43	&		&	9.19 	&	27.89 	&	5.20 	&	5.760 	&	5.298 	&	5.605 	&	5.358 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.65	&	-13.66	&				\\
193	&	127	&	1466.90	&	1466.90	&		&	5.67 	&	28.19 	&	0.47 	&	5.781 	&	5.303 	&	5.623 	&	5.363 	&		&	-0.024 	&	-0.026 	&	-0.024 	&	-0.69	&	-13.81	&	$	9/2^{+}	$	\\
194	&	128	&	1468.72	&	1468.72	&		&	2.29 	&	28.49 	&	1.82 	&	5.800 	&	5.313 	&	5.639 	&	5.373 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.21	&	-13.97	&				\\
195	&	129	&	1469.18	&	1469.96	&		&	2.28 	&	28.84 	&	0.47 	&	5.833 	&	5.332 	&	5.668 	&	5.392 	&		&	0.100 	&	0.095 	&	0.098 	&	-1.88	&	-14.15	&	$	1/2^{+}	$	\\
196	&	130	&	1470.99	&	1472.87	&		&	2.27 	&	28.87 	&	1.80 	&	5.842 	&	5.334 	&	5.676 	&	5.394 	&		&	-0.057 	&	-0.064 	&	-0.060 	&	-1.36	&	-14.32	&				\\
197	&	131	&	1473.06	&	1474.00	&		&	3.87 	&	29.77 	&	2.07 	&	5.879 	&	5.366 	&	5.712 	&	5.425 	&		&	0.148 	&	0.145 	&	0.147 	&	-2.15	&	-14.53	&	$	3/2^{+}	$	\\
198	&	132	&	1475.38	&	1476.71	&		&	4.39 	&	30.16 	&	2.32 	&	5.900 	&	5.381 	&	5.732 	&	5.440 	&		&	0.164 	&	0.161 	&	0.163 	&	-1.99	&	-14.71	&				\\
199	&	133	&	1476.89	&	1477.95	&		&	3.83 	&	30.55 	&	1.51 	&	5.922 	&	5.394 	&	5.752 	&	5.453 	&		&	0.180 	&	0.175 	&	0.178 	&	-1.63	&	-14.88	&	$	3/2^{+}	$	\\
200	&	134	&	1478.94	&	1480.55	&		&	3.57 	&	30.91 	&	2.05 	&	5.941 	&	5.405 	&	5.769 	&	5.464 	&		&	0.188 	&	0.183 	&	0.186 	&	-1.76	&	-15.07	&				\\
201	&	135	&	1480.02	&	1481.38	&		&	3.13 	&	31.30 	&	1.07 	&	5.961 	&	5.416 	&	5.788 	&	5.475 	&		&	0.199 	&	0.191 	&	0.196 	&	-1.73	&	-15.25	&	$	5/2^{+}	$	\\
202	&	136	&	1482.26	&	1484.02	&		&	3.31 	&	31.63 	&	2.24 	&	5.981 	&	5.429 	&	5.807 	&	5.487 	&		&	0.211 	&	0.202 	&	0.208 	&	-1.69	&	-15.43	&				\\
203	&	137	&	1483.30	&	1484.83	&		&	3.28 	&	31.97 	&	1.04 	&	6.004 	&	5.439 	&	5.826 	&	5.497 	&		&	0.223 	&	0.209 	&	0.218 	&	-1.65	&	-15.60	&	$	1/2^{+}	$	\\
204	&	138	&	1485.48	&	1487.33	&		&	3.23 	&	32.38 	&	2.19 	&	6.023 	&	5.456 	&	5.846 	&	5.515 	&		&	0.238 	&	0.227 	&	0.234 	&	-1.67	&	-15.79	&				\\
205	&	139	&	1486.55	&	1488.21	&		&	3.25 	&	32.75 	&	1.07 	&	6.049 	&	5.480 	&	5.872 	&	5.538 	&		&	0.267 	&	0.254 	&	0.263 	&	-1.72	&	-15.95	&	$	1/2^{+}	$	\\
206	&	140	&	1488.63	&	1490.65	&		&	3.15 	&	32.70 	&	2.08 	&	6.112 	&	5.537 	&	5.934 	&	5.595 	&		&	0.361 	&	0.365 	&	0.362 	&	-1.98	&	-15.94	&				\\
207	&	141	&	1490.08	&	1491.72	&		&	3.53 	&	33.18 	&	1.45 	&	6.139 	&	5.559 	&	5.960 	&	5.616 	&		&	0.381 	&	0.389 	&	0.383 	&	-1.88	&	-16.14	&	$	5/2^{-}	$	\\
208	&	142	&	1492.33	&	1494.35	&		&	3.70 	&	33.52 	&	2.26 	&	6.157 	&	5.572 	&	5.978 	&	5.630 	&		&	0.387 	&	0.395 	&	0.389 	&	-1.73	&	-16.32	&				\\
209	&	143	&	1493.48	&	1495.40	&		&	3.40 	&	33.98 	&	1.15 	&	6.203 	&	5.605 	&	6.021 	&	5.662 	&		&	0.432 	&	0.434 	&	0.433 	&	-1.75	&	-16.52	&	$	1/2^{-}	$	\\
210	&	144	&	1495.36	&	1497.42	&		&	3.02 	&	34.13 	&	1.88 	&	6.184 	&	5.583 	&	6.002 	&	5.640 	&		&	0.382 	&	0.386 	&	0.383 	&	-1.44	&	-16.64	&				\\
211	&	145	&	1496.31	&	1498.19	&		&	2.83 	&	34.60 	&	0.95 	&	6.251 	&	5.628 	&	6.063 	&	5.684 	&		&	0.455 	&	0.448 	&	0.453 	&	-1.47	&	-16.81	&	$	5/2^{+}	$	\\
212	&	146	&	1498.08	&	1500.22	&		&	2.72 	&	34.82 	&	1.77 	&	6.259 	&	5.632 	&	6.071 	&	5.689 	&		&	0.447 	&	0.440 	&	0.445 	&	-1.31	&	-16.97	&				\\
213	&	147	&	1498.67	&	1500.74	&		&	2.35 	&	35.03 	&	0.59 	&	6.252 	&	5.616 	&	6.062 	&	5.673 	&		&	0.410 	&	0.404 	&	0.408 	&	-1.19	&	-17.08	&	$	1/2^{-}	$	\\
214	&	148	&	1500.41	&	1502.61	&		&	2.33 	&	35.39 	&	1.75 	&	6.290 	&	5.645 	&	6.099 	&	5.702 	&		&	0.446 	&	0.436 	&	0.443 	&	-1.16	&	-17.26	&				\\
215	&	149	&	1500.88	&	1502.98	&		&	2.21 	&	35.58 	&	0.46 	&	6.312 	&	5.651 	&	6.117 	&	5.707 	&		&	0.448 	&	0.436 	&	0.444 	&	-1.13	&	-17.38	&	$	1/2^{+}	$	\\
216	&	150	&	1502.50	&	1504.71	&		&	2.09 	&	35.92 	&	1.62 	&	6.320 	&	5.656 	&	6.124 	&	5.712 	&		&	0.442 	&	0.429 	&	0.438 	&	-1.06	&	-17.54	&				\\
217	&	151	&	1502.90	&	1504.98	&		&	2.02 	&	36.05 	&	0.40 	&	6.306 	&	5.632 	&	6.109 	&	5.689 	&		&	0.394 	&	0.378 	&	0.389 	&	-1.06	&	-17.63	&	$	1/2^{-}	$	\\
218	&	152	&	1504.54	&	1506.34	&		&	2.04 	&	36.55 	&	1.64 	&	6.288 	&	5.569 	&	6.079 	&	5.626 	&		&	-0.266 	&	-0.248 	&	-0.261 	&	-1.06	&	-17.79	&				\\
219	&	153	&	1504.86	&	1506.82	&		&	1.96 	&	36.70 	&	0.32 	&	6.335 	&	5.644 	&	6.135 	&	5.701 	&		&	0.389 	&	0.370 	&	0.383 	&	-0.96	&	-17.92	&	$	1/2^{-}	$	\\
220	&	154	&	1506.37	&	1508.23	&		&	1.83 	&	37.12 	&	1.50 	&	6.318 	&	5.582 	&	6.107 	&	5.639 	&		&	-0.262 	&	-0.246 	&	-0.257 	&	-0.90	&	-18.09	&				\\
221	&	155	&	1506.57	&	1508.34	&		&	1.70 	&	37.20 	&	0.20 	&	6.362 	&	5.656 	&	6.160 	&	5.712 	&		&	0.383 	&	0.363 	&	0.377 	&	-0.76	&	-18.22	&	$	1/2^{-}	$	\\
222	&	156	&	1507.95	&	1509.88	&		&	1.58 	&	37.69 	&	1.38 	&	6.347 	&	5.594 	&	6.133 	&	5.651 	&		&	-0.255 	&	-0.240 	&	-0.251 	&	-0.82	&	-18.39	&				\\
223	&	157	&	1508.05	&	1509.81	&		&	1.49 	&	37.74 	&	0.11 	&	6.367 	&	5.599 	&	6.149 	&	5.656 	&		&	-0.251 	&	-0.237 	&	-0.247 	&	-0.80	&	-18.52	&	$	1/2^{+}	$	\\
224	&	158	&	1509.41	&	1511.32	&		&	1.47 	&	38.04 	&	1.36 	&	6.377 	&	5.606 	&	6.160 	&	5.663 	&		&	-0.247 	&	-0.234 	&	-0.244 	&	-0.75	&	-18.68	&				\\
225	&	159	&	1509.47	&	1511.15	&		&	1.41 	&	38.34 	&	0.05 	&	6.395 	&	5.613 	&	6.176 	&	5.670 	&		&	-0.246 	&	-0.234 	&	-0.242 	&	-0.68	&	-18.82	&	$	1/2^{+}	$	\\
226	&	160	&	1510.74	&	1512.53	&		&	1.32 	&	38.59 	&	1.27 	&	6.406 	&	5.619 	&	6.186 	&	5.675 	&		&	-0.241 	&	-0.229 	&	-0.237 	&	-0.65	&	-18.95	&				\\
227	&	161	&	1510.63	&	1512.05	&		&	1.17 	&	38.86 	&	\underline{-0.10}	&	6.423 	&	5.623 	&	6.201 	&	5.679 	&		&	-0.236 	&	-0.226 	&	-0.233 	&	-0.52	&	-19.07	&	$	11/2^{-}	$	\\
228	&	162	&	1511.80	&	1513.50	&		&	1.07 	&	39.13 	&	1.17 	&	6.435 	&	5.632 	&	6.213 	&	5.689 	&		&	-0.234 	&	-0.226 	&	-0.232 	&	-0.48	&	-19.23	&				\\
229	&	163	&	1511.45	&	1512.90	&		&	0.82 	&	39.32 	&	\underline{-0.35}	&	6.450 	&	5.644 	&	6.228 	&	5.700 	&		&	-0.238 	&	-0.229 	&	-0.235 	&	-0.44	&	-19.42	&	$	9/2^{-}	$	\\
230	&	164	&	1512.48	&	1514.23	&		&	0.68 	&	39.57 	&	1.03 	&	6.462 	&	5.644 	&	6.238 	&	5.700 	&		&	-0.223 	&	-0.219 	&	-0.222 	&	-0.33	&	-19.45	&				\\
231	&	165	&	1512.10	&	1513.74	&		&	0.65 	&	39.73 	&	\underline{-0.39}	&	6.483 	&	5.648 	&	6.255 	&	5.704 	&		&	-0.212 	&	-0.214 	&	-0.213 	&	-0.32	&	-19.53	&	$	1/2^{+}	$	\\
232	&	166	&	1512.96	&	1514.76	&		&	0.47 	&	39.91 	&	0.86 	&	6.488 	&	5.653 	&	6.262 	&	5.709 	&		&	-0.205 	&	-0.208 	&	-0.206 	&	-0.28	&	-19.64	&				\\
233	&	167	&	1512.55	&	1514.14	&		&	0.45 	&	40.11 	&	\underline{-0.41}	&	6.507 	&	5.658 	&	6.278 	&	5.715 	&		&	-0.197 	&	-0.204 	&	-0.199 	&	-0.23	&	-19.73	&	$	1/2^{+}	$	\\
234	&	168	&	1513.36	&	1515.09	&		&	0.40 	&	40.23 	&	0.82 	&	6.515 	&	5.662 	&	6.286 	&	5.718 	&		&	-0.187 	&	-0.196 	&	-0.189 	&	-0.23	&	-19.81	&				\\
235	&	169	&	1512.82	&	1514.07	&		&	0.27 	&	40.38 	&	\underline{-0.54}	&	6.530 	&	5.666 	&	6.299 	&	5.722 	&		&	-0.177 	&	-0.190 	&	-0.180 	&	-0.18	&	-19.89	&	$	9/2^{-}	$	\\
236	&	170	&	1513.64	&	1515.28	&		&	0.28 	&	40.55 	&	0.83 	&	6.541 	&	5.671 	&	6.310 	&	5.727 	&		&	-0.169 	&	-0.184 	&	-0.173 	&	-0.15	&	-19.98	&				\\
237	&	171	&	1513.07	&	1514.55	&		&	0.25 	&	40.59 	&	\underline{-0.57}	&	6.562 	&	5.671 	&	6.326 	&	5.727 	&		&	-0.148 	&	-0.174 	&	-0.155 	&	-0.19	&	-20.01	&	$	1/2^{+}	$	\\
238	&	172	&	1513.78	&	1515.44	&		&	0.14 	&	40.71 	&	0.71 	&	6.566 	&	5.677 	&	6.332 	&	5.733 	&		&	-0.140 	&	-0.164 	&	-0.147 	&	-0.15	&	-20.11	&				\\
239	&	173	&	1513.25	&	1514.76	&		&	0.18 	&	40.64 	&	\underline{-0.53}	&	6.586 	&	5.678 	&	6.348 	&	5.734 	&		&	-0.121 	&	-0.155 	&	-0.130 	&	-0.15	&	-20.16	&	$	1/2^{+}	$	\\
240	&	174	&	1514.00	&	1515.59	&		&	0.21 	&	40.63 	&	0.74 	&	6.591 	&	5.676 	&	6.353 	&	5.732 	&		&	-0.098 	&	-0.133 	&	-0.107 	&	-0.23	&	-20.18	&				\\
241	&	175	&	1513.66	&	1515.02	&		&	0.41 	&	40.96 	&	\underline{-0.34}	&	6.607 	&	5.679 	&	6.367 	&	5.735 	&		&	-0.080 	&	-0.120 	&	-0.091 	&	-0.23	&	-20.25	&	$	1/2^{+}	$	\\
242	&	176	&	1514.59	&	1516.14	&		&	0.59 	&	41.01 	&	0.93 	&	6.620 	&	5.679 	&	6.377 	&	5.736 	&		&	0.067 	&	0.108 	&	0.078 	&	-0.42	&	-20.26	&				\\
243	&	177	&	1514.38	&	1515.13	&		&	0.72 	&	41.35 	&	\underline{-0.20}	&	6.638 	&	5.691 	&	6.394 	&	5.747 	&		&	0.075 	&	0.124 	&	0.088 	&	-0.32	&	-20.41	&	$	9/2^{-}	$	\\
244	&	178	&	1515.23	&	1516.62	&		&	0.65 	&	41.65 	&	0.85 	&	6.642 	&	5.699 	&	6.401 	&	5.755 	&		&	0.068 	&	0.111 	&	0.080 	&	-0.23	&	-20.57	&				\\
245	&	179	&	1515.03	&	1515.45	&		&	0.65 	&	42.02 	&	\underline{-0.20}	&	6.657 	&	5.711 	&	6.416 	&	5.767 	&		&	0.075 	&	0.125 	&	0.088 	&	-0.20	&	-20.74	&	$	11/2^{-}	$	\\
246	&	180	&	1515.47	&	1516.71	&		&	0.24 	&	42.27 	&	0.44 	&	6.659 	&	5.718 	&	6.420 	&	5.773 	&		&	0.060 	&	0.099 	&	0.070 	&	-0.02	&	-20.88	&				\\
247	&	181	&	1515.14	&	1515.61	&		&	0.11 	&		&	\underline{-0.33}	&	6.669 	&	5.729 	&	6.431 	&	5.784 	&		&	0.059 	&	0.099 	&	0.069 	&	\underline{0.04}	&	-21.05	&	$	13/2^{-}	$	\\
248	&	182	&	1515.38	&	1515.38	&		&	\underline{-0.09}	&	42.77 	&	0.24 	&	6.667 	&	5.732 	&	6.431 	&	5.788 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.11	&	-21.15	&				\\
249	&	183	&	1515.04	&	1515.04	&		&	\underline{-0.11}	&		&	\underline{-0.34}	&	6.678 	&	5.745 	&	6.444 	&	5.801 	&		&	0.024 	&	0.042 	&	0.029 	&	-0.15	&	-21.33	&	$	15/2^{-}	$	\\
250	&	184	&	1515.57	&	1515.57	&		&	0.19 	&	43.41 	&	0.54 	&	6.685 	&	5.755 	&	6.453 	&	5.811 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.97	&	-21.48	&				\\
251	&	185	&	1514.47	&	1514.47	&		&	\underline{-0.56}	&		&	\underline{-1.10}	&	6.736 	&	5.755 	&	6.492 	&	5.810 	&		&	-0.010 	&	-0.002 	&	-0.008 	&	\underline{1.05}	&	-21.49	&	$	3/2^{-}	$	\\
252	&	186	&	1513.59	&	1513.59	&		&	\underline{-1.98}	&	43.46 	&	\underline{-0.88}	&	6.768 	&	5.755 	&	6.518 	&	5.810 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.96}	&	-21.50	&				\\
$\sigma$ &  & 2.88 & 1.05 &  &  &  &  &  &  &  & 0.018 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=68$ (Er)}\\																																							
141	&	73	&	1105.63	&	1108.46	&		&		&	\underline{-0.54}	&		&	5.054 	&	5.087 	&	5.070 	&	5.150 	&		&	0.437 	&	0.433 	&	0.435 	&	-11.40	&	\underline{0.67}	&	$	3/2^{-}	$	\\
142	&	74	&	1117.99	&	1120.60	&		&		&	\underline{-0.17}	&	12.35 	&	4.974 	&	5.001 	&	4.987 	&	5.065 	&		&	-0.222 	&	-0.239 	&	-0.230 	&	-12.50	&	\underline{0.25}	&				\\
143	&	75	&	1129.82	&	1132.22	&		&	24.18 	&	0.91 	&	11.83 	&	4.980 	&	5.005 	&	4.991 	&	5.068 	&		&	0.234 	&	0.269 	&	0.250 	&	-12.15	&	-0.02	&	$	9/2^{-}	$	\\
144	&	76	&	1142.54	&	1145.06	&		&	24.56 	&	1.66 	&	12.73 	&	4.990 	&	4.999 	&	4.994 	&	5.063 	&		&	-0.189 	&	-0.211 	&	-0.199 	&	-12.32	&	-0.35	&				\\
145	&	77	&	1153.95	&	1155.66	&		&	24.14 	&	2.21 	&	11.41 	&	4.997 	&	4.996 	&	4.997 	&	5.060 	&		&	-0.166 	&	-0.190 	&	-0.178 	&	-12.34	&	-0.67	&	$	3/2^{-}	$	\\
146	&	78	&	1166.89	&	1169.28	&	1169.53 	&	24.34 	&	2.77 	&	12.93 	&	5.008 	&	4.996 	&	5.002 	&	5.060 	&		&	-0.157 	&	-0.181 	&	-0.168 	&	-12.13	&	-0.96	&				\\
147	&	79	&	1178.45	&	1178.90	&	1179.89 	&	24.49 	&	3.34 	&	11.56 	&	5.017 	&	4.995 	&	5.007 	&	5.059 	&		&	-0.146 	&	-0.169 	&	-0.156 	&	-12.26	&	-1.29	&	$	1/2^{-}	$	\\
148	&	80	&	1190.77	&	1193.19	&	1192.83 	&	23.88 	&	3.87 	&	12.32 	&	5.026 	&	4.995 	&	5.012 	&	5.058 	&		&	-0.136 	&	-0.158 	&	-0.146 	&	-12.40	&	-1.57	&				\\
149	&	81	&	1201.89	&	1203.81	&	1203.17 	&	23.44 	&	4.02 	&	11.12 	&	5.028 	&	4.985 	&	5.009 	&	5.049 	&		&	-0.066 	&	-0.083 	&	-0.074 	&	-12.39	&	-1.78	&	$	1/2^{+}	$	\\
150	&	82	&	1215.14	&	1215.14	&	1215.33 	&	24.37 	&	4.56 	&	13.25 	&	5.038 	&	4.984 	&	5.013 	&	5.048 	&	5.055 	&	0.000 	&	0.000 	&	0.000 	&	-13.61	&	-2.02	&				\\
151	&	83	&	1222.68	&	1223.51	&	1223.84 	&	20.79 	&	5.31 	&	7.54 	&	5.061 	&	5.000 	&	5.034 	&	5.064 	&		&	-0.054 	&	-0.070 	&	-0.061 	&	-8.21	&	-2.36	&	$	9/2^{-}	$	\\
152	&	84	&	1231.56	&	1233.51	&	1234.14 	&	16.42 	&	6.03 	&	8.88 	&	5.086 	&	5.016 	&	5.054 	&	5.079 	&	5.084 	&	-0.085 	&	-0.106 	&	-0.094 	&	-8.66	&	-2.67	&				\\
153	&	85	&	1239.91	&	1241.54	&	1242.18 	&	17.23 	&	6.69 	&	8.35 	&	5.111 	&	5.033 	&	5.076 	&	5.096 	&		&	-0.120 	&	-0.145 	&	-0.131 	&	-8.59	&	-2.97	&	$	7/2^{-}	$	\\
154	&	86	&	1249.23	&	1251.16	&	1252.39 	&	17.67 	&	7.21 	&	9.32 	&	5.135 	&	5.050 	&	5.098 	&	5.113 	&	5.113 	&	0.155 	&	0.176 	&	0.164 	&	-9.05	&	-3.24	&				\\
155	&	87	&	1257.92	&	1259.41	&	1260.06 	&	18.01 	&	7.82 	&	8.69 	&	5.159 	&	5.066 	&	5.118 	&	5.129 	&		&	0.180 	&	0.200 	&	0.189 	&	-9.08	&	-3.51	&	$	1/2^{-}	$	\\
156	&	88	&	1267.15	&	1269.02	&	1270.14 	&	17.92 	&	8.36 	&	9.23 	&	5.182 	&	5.079 	&	5.137 	&	5.141 	&	5.143 	&	0.200 	&	0.217 	&	0.207 	&	-8.75	&	-3.77	&				\\
157	&	89	&	1275.02	&	1276.60	&	1277.41 	&	17.10 	&	8.71 	&	7.87 	&	5.201 	&	5.091 	&	5.154 	&	5.154 	&		&	0.208 	&	0.225 	&	0.215 	&	-8.06	&	-4.10	&	$	5/2^{-}	$	\\
158	&	90	&	1284.03	&	1286.22	&	1287.37 	&	16.89 	&	9.30 	&	9.01 	&	5.226 	&	5.106 	&	5.175 	&	5.168 	&	5.176 	&	0.234 	&	0.249 	&	0.241 	&	-8.37	&	-4.28	&				\\
159	&	91	&	1291.58	&	1293.53	&	1294.70 	&	16.56 	&	9.16 	&	7.55 	&	5.249 	&	5.120 	&	5.194 	&	5.182 	&		&	0.252 	&	0.265 	&	0.257 	&	-8.30	&	-4.52	&	$	5/2^{-}	$	\\
160	&	92	&	1300.58	&	1302.86	&	1304.28 	&	16.55 	&	9.88 	&	9.00 	&	5.276 	&	5.137 	&	5.217 	&	5.199 	&	5.205 	&	0.282 	&	0.291 	&	0.286 	&	-8.23	&	-4.64	&				\\
161	&	93	&	1308.26	&	1310.06	&	1311.48 	&	16.68 	&	10.51 	&	7.68 	&	5.307 	&	5.162 	&	5.246 	&	5.224 	&		&	0.314 	&	0.325 	&	0.319 	&	-7.78	&	-4.86	&	$	5/2^{-}	$	\\
162	&	94	&	1316.71	&	1319.08	&	1320.69 	&	16.13 	&	10.99 	&	8.45 	&	5.319 	&	5.163 	&	5.254 	&	5.225 	&	5.225 	&	0.308 	&	0.317 	&	0.312 	&	-8.01	&	-5.13	&				\\
163	&	95	&	1324.05	&	1326.09	&	1327.59 	&	15.78 	&	11.56 	&	7.33 	&	5.339 	&	5.177 	&	5.272 	&	5.238 	&		&	0.320 	&	0.328 	&	0.323 	&	-7.82	&	-5.39	&	$	3/2^{-}	$	\\
164	&	96	&	1332.42	&	1334.84	&	1336.44 	&	15.71 	&	12.08 	&	8.37 	&	5.358 	&	5.187 	&	5.288 	&	5.248 	&	5.239 	&	0.328 	&	0.336 	&	0.331 	&	-7.78	&	-5.64	&				\\
165	&	97	&	1339.61	&	1341.46	&	1343.09 	&	15.56 	&	12.66 	&	7.19 	&	5.377 	&	5.198 	&	5.304 	&	5.259 	&		&	0.337 	&	0.345 	&	0.341 	&	-7.61	&	-5.91	&	$	5/2^{+}	$	\\
166	&	98	&	1347.63	&	1350.06	&	1351.56 	&	15.21 	&	13.19 	&	8.02 	&	5.399 	&	5.211 	&	5.323 	&	5.272 	&	5.252 	&	0.348 	&	0.355 	&	0.351 	&	-7.47	&	-6.18	&				\\
167	&	99	&	1354.71	&	1356.65	&	1358.00 	&	15.10 	&	13.76 	&	7.08 	&	5.419 	&	5.223 	&	5.340 	&	5.284 	&	5.256 	&	0.358 	&	0.365 	&	0.361 	&	-7.39	&	-6.46	&	$	1/2^{-}	$	\\
168	&	100	&	1362.19	&	1364.38	&	1365.77 	&	14.56 	&	14.37 	&	7.48 	&	5.435 	&	5.230 	&	5.353 	&	5.290 	&	5.264 	&	0.358 	&	0.361 	&	0.359 	&	-6.98	&	-6.76	&				\\
169	&	101	&	1368.67	&	1370.76	&	1371.77 	&	13.96 	&	15.03 	&	6.48 	&	5.453 	&	5.240 	&	5.368 	&	5.300 	&		&	0.364 	&	0.366 	&	0.365 	&	-6.57	&	-7.07	&	$	7/2^{+}	$	\\
170	&	102	&	1375.37	&	1377.97	&	1379.03 	&	13.18 	&	15.71 	&	6.70 	&	5.466 	&	5.246 	&	5.379 	&	5.306 	&	5.279 	&	0.357 	&	0.360 	&	0.358 	&	-6.36	&	-7.42	&				\\
171	&	103	&	1381.05	&	1383.48	&	1384.71 	&	12.38 	&	16.40 	&	5.69 	&	5.480 	&	5.250 	&	5.390 	&	5.311 	&		&	0.353 	&	0.357 	&	0.354 	&	-6.29	&	-7.76	&	$	5/2^{-}	$	\\
172	&	104	&	1387.66	&	1390.27	&	1391.55 	&	12.29 	&	17.14 	&	6.61 	&	5.492 	&	5.256 	&	5.400 	&	5.317 	&		&	0.341 	&	0.346 	&	0.343 	&	-6.10	&	-8.13	&				\\
173	&	105	&	1393.11	&	1395.29	&		&	12.06 	&	17.89 	&	5.46 	&	5.506 	&	5.261 	&	5.411 	&	5.322 	&		&	0.338 	&	0.344 	&	0.340 	&	-5.71	&	-8.48	&	$	7/2^{-}	$	\\
174	&	106	&	1399.52	&	1401.95	&		&	11.86 	&	18.55 	&	6.40 	&	5.520 	&	5.269 	&	5.423 	&	5.329 	&		&	0.327 	&	0.335 	&	0.330 	&	-5.76	&	-8.82	&				\\
175	&	107	&	1404.49	&	1405.68	&		&	11.38 	&	19.15 	&	4.98 	&	5.535 	&	5.275 	&	5.436 	&	5.336 	&		&	0.321 	&	0.330 	&	0.324 	&	-5.16	&	-9.15	&	$	3/2^{-}	$	\\
176	&	108	&	1410.50	&	1413.11	&		&	10.98 	&	19.75 	&	6.01 	&	5.551 	&	5.281 	&	5.448 	&	5.341 	&		&	0.315 	&	0.326 	&	0.320 	&	-5.42	&	-9.43	&				\\
177	&	109	&	1415.31	&	1417.82	&		&	10.82 	&	20.39 	&	4.81 	&	5.567 	&	5.287 	&	5.461 	&	5.347 	&		&	0.310 	&	0.322 	&	0.315 	&	-5.31	&	-9.74	&	$	1/2^{-}	$	\\
178	&	110	&	1421.07	&	1423.77	&		&	10.57 	&	20.93 	&	5.76 	&	5.582 	&	5.293 	&	5.474 	&	5.353 	&		&	0.304 	&	0.318 	&	0.309 	&	-5.24	&	-10.01	&				\\
179	&	111	&	1425.87	&	1428.03	&		&	10.56 	&	21.47 	&	4.80 	&	5.599 	&	5.299 	&	5.487 	&	5.359 	&		&	0.299 	&	0.314 	&	0.304 	&	-5.41	&	-10.27	&	$	9/2^{+}	$	\\
180	&	112	&	1431.35	&	1433.86	&		&	10.28 	&	22.15 	&	5.48 	&	5.613 	&	5.307 	&	5.499 	&	5.367 	&		&	0.296 	&	0.311 	&	0.301 	&	-5.55	&	-10.62	&				\\
181	&	113	&	1434.80	&	1437.18	&		&	8.93 	&	22.39 	&	3.45 	&	5.621 	&	5.305 	&	5.505 	&	5.365 	&		&	0.277 	&	0.298 	&	0.285 	&	-3.64	&	-10.75	&	$	7/2^{-}	$	\\
182	&	114	&	1439.11	&	1441.83	&		&	7.75 	&	22.69 	&	4.30 	&	5.636 	&	5.313 	&	5.517 	&	5.373 	&		&	0.273 	&	0.293 	&	0.281 	&	-3.92	&	-10.92	&				\\
183	&	115	&	1442.89	&	1444.24	&		&	8.09 	&	22.95 	&	3.78 	&	5.633 	&	5.291 	&	5.509 	&	5.351 	&		&	-0.206 	&	-0.212 	&	-0.208 	&	-4.73	&	-10.99	&	$	5/2^{+}	$	\\
184	&	116	&	1447.99	&	1450.05	&		&	8.88 	&	24.31 	&	5.10 	&	5.645 	&	5.296 	&	5.518 	&	5.356 	&		&	-0.200 	&	-0.207 	&	-0.203 	&	-4.49	&	-11.16	&				\\
185	&	117	&	1451.67	&	1453.29	&		&	8.77 	&	23.72 	&	3.68 	&	5.657 	&	5.302 	&	5.529 	&	5.362 	&		&	-0.199 	&	-0.205 	&	-0.201 	&	-4.35	&	-11.39	&	$	3/2^{+}	$	\\
186	&	118	&	1456.54	&	1458.68	&		&	8.55 	&	23.98 	&	4.87 	&	5.668 	&	5.305 	&	5.538 	&	5.365 	&		&	-0.185 	&	-0.194 	&	-0.188 	&	-4.25	&	-11.55	&				\\
187	&	119	&	1459.96	&	1461.91	&		&	8.29 	&	24.32 	&	3.42 	&	5.678 	&	5.309 	&	5.547 	&	5.369 	&		&	-0.175 	&	-0.185 	&	-0.178 	&	-4.20	&	-11.75	&	$	1/2^{+}	$	\\
188	&	120	&	1464.85	&	1466.99	&		&	8.31 	&	24.48 	&	4.89 	&	5.686 	&	5.306 	&	5.552 	&	5.366 	&		&	-0.141 	&	-0.155 	&	-0.146 	&	-4.38	&	-11.87	&				\\
189	&	121	&	1468.50	&	1470.24	&		&	8.54 	&	24.80 	&	3.66 	&	5.697 	&	5.307 	&	5.560 	&	5.367 	&		&	-0.121 	&	-0.135 	&	-0.126 	&	-4.55	&	-12.06	&	$	1/2^{+}	$	\\
190	&	122	&	1473.64	&	1475.50	&		&	8.79 	&	25.13 	&	5.13 	&	5.707 	&	5.310 	&	5.568 	&	5.370 	&		&	-0.102 	&	-0.115 	&	-0.107 	&	-4.50	&	-12.24	&				\\
191	&	123	&	1477.64	&	1477.88	&		&	9.14 	&	25.61 	&	4.00 	&	5.718 	&	5.316 	&	5.578 	&	5.375 	&		&	-0.095 	&	-0.105 	&	-0.099 	&	-4.73	&	-12.48	&	$	1/2^{+}	$	\\
192	&	124	&	1482.72	&	1482.72	&		&	9.09 	&	25.49 	&	5.08 	&	5.727 	&	5.307 	&	5.582 	&	5.367 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.08	&	-12.48	&				\\
193	&	125	&	1487.19	&	1487.19	&		&	9.55 	&	25.97 	&	4.47 	&	5.742 	&	5.314 	&	5.595 	&	5.374 	&		&	0.031 	&	0.043 	&	0.035 	&	-5.23	&	-12.69	&	$	13/2^{+}	$	\\
194	&	126	&	1492.85	&	1492.85	&		&	10.13 	&	26.42 	&	5.66 	&	5.752 	&	5.320 	&	5.604 	&	5.380 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.00	&	-12.92	&				\\
195	&	127	&	1493.62	&	1493.62	&		&	6.43 	&	26.73 	&	0.77 	&	5.773 	&	5.326 	&	5.621 	&	5.386 	&		&	-0.025 	&	-0.028 	&	-0.026 	&	-1.01	&	-13.07	&	$	9/2^{+}	$	\\
196	&	128	&	1495.74	&	1495.74	&		&	2.89 	&	27.02 	&	2.12 	&	5.791 	&	5.337 	&	5.637 	&	5.396 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.52	&	-13.24	&				\\
197	&	129	&	1496.57	&	1497.35	&		&	2.95 	&	27.39 	&	0.83 	&	5.822 	&	5.356 	&	5.666 	&	5.415 	&		&	0.098 	&	0.098 	&	0.098 	&	-2.20	&	-13.39	&	$	1/2^{+}	$	\\
198	&	130	&	1499.15	&	1500.54	&		&	3.41 	&	28.17 	&	2.58 	&	5.842 	&	5.369 	&	5.684 	&	5.429 	&		&	0.113 	&	0.115 	&	0.114 	&	-2.22	&	-13.56	&				\\
199	&	131	&	1501.16	&	1502.10	&		&	4.59 	&	28.11 	&	2.01 	&	5.868 	&	5.389 	&	5.709 	&	5.448 	&		&	0.145 	&	0.146 	&	0.146 	&	-2.49	&	-13.71	&	$	3/2^{+}	$	\\
200	&	132	&	1503.84	&	1505.17	&		&	4.69 	&	28.46 	&	2.67 	&	5.889 	&	5.403 	&	5.728 	&	5.462 	&		&	0.161 	&	0.162 	&	0.161 	&	-2.33	&	-13.88	&				\\
201	&	133	&	1505.70	&	1506.76	&		&	4.53 	&	28.81 	&	1.86 	&	5.910 	&	5.416 	&	5.748 	&	5.474 	&		&	0.177 	&	0.175 	&	0.176 	&	-1.97	&	-14.03	&	$	3/2^{+}	$	\\
202	&	134	&	1508.12	&	1509.74	&		&	4.28 	&	29.18 	&	2.42 	&	5.929 	&	5.428 	&	5.765 	&	5.486 	&		&	0.185 	&	0.184 	&	0.185 	&	-2.12	&	-14.22	&				\\
203	&	135	&	1509.58	&	1510.93	&		&	3.89 	&	29.57 	&	1.46 	&	5.949 	&	5.439 	&	5.783 	&	5.498 	&		&	0.197 	&	0.193 	&	0.196 	&	-2.07	&	-14.40	&	$	5/2^{+}	$	\\
204	&	136	&	1512.17	&	1513.94	&		&	4.05 	&	29.91 	&	2.59 	&	5.969 	&	5.452 	&	5.802 	&	5.511 	&		&	0.208 	&	0.204 	&	0.207 	&	-2.05	&	-14.57	&				\\
205	&	137	&	1513.57	&	1515.10	&		&	3.98 	&	30.27 	&	1.39 	&	5.991 	&	5.462 	&	5.821 	&	5.521 	&		&	0.220 	&	0.212 	&	0.217 	&	-2.03	&	-14.74	&	$	1/2^{+}	$	\\
206	&	138	&	1516.12	&	1517.95	&		&	3.95 	&	30.63 	&	2.55 	&	6.010 	&	5.478 	&	5.840 	&	5.536 	&		&	0.233 	&	0.226 	&	0.231 	&	-2.01	&	-14.91	&				\\
207	&	139	&	1517.48	&	1519.11	&		&	3.92 	&	30.93 	&	1.37 	&	6.034 	&	5.498 	&	5.863 	&	5.556 	&		&	0.257 	&	0.248 	&	0.254 	&	-2.02	&	-15.05	&	$	1/2^{+}	$	\\
208	&	140	&	1520.10	&	1521.95	&		&	3.99 	&	31.47 	&	2.62 	&	6.055 	&	5.514 	&	5.884 	&	5.572 	&		&	0.273 	&	0.264 	&	0.270 	&	-2.06	&	-15.21	&				\\
209	&	141	&	1521.65	&	1523.18	&		&	4.16 	&	31.57 	&	1.54 	&	6.082 	&	5.542 	&	5.912 	&	5.599 	&		&	0.301 	&	0.293 	&	0.298 	&	-1.99	&	-15.41	&	$	1/2^{+}	$	\\
210	&	142	&	1524.02	&	1526.03	&		&	3.91 	&	31.68 	&	2.37 	&	6.143 	&	5.595 	&	5.971 	&	5.651 	&		&	0.380 	&	0.390 	&	0.383 	&	-2.07	&	-15.43	&				\\
211	&	143	&	1525.78	&	1527.16	&		&	4.13 	&	32.30 	&	1.76 	&	6.125 	&	5.573 	&	5.953 	&	5.630 	&		&	0.328 	&	0.320 	&	0.325 	&	-1.91	&	-15.78	&	$	5/2^{-}	$	\\
212	&	144	&	1527.91	&	1529.81	&		&	3.90 	&	32.56 	&	2.14 	&	6.144 	&	5.583 	&	5.970 	&	5.640 	&		&	0.334 	&	0.328 	&	0.332 	&	-1.77	&	-15.92	&				\\
213	&	145	&	1529.23	&	1530.78	&		&	3.45 	&	32.92 	&	1.32 	&	6.163 	&	5.597 	&	5.988 	&	5.654 	&		&	0.344 	&	0.339 	&	0.342 	&	-1.62	&	-16.11	&	$	5/2^{+}	$	\\
214	&	146	&	1531.10	&	1533.03	&		&	3.18 	&	33.02 	&	1.86 	&	6.177 	&	5.600 	&	6.000 	&	5.657 	&		&	0.340 	&	0.334 	&	0.338 	&	-1.55	&	-16.21	&				\\
215	&	147	&	1531.92	&	1533.89	&		&	2.69 	&	33.25 	&	0.82 	&	6.220 	&	5.627 	&	6.039 	&	5.683 	&		&	0.382 	&	0.370 	&	0.378 	&	-1.48	&	-16.30	&	$	1/2^{-}	$	\\
216	&	148	&	1533.95	&	1535.96	&		&	2.85 	&	33.54 	&	2.03 	&	6.208 	&	5.612 	&	6.027 	&	5.669 	&		&	0.339 	&	0.331 	&	0.336 	&	-1.45	&	-16.50	&				\\
217	&	149	&	1534.78	&	1536.61	&		&	2.86 	&	33.90 	&	0.83 	&	6.225 	&	5.619 	&	6.042 	&	5.676 	&		&	0.338 	&	0.329 	&	0.335 	&	-1.41	&	-16.65	&	$	1/2^{+}	$	\\
218	&	150	&	1536.68	&	1538.72	&		&	2.73 	&	34.18 	&	1.90 	&	6.240 	&	5.627 	&	6.056 	&	5.684 	&		&	0.338 	&	0.330 	&	0.336 	&	-1.39	&	-16.79	&				\\
219	&	151	&	1537.42	&	1539.24	&		&	2.65 	&	34.52 	&	0.74 	&	6.257 	&	5.636 	&	6.071 	&	5.692 	&		&	0.339 	&	0.331 	&	0.337 	&	-1.35	&	-16.95	&	$	3/2^{+}	$	\\
220	&	152	&	1539.30	&	1541.31	&		&	2.62 	&	34.76 	&	1.88 	&	6.274 	&	5.644 	&	6.086 	&	5.701 	&		&	0.341 	&	0.333 	&	0.338 	&	-1.29	&	-17.09	&				\\
221	&	153	&	1539.92	&	1541.52	&		&	2.49 	&	35.06 	&	0.62 	&	6.289 	&	5.649 	&	6.099 	&	5.705 	&		&	0.337 	&	0.329 	&	0.334 	&	-1.14	&	-17.23	&	$	7/2^{-}	$	\\
222	&	154	&	1541.68	&	1543.54	&		&	2.38 	&	35.32 	&	1.77 	&	6.299 	&	5.606 	&	6.095 	&	5.662 	&		&	-0.260 	&	-0.245 	&	-0.256 	&	-1.20	&	-17.24	&				\\
223	&	155	&	1542.20	&	1543.77	&		&	2.28 	&	35.64 	&	0.52 	&	6.319 	&	5.667 	&	6.127 	&	5.723 	&		&	0.338 	&	0.333 	&	0.336 	&	-1.00	&	-17.56	&	$	7/2^{+}	$	\\
224	&	156	&	1543.87	&	1545.78	&		&	2.19 	&	35.92 	&	1.67 	&	6.328 	&	5.619 	&	6.121 	&	5.675 	&		&	-0.254 	&	-0.241 	&	-0.250 	&	-1.11	&	-17.54	&				\\
225	&	157	&	1544.25	&	1546.02	&		&	2.05 	&	36.20 	&	0.38 	&	6.346 	&	5.624 	&	6.137 	&	5.680 	&		&	-0.250 	&	-0.239 	&	-0.247 	&	-1.10	&	-17.67	&	$	1/2^{+}	$	\\
226	&	158	&	1545.93	&	1547.83	&		&	2.06 	&	36.51 	&	1.67 	&	6.357 	&	5.632 	&	6.148 	&	5.688 	&		&	-0.248 	&	-0.237 	&	-0.245 	&	-1.04	&	-17.83	&				\\
227	&	159	&	1546.29	&	1547.97	&		&	2.04 	&	36.83 	&	0.36 	&	6.375 	&	5.639 	&	6.163 	&	5.695 	&		&	-0.246 	&	-0.236 	&	-0.243 	&	-0.98	&	-17.98	&	$	1/2^{+}	$	\\
228	&	160	&	1547.84	&	1549.64	&		&	1.91 	&	37.10 	&	1.55 	&	6.386 	&	5.645 	&	6.175 	&	5.701 	&		&	-0.242 	&	-0.233 	&	-0.239 	&	-0.94	&	-18.12	&				\\
229	&	161	&	1548.02	&	1549.60	&		&	1.72 	&	37.38 	&	0.18 	&	6.403 	&	5.655 	&	6.190 	&	5.711 	&		&	-0.242 	&	-0.235 	&	-0.240 	&	-0.74	&	-18.29	&	$	1/2^{+}	$	\\
230	&	162	&	1549.48	&	1551.16	&		&	1.64 	&	37.68 	&	1.47 	&	6.415 	&	5.659 	&	6.201 	&	5.715 	&		&	-0.236 	&	-0.230 	&	-0.235 	&	-0.75	&	-18.40	&				\\
231	&	163	&	1549.54	&	1550.88	&		&	1.53 	&	38.09 	&	0.06 	&	6.430 	&	5.670 	&	6.216 	&	5.726 	&		&	-0.239 	&	-0.232 	&	-0.237 	&	-0.68	&	-18.60	&	$	9/2^{-}	$	\\
232	&	164	&	1550.64	&	1552.37	&		&	1.16 	&	38.16 	&	1.10 	&	6.442 	&	5.672 	&	6.226 	&	5.728 	&		&	-0.228 	&	-0.225 	&	-0.227 	&	-0.54	&	-18.66	&				\\
233	&	165	&	1550.42	&	1552.07	&		&	0.88 	&	38.32 	&	\underline{-0.22}	&	6.461 	&	5.676 	&	6.242 	&	5.732 	&		&	-0.218 	&	-0.221 	&	-0.218 	&	-0.53	&	-18.74	&	$	1/2^{+}	$	\\
234	&	166	&	1551.49	&	1553.30	&		&	0.85 	&	38.53 	&	1.07 	&	6.468 	&	5.682 	&	6.250 	&	5.738 	&		&	-0.213 	&	-0.216 	&	-0.214 	&	-0.46	&	-18.87	&				\\
235	&	167	&	1551.26	&	1552.88	&		&	0.84 	&	38.72 	&	\underline{-0.23}	&	6.485 	&	5.687 	&	6.265 	&	5.743 	&		&	-0.203 	&	-0.212 	&	-0.206 	&	-0.43	&	-18.97	&	$	1/2^{+}	$	\\
236	&	168	&	1552.24	&	1554.01	&		&	0.75 	&	38.88 	&	0.98 	&	6.493 	&	5.691 	&	6.273 	&	5.747 	&		&	-0.195 	&	-0.205 	&	-0.198 	&	-0.42	&	-19.07	&				\\
237	&	169	&	1551.93	&	1553.48	&		&	0.67 	&	39.11 	&	\underline{-0.31}	&	6.509 	&	5.698 	&	6.287 	&	5.754 	&		&	-0.189 	&	-0.202 	&	-0.193 	&	-0.31	&	-19.20	&	$	1/2^{+}	$	\\
238	&	170	&	1552.90	&	1554.54	&		&	0.65 	&	39.25 	&	0.97 	&	6.518 	&	5.701 	&	6.296 	&	5.757 	&		&	-0.178 	&	-0.193 	&	-0.182 	&	-0.34	&	-19.28	&				\\
239	&	171	&	1552.46	&	1553.71	&		&	0.54 	&	39.39 	&	\underline{-0.43}	&	6.531 	&	5.708 	&	6.308 	&	5.764 	&		&	-0.173 	&	-0.189 	&	-0.178 	&	-0.30	&	-19.43	&	$	7/2^{-}	$	\\
240	&	172	&	1553.35	&	1554.99	&		&	0.46 	&	39.57 	&	0.89 	&	6.542 	&	5.709 	&	6.317 	&	5.764 	&		&	-0.157 	&	-0.177 	&	-0.162 	&	-0.27	&	-19.48	&				\\
241	&	173	&	1552.95	&	1554.36	&		&	0.49 	&	39.70 	&	\underline{-0.40}	&	6.559 	&	5.710 	&	6.331 	&	5.766 	&		&	-0.138 	&	-0.166 	&	-0.146 	&	-0.29	&	-19.56	&	$	1/2^{+}	$	\\
242	&	174	&	1553.80	&	1555.40	&		&	0.44 	&	39.80 	&	0.84 	&	6.566 	&	5.710 	&	6.337 	&	5.766 	&		&	-0.121 	&	-0.149 	&	-0.129 	&	-0.34	&	-19.64	&				\\
243	&	175	&	1553.44	&	1554.95	&		&	0.49 	&	39.79 	&	\underline{-0.35}	&	6.586 	&	5.705 	&	6.352 	&	5.761 	&		&	-0.088 	&	-0.129 	&	-0.099 	&	-0.48	&	-19.65	&	$	1/2^{+}	$	\\
244	&	176	&	1554.42	&	1556.03	&		&	0.63 	&	39.83 	&	0.98 	&	6.597 	&	5.708 	&	6.362 	&	5.764 	&		&	0.079 	&	0.123 	&	0.091 	&	-0.70	&	-19.69	&				\\
245	&	177	&	1554.46	&	1555.35	&		&	1.01 	&	40.07 	&	0.04 	&	6.615 	&	5.713 	&	6.377 	&	5.769 	&		&	0.076 	&	0.127 	&	0.090 	&	-0.61	&	-19.78	&	$	9/2^{-}	$	\\
246	&	178	&	1555.66	&	1557.06	&		&	1.24 	&	40.42 	&	1.20 	&	6.621 	&	5.723 	&	6.385 	&	5.779 	&		&	0.072 	&	0.118 	&	0.085 	&	-0.54	&	-19.97	&				\\
247	&	179	&	1555.78	&	1556.22	&		&	1.33 	&	40.75 	&	0.13 	&	6.637 	&	5.733 	&	6.401 	&	5.788 	&		&	0.076 	&	0.129 	&	0.090 	&	-0.53	&	-20.11	&	$	11/2^{-}	$	\\
248	&	180	&	1556.51	&	1557.71	&		&	0.85 	&	41.04 	&	0.73 	&	6.639 	&	5.740 	&	6.405 	&	5.795 	&		&	0.063 	&	0.106 	&	0.074 	&	-0.32	&	-20.27	&				\\
249	&	181	&	1556.52	&	1557.02	&		&	0.74 	&	41.38 	&	0.01 	&	6.648 	&	5.750 	&	6.416 	&	5.805 	&		&	0.060 	&	0.103 	&	0.071 	&	-0.26	&	-20.44	&	$	13/2^{-}	$	\\
250	&	182	&	1556.95	&	1556.95	&		&	0.44 	&	41.58 	&	0.43 	&	6.645 	&	5.751 	&	6.414 	&	5.807 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.44	&	-20.57	&				\\
251	&	183	&	1556.96	&	1556.96	&		&	0.44 	&	41.93 	&	0.01 	&	6.657 	&	5.764 	&	6.427 	&	5.819 	&		&	0.025 	&	0.044 	&	0.030 	&	-0.43	&	-20.74	&	$	15/2^{-}	$	\\
252	&	184	&	1557.82	&	1557.82	&		&	0.86 	&	42.24 	&	0.86 	&	6.664 	&	5.773 	&	6.436 	&	5.829 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.29	&	-20.90	&				\\
253	&	185	&	1556.73	&	1556.73	&		&	\underline{-0.23}	&	42.26 	&	\underline{-1.08}	&	6.715 	&	5.773 	&	6.475 	&	5.828 	&		&	0.020 	&	0.003 	&	0.015 	&	\underline{1.02}	&	-20.90	&	$	1/2^{-}	$	\\
254	&	186	&	1555.86	&	1555.86	&		&	\underline{-1.96}	&	42.27 	&	\underline{-0.87}	&	6.740 	&	5.775 	&	6.496 	&	5.830 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.93}	&	-20.93	&				\\
$\sigma$ &  & 3.04 & 1.13 &  &  &  &  &  &  &  & 0.016 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=70$ (Yb)}\\																																							
146	&	76	&	1142.02	&	1144.45	&		&		&	\underline{-0.52}	&		&	4.998 	&	5.032 	&	5.015 	&	5.095 	&		&	-0.184 	&	-0.206 	&	-0.195 	&	-13.00	&	\underline{0.76}	&				\\
147	&	77	&	1154.20	&	1155.54	&		&		&	0.25 	&	12.18 	&	5.005 	&	5.029 	&	5.016 	&	5.092 	&		&	-0.159 	&	-0.181 	&	-0.169 	&	-13.06	&	\underline{0.27}	&	$	3/2^{-}	$	\\
148	&	78	&	1167.73	&	1170.06	&		&	25.70 	&	0.84 	&	13.52 	&	5.015 	&	5.028 	&	5.021 	&	5.092 	&		&	-0.151 	&	-0.174 	&	-0.162 	&	-12.78	&	-0.03	&				\\
149	&	79	&	1179.98	&	1180.49	&		&	25.78 	&	1.53 	&	12.25 	&	5.024 	&	5.027 	&	5.026 	&	5.091 	&		&	-0.142 	&	-0.163 	&	-0.152 	&	-12.84	&	-0.39	&	$	1/2^{-}	$	\\
150	&	80	&	1192.88	&	1195.35	&		&	25.15 	&	2.11 	&	12.89 	&	5.033 	&	5.026 	&	5.030 	&	5.089 	&		&	-0.132 	&	-0.153 	&	-0.142 	&	-12.99	&	-0.69	&				\\
151	&	81	&	1204.45	&	1206.49	&	1205.55 	&	24.47 	&	2.56 	&	11.58 	&	5.036 	&	5.018 	&	5.027 	&	5.081 	&		&	-0.069 	&	-0.086 	&	-0.077 	&	-12.81	&	-0.99	&	$	1/2^{+}	$	\\
152	&	82	&	1218.15	&	1218.15	&	1218.35 	&	25.27 	&	3.01 	&	13.70 	&	5.044 	&	5.016 	&	5.032 	&	5.080 	&	5.042 	&	0.000 	&	0.000 	&	0.000 	&	-14.15	&	-1.24	&				\\
153	&	83	&	1226.37	&	1227.20	&		&	21.92 	&	3.69 	&	8.22 	&	5.068 	&	5.032 	&	5.051 	&	5.095 	&		&	-0.055 	&	-0.070 	&	-0.062 	&	-8.87	&	-1.57	&	$	9/2^{-}	$	\\
154	&	84	&	1235.86	&	1237.74	&	1238.15 	&	17.72 	&	4.30 	&	9.49 	&	5.091 	&	5.046 	&	5.071 	&	5.109 	&	5.088 	&	-0.082 	&	-0.103 	&	-0.092 	&	-9.24	&	-1.85	&				\\
155	&	85	&	1244.78	&	1246.31	&	1246.79 	&	18.41 	&	4.87 	&	8.91 	&	5.116 	&	5.063 	&	5.092 	&	5.125 	&	5.104 	&	-0.117 	&	-0.140 	&	-0.127 	&	-9.12	&	-2.09	&	$	7/2^{-}	$	\\
156	&	86	&	1254.70	&	1256.57	&	1257.63 	&	18.84 	&	5.47 	&	9.93 	&	5.140 	&	5.079 	&	5.112 	&	5.141 	&	5.122 	&	0.149 	&	0.169 	&	0.158 	&	-9.58	&	-2.38	&				\\
157	&	87	&	1263.90	&	1265.30	&	1265.85 	&	19.12 	&	5.98 	&	9.20 	&	5.163 	&	5.094 	&	5.132 	&	5.156 	&	5.132 	&	0.174 	&	0.192 	&	0.182 	&	-9.53	&	-2.61	&	$	1/2^{-}	$	\\
158	&	88	&	1273.61	&	1275.44	&	1276.51 	&	18.90 	&	6.46 	&	9.71 	&	5.185 	&	5.105 	&	5.150 	&	5.168 	&	5.150 	&	0.191 	&	0.207 	&	0.198 	&	-9.27	&	-2.85	&				\\
159	&	89	&	1282.14	&	1283.60	&	1284.41 	&	18.24 	&	7.11 	&	8.53 	&	5.205 	&	5.118 	&	5.167 	&	5.180 	&	5.163 	&	0.202 	&	0.217 	&	0.209 	&	-8.76	&	-3.14	&	$	5/2^{-}	$	\\
160	&	90	&	1291.57	&	1293.73	&	1294.81 	&	17.97 	&	7.54 	&	9.44 	&	5.226 	&	5.130 	&	5.184 	&	5.192 	&	5.178 	&	0.216 	&	0.230 	&	0.222 	&	-8.89	&	-3.39	&				\\
161	&	91	&	1299.61	&	1301.67	&	1302.55 	&	17.48 	&	8.03 	&	8.04 	&	5.245 	&	5.140 	&	5.200 	&	5.202 	&	5.189 	&	0.223 	&	0.236 	&	0.229 	&	-8.80	&	-3.72	&	$	3/2^{-}	$	\\
162	&	92	&	1308.98	&	1311.31	&	1312.61 	&	17.41 	&	8.40 	&	9.37 	&	5.268 	&	5.153 	&	5.218 	&	5.215 	&	5.205 	&	0.242 	&	0.252 	&	0.246 	&	-8.66	&	-3.91	&				\\
163	&	93	&	1316.93	&	1318.74	&	1320.15 	&	17.31 	&	8.66 	&	7.95 	&	5.314 	&	5.193 	&	5.262 	&	5.254 	&	5.216 	&	0.311 	&	0.323 	&	0.316 	&	-8.40	&	-3.94	&	$	5/2^{-}	$	\\
164	&	94	&	1326.02	&	1328.38	&	1329.94 	&	17.04 	&	9.31 	&	9.09 	&	5.311 	&	5.178 	&	5.254 	&	5.239 	&	5.231 	&	0.274 	&	0.279 	&	0.276 	&	-8.49	&	-4.35	&				\\
165	&	95	&	1333.85	&	1335.76	&	1337.30 	&	16.92 	&	9.80 	&	7.83 	&	5.340 	&	5.200 	&	5.281 	&	5.262 	&	5.240 	&	0.307 	&	0.312 	&	0.309 	&	-8.37	&	-4.51	&	$	3/2^{-}	$	\\
166	&	96	&	1342.73	&	1345.07	&	1346.67 	&	16.72 	&	10.31 	&	8.89 	&	5.355 	&	5.206 	&	5.293 	&	5.267 	&	5.253 	&	0.307 	&	0.311 	&	0.309 	&	-8.28	&	-4.79	&				\\
167	&	97	&	1350.45	&	1352.21	&	1353.74 	&	16.60 	&	10.84 	&	7.71 	&	5.380 	&	5.225 	&	5.315 	&	5.286 	&	5.262 	&	0.330 	&	0.336 	&	0.333 	&	-8.13	&	-5.04	&	$	5/2^{+}	$	\\
168	&	98	&	1358.98	&	1361.40	&	1362.80 	&	16.24 	&	11.35 	&	8.53 	&	5.403 	&	5.240 	&	5.335 	&	5.300 	&	5.270 	&	0.343 	&	0.350 	&	0.346 	&	-8.02	&	-5.29	&				\\
169	&	99	&	1366.62	&	1368.56	&	1369.66 	&	16.17 	&	11.91 	&	7.64 	&	5.425 	&	5.255 	&	5.355 	&	5.315 	&	5.277 	&	0.357 	&	0.367 	&	0.361 	&	-7.91	&	-5.57	&	$	1/2^{-}	$	\\
170	&	100	&	1374.66	&	1376.90	&	1378.12 	&	15.68 	&	12.47 	&	8.05 	&	5.439 	&	5.259 	&	5.366 	&	5.320 	&	5.285 	&	0.355 	&	0.361 	&	0.357 	&	-7.57	&	-5.80	&				\\
171	&	101	&	1381.75	&	1383.83	&	1384.74 	&	15.14 	&	13.08 	&	7.09 	&	5.457 	&	5.270 	&	5.381 	&	5.330 	&	5.291 	&	0.362 	&	0.367 	&	0.364 	&	-7.18	&	-6.08	&	$	7/2^{+}	$	\\
172	&	102	&	1389.13	&	1391.73	&	1392.76 	&	14.47 	&	13.76 	&	7.38 	&	5.466 	&	5.271 	&	5.387 	&	5.331 	&	5.300 	&	0.348 	&	0.351 	&	0.349 	&	-7.05	&	-6.35	&				\\
173	&	103	&	1395.54	&	1397.97	&	1399.12 	&	13.79 	&	14.49 	&	6.41 	&	5.479 	&	5.275 	&	5.397 	&	5.335 	&	5.305 	&	0.343 	&	0.347 	&	0.345 	&	-6.99	&	-6.62	&	$	5/2^{-}	$	\\
174	&	104	&	1402.93	&	1405.51	&	1406.59 	&	13.80 	&	15.27 	&	7.39 	&	5.491 	&	5.282 	&	5.408 	&	5.342 	&	5.311 	&	0.334 	&	0.340 	&	0.336 	&	-6.83	&	-6.96	&				\\
175	&	105	&	1409.09	&	1411.25	&	1412.41 	&	13.56 	&	15.98 	&	6.17 	&	5.505 	&	5.291 	&	5.420 	&	5.351 	&	5.316 	&	0.330 	&	0.336 	&	0.332 	&	-6.38	&	-7.31	&	$	5/2^{-}	$	\\
176	&	106	&	1416.27	&	1418.65	&	1419.28 	&	13.34 	&	16.75 	&	7.17 	&	5.519 	&	5.296 	&	5.431 	&	5.356 	&	5.322 	&	0.324 	&	0.333 	&	0.328 	&	-6.43	&	-8.64	&				\\
177	&	107	&	1421.97	&	1424.26	&	1424.85 	&	12.87 	&	17.47 	&	5.70 	&	5.533 	&	5.303 	&	5.443 	&	5.363 	&	5.324 	&	0.322 	&	0.331 	&	0.325 	&	-5.78	&	-8.99	&	$	9/2^{+}	$	\\
178	&	108	&	1428.50	&	1431.12	&	1431.61 	&	12.23 	&	18.00 	&	6.53 	&	5.550 	&	5.309 	&	5.456 	&	5.369 	&		&	0.314 	&	0.326 	&	0.319 	&	-6.02	&	-9.23	&				\\
179	&	109	&	1433.92	&	1436.49	&		&	11.95 	&	18.61 	&	5.42 	&	5.566 	&	5.315 	&	5.469 	&	5.375 	&		&	0.309 	&	0.322 	&	0.314 	&	-5.97	&	-9.51	&	$	1/2^{-}	$	\\
180	&	110	&	1440.26	&	1442.96	&		&	11.76 	&	19.19 	&	6.34 	&	5.581 	&	5.322 	&	5.482 	&	5.382 	&		&	0.304 	&	0.319 	&	0.310 	&	-5.83	&	-9.80	&				\\
181	&	111	&	1445.66	&	1448.06	&		&	11.74 	&	19.78 	&	5.39 	&	5.595 	&	5.330 	&	5.494 	&	5.389 	&		&	0.301 	&	0.317 	&	0.307 	&	-6.07	&	-10.20	&	$	1/2^{-}	$	\\
182	&	112	&	1451.75	&	1454.25	&		&	11.48 	&	20.39 	&	6.09 	&	5.611 	&	5.335 	&	5.507 	&	5.395 	&		&	0.296 	&	0.313 	&	0.303 	&	-6.18	&	-10.38	&				\\
183	&	113	&	1455.41	&	1457.80	&		&	9.75 	&	20.61 	&	3.66 	&	5.620 	&	5.334 	&	5.512 	&	5.394 	&		&	0.279 	&	0.303 	&	0.288 	&	-3.83	&	-10.48	&	$	7/2^{-}	$	\\
184	&	114	&	1460.09	&	1462.78	&		&	8.35 	&	20.99 	&	4.68 	&	5.639 	&	5.345 	&	5.529 	&	5.405 	&		&	0.284 	&	0.303 	&	0.291 	&	-4.18	&	-9.70	&				\\
185	&	115	&	1463.80	&	1464.99	&		&	8.39 	&	20.91 	&	3.71 	&	5.629 	&	5.317 	&	5.513 	&	5.377 	&		&	-0.204 	&	-0.213 	&	-0.207 	&	-5.18	&	-9.84	&	$	5/2^{+}	$	\\
186	&	116	&	1468.64	&	1471.00	&		&	8.55 	&	20.65 	&	4.84 	&	5.637 	&	5.329 	&	5.523 	&	5.389 	&		&	0.205 	&	0.224 	&	0.212 	&	-4.75	&	-10.48	&				\\
187	&	117	&	1473.41	&	1474.92	&		&	9.61 	&	21.75 	&	4.77 	&	5.652 	&	5.327 	&	5.533 	&	5.387 	&		&	-0.198 	&	-0.205 	&	-0.201 	&	-4.77	&	-10.32	&	$	3/2^{+}	$	\\
188	&	118	&	1478.63	&	1480.73	&		&	9.99 	&	22.09 	&	5.22 	&	5.663 	&	5.330 	&	5.541 	&	5.390 	&		&	-0.186 	&	-0.195 	&	-0.190 	&	-4.63	&	-10.54	&				\\
189	&	119	&	1482.49	&	1484.28	&		&	9.08 	&	22.53 	&	3.86 	&	5.673 	&	5.334 	&	5.550 	&	5.393 	&		&	-0.179 	&	-0.187 	&	-0.182 	&	-4.53	&	-10.79	&	$	1/2^{+}	$	\\
190	&	120	&	1487.66	&	1489.82	&		&	9.03 	&	22.81 	&	5.17 	&	5.680 	&	5.330 	&	5.554 	&	5.390 	&		&	-0.142 	&	-0.155 	&	-0.147 	&	-4.77	&	-11.02	&				\\
191	&	121	&	1491.72	&	1493.46	&		&	9.23 	&	23.22 	&	4.06 	&	5.691 	&	5.331 	&	5.562 	&	5.391 	&		&	-0.122 	&	-0.135 	&	-0.127 	&	-4.95	&	-11.26	&	$	1/2^{+}	$	\\
192	&	122	&	1497.24	&	1499.14	&		&	9.58 	&	23.60 	&	5.52 	&	5.701 	&	5.333 	&	5.570 	&	5.393 	&		&	-0.104 	&	-0.117 	&	-0.108 	&	-4.91	&	-11.47	&				\\
193	&	123	&	1501.68	&	1501.97	&		&	9.96 	&	24.05 	&	4.45 	&	5.712 	&	5.338 	&	5.580 	&	5.398 	&		&	-0.094 	&	-0.105 	&	-0.098 	&	-5.13	&	-11.71	&	$	1/2^{+}	$	\\
194	&	124	&	1506.92	&	1508.47	&		&	9.68 	&	24.20 	&	5.24 	&	5.722 	&	5.343 	&	5.588 	&	5.403 	&		&	-0.085 	&	-0.093 	&	-0.088 	&	-5.38	&	-11.93	&				\\
195	&	125	&	1511.71	&	1511.71	&		&	10.02 	&	24.52 	&	4.79 	&	5.732 	&	5.341 	&	5.595 	&	5.401 	&		&	-0.040 	&	-0.047 	&	-0.043 	&	-5.57	&	-12.06	&	$	1/2^{-}	$	\\
196	&	126	&	1517.78	&	1517.78	&		&	10.86 	&	24.92 	&	6.07 	&	5.745 	&	5.343 	&	5.605 	&	5.402 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.28	&	-12.20	&				\\
197	&	127	&	1518.85	&	1518.85	&		&	7.14 	&	25.23 	&	1.07 	&	5.765 	&	5.349 	&	5.621 	&	5.408 	&		&	-0.025 	&	-0.029 	&	-0.026 	&	-1.31	&	-12.35	&	$	9/2^{+}	$	\\
198	&	128	&	1521.33	&	1521.33	&		&	3.56 	&	25.59 	&	2.49 	&	5.783 	&	5.360 	&	5.637 	&	5.419 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.85	&	-12.53	&				\\
199	&	129	&	1522.44	&	1523.46	&		&	3.59 	&	25.87 	&	1.11 	&	5.807 	&	5.372 	&	5.658 	&	5.431 	&		&	0.061 	&	0.065 	&	0.063 	&	-2.00	&	-12.68	&	$	1/2^{+}	$	\\
200	&	130	&	1525.08	&	1526.88	&		&	3.75 	&	25.93 	&	2.64 	&	5.825 	&	5.387 	&	5.676 	&	5.446 	&		&	-0.074 	&	-0.089 	&	-0.079 	&	-2.14	&	-12.86	&				\\
201	&	131	&	1527.67	&	1528.54	&		&	5.23 	&	26.50 	&	2.59 	&	5.858 	&	5.409 	&	5.706 	&	5.468 	&		&	0.141 	&	0.142 	&	0.141 	&	-2.80	&	-12.91	&	$	3/2^{+}	$	\\
202	&	132	&	1530.67	&	1531.99	&		&	5.58 	&	26.83 	&	3.00 	&	5.878 	&	5.423 	&	5.724 	&	5.482 	&		&	0.155 	&	0.157 	&	0.156 	&	-2.64	&	-13.07	&				\\
203	&	133	&	1532.83	&	1533.84	&		&	5.17 	&	27.14 	&	2.17 	&	5.899 	&	5.435 	&	5.743 	&	5.494 	&		&	0.171 	&	0.170 	&	0.171 	&	-2.29	&	-13.21	&	$	3/2^{+}	$	\\
204	&	134	&	1535.62	&	1537.21	&		&	4.95 	&	27.49 	&	2.78 	&	5.918 	&	5.448 	&	5.761 	&	5.506 	&		&	0.180 	&	0.179 	&	0.180 	&	-2.46	&	-13.39	&				\\
205	&	135	&	1537.44	&	1538.72	&		&	4.60 	&	27.85 	&	1.82 	&	5.938 	&	5.459 	&	5.779 	&	5.518 	&		&	0.192 	&	0.190 	&	0.191 	&	-2.38	&	-13.55	&	$	5/2^{+}	$	\\
206	&	136	&	1540.36	&	1542.09	&		&	4.75 	&	28.19 	&	2.92 	&	5.957 	&	5.472 	&	5.797 	&	5.530 	&		&	0.202 	&	0.200 	&	0.202 	&	-2.40	&	-13.72	&				\\
207	&	137	&	1542.09	&	1543.59	&		&	4.66 	&	28.53 	&	1.73 	&	5.979 	&	5.482 	&	5.816 	&	5.540 	&		&	0.215 	&	0.208 	&	0.212 	&	-2.39	&	-13.87	&	$	1/2^{+}	$	\\
208	&	138	&	1544.97	&	1546.77	&		&	4.61 	&	28.86 	&	2.88 	&	5.997 	&	5.497 	&	5.833 	&	5.554 	&		&	0.225 	&	0.219 	&	0.223 	&	-2.33	&	-14.03	&				\\
209	&	139	&	1546.60	&	1548.22	&		&	4.51 	&	29.12 	&	1.63 	&	6.019 	&	5.513 	&	5.854 	&	5.570 	&		&	0.243 	&	0.235 	&	0.240 	&	-2.26	&	-14.17	&	$	1/2^{+}	$	\\
210	&	140	&	1549.51	&	1551.35	&		&	4.54 	&	29.41 	&	2.91 	&	6.040 	&	5.530 	&	5.875 	&	5.587 	&		&	0.261 	&	0.253 	&	0.258 	&	-2.35	&	-14.31	&				\\
211	&	141	&	1551.52	&	1553.06	&		&	4.92 	&	29.88 	&	2.01 	&	6.073 	&	5.567 	&	5.910 	&	5.624 	&		&	0.300 	&	0.299 	&	0.299 	&	-2.40	&	-14.53	&	$	1/2^{+}	$	\\
212	&	142	&	1554.39	&	1556.22	&		&	4.88 	&	30.38 	&	2.87 	&	6.094 	&	5.579 	&	5.928 	&	5.636 	&		&	0.310 	&	0.308 	&	0.310 	&	-2.38	&	-14.70	&				\\
213	&	143	&	1556.40	&	1557.82	&		&	4.88 	&	30.62 	&	2.00 	&	6.115 	&	5.596 	&	5.949 	&	5.653 	&		&	0.325 	&	0.322 	&	0.324 	&	-2.34	&	-14.89	&	$	5/2^{-}	$	\\
214	&	144	&	1558.90	&	1560.74	&		&	4.50 	&	30.98 	&	2.50 	&	6.134 	&	5.609 	&	5.967 	&	5.666 	&		&	0.334 	&	0.332 	&	0.333 	&	-2.10	&	-15.07	&				\\
215	&	145	&	1560.55	&	1562.08	&		&	4.15 	&	31.32 	&	1.66 	&	6.151 	&	5.618 	&	5.983 	&	5.675 	&		&	0.339 	&	0.337 	&	0.338 	&	-1.78	&	-15.24	&	$	5/2^{+}	$	\\
216	&	146	&	1562.68	&	1564.59	&		&	3.78 	&	31.58 	&	2.13 	&	6.164 	&	5.622 	&	5.994 	&	5.679 	&		&	0.335 	&	0.331 	&	0.333 	&	-1.85	&	-15.41	&				\\
217	&	147	&	1563.84	&	1565.49	&		&	3.29 	&	31.93 	&	1.17 	&	6.177 	&	5.629 	&	6.006 	&	5.685 	&		&	0.332 	&	0.327 	&	0.330 	&	-1.80	&	-15.60	&	$	7/2^{+}	$	\\
218	&	148	&	1566.13	&	1568.12	&		&	3.45 	&	32.18 	&	2.29 	&	6.193 	&	5.635 	&	6.019 	&	5.691 	&		&	0.331 	&	0.325 	&	0.329 	&	-1.75	&	-15.74	&				\\
219	&	149	&	1567.25	&	1569.06	&		&	3.41 	&	32.48 	&	1.12 	&	6.210 	&	5.640 	&	6.034 	&	5.696 	&		&	0.330 	&	0.322 	&	0.328 	&	-1.75	&	-15.89	&	$	1/2^{+}	$	\\
220	&	150	&	1569.46	&	1571.48	&		&	3.32 	&	32.78 	&	2.20 	&	6.224 	&	5.648 	&	6.047 	&	5.705 	&		&	0.330 	&	0.322 	&	0.327 	&	-1.68	&	-16.05	&				\\
221	&	151	&	1570.55	&	1572.40	&		&	3.29 	&	33.12 	&	1.09 	&	6.241 	&	5.659 	&	6.062 	&	5.715 	&		&	0.333 	&	0.325 	&	0.330 	&	-1.61	&	-16.23	&	$	1/2^{+}	$	\\
222	&	152	&	1572.67	&	1574.66	&		&	3.22 	&	33.37 	&	2.13 	&	6.256 	&	5.664 	&	6.076 	&	5.721 	&		&	0.331 	&	0.323 	&	0.329 	&	-1.60	&	-16.36	&				\\
223	&	153	&	1573.62	&	1575.29	&		&	3.08 	&	33.71 	&	0.95 	&	6.274 	&	5.677 	&	6.093 	&	5.733 	&		&	0.338 	&	0.330 	&	0.335 	&	-1.36	&	-16.54	&	$	3/2^{+}	$	\\
224	&	154	&	1575.66	&	1577.52	&		&	2.99 	&	33.98 	&	2.03 	&	6.287 	&	5.680 	&	6.104 	&	5.736 	&		&	0.332 	&	0.324 	&	0.330 	&	-1.40	&	-16.66	&				\\
225	&	155	&	1576.52	&	1578.03	&		&	2.90 	&	34.32 	&	0.87 	&	6.302 	&	5.686 	&	6.117 	&	5.742 	&		&	0.330 	&	0.323 	&	0.328 	&	-1.33	&	-16.81	&	$	7/2^{+}	$	\\
226	&	156	&	1578.14	&	1580.06	&		&	2.49 	&	34.27 	&	1.62 	&	6.314 	&	5.690 	&	6.127 	&	5.746 	&		&	0.322 	&	0.315 	&	0.320 	&	-1.19	&	-16.97	&				\\
227	&	157	&	1578.64	&	1580.36	&		&	2.12 	&	34.39 	&	0.50 	&	6.327 	&	5.700 	&	6.141 	&	5.755 	&		&	0.322 	&	0.317 	&	0.320 	&	-1.12	&	-17.16	&	$	9/2^{-}	$	\\
228	&	158	&	1580.57	&	1582.47	&		&	2.42 	&	34.64 	&	1.92 	&	6.341 	&	5.661 	&	6.140 	&	5.717 	&		&	-0.249 	&	-0.241 	&	-0.247 	&	-1.32	&	-16.84	&				\\
229	&	159	&	1581.24	&	1582.91	&		&	2.59 	&	34.94 	&	0.67 	&	6.358 	&	5.668 	&	6.155 	&	5.724 	&		&	-0.246 	&	-0.240 	&	-0.244 	&	-1.30	&	-16.97	&	$	1/2^{+}	$	\\
230	&	160	&	1583.05	&	1584.88	&		&	2.49 	&	35.22 	&	1.82 	&	6.370 	&	5.674 	&	6.166 	&	5.730 	&		&	-0.243 	&	-0.237 	&	-0.241 	&	-1.22	&	-17.11	&				\\
231	&	161	&	1583.61	&	1585.19	&		&	2.37 	&	35.60 	&	0.56 	&	6.386 	&	5.683 	&	6.181 	&	5.739 	&		&	-0.242 	&	-0.237 	&	-0.241 	&	-1.06	&	-17.28	&	$	1/2^{+}	$	\\
232	&	162	&	1585.29	&	1587.00	&		&	2.24 	&	35.81 	&	1.68 	&	6.398 	&	5.688 	&	6.192 	&	5.744 	&		&	-0.237 	&	-0.233 	&	-0.236 	&	-1.04	&	-17.40	&				\\
233	&	163	&	1585.78	&	1587.03	&		&	2.16 	&	36.23 	&	0.48 	&	6.414 	&	5.697 	&	6.207 	&	5.753 	&		&	-0.238 	&	-0.234 	&	-0.237 	&	-0.92	&	-17.57	&	$	9/2^{-}	$	\\
234	&	164	&	1587.02	&	1588.74	&		&	1.73 	&	36.38 	&	1.24 	&	6.424 	&	5.701 	&	6.217 	&	5.757 	&		&	-0.230 	&	-0.229 	&	-0.230 	&	-0.79	&	-17.69	&				\\
235	&	165	&	1587.00	&	1588.56	&		&	1.23 	&	36.58 	&	\underline{-0.02}	&	6.438 	&	5.705 	&	6.228 	&	5.761 	&		&	-0.221 	&	-0.223 	&	-0.222 	&	-0.63	&	-17.80	&	$	9/2^{-}	$	\\
236	&	166	&	1588.32	&	1590.12	&		&	1.30 	&	36.83 	&	1.32 	&	6.449 	&	5.711 	&	6.239 	&	5.767 	&		&	-0.216 	&	-0.220 	&	-0.217 	&	-0.68	&	-17.95	&				\\
237	&	167	&	1588.29	&	1589.94	&		&	1.29 	&	37.03 	&	\underline{-0.03}	&	6.465 	&	5.714 	&	6.253 	&	5.770 	&		&	-0.205 	&	-0.213 	&	-0.208 	&	-0.68	&	-18.07	&	$	1/2^{+}	$	\\
238	&	168	&	1589.50	&	1591.29	&		&	1.18 	&	37.26 	&	1.21 	&	6.473 	&	5.718 	&	6.261 	&	5.774 	&		&	-0.198 	&	-0.206 	&	-0.200 	&	-0.65	&	-18.21	&				\\
239	&	169	&	1589.48	&	1591.01	&		&	1.19 	&	37.55 	&	\underline{-0.02}	&	6.488 	&	5.723 	&	6.274 	&	5.779 	&		&	-0.189 	&	-0.201 	&	-0.193 	&	-0.58	&	-18.37	&	$	1/2^{+}	$	\\
240	&	170	&	1590.64	&	1592.30	&		&	1.13 	&	37.74 	&	1.16 	&	6.497 	&	5.726 	&	6.282 	&	5.782 	&		&	-0.179 	&	-0.192 	&	-0.183 	&	-0.59	&	-18.50	&				\\
241	&	171	&	1590.54	&	1591.67	&		&	1.06 	&	38.07 	&	\underline{-0.10}	&	6.510 	&	5.732 	&	6.294 	&	5.787 	&		&	-0.173 	&	-0.186 	&	-0.177 	&	-0.53	&	-18.67	&	$	7/2^{-}	$	\\
242	&	172	&	1591.57	&	1593.19	&		&	0.94 	&	38.22 	&	1.04 	&	6.520 	&	5.734 	&	6.303 	&	5.790 	&		&	-0.161 	&	-0.176 	&	-0.165 	&	-0.49	&	-18.78	&				\\
243	&	173	&	1591.34	&	1592.78	&		&	0.81 	&	38.39 	&	\underline{-0.23}	&	6.536 	&	5.734 	&	6.315 	&	5.789 	&		&	-0.141 	&	-0.163 	&	-0.148 	&	-0.54	&	-18.89	&	$	1/2^{+}	$	\\
244	&	174	&	1592.40	&	1594.05	&		&	0.83 	&	38.61 	&	1.06 	&	6.543 	&	5.736 	&	6.322 	&	5.792 	&		&	-0.129 	&	-0.151 	&	-0.135 	&	-0.54	&	-19.03	&				\\
245	&	175	&	1592.26	&	1593.65	&		&	0.92 	&	38.81 	&	\underline{-0.14}	&	6.557 	&	5.742 	&	6.335 	&	5.797 	&		&	-0.119 	&	-0.143 	&	-0.126 	&	-0.48	&	-19.17	&	$	1/2^{+}	$	\\
246	&	176	&	1593.42	&	1594.91	&		&	1.01 	&	38.99 	&	1.16 	&	6.565 	&	5.741 	&	6.342 	&	5.797 	&		&	-0.099 	&	-0.125 	&	-0.107 	&	-0.57	&	-19.27	&				\\
247	&	177	&	1593.41	&	1594.83	&		&	1.15 	&	38.95 	&	\underline{-0.01}	&	6.587 	&	5.750 	&	6.361 	&	5.805 	&		&	0.094 	&	0.141 	&	0.107 	&	-0.80	&	-19.31	&	$	3/2^{+}	$	\\
248	&	178	&	1594.89	&	1596.34	&		&	1.47 	&	39.23 	&	1.48 	&	6.599 	&	5.747 	&	6.370 	&	5.802 	&		&	0.075 	&	0.122 	&	0.088 	&	-0.83	&	-19.37	&				\\
249	&	179	&	1595.28	&	1595.73	&		&	1.87 	&	39.49 	&	0.39 	&	6.616 	&	5.753 	&	6.385 	&	5.808 	&		&	0.075 	&	0.129 	&	0.090 	&	-0.89	&	-19.47	&	$	11/2^{-}	$	\\
250	&	180	&	1596.35	&	1597.55	&		&	1.47 	&	39.84 	&	1.08 	&	6.618 	&	5.761 	&	6.390 	&	5.816 	&		&	0.063 	&	0.108 	&	0.076 	&	-0.63	&	-19.67	&				\\
251	&	181	&	1596.69	&	1597.21	&		&	1.41 	&	40.16 	&	0.34 	&	6.629 	&	5.770 	&	6.401 	&	5.825 	&		&	0.060 	&	0.104 	&	0.072 	&	-0.58	&	-19.83	&	$	13/2^{-}	$	\\
252	&	182	&	1597.41	&	1598.08	&		&	1.05 	&	40.45 	&	0.72 	&	6.634 	&	5.777 	&	6.408 	&	5.832 	&		&	0.048 	&	0.084 	&	0.058 	&	-0.87	&	-20.00	&				\\
253	&	183	&	1597.73	&	1597.73	&		&	1.05 	&	40.77 	&	0.33 	&	6.638 	&	5.783 	&	6.412 	&	5.838 	&		&	0.025 	&	0.045 	&	0.031 	&	-0.74	&	-20.16	&	$	15/2^{-}	$	\\
254	&	184	&	1598.91	&	1598.91	&		&	1.50 	&	41.09 	&	1.17 	&	6.645 	&	5.792 	&	6.421 	&	5.847 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.62	&	-20.33	&				\\
255	&	185	&	1597.83	&	1597.83	&		&	0.10 	&	41.10 	&	\underline{-1.07}	&	6.695 	&	5.791 	&	6.460 	&	5.846 	&		&	0.020 	&	0.004 	&	0.015 	&	\underline{1.01}	&	-20.33	&	$	1/2^{-}	$	\\
256	&	186	&	1597.03	&	1597.03	&		&	\underline{-1.88}	&	41.16 	&	\underline{-0.81}	&	6.711 	&	5.795 	&	6.473 	&	5.850 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.89}	&	-20.38	&				\\
$\sigma$ &  & 3.07 & 1.08 &  &  &  &  &  &  &  & 0.028 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=72$ (Hf)}\\																																							
151	&	79	&	1179.74	&	1180.27	&		&		&	\underline{-0.24}	&		&	5.031 	&	5.058 	&	5.044 	&	5.120 	&		&	-0.150 	&	-0.132 	&	-0.141 	&	-13.45	&	\underline{0.43}	&	$	1/2^{-}	$	\\
152	&	80	&	1193.26	&	1195.79	&		&		&	0.38 	&	13.51 	&	5.040 	&	5.056 	&	5.047 	&	5.119 	&		&	-0.123 	&	-0.141 	&	-0.131 	&	-13.61	&	\underline{0.13}	&				\\
153	&	81	&	1205.49	&	1207.56	&		&	25.74 	&	1.04 	&	12.23 	&	5.043 	&	5.049 	&	5.046 	&	5.112 	&		&	-0.084 	&	-0.067 	&	-0.075 	&	-13.34	&	-0.22	&	$	1/2^{+}	$	\\
154	&	82	&	1219.67	&	1219.67	&		&	26.41 	&	1.52 	&	14.18 	&	5.052 	&	5.048 	&	5.050 	&	5.111 	&		&	0.000 	&	0.000 	&	0.000 	&	-14.69	&	-0.51	&				\\
155	&	83	&	1228.54	&	1229.29	&		&	23.05 	&	2.17 	&	8.87 	&	5.074 	&	5.062 	&	5.069 	&	5.125 	&		&	-0.066 	&	-0.052 	&	-0.059 	&	-9.46	&	-0.81	&	$	9/2^{-}	$	\\
156	&	84	&	1238.57	&	1240.40	&	1240.62 	&	18.91 	&	2.71 	&	10.04 	&	5.097 	&	5.075 	&	5.087 	&	5.138 	&		&	-0.075 	&	-0.092 	&	-0.083 	&	-9.75	&	-1.08	&				\\
157	&	85	&	1248.05	&	1248.98	&		&	19.51 	&	3.27 	&	9.47 	&	5.122 	&	5.094 	&	5.109 	&	5.156 	&		&	0.140 	&	0.121 	&	0.130 	&	-9.99	&	-1.30	&	$	3/2^{-}	$	\\
158	&	86	&	1258.48	&	1260.25	&	1261.04 	&	19.90 	&	3.78 	&	10.43 	&	5.144 	&	5.106 	&	5.127 	&	5.168 	&		&	0.141 	&	0.158 	&	0.149 	&	-10.06	&	-1.54	&				\\
159	&	87	&	1268.11	&	1269.42	&	1269.86 	&	20.07 	&	4.22 	&	9.64 	&	5.167 	&	5.120 	&	5.146 	&	5.182 	&		&	0.181 	&	0.166 	&	0.173 	&	-9.94	&	-1.73	&	$	1/2^{-}	$	\\
160	&	88	&	1278.31	&	1280.13	&	1281.02 	&	19.83 	&	4.70 	&	10.19 	&	5.187 	&	5.131 	&	5.162 	&	5.193 	&		&	0.180 	&	0.193 	&	0.186 	&	-9.77	&	-1.97	&				\\
161	&	89	&	1287.41	&	1288.88	&	1289.47 	&	19.30 	&	5.28 	&	9.11 	&	5.208 	&	5.143 	&	5.179 	&	5.205 	&		&	0.205 	&	0.194 	&	0.199 	&	-9.63	&	-2.22	&	$	5/2^{-}	$	\\
162	&	90	&	1297.39	&	1299.46	&	1300.39 	&	19.08 	&	5.82 	&	9.98 	&	5.228 	&	5.154 	&	5.195 	&	5.216 	&		&	0.203 	&	0.214 	&	0.208 	&	-9.44	&	-2.48	&				\\
163	&	91	&	1306.09	&	1307.94	&	1308.57 	&	18.68 	&	6.47 	&	8.70 	&	5.247 	&	5.165 	&	5.211 	&	5.227 	&		&	0.222 	&	0.211 	&	0.216 	&	-9.34	&	-2.77	&	$	3/2^{-}	$	\\
164	&	92	&	1315.87	&	1318.07	&	1319.19 	&	18.48 	&	6.89 	&	9.79 	&	5.267 	&	5.177 	&	5.228 	&	5.238 	&		&	0.225 	&	0.234 	&	0.229 	&	-9.15	&	-2.97	&				\\
165	&	93	&	1324.11	&	1326.13	&	1327.07 	&	18.03 	&	7.19 	&	8.24 	&	5.288 	&	5.189 	&	5.245 	&	5.250 	&		&	0.248 	&	0.242 	&	0.245 	&	-8.93	&	-3.14	&	$	3/2^{-}	$	\\
166	&	94	&	1333.81	&	1336.04	&	1337.37 	&	17.93 	&	7.79 	&	9.69 	&	5.308 	&	5.199 	&	5.261 	&	5.260 	&		&	0.251 	&	0.255 	&	0.253 	&	-8.91	&	-3.38	&				\\
167	&	95	&	1341.87	&	1343.69	&	1345.05 	&	17.76 	&	8.02 	&	8.06 	&	5.343 	&	5.227 	&	5.294 	&	5.288 	&		&	0.305 	&	0.300 	&	0.302 	&	-8.94	&	-3.60	&	$	3/2^{-}	$	\\
168	&	96	&	1351.35	&	1353.56	&	1355.01 	&	17.54 	&	8.61 	&	9.48 	&	5.352 	&	5.225 	&	5.298 	&	5.286 	&		&	0.286 	&	0.286 	&	0.286 	&	-8.73	&	-3.80	&				\\
169	&	97	&	1359.58	&	1361.29	&	1362.44 	&	17.71 	&	9.13 	&	8.23 	&	5.385 	&	5.253 	&	5.329 	&	5.314 	&		&	0.332 	&	0.326 	&	0.328 	&	-8.65	&	-4.17	&	$	5/2^{+}	$	\\
170	&	98	&	1368.58	&	1370.88	&	1372.05 	&	17.24 	&	9.60 	&	9.00 	&	5.408 	&	5.268 	&	5.349 	&	5.329 	&	5.290 	&	0.338 	&	0.346 	&	0.342 	&	-8.50	&	-4.42	&				\\
171	&	99	&	1376.69	&	1378.57	&	1379.30 	&	17.12 	&	10.08 	&	8.11 	&	5.430 	&	5.283 	&	5.368 	&	5.343 	&	5.304 	&	0.363 	&	0.353 	&	0.358 	&	-8.36	&	-4.67	&	$	1/2^{-}	$	\\
172	&	100	&	1385.18	&	1387.37	&	1388.34 	&	16.60 	&	10.52 	&	8.49 	&	5.448 	&	5.293 	&	5.384 	&	5.353 	&	5.307 	&	0.357 	&	0.367 	&	0.361 	&	-8.05	&	-4.88	&				\\
173	&	101	&	1392.74	&	1394.78	&	1395.42 	&	16.04 	&	10.98 	&	7.55 	&	5.467 	&	5.306 	&	5.401 	&	5.366 	&	5.314 	&	0.378 	&	0.367 	&	0.372 	&	-7.65	&	-5.12	&	$	7/2^{+}	$	\\
174	&	102	&	1400.55	&	1403.04	&	1403.92 	&	15.36 	&	11.42 	&	7.81 	&	5.474 	&	5.303 	&	5.404 	&	5.363 	&	5.320 	&	0.348 	&	0.354 	&	0.350 	&	-7.51	&	-5.35	&				\\
175	&	103	&	1407.41	&	1409.68	&	1410.63 	&	14.68 	&	11.87 	&	6.87 	&	5.481 	&	5.301 	&	5.407 	&	5.361 	&	5.319 	&	0.332 	&	0.332 	&	0.332 	&	-7.43	&	-5.59	&	$	7/2^{-}	$	\\
176	&	104	&	1415.41	&	1417.83	&	1418.80 	&	14.87 	&	12.49 	&	8.00 	&	5.484 	&	5.295 	&	5.408 	&	5.355 	&	5.329 	&	0.306 	&	0.302 	&	0.305 	&	-7.40	&	-5.81	&				\\
177	&	105	&	1422.27	&	1424.12	&	1425.18 	&	14.86 	&	13.18 	&	6.86 	&	5.499 	&	5.305 	&	5.421 	&	5.365 	&	5.331 	&	0.303 	&	0.308 	&	0.306 	&	-7.52	&	-6.11	&	$	5/2^{-}	$	\\
178	&	106	&	1429.87	&	1432.04	&	1432.80 	&	14.45 	&	13.60 	&	7.59 	&	5.511 	&	5.307 	&	5.429 	&	5.367 	&	5.337 	&	0.298 	&	0.294 	&	0.296 	&	-6.95	&	-6.33	&				\\
179	&	107	&	1436.16	&	1438.21	&	1438.90 	&	13.88 	&	14.19 	&	6.29 	&	5.524 	&	5.314 	&	5.440 	&	5.374 	&	5.341 	&	0.292 	&	0.296 	&	0.294 	&	-6.36	&	-6.63	&	$	9/2^{+}	$	\\
180	&	108	&	1443.10	&	1445.66	&	1446.29 	&	13.24 	&	14.60 	&	6.95 	&	5.539 	&	5.319 	&	5.452 	&	5.379 	&	5.347 	&	0.287 	&	0.286 	&	0.286 	&	-6.51	&	-6.87	&				\\
181	&	109	&	1449.01	&	1451.53	&	1451.98 	&	12.86 	&	15.10 	&	5.91 	&	5.555 	&	5.327 	&	5.465 	&	5.386 	&		&	0.284 	&	0.284 	&	0.284 	&	-6.39	&	-7.13	&	$	3/2^{-}	$	\\
182	&	110	&	1455.82	&	1458.52	&	1458.70 	&	12.72 	&	15.56 	&	6.81 	&	5.570 	&	5.333 	&	5.477 	&	5.393 	&	5.352 	&	0.278 	&	0.280 	&	0.279 	&	-6.30	&	-7.39	&				\\
183	&	111	&	1461.73	&	1464.09	&	1464.01 	&	12.72 	&	16.08 	&	5.91 	&	5.586 	&	5.342 	&	5.491 	&	5.401 	&		&	0.279 	&	0.277 	&	0.278 	&	-6.46	&	-7.66	&	$	1/2^{-}	$	\\
184	&	112	&	1467.93	&	1470.09	&	1470.29 	&	12.11 	&	16.19 	&	6.20 	&	5.599 	&	5.342 	&	5.500 	&	5.401 	&		&	0.267 	&	0.269 	&	0.268 	&	-6.50	&	-8.30	&				\\
185	&	113	&	1472.78	&	1475.46	&	1475.18 	&	11.05 	&	17.37 	&	4.84 	&	5.612 	&	5.352 	&	5.513 	&	5.412 	&		&	0.268 	&	0.262 	&	0.265 	&	-4.66	&	-8.35	&	$	11/2^{+}	$	\\
186	&	114	&	1478.34	&	1480.80	&	1481.36 	&	10.40 	&	18.24 	&	5.56 	&	5.617 	&	5.349 	&	5.514 	&	5.408 	&		&	0.236 	&	0.246 	&	0.240 	&	-5.21	&	-8.77	&				\\
187	&	115	&	1482.90	&	1484.74	&		&	10.12 	&	19.10 	&	4.56 	&	5.624 	&	5.350 	&	5.520 	&	5.410 	&		&	0.231 	&	0.217 	&	0.222 	&	-5.25	&	-10.19	&	$	7/2^{-}	$	\\
188	&	116	&	1488.67	&	1490.89	&		&	10.34 	&	20.03 	&	5.77 	&	5.633 	&	5.353 	&	5.527 	&	5.412 	&		&	0.201 	&	0.216 	&	0.207 	&	-5.24	&	-9.45	&				\\
189	&	117	&	1493.41	&	1495.20	&		&	10.51 	&	20.00 	&	4.74 	&	5.641 	&	5.355 	&	5.534 	&	5.414 	&		&	0.202 	&	0.185 	&	0.192 	&	-5.26	&	-9.74	&	$	11/2^{+}	$	\\
190	&	118	&	1498.84	&	1501.07	&		&	10.17 	&	20.21 	&	5.43 	&	5.653 	&	5.358 	&	5.543 	&	5.417 	&		&	0.171 	&	0.190 	&	0.178 	&	-5.03	&	-9.97	&				\\
191	&	119	&	1503.17	&	1505.21	&		&	9.75 	&	20.68 	&	4.32 	&	5.663 	&	5.360 	&	5.551 	&	5.420 	&		&	0.176 	&	0.155 	&	0.163 	&	-5.10	&	-10.21	&	$	5/2^{-}	$	\\
192	&	120	&	1508.75	&	1510.87	&		&	9.91 	&	21.09 	&	5.58 	&	5.674 	&	5.350 	&	5.555 	&	5.409 	&		&	-0.133 	&	-0.143 	&	-0.137 	&	-5.29	&	-10.20	&				\\
193	&	121	&	1513.32	&	1515.16	&		&	10.16 	&	21.60 	&	4.58 	&	5.685 	&	5.354 	&	5.564 	&	5.413 	&		&	-0.132 	&	-0.123 	&	-0.126 	&	-5.28	&	-10.46	&	$	1/2^{-}	$	\\
194	&	122	&	1519.29	&	1521.21	&		&	10.54 	&	22.05 	&	5.97 	&	5.695 	&	5.355 	&	5.572 	&	5.415 	&		&	-0.102 	&	-0.113 	&	-0.106 	&	-5.36	&	-10.70	&				\\
195	&	123	&	1524.19	&	1524.48	&		&	10.87 	&	22.51 	&	4.90 	&	5.707 	&	5.360 	&	5.581 	&	5.419 	&		&	-0.102 	&	-0.092 	&	-0.096 	&	-5.60	&	-10.94	&	$	1/2^{+}	$	\\
196	&	124	&	1529.88	&	1531.47	&		&	10.60 	&	22.96 	&	5.69 	&	5.716 	&	5.365 	&	5.589 	&	5.424 	&		&	-0.083 	&	-0.091 	&	-0.086 	&	-5.83	&	-11.17	&				\\
197	&	125	&	1534.94	&	1534.94	&		&	10.74 	&	23.23 	&	5.05 	&	5.726 	&	5.363 	&	5.596 	&	5.422 	&		&	-0.046 	&	-0.039 	&	-0.042 	&	-5.87	&	-11.34	&	$	1/2^{-}	$	\\
198	&	126	&	1541.29	&	1541.29	&		&	11.41 	&	23.52 	&	6.36 	&	5.739 	&	5.364 	&	5.605 	&	5.424 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.56	&	-11.49	&				\\
199	&	127	&	1542.66	&	1542.66	&		&	7.72 	&	23.81 	&	1.37 	&	5.759 	&	5.371 	&	5.621 	&	5.430 	&		&	-0.028 	&	-0.024 	&	-0.026 	&	-1.61	&	-11.64	&	$	9/2^{+}	$	\\
200	&	128	&	1545.52	&	1545.52	&		&	4.23 	&	24.19 	&	2.86 	&	5.776 	&	5.383 	&	5.638 	&	5.442 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.18	&	-11.84	&				\\
201	&	129	&	1546.94	&	1548.12	&		&	4.28 	&	24.50 	&	1.42 	&	5.797 	&	5.395 	&	5.656 	&	5.454 	&		&	-0.059 	&	-0.049 	&	-0.053 	&	-2.25	&	-11.99	&	$	9/2^{+}	$	\\
202	&	130	&	1550.13	&	1551.54	&		&	4.61 	&	25.04 	&	3.18 	&	5.822 	&	5.411 	&	5.679 	&	5.470 	&		&	0.098 	&	0.103 	&	0.100 	&	-2.75	&	-12.08	&				\\
203	&	131	&	1552.54	&	1553.41	&		&	5.60 	&	24.87 	&	2.42 	&	5.848 	&	5.428 	&	5.703 	&	5.486 	&		&	0.133 	&	0.133 	&	0.133 	&	-2.83	&	-12.14	&	$	3/2^{+}	$	\\
204	&	132	&	1555.87	&	1557.21	&		&	5.75 	&	25.21 	&	3.33 	&	5.867 	&	5.441 	&	5.720 	&	5.499 	&		&	0.146 	&	0.146 	&	0.146 	&	-2.92	&	-12.30	&				\\
205	&	133	&	1558.31	&	1559.21	&		&	5.77 	&	25.48 	&	2.44 	&	5.889 	&	5.453 	&	5.739 	&	5.511 	&		&	0.161 	&	0.164 	&	0.163 	&	-2.62	&	-12.41	&	$	3/2^{+}	$	\\
206	&	134	&	1561.48	&	1563.04	&		&	5.61 	&	25.86 	&	3.17 	&	5.906 	&	5.465 	&	5.756 	&	5.524 	&		&	0.171 	&	0.169 	&	0.171 	&	-2.79	&	-12.58	&				\\
207	&	135	&	1563.65	&	1564.87	&		&	5.33 	&	26.21 	&	2.17 	&	5.926 	&	5.477 	&	5.774 	&	5.535 	&		&	0.180 	&	0.185 	&	0.183 	&	-2.68	&	-12.72	&	$	5/2^{+}	$	\\
208	&	136	&	1566.89	&	1568.56	&		&	5.41 	&	26.53 	&	3.24 	&	5.945 	&	5.490 	&	5.792 	&	5.548 	&		&	0.194 	&	0.189 	&	0.192 	&	-2.71	&	-12.88	&				\\
209	&	137	&	1568.93	&	1570.39	&		&	5.29 	&	26.84 	&	2.04 	&	5.968 	&	5.500 	&	5.811 	&	5.558 	&		&	0.198 	&	0.207 	&	0.204 	&	-2.72	&	-13.00	&	$	1/2^{+}	$	\\
210	&	138	&	1572.11	&	1573.88	&		&	5.22 	&	27.14 	&	3.18 	&	5.984 	&	5.513 	&	5.827 	&	5.571 	&		&	0.214 	&	0.207 	&	0.212 	&	-2.62	&	-13.16	&				\\
211	&	139	&	1574.00	&	1575.64	&		&	5.07 	&	27.40 	&	1.89 	&	6.004 	&	5.526 	&	5.845 	&	5.584 	&		&	0.217 	&	0.226 	&	0.223 	&	-2.50	&	-13.30	&	$	1/2^{+}	$	\\
212	&	140	&	1577.18	&	1579.04	&		&	5.06 	&	27.66 	&	3.17 	&	6.024 	&	5.540 	&	5.864 	&	5.597 	&		&	0.238 	&	0.229 	&	0.235 	&	-2.57	&	-13.44	&				\\
213	&	141	&	1579.49	&	1581.01	&		&	5.49 	&	27.97 	&	2.31 	&	6.063 	&	5.587 	&	5.906 	&	5.644 	&		&	0.297 	&	0.295 	&	0.296 	&	-2.80	&	-13.68	&	$	1/2^{+}	$	\\
214	&	142	&	1582.76	&	1584.59	&		&	5.58 	&	28.36 	&	3.27 	&	6.084 	&	5.600 	&	5.925 	&	5.657 	&		&	0.307 	&	0.308 	&	0.307 	&	-2.76	&	-13.85	&				\\
215	&	143	&	1585.12	&	1586.49	&		&	5.63 	&	28.72 	&	2.36 	&	6.104 	&	5.614 	&	5.944 	&	5.671 	&		&	0.318 	&	0.319 	&	0.319 	&	-2.73	&	-14.02	&	$	5/2^{-}	$	\\
216	&	144	&	1588.01	&	1589.83	&		&	5.25 	&	29.11 	&	2.89 	&	6.122 	&	5.626 	&	5.961 	&	5.683 	&		&	0.327 	&	0.326 	&	0.327 	&	-2.48	&	-14.21	&				\\
217	&	145	&	1590.02	&	1591.48	&		&	4.90 	&	29.47 	&	2.01 	&	6.138 	&	5.635 	&	5.976 	&	5.691 	&		&	0.331 	&	0.332 	&	0.332 	&	-2.14	&	-14.38	&	$	5/2^{+}	$	\\
218	&	146	&	1592.57	&	1594.45	&		&	4.56 	&	29.89 	&	2.54 	&	6.152 	&	5.642 	&	5.988 	&	5.698 	&		&	0.328 	&	0.326 	&	0.327 	&	-2.22	&	-14.59	&				\\
219	&	147	&	1594.15	&	1595.75	&		&	4.12 	&	30.30 	&	1.58 	&	6.165 	&	5.649 	&	6.001 	&	5.706 	&		&	0.325 	&	0.327 	&	0.326 	&	-2.13	&	-14.79	&	$	7/2^{+}	$	\\
220	&	148	&	1596.76	&	1598.70	&		&	4.20 	&	30.63 	&	2.62 	&	6.181 	&	5.657 	&	6.014 	&	5.713 	&		&	0.326 	&	0.323 	&	0.325 	&	-2.10	&	-14.97	&				\\
221	&	149	&	1598.18	&	1599.96	&		&	4.04 	&	30.93 	&	1.42 	&	6.198 	&	5.662 	&	6.029 	&	5.718 	&		&	0.321 	&	0.326 	&	0.324 	&	-2.13	&	-15.11	&	$	1/2^{+}	$	\\
222	&	150	&	1600.76	&	1602.74	&		&	3.99 	&	31.30 	&	2.58 	&	6.212 	&	5.672 	&	6.042 	&	5.728 	&		&	0.326 	&	0.322 	&	0.325 	&	-1.99	&	-15.30	&				\\
223	&	151	&	1602.18	&	1603.98	&		&	3.99 	&	31.63 	&	1.42 	&	6.229 	&	5.681 	&	6.057 	&	5.737 	&		&	0.323 	&	0.329 	&	0.327 	&	-1.93	&	-15.47	&	$	1/2^{+}	$	\\
224	&	152	&	1604.56	&	1606.51	&		&	3.80 	&	31.89 	&	2.38 	&	6.243 	&	5.687 	&	6.070 	&	5.743 	&		&	0.327 	&	0.322 	&	0.325 	&	-1.89	&	-15.60	&				\\
225	&	153	&	1605.81	&	1607.45	&		&	3.64 	&	32.19 	&	1.25 	&	6.261 	&	5.698 	&	6.086 	&	5.754 	&		&	0.326 	&	0.332 	&	0.330 	&	-1.66	&	-15.78	&	$	3/2^{+}	$	\\
226	&	154	&	1608.12	&	1609.95	&		&	3.56 	&	32.46 	&	2.31 	&	6.274 	&	5.702 	&	6.097 	&	5.757 	&		&	0.326 	&	0.320 	&	0.324 	&	-1.70	&	-15.89	&				\\
227	&	155	&	1609.28	&	1610.59	&		&	3.47 	&	32.76 	&	1.16 	&	6.289 	&	5.707 	&	6.111 	&	5.762 	&		&	0.320 	&	0.325 	&	0.324 	&	-1.41	&	-16.03	&	$	7/2^{+}	$	\\
228	&	156	&	1611.22	&	1613.10	&		&	3.10 	&	33.07 	&	1.93 	&	6.298 	&	5.711 	&	6.119 	&	5.766 	&		&	0.315 	&	0.308 	&	0.313 	&	-1.50	&	-16.17	&				\\
229	&	157	&	1612.07	&	1613.72	&		&	2.79 	&	33.43 	&	0.85 	&	6.312 	&	5.719 	&	6.131 	&	5.774 	&		&	0.307 	&	0.314 	&	0.312 	&	-1.42	&	-16.33	&	$	9/2^{-}	$	\\
230	&	158	&	1614.00	&	1615.97	&		&	2.78 	&	33.44 	&	1.93 	&	6.322 	&	5.720 	&	6.140 	&	5.776 	&		&	0.300 	&	0.294 	&	0.298 	&	-1.39	&	-16.43	&				\\
231	&	159	&	1614.70	&	1616.58	&		&	2.63 	&	33.47 	&	0.70 	&	6.338 	&	5.723 	&	6.153 	&	5.779 	&		&	0.288 	&	0.292 	&	0.291 	&	-1.42	&	-16.54	&	$	3/2^{+}	$	\\
232	&	160	&	1616.62	&	1618.64	&		&	2.62 	&	33.57 	&	1.92 	&	6.347 	&	5.730 	&	6.162 	&	5.786 	&		&	0.285 	&	0.281 	&	0.284 	&	-1.32	&	-16.70	&				\\
233	&	161	&	1617.36	&	1619.21	&		&	2.65 	&	33.75 	&	0.73 	&	6.362 	&	5.737 	&	6.176 	&	5.792 	&		&	0.277 	&	0.281 	&	0.279 	&	-1.29	&	-16.84	&	$	3/2^{+}	$	\\
234	&	162	&	1619.13	&	1621.13	&		&	2.51 	&	33.84 	&	1.77 	&	6.375 	&	5.741 	&	6.187 	&	5.796 	&		&	0.273 	&	0.271 	&	0.272 	&	-1.26	&	-16.95	&				\\
235	&	163	&	1619.83	&	1621.65	&		&	2.48 	&	34.06 	&	0.70 	&	6.391 	&	5.747 	&	6.201 	&	5.802 	&		&	0.268 	&	0.268 	&	0.268 	&	-1.25	&	-17.09	&	$	1/2^{+}	$	\\
236	&	164	&	1621.52	&	1623.47	&		&	2.39 	&	34.51 	&	1.69 	&	6.404 	&	5.751 	&	6.212 	&	5.806 	&		&	0.261 	&	0.264 	&	0.262 	&	-1.19	&	-17.21	&				\\
237	&	165	&	1622.14	&	1623.87	&		&	2.30 	&	35.14 	&	0.61 	&	6.419 	&	5.759 	&	6.226 	&	5.815 	&		&	0.262 	&	0.258 	&	0.259 	&	-1.02	&	-17.38	&	$	1/2^{+}	$	\\
238	&	166	&	1623.73	&	1625.59	&		&	2.21 	&	35.41 	&	1.59 	&	6.433 	&	5.763 	&	6.238 	&	5.818 	&		&	0.251 	&	0.257 	&	0.253 	&	-1.03	&	-17.49	&				\\
239	&	167	&	1624.39	&	1625.89	&		&	2.25 	&	36.10 	&	0.66 	&	6.448 	&	5.772 	&	6.252 	&	5.827 	&		&	0.257 	&	0.249 	&	0.251 	&	-0.89	&	-17.68	&	$	11/2^{-}	$	\\
240	&	168	&	1625.44	&	1627.36	&		&	1.71 	&	35.93 	&	1.05 	&	6.457 	&	5.774 	&	6.260 	&	5.829 	&		&	0.238 	&	0.248 	&	0.241 	&	-0.74	&	-17.82	&				\\
241	&	169	&	1625.71	&	1627.40	&		&	1.32 	&	36.23 	&	0.27 	&	6.468 	&	5.781 	&	6.271 	&	5.837 	&		&	0.244 	&	0.231 	&	0.235 	&	-0.56	&	-18.03	&	$	9/2^{+}	$	\\
242	&	170	&	1626.79	&	1628.44	&		&	1.35 	&	36.15 	&	1.08 	&	6.476 	&	5.745 	&	6.267 	&	5.800 	&		&	-0.173 	&	-0.179 	&	-0.175 	&	-0.92	&	-17.78	&				\\
243	&	171	&	1627.08	&	1628.11	&		&	1.37 	&	36.54 	&	0.29 	&	6.490 	&	5.750 	&	6.280 	&	5.806 	&		&	-0.173 	&	-0.166 	&	-0.168 	&	-0.84	&	-17.96	&	$	7/2^{-}	$	\\
244	&	172	&	1628.39	&	1629.98	&		&	1.60 	&	36.81 	&	1.31 	&	6.499 	&	5.754 	&	6.288 	&	5.809 	&		&	-0.157 	&	-0.165 	&	-0.159 	&	-0.78	&	-18.11	&				\\
245	&	173	&	1628.43	&	1629.83	&		&	1.35 	&	37.09 	&	0.05 	&	6.513 	&	5.755 	&	6.300 	&	5.811 	&		&	-0.154 	&	-0.141 	&	-0.145 	&	-0.82	&	-18.26	&	$	3/2^{+}	$	\\
246	&	174	&	1629.78	&	1631.43	&		&	1.40 	&	37.38 	&	1.35 	&	6.521 	&	5.758 	&	6.308 	&	5.814 	&		&	-0.130 	&	-0.144 	&	-0.134 	&	-0.79	&	-18.41	&				\\
247	&	175	&	1629.92	&	1631.29	&		&	1.48 	&	37.66 	&	0.13 	&	6.535 	&	5.763 	&	6.320 	&	5.818 	&		&	-0.136 	&	-0.119 	&	-0.124 	&	-0.76	&	-18.55	&	$	1/2^{+}	$	\\
248	&	176	&	1631.28	&	1632.81	&		&	1.50 	&	37.87 	&	1.36 	&	6.544 	&	5.764 	&	6.328 	&	5.819 	&		&	-0.103 	&	-0.122 	&	-0.108 	&	-0.82	&	-18.67	&				\\
249	&	177	&	1631.47	&	1632.28	&		&	1.55 	&	38.06 	&	0.19 	&	6.557 	&	5.769 	&	6.339 	&	5.825 	&		&	-0.115 	&	-0.093 	&	-0.099 	&	-0.80	&	-18.82	&	$	5/2^{-}	$	\\
250	&	178	&	1632.94	&	1634.44	&		&	1.65 	&	38.05 	&	1.47 	&	6.576 	&	5.770 	&	6.354 	&	5.825 	&		&	0.078 	&	0.122 	&	0.091 	&	-1.09	&	-18.78	&				\\
251	&	179	&	1633.47	&	1634.27	&		&	2.01 	&	38.20 	&	0.54 	&	6.594 	&	5.772 	&	6.369 	&	5.827 	&		&	0.122 	&	0.072 	&	0.087 	&	-0.97	&	-18.84	&	$	11/2^{-}	$	\\
252	&	180	&	1634.97	&	1636.23	&		&	2.04 	&	38.62 	&	1.50 	&	6.598 	&	5.781 	&	6.375 	&	5.836 	&		&	0.062 	&	0.104 	&	0.074 	&	-0.96	&	-19.06	&				\\
253	&	181	&	1635.63	&	1636.16	&		&	2.16 	&	38.94 	&	0.66 	&	6.610 	&	5.788 	&	6.387 	&	5.843 	&		&	0.102 	&	0.059 	&	0.071 	&	-0.94	&	-19.21	&	$	13/2^{-}	$	\\
254	&	182	&	1636.70	&	1637.38	&		&	1.72 	&	39.29 	&	1.07 	&	6.615 	&	5.796 	&	6.394 	&	5.851 	&		&	0.047 	&	0.082 	&	0.057 	&	-1.22	&	-19.40	&				\\
255	&	183	&	1637.36	&	1637.36	&		&	1.72 	&	39.62 	&	0.66 	&	6.619 	&	5.801 	&	6.399 	&	5.856 	&		&	0.044 	&	0.025 	&	0.030 	&	-1.08	&	-19.58	&	$	15/2^{-}	$	\\
256	&	184	&	1638.85	&	1638.85	&		&	2.15 	&	39.94 	&	1.49 	&	6.626 	&	5.810 	&	6.407 	&	5.864 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.96	&	-19.76	&				\\
257	&	185	&	1637.79	&	1637.79	&		&	0.43 	&	39.96 	&	\underline{-1.06}	&	6.677 	&	5.809 	&	6.446 	&	5.864 	&		&	0.003 	&	0.020 	&	0.015 	&	\underline{1.00}	&	-19.76	&	$	1/2^{-}	$	\\
258	&	186	&	1637.09	&	1637.09	&		&	\underline{-1.76}	&	40.06 	&	\underline{-0.70}	&	6.681 	&	5.815 	&	6.451 	&	5.869 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.83}	&	-19.83	&				\\
$\sigma$ &  & 2.90 & 0.85 &  &  &  &  &  &  &  & 0.039 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=74$ (W)}\\																																							
155	&	81	&	1205.02	&	1207.05	&		&		&	\underline{-0.47}	&		&	5.051 	&	5.080 	&	5.065 	&	5.143 	&		&	-0.079 	&	-0.064 	&	-0.071 	&	-13.96	&	\underline{0.53}	&	$	1/2^{+}	$	\\
156	&	82	&	1219.79	&	1219.79	&		&		&	0.12 	&	14.76 	&	5.059 	&	5.079 	&	5.068 	&	5.142 	&		&	0.000 	&	0.000 	&	0.000 	&	-15.24	&	\underline{0.21}	&				\\
157	&	83	&	1229.27	&	1229.90	&		&	24.24 	&	0.73 	&	9.48 	&	5.081 	&	5.092 	&	5.086 	&	5.155 	&		&	-0.060 	&	-0.048 	&	-0.053 	&	-9.98	&	-0.07	&	$	9/2^{-}	$	\\
158	&	84	&	1239.69	&	1241.59	&		&	19.90 	&	1.11 	&	10.42 	&	5.101 	&	5.102 	&	5.102 	&	5.165 	&		&	0.058 	&	0.070 	&	0.064 	&	-10.20	&	-0.37	&				\\
159	&	85	&	1249.70	&	1250.48	&		&	20.44 	&	1.66 	&	10.02 	&	5.127 	&	5.121 	&	5.124 	&	5.183 	&		&	0.126 	&	0.111 	&	0.118 	&	-10.48	&	-0.49	&	$	3/2^{-}	$	\\
160	&	86	&	1260.60	&	1262.29	&	1262.85 	&	20.91 	&	2.12 	&	10.89 	&	5.147 	&	5.132 	&	5.140 	&	5.194 	&		&	0.128 	&	0.141 	&	0.134 	&	-10.48	&	-0.71	&				\\
161	&	87	&	1270.57	&	1271.70	&		&	20.87 	&	2.46 	&	9.97 	&	5.170 	&	5.145 	&	5.159 	&	5.207 	&		&	0.165 	&	0.155 	&	0.160 	&	-10.27	&	-0.83	&	$	1/2^{-}	$	\\
162	&	88	&	1281.26	&	1283.07	&	1283.66 	&	20.66 	&	2.95 	&	10.69 	&	5.189 	&	5.155 	&	5.174 	&	5.217 	&		&	0.163 	&	0.172 	&	0.167 	&	-10.22	&	-1.09	&				\\
163	&	89	&	1290.80	&	1292.18	&	1292.64 	&	20.23 	&	3.39 	&	9.55 	&	5.209 	&	5.166 	&	5.190 	&	5.228 	&		&	0.185 	&	0.179 	&	0.182 	&	-10.02	&	-1.27	&	$	5/2^{-}	$	\\
164	&	90	&	1301.32	&	1303.27	&	1304.04 	&	20.06 	&	3.93 	&	10.51 	&	5.228 	&	5.176 	&	5.205 	&	5.237 	&		&	0.185 	&	0.191 	&	0.188 	&	-9.91	&	-1.52	&				\\
165	&	91	&	1310.50	&	1312.17	&	1312.74 	&	19.70 	&	4.41 	&	9.18 	&	5.247 	&	5.186 	&	5.220 	&	5.247 	&		&	0.198 	&	0.195 	&	0.196 	&	-9.77	&	-1.72	&	$	3/2^{-}	$	\\
166	&	92	&	1320.67	&	1322.78	&	1323.83 	&	19.35 	&	4.79 	&	10.17 	&	5.266 	&	5.195 	&	5.234 	&	5.257 	&		&	0.203 	&	0.205 	&	0.204 	&	-9.55	&	-1.93	&				\\
167	&	93	&	1329.18	&	1331.20	&	1332.11 	&	18.68 	&	5.06 	&	8.51 	&	5.286 	&	5.206 	&	5.251 	&	5.268 	&		&	0.217 	&	0.218 	&	0.218 	&	-9.24	&	-2.08	&	$	3/2^{-}	$	\\
168	&	94	&	1339.29	&	1341.55	&	1342.98 	&	18.62 	&	5.48 	&	10.11 	&	5.304 	&	5.215 	&	5.265 	&	5.276 	&		&	0.224 	&	0.221 	&	0.223 	&	-9.25	&	-2.30	&				\\
169	&	95	&	1348.08	&	1349.87	&	1351.08 	&	18.90 	&	6.21 	&	8.79 	&	5.356 	&	5.265 	&	5.316 	&	5.325 	&		&	0.319 	&	0.308 	&	0.313 	&	-9.60	&	-2.61	&	$	3/2^{-}	$	\\
170	&	96	&	1358.04	&	1360.23	&	1361.52 	&	18.75 	&	6.70 	&	9.96 	&	5.376 	&	5.276 	&	5.333 	&	5.336 	&		&	0.318 	&	0.328 	&	0.322 	&	-9.40	&	-2.85	&				\\
171	&	97	&	1366.90	&	1368.53	&	1369.39 	&	18.82 	&	7.32 	&	8.86 	&	5.393 	&	5.285 	&	5.347 	&	5.345 	&		&	0.336 	&	0.327 	&	0.331 	&	-9.33	&	-3.10	&	$	5/2^{+}	$	\\
172	&	98	&	1376.36	&	1378.30	&	1379.47 	&	18.32 	&	7.77 	&	9.45 	&	5.415 	&	5.298 	&	5.365 	&	5.358 	&		&	0.338 	&	0.348 	&	0.342 	&	-9.01	&	-4.39	&				\\
173	&	99	&	1385.00	&	1386.78	&	1387.17 	&	18.10 	&	8.31 	&	8.65 	&	5.433 	&	5.308 	&	5.380 	&	5.368 	&		&	0.352 	&	0.345 	&	0.348 	&	-8.77	&	-3.57	&	$	1/2^{-}	$	\\
174	&	100	&	1393.89	&	1396.00	&	1396.74 	&	17.54 	&	8.71 	&	8.89 	&	5.450 	&	5.316 	&	5.394 	&	5.376 	&		&	0.346 	&	0.353 	&	0.349 	&	-8.50	&	-3.81	&				\\
175	&	101	&	1401.88	&	1403.84	&	1404.22 	&	16.88 	&	9.15 	&	7.99 	&	5.470 	&	5.328 	&	5.410 	&	5.388 	&		&	0.363 	&	0.356 	&	0.359 	&	-8.14	&	-4.05	&	$	7/2^{+}	$	\\
176	&	102	&	1410.25	&	1412.60	&	1413.30 	&	16.36 	&	9.70 	&	8.36 	&	5.480 	&	5.332 	&	5.418 	&	5.391 	&		&	0.344 	&	0.351 	&	0.347 	&	-8.00	&	-4.34	&				\\
177	&	103	&	1417.68	&	1419.73	&	1420.43 	&	15.80 	&	10.27 	&	7.43 	&	5.496 	&	5.342 	&	5.432 	&	5.401 	&		&	0.353 	&	0.347 	&	0.349 	&	-7.75	&	-4.65	&	$	7/2^{-}	$	\\
178	&	104	&	1425.91	&	1428.27	&	1429.21 	&	15.66 	&	10.50 	&	8.23 	&	5.499 	&	5.336 	&	5.432 	&	5.396 	&		&	0.321 	&	0.324 	&	0.322 	&	-7.80	&	-4.82	&				\\
179	&	105	&	1433.30	&	1435.19	&	1436.17 	&	15.61 	&	11.02 	&	7.38 	&	5.510 	&	5.340 	&	5.441 	&	5.400 	&		&	0.315 	&	0.315 	&	0.315 	&	-7.83	&	-5.08	&	$	5/2^{-}	$	\\
180	&	106	&	1441.24	&	1443.42	&	1444.58 	&	15.32 	&	11.37 	&	7.94 	&	5.516 	&	5.337 	&	5.443 	&	5.396 	&	5.349 	&	0.297 	&	0.294 	&	0.296 	&	-7.44	&	-5.22	&				\\
181	&	107	&	1448.11	&	1450.16	&	1451.25 	&	14.82 	&	11.96 	&	6.88 	&	5.526 	&	5.340 	&	5.451 	&	5.400 	&		&	0.285 	&	0.290 	&	0.288 	&	-6.96	&	-5.47	&	$	9/2^{+}	$	\\
182	&	108	&	1455.56	&	1458.25	&	1459.33 	&	14.33 	&	12.46 	&	7.45 	&	5.537 	&	5.342 	&	5.458 	&	5.401 	&	5.356 	&	0.276 	&	0.269 	&	0.273 	&	-7.07	&	-5.67	&				\\
183	&	109	&	1462.10	&	1464.65	&	1465.52 	&	13.98 	&	13.08 	&	6.53 	&	5.551 	&	5.347 	&	5.469 	&	5.407 	&	5.361 	&	0.264 	&	0.271 	&	0.269 	&	-6.98	&	-5.92	&	$	3/2^{-}	$	\\
184	&	110	&	1469.46	&	1472.24	&	1472.93 	&	13.90 	&	13.64 	&	7.37 	&	5.564 	&	5.352 	&	5.480 	&	5.412 	&	5.366 	&	0.263 	&	0.257 	&	0.260 	&	-6.87	&	-6.16	&				\\
185	&	111	&	1475.98	&	1478.32	&	1478.69 	&	13.88 	&	14.25 	&	6.51 	&	5.579 	&	5.360 	&	5.493 	&	5.419 	&		&	0.255 	&	0.261 	&	0.258 	&	-6.96	&	-6.42	&	$	1/2^{-}	$	\\
186	&	112	&	1482.95	&	1485.45	&	1485.88 	&	13.49 	&	15.02 	&	6.98 	&	5.595 	&	5.365 	&	5.505 	&	5.425 	&	5.374 	&	0.256 	&	0.251 	&	0.254 	&	-7.05	&	-6.64	&				\\
187	&	113	&	1488.55	&	1491.26	&	1491.35 	&	12.57 	&	15.77 	&	5.59 	&	5.605 	&	5.370 	&	5.513 	&	5.429 	&		&	0.243 	&	0.246 	&	0.245 	&	-5.65	&	-7.93	&	$	11/2^{+}	$	\\
188	&	114	&	1494.69	&	1497.51	&	1498.18 	&	11.73 	&	16.35 	&	6.14 	&	5.611 	&	5.371 	&	5.518 	&	5.430 	&		&	0.224 	&	0.226 	&	0.225 	&	-5.89	&	-7.44	&				\\
189	&	115	&	1499.99	&	1502.45	&		&	11.44 	&	17.09 	&	5.30 	&	5.619 	&	5.375 	&	5.525 	&	5.434 	&		&	0.212 	&	0.208 	&	0.210 	&	-5.89	&	-7.84	&	$	11/2^{+}	$	\\
190	&	116	&	1506.32	&	1508.90	&	1510.03 	&	11.63 	&	17.65 	&	6.33 	&	5.627 	&	5.375 	&	5.530 	&	5.434 	&		&	0.191 	&	0.199 	&	0.194 	&	-5.88	&	-8.21	&				\\
191	&	117	&	1511.66	&	1513.50	&	1514.90 	&	11.68 	&	18.25 	&	5.34 	&	5.635 	&	5.373 	&	5.535 	&	5.433 	&		&	0.185 	&	0.175 	&	0.179 	&	-6.06	&	-8.57	&	$	11/2^{+}	$	\\
192	&	118	&	1517.81	&	1520.15	&		&	11.49 	&	18.97 	&	6.15 	&	5.646 	&	5.379 	&	5.545 	&	5.438 	&		&	0.165 	&	0.177 	&	0.170 	&	-5.53	&	-8.93	&				\\
193	&	119	&	1522.66	&	1524.69	&		&	11.00 	&	19.49 	&	4.85 	&	5.658 	&	5.381 	&	5.553 	&	5.440 	&		&	0.164 	&	0.149 	&	0.155 	&	-5.07	&	-9.23	&	$	5/2^{-}	$	\\
194	&	120	&	1528.40	&	1530.53	&		&	10.58 	&	19.65 	&	5.74 	&	5.668 	&	5.378 	&	5.559 	&	5.437 	&		&	0.129 	&	0.148 	&	0.136 	&	-5.45	&	-9.45	&				\\
195	&	121	&	1533.37	&	1535.10	&		&	10.71 	&	20.05 	&	4.97 	&	5.680 	&	5.373 	&	5.565 	&	5.432 	&		&	-0.119 	&	-0.112 	&	-0.115 	&	-5.92	&	-9.68	&	$	1/2^{+}	$	\\
196	&	122	&	1539.81	&	1541.72	&		&	11.41 	&	20.52 	&	6.44 	&	5.690 	&	5.376 	&	5.574 	&	5.435 	&		&	-0.098 	&	-0.106 	&	-0.101 	&	-5.83	&	-9.92	&				\\
197	&	123	&	1545.22	&	1545.54	&		&	11.85 	&	21.02 	&	5.41 	&	5.702 	&	5.381 	&	5.583 	&	5.440 	&		&	-0.097 	&	-0.089 	&	-0.092 	&	-6.06	&	-10.17	&	$	1/2^{+}	$	\\
198	&	124	&	1551.38	&	1552.99	&		&	11.57 	&	21.49 	&	6.16 	&	5.711 	&	5.385 	&	5.591 	&	5.444 	&		&	-0.079 	&	-0.086 	&	-0.082 	&	-6.33	&	-10.42	&				\\
199	&	125	&	1556.78	&	1556.78	&		&	11.56 	&	21.84 	&	5.40 	&	5.720 	&	5.384 	&	5.598 	&	5.443 	&		&	-0.042 	&	-0.036 	&	-0.038 	&	-6.24	&	-10.63	&	$	1/2^{-}	$	\\
200	&	126	&	1563.45	&	1563.45	&		&	12.07 	&	22.16 	&	6.67 	&	5.733 	&	5.386 	&	5.607 	&	5.445 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.83	&	-10.79	&				\\
201	&	127	&	1565.11	&	1565.11	&		&	8.33 	&	22.45 	&	1.66 	&	5.753 	&	5.392 	&	5.623 	&	5.451 	&		&	-0.026 	&	-0.023 	&	-0.024 	&	-1.90	&	-10.94	&	$	9/2^{+}	$	\\
202	&	128	&	1568.36	&	1568.36	&		&	4.90 	&	22.84 	&	3.24 	&	5.770 	&	5.405 	&	5.639 	&	5.464 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.53	&	-11.15	&				\\
203	&	129	&	1570.08	&	1570.08	&		&	4.96 	&	23.13 	&	1.72 	&	5.790 	&	5.416 	&	5.657 	&	5.475 	&		&	-0.053 	&	-0.045 	&	-0.048 	&	-2.59	&	-11.29	&	$	9/2^{+}	$	\\
204	&	130	&	1573.44	&	1575.02	&		&	5.08 	&	23.31 	&	3.36 	&	5.811 	&	5.430 	&	5.676 	&	5.489 	&		&	0.078 	&	0.083 	&	0.080 	&	-2.89	&	-11.40	&				\\
205	&	131	&	1575.94	&	1576.84	&		&	5.86 	&	23.40 	&	2.50 	&	5.838 	&	5.446 	&	5.700 	&	5.504 	&		&	0.118 	&	0.121 	&	0.120 	&	-3.07	&	-11.40	&	$	3/2^{+}	$	\\
206	&	132	&	1579.58	&	1580.95	&		&	6.15 	&	23.71 	&	3.65 	&	5.856 	&	5.459 	&	5.717 	&	5.517 	&		&	0.133 	&	0.131 	&	0.132 	&	-3.16	&	-11.54	&				\\
207	&	133	&	1582.21	&	1583.22	&		&	6.27 	&	23.89 	&	2.62 	&	5.878 	&	5.471 	&	5.736 	&	5.529 	&		&	0.147 	&	0.154 	&	0.151 	&	-3.22	&	-11.61	&	$	3/2^{+}	$	\\
208	&	134	&	1585.74	&	1587.26	&		&	6.15 	&	24.26 	&	3.53 	&	5.895 	&	5.483 	&	5.752 	&	5.541 	&		&	0.160 	&	0.154 	&	0.158 	&	-3.07	&	-11.78	&				\\
209	&	135	&	1588.13	&	1589.48	&		&	5.93 	&	24.49 	&	2.40 	&	5.915 	&	5.496 	&	5.770 	&	5.554 	&		&	0.166 	&	0.173 	&	0.170 	&	-2.90	&	-11.91	&	$	3/2^{+}	$	\\
210	&	136	&	1591.72	&	1593.34	&		&	5.98 	&	24.83 	&	3.58 	&	5.933 	&	5.506 	&	5.786 	&	5.564 	&		&	0.181 	&	0.173 	&	0.178 	&	-2.99	&	-12.03	&				\\
211	&	137	&	1593.98	&	1595.40	&		&	5.84 	&	25.04 	&	2.26 	&	5.956 	&	5.516 	&	5.805 	&	5.574 	&		&	0.183 	&	0.196 	&	0.191 	&	-3.02	&	-12.12	&	$	1/2^{+}	$	\\
212	&	138	&	1597.48	&	1599.22	&		&	5.76 	&	25.37 	&	3.50 	&	5.971 	&	5.529 	&	5.821 	&	5.586 	&		&	0.201 	&	0.189 	&	0.197 	&	-2.88	&	-12.28	&				\\
213	&	139	&	1599.63	&	1601.23	&		&	5.65 	&	25.63 	&	2.15 	&	5.991 	&	5.540 	&	5.838 	&	5.598 	&		&	0.198 	&	0.211 	&	0.206 	&	-2.78	&	-12.40	&	$	1/2^{+}	$	\\
214	&	140	&	1603.17	&	1605.01	&		&	5.69 	&	25.99 	&	3.54 	&	6.030 	&	5.587 	&	5.881 	&	5.644 	&		&	0.271 	&	0.272 	&	0.271 	&	-3.20	&	-12.63	&				\\
215	&	141	&	1605.92	&	1607.40	&		&	6.29 	&	26.43 	&	2.75 	&	6.053 	&	5.605 	&	5.903 	&	5.662 	&		&	0.291 	&	0.290 	&	0.290 	&	-3.17	&	-12.79	&	$	1/2^{+}	$	\\
216	&	142	&	1609.51	&	1611.32	&		&	6.34 	&	26.75 	&	3.59 	&	6.073 	&	5.619 	&	5.922 	&	5.675 	&		&	0.301 	&	0.303 	&	0.302 	&	-3.11	&	-12.94	&				\\
217	&	143	&	1612.20	&	1613.51	&		&	6.28 	&	27.08 	&	2.69 	&	6.093 	&	5.631 	&	5.939 	&	5.688 	&		&	0.312 	&	0.313 	&	0.312 	&	-3.10	&	-13.10	&	$	5/2^{-}	$	\\
218	&	144	&	1615.48	&	1617.27	&		&	5.96 	&	27.47 	&	3.27 	&	6.111 	&	5.644 	&	5.956 	&	5.701 	&		&	0.320 	&	0.321 	&	0.320 	&	-2.85	&	-13.28	&				\\
219	&	145	&	1617.83	&	1619.30	&		&	5.62 	&	27.80 	&	2.35 	&	6.127 	&	5.653 	&	5.971 	&	5.709 	&		&	0.325 	&	0.325 	&	0.325 	&	-2.74	&	-13.44	&	$	5/2^{+}	$	\\
220	&	146	&	1620.81	&	1622.66	&		&	5.33 	&	28.24 	&	2.98 	&	6.141 	&	5.663 	&	5.985 	&	5.719 	&		&	0.323 	&	0.324 	&	0.323 	&	-2.61	&	-13.65	&				\\
221	&	147	&	1622.80	&	1624.39	&		&	4.98 	&	28.66 	&	2.00 	&	6.156 	&	5.671 	&	5.998 	&	5.727 	&		&	0.324 	&	0.324 	&	0.324 	&	-2.49	&	-13.84	&	$	7/2^{+}	$	\\
222	&	148	&	1625.81	&	1627.69	&		&	5.00 	&	29.04 	&	3.00 	&	6.171 	&	5.681 	&	6.012 	&	5.737 	&		&	0.325 	&	0.325 	&	0.325 	&	-2.47	&	-14.03	&				\\
223	&	149	&	1627.66	&	1629.26	&		&	4.86 	&	29.48 	&	1.86 	&	6.186 	&	5.693 	&	6.027 	&	5.748 	&		&	0.328 	&	0.328 	&	0.328 	&	-2.41	&	-14.26	&	$	7/2^{-}	$	\\
224	&	150	&	1630.51	&	1632.44	&		&	4.70 	&	29.75 	&	2.85 	&	6.203 	&	5.700 	&	6.041 	&	5.756 	&		&	0.328 	&	0.328 	&	0.328 	&	-2.31	&	-14.39	&				\\
225	&	151	&	1632.27	&	1634.04	&		&	4.60 	&	30.09 	&	1.76 	&	6.220 	&	5.708 	&	6.057 	&	5.764 	&		&	0.329 	&	0.330 	&	0.330 	&	-2.28	&	-14.56	&	$	1/2^{+}	$	\\
226	&	152	&	1634.93	&	1636.83	&		&	4.42 	&	30.37 	&	2.66 	&	6.236 	&	5.716 	&	6.070 	&	5.772 	&		&	0.330 	&	0.329 	&	0.330 	&	-2.18	&	-14.71	&				\\
227	&	153	&	1636.54	&	1638.18	&		&	4.27 	&	30.72 	&	1.61 	&	6.252 	&	5.726 	&	6.085 	&	5.781 	&		&	0.331 	&	0.332 	&	0.332 	&	-1.96	&	-14.90	&	$	1/2^{+}	$	\\
228	&	154	&	1639.06	&	1640.86	&		&	4.13 	&	30.94 	&	2.52 	&	6.267 	&	5.731 	&	6.098 	&	5.786 	&		&	0.329 	&	0.329 	&	0.329 	&	-1.98	&	-14.99	&				\\
229	&	155	&	1640.44	&	1642.00	&		&	3.90 	&	31.15 	&	1.38 	&	6.281 	&	5.734 	&	6.110 	&	5.790 	&		&	0.325 	&	0.325 	&	0.325 	&	-1.96	&	-15.10	&	$	7/2^{+}	$	\\
230	&	156	&	1642.67	&	1644.57	&		&	3.61 	&	31.45 	&	2.23 	&	6.293 	&	5.743 	&	6.121 	&	5.798 	&		&	0.321 	&	0.321 	&	0.321 	&	-1.75	&	-15.26	&				\\
231	&	157	&	1643.78	&	1645.61	&		&	3.34 	&	31.71 	&	1.11 	&	6.307 	&	5.752 	&	6.135 	&	5.808 	&		&	0.320 	&	0.320 	&	0.320 	&	-1.55	&	-15.44	&	$	7/2^{+}	$	\\
232	&	158	&	1645.93	&	1647.90	&		&	3.26 	&	31.93 	&	2.15 	&	6.316 	&	5.754 	&	6.143 	&	5.809 	&		&	0.308 	&	0.309 	&	0.308 	&	-1.62	&	-15.51	&				\\
233	&	159	&	1646.60	&	1648.48	&		&	2.82 	&	31.90 	&	0.68 	&	6.351 	&	5.769 	&	6.172 	&	5.824 	&		&	0.331 	&	0.341 	&	0.337 	&	-1.53	&	-15.69	&	$	1/2^{-}	$	\\
234	&	160	&	1648.98	&	1650.98	&		&	3.05 	&	32.36 	&	2.38 	&	6.339 	&	5.764 	&	6.163 	&	5.819 	&		&	0.292 	&	0.292 	&	0.292 	&	-1.54	&	-15.75	&				\\
235	&	161	&	1649.95	&	1651.79	&		&	3.35 	&	32.60 	&	0.97 	&	6.353 	&	5.768 	&	6.175 	&	5.823 	&		&	0.285 	&	0.284 	&	0.285 	&	-1.54	&	-15.86	&	$	3/2^{+}	$	\\
236	&	162	&	1651.91	&	1653.93	&		&	2.92 	&	32.78 	&	1.95 	&	6.364 	&	5.771 	&	6.184 	&	5.826 	&		&	0.275 	&	0.276 	&	0.275 	&	-1.48	&	-15.96	&				\\
237	&	163	&	1652.84	&	1654.71	&		&	2.88 	&	33.00 	&	0.93 	&	6.380 	&	5.775 	&	6.197 	&	5.830 	&		&	0.270 	&	0.268 	&	0.269 	&	-1.50	&	-16.06	&	$	1/2^{+}	$	\\
238	&	164	&	1654.76	&	1656.81	&		&	2.85 	&	33.23 	&	1.92 	&	6.391 	&	5.778 	&	6.207 	&	5.833 	&		&	0.259 	&	0.262 	&	0.260 	&	-1.44	&	-16.17	&				\\
239	&	165	&	1655.69	&	1657.56	&		&	2.86 	&	33.55 	&	0.93 	&	6.405 	&	5.784 	&	6.220 	&	5.839 	&		&	0.257 	&	0.255 	&	0.255 	&	-1.35	&	-16.31	&	$	1/2^{+}	$	\\
240	&	166	&	1657.52	&	1659.57	&		&	2.76 	&	33.79 	&	1.83 	&	6.418 	&	5.788 	&	6.230 	&	5.843 	&		&	0.246 	&	0.250 	&	0.248 	&	-1.34	&	-16.42	&				\\
241	&	167	&	1658.54	&	1660.09	&		&	2.85 	&	34.15 	&	1.02 	&	6.434 	&	5.795 	&	6.244 	&	5.850 	&		&	0.248 	&	0.243 	&	0.245 	&	-1.36	&	-16.56	&	$	11/2^{-}	$	\\
242	&	168	&	1659.98	&	1661.98	&		&	2.46 	&	34.54 	&	1.44 	&	6.442 	&	5.801 	&	6.253 	&	5.856 	&		&	0.236 	&	0.240 	&	0.237 	&	-1.02	&	-16.74	&				\\
243	&	169	&	1660.57	&	1662.31	&		&	2.02 	&	34.86 	&	0.59 	&	6.452 	&	5.803 	&	6.261 	&	5.858 	&		&	0.232 	&	0.225 	&	0.227 	&	-0.71	&	-16.88	&	$	9/2^{+}	$	\\
244	&	170	&	1661.62	&	1663.61	&		&	1.64 	&	34.84 	&	1.05 	&	6.461 	&	5.801 	&	6.268 	&	5.855 	&		&	0.208 	&	0.219 	&	0.211 	&	-0.85	&	-17.00	&				\\
245	&	171	&	1662.26	&	1663.31	&		&	1.69 	&	35.18 	&	0.63 	&	6.471 	&	5.767 	&	6.267 	&	5.822 	&		&	-0.159 	&	-0.159 	&	-0.159 	&	-1.16	&	-17.28	&	$	7/2^{-}	$	\\
246	&	172	&	1663.88	&	1665.44	&		&	2.26 	&	35.49 	&	1.62 	&	6.480 	&	5.771 	&	6.275 	&	5.827 	&		&	-0.151 	&	-0.152 	&	-0.152 	&	-1.11	&	-17.45	&				\\
247	&	173	&	1664.25	&	1665.51	&		&	2.00 	&	35.82 	&	0.38 	&	6.491 	&	5.779 	&	6.286 	&	5.834 	&		&	-0.150 	&	-0.149 	&	-0.149 	&	-1.07	&	-17.64	&	$	5/2^{-}	$	\\
248	&	174	&	1665.89	&	1667.52	&		&	2.01 	&	36.10 	&	1.63 	&	6.502 	&	5.778 	&	6.295 	&	5.833 	&		&	-0.129 	&	-0.136 	&	-0.131 	&	-1.06	&	-17.76	&				\\
249	&	175	&	1666.32	&	1667.68	&		&	2.06 	&	36.40 	&	0.43 	&	6.516 	&	5.781 	&	6.307 	&	5.837 	&		&	-0.128 	&	-0.117 	&	-0.120 	&	-1.06	&	-17.90	&	$	1/2^{+}	$	\\
250	&	176	&	1667.93	&	1669.49	&		&	2.04 	&	36.65 	&	1.61 	&	6.525 	&	5.784 	&	6.315 	&	5.839 	&		&	-0.103 	&	-0.118 	&	-0.108 	&	-1.09	&	-18.03	&				\\
251	&	177	&	1668.42	&	1669.31	&		&	2.10 	&	36.95 	&	0.49 	&	6.539 	&	5.789 	&	6.327 	&	5.844 	&		&	-0.110 	&	-0.093 	&	-0.098 	&	-1.06	&	-18.17	&	$	5/2^{-}	$	\\
252	&	178	&	1669.97	&	1671.38	&		&	2.04 	&	37.03 	&	1.55 	&	6.547 	&	5.795 	&	6.335 	&	5.850 	&		&	-0.084 	&	-0.101 	&	-0.089 	&	-1.03	&	-18.31	&				\\
253	&	179	&	1670.57	&	1671.85	&		&	2.15 	&	37.10 	&	0.60 	&	6.563 	&	5.801 	&	6.350 	&	5.856 	&		&	0.111 	&	0.075 	&	0.086 	&	-1.22	&	-18.35	&	$	1/2^{+}	$	\\
254	&	180	&	1672.40	&	1673.73	&		&	2.43 	&	37.42 	&	1.83 	&	6.576 	&	5.799 	&	6.360 	&	5.854 	&		&	0.058 	&	0.093 	&	0.068 	&	-1.29	&	-18.46	&				\\
255	&	181	&	1673.34	&	1673.85	&		&	2.77 	&	37.70 	&	0.94 	&	6.591 	&	5.805 	&	6.373 	&	5.860 	&		&	0.095 	&	0.056 	&	0.067 	&	-1.33	&	-18.58	&	$	13/2^{-}	$	\\
256	&	182	&	1674.82	&	1674.82	&		&	2.43 	&	38.12 	&	1.49 	&	6.588 	&	5.809 	&	6.373 	&	5.864 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.43	&	-18.86	&				\\
257	&	183	&	1675.82	&	1675.82	&		&	2.48 	&	38.46 	&	1.00 	&	6.601 	&	5.818 	&	6.386 	&	5.873 	&		&	0.041 	&	0.023 	&	0.028 	&	-1.45	&	-18.99	&	$	15/2^{-}	$	\\
258	&	184	&	1677.69	&	1677.69	&		&	2.87 	&	38.84 	&	1.87 	&	6.609 	&	5.827 	&	6.394 	&	5.882 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.30	&	-19.18	&				\\
259	&	185	&	1676.63	&	1676.63	&		&	0.81 	&	38.84 	&	\underline{-1.06}	&	6.659 	&	5.827 	&	6.432 	&	5.881 	&		&	0.003 	&	0.019 	&	0.015 	&	\underline{0.99}	&	-19.19	&	$	1/2^{-}	$	\\
260	&	186	&	1676.10	&	1676.10	&		&	\underline{-1.59}	&	39.01 	&	\underline{-0.53}	&	6.655 	&	5.834 	&	6.432 	&	5.889 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.74}	&	-19.29	&				\\
$\sigma$ &  & 3.00 & 0.89 &  &  &  &  &  &  &  & 0.047 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=76$ (Os)}\\																																							
161	&	85	&	1249.83	&	1250.66	&		&		&	0.12 	&		&	5.131 	&	5.147 	&	5.138 	&	5.208 	&		&	-0.100 	&	-0.089 	&	-0.094 	&	-10.48	&	\underline{0.18}	&	$	7/2^{-}	$	\\
162	&	86	&	1261.12	&	1262.83	&		&		&	0.52 	&	11.29 	&	5.151 	&	5.157 	&	5.153 	&	5.218 	&		&	0.105 	&	0.113 	&	0.109 	&	-10.83	&	\underline{0.04}	&				\\
163	&	87	&	1271.23	&	1272.46	&		&	21.41 	&	0.66 	&	10.11 	&	5.173 	&	5.169 	&	5.171 	&	5.230 	&		&	0.139 	&	0.136 	&	0.137 	&	-10.87	&	0.00	&	$	1/2^{-}	$	\\
164	&	88	&	1282.48	&	1284.35	&	1284.66 	&	21.36 	&	1.23 	&	11.25 	&	5.191 	&	5.178 	&	5.185 	&	5.240 	&		&	0.138 	&	0.142 	&	0.139 	&	-10.60	&	-0.28	&				\\
165	&	89	&	1292.29	&	1293.91	&		&	21.06 	&	1.49 	&	9.81 	&	5.210 	&	5.189 	&	5.200 	&	5.251 	&		&	0.151 	&	0.149 	&	0.150 	&	-10.34	&	-0.47	&	$	1/2^{-}	$	\\
166	&	90	&	1303.31	&	1305.25	&	1305.81 	&	20.83 	&	2.00 	&	11.02 	&	5.228 	&	5.198 	&	5.214 	&	5.259 	&		&	0.161 	&	0.160 	&	0.161 	&	-10.32	&	-0.62	&				\\
167	&	91	&	1312.84	&	1314.42	&	1314.95 	&	20.55 	&	2.34 	&	9.52 	&	5.247 	&	5.207 	&	5.229 	&	5.268 	&		&	0.170 	&	0.174 	&	0.172 	&	-10.19	&	-0.75	&	$	3/2^{-}	$	\\
168	&	92	&	1323.48	&	1325.58	&	1326.52 	&	20.17 	&	2.82 	&	10.65 	&	5.264 	&	5.215 	&	5.242 	&	5.276 	&		&	0.177 	&	0.173 	&	0.175 	&	-9.97	&	-1.00	&				\\
169	&	93	&	1332.37	&	1334.37	&	1335.32 	&	19.54 	&	3.19 	&	8.89 	&	5.282 	&	5.225 	&	5.256 	&	5.286 	&		&	0.178 	&	0.184 	&	0.182 	&	-9.63	&	-1.21	&	$	3/2^{-}	$	\\
170	&	94	&	1342.94	&	1345.22	&	1346.59 	&	19.45 	&	3.65 	&	10.57 	&	5.299 	&	5.233 	&	5.269 	&	5.293 	&		&	0.189 	&	0.182 	&	0.185 	&	-9.65	&	-1.42	&				\\
171	&	95	&	1352.10	&	1353.82	&	1355.03 	&	19.73 	&	4.02 	&	9.17 	&	5.358 	&	5.286 	&	5.326 	&	5.346 	&		&	0.302 	&	0.297 	&	0.299 	&	-10.04	&	-1.55	&	$	3/2^{-}	$	\\
172	&	96	&	1362.48	&	1364.65	&	1366.05 	&	19.54 	&	4.44 	&	10.37 	&	5.377 	&	5.296 	&	5.341 	&	5.356 	&		&	0.304 	&	0.309 	&	0.306 	&	-9.83	&	-1.76	&				\\
173	&	97	&	1371.77	&	1373.36	&	1374.32 	&	19.66 	&	4.86 	&	9.29 	&	5.396 	&	5.307 	&	5.357 	&	5.367 	&		&	0.320 	&	0.316 	&	0.318 	&	-9.76	&	-1.96	&	$	5/2^{+}	$	\\
174	&	98	&	1381.75	&	1383.96	&	1384.95 	&	19.27 	&	5.40 	&	9.99 	&	5.417 	&	5.321 	&	5.375 	&	5.381 	&		&	0.327 	&	0.331 	&	0.329 	&	-9.47	&	-2.20	&				\\
175	&	99	&	1390.79	&	1392.61	&	1393.13 	&	19.03 	&	5.79 	&	9.04 	&	5.438 	&	5.334 	&	5.393 	&	5.394 	&		&	0.344 	&	0.339 	&	0.341 	&	-9.22	&	-2.43	&	$	1/2^{-}	$	\\
176	&	100	&	1400.18	&	1402.43	&	1403.22 	&	18.43 	&	6.29 	&	9.39 	&	5.455 	&	5.344 	&	5.407 	&	5.403 	&		&	0.340 	&	0.346 	&	0.343 	&	-9.01	&	-2.69	&				\\
177	&	101	&	1408.74	&	1410.78	&	1411.12 	&	17.95 	&	6.86 	&	8.56 	&	5.477 	&	5.358 	&	5.426 	&	5.418 	&		&	0.361 	&	0.353 	&	0.356 	&	-8.77	&	-2.96	&	$	7/2^{+}	$	\\
178	&	102	&	1417.70	&	1420.19	&	1420.78 	&	17.52 	&	7.46 	&	8.96 	&	5.487 	&	5.362 	&	5.434 	&	5.421 	&		&	0.342 	&	0.349 	&	0.345 	&	-8.59	&	-3.26	&				\\
179	&	103	&	1425.82	&	1427.98	&	1428.33 	&	17.08 	&	8.14 	&	8.12 	&	5.504 	&	5.373 	&	5.449 	&	5.432 	&		&	0.354 	&	0.346 	&	0.349 	&	-8.38	&	-3.59	&	$	7/2^{-}	$	\\
180	&	104	&	1434.53	&	1436.90	&	1437.74 	&	16.83 	&	8.62 	&	8.71 	&	5.508 	&	5.370 	&	5.450 	&	5.429 	&		&	0.324 	&	0.329 	&	0.326 	&	-8.31	&	-3.85	&				\\
181	&	105	&	1442.46	&	1444.41	&	1445.00 	&	16.64 	&	9.16 	&	7.93 	&	5.519 	&	5.374 	&	5.459 	&	5.433 	&		&	0.323 	&	0.319 	&	0.321 	&	-8.20	&	-4.14	&	$	5/2^{-}	$	\\
182	&	106	&	1450.74	&	1452.93	&	1454.13 	&	16.21 	&	9.51 	&	8.29 	&	5.527 	&	5.373 	&	5.464 	&	5.432 	&		&	0.306 	&	0.308 	&	0.307 	&	-7.86	&	-4.34	&				\\
183	&	107	&	1458.08	&	1460.18	&	1461.26 	&	15.62 	&	9.97 	&	7.34 	&	5.538 	&	5.377 	&	5.472 	&	5.437 	&		&	0.301 	&	0.300 	&	0.300 	&	-7.42	&	-4.59	&	$	9/2^{+}	$	\\
184	&	108	&	1465.83	&	1468.49	&	1469.92 	&	15.09 	&	10.27 	&	7.75 	&	5.548 	&	5.378 	&	5.478 	&	5.437 	&	5.382 	&	0.286 	&	0.285 	&	0.285 	&	-7.43	&	-4.74	&				\\
185	&	109	&	1472.77	&	1475.27	&	1476.54 	&	14.69 	&	10.67 	&	6.93 	&	5.561 	&	5.382 	&	5.488 	&	5.441 	&		&	0.277 	&	0.279 	&	0.279 	&	-7.34	&	-4.92	&	$	3/2^{-}	$	\\
186	&	110	&	1480.44	&	1483.16	&	1484.81 	&	14.61 	&	10.98 	&	7.68 	&	5.569 	&	5.380 	&	5.493 	&	5.439 	&	5.391 	&	0.263 	&	0.258 	&	0.261 	&	-7.25	&	-5.05	&				\\
187	&	111	&	1487.33	&	1489.63	&	1491.10 	&	14.56 	&	11.35 	&	6.89 	&	5.584 	&	5.386 	&	5.504 	&	5.445 	&	5.393 	&	0.254 	&	0.259 	&	0.257 	&	-7.29	&	-5.22	&	$	1/2^{-}	$	\\
188	&	112	&	1494.64	&	1497.15	&	1499.09 	&	14.20 	&	11.69 	&	7.31 	&	5.593 	&	5.385 	&	5.510 	&	5.444 	&	5.399 	&	0.246 	&	0.239 	&	0.243 	&	-6.82	&	-5.39	&				\\
189	&	113	&	1500.79	&	1502.84	&	1505.01 	&	13.46 	&	12.24 	&	6.14 	&	5.596 	&	5.381 	&	5.511 	&	5.440 	&	5.402 	&	0.213 	&	0.222 	&	0.218 	&	-6.91	&	-5.70	&	$	9/2^{-}	$	\\
190	&	114	&	1508.05	&	1510.50	&	1512.80 	&	13.41 	&	13.36 	&	7.26 	&	5.599 	&	5.377 	&	5.511 	&	5.436 	&	5.406 	&	0.197 	&	0.190 	&	0.194 	&	-6.82	&	-6.16	&				\\
191	&	115	&	1514.24	&	1516.29	&	1518.56 	&	13.45 	&	14.25 	&	6.19 	&	5.608 	&	5.380 	&	5.518 	&	5.439 	&		&	0.179 	&	0.184 	&	0.182 	&	-6.84	&	-6.56	&	$	7/2^{-}	$	\\
192	&	116	&	1521.47	&	1523.74	&	1526.12 	&	13.42 	&	15.15 	&	7.24 	&	5.617 	&	5.382 	&	5.525 	&	5.441 	&	5.413 	&	0.170 	&	0.169 	&	0.169 	&	-6.68	&	-6.97	&				\\
193	&	117	&	1527.69	&	1529.32	&	1531.70 	&	13.45 	&	16.02 	&	6.22 	&	5.627 	&	5.385 	&	5.533 	&	5.444 	&		&	0.161 	&	0.160 	&	0.160 	&	-6.75	&	-7.36	&	$	11/2^{+}	$	\\
194	&	118	&	1534.50	&	1536.64	&	1538.81 	&	13.03 	&	16.69 	&	6.82 	&	5.638 	&	5.390 	&	5.542 	&	5.449 	&		&	0.150 	&	0.153 	&	0.151 	&	-6.20	&	-7.68	&				\\
195	&	119	&	1540.03	&	1541.92	&	1543.96 	&	12.34 	&	17.37 	&	5.53 	&	5.650 	&	5.394 	&	5.552 	&	5.453 	&		&	0.143 	&	0.136 	&	0.139 	&	-5.71	&	-8.07	&	$	5/2^{-}	$	\\
196	&	120	&	1546.31	&	1548.30	&	1550.80 	&	11.80 	&	17.91 	&	6.28 	&	5.661 	&	5.394 	&	5.559 	&	5.453 	&		&	0.118 	&	0.130 	&	0.123 	&	-5.99	&	-8.42	&				\\
197	&	121	&	1551.88	&	1553.62	&		&	11.85 	&	18.51 	&	5.57 	&	5.674 	&	5.393 	&	5.567 	&	5.452 	&		&	-0.111 	&	-0.108 	&	-0.109 	&	-6.32	&	-8.89	&	$	1/2^{-}	$	\\
198	&	122	&	1558.81	&	1560.70	&		&	12.50 	&	19.00 	&	6.93 	&	5.685 	&	5.396 	&	5.576 	&	5.455 	&		&	-0.093 	&	-0.099 	&	-0.095 	&	-6.33	&	-9.14	&				\\
199	&	123	&	1564.70	&	1565.04	&		&	12.82 	&	19.48 	&	5.89 	&	5.697 	&	5.401 	&	5.586 	&	5.460 	&		&	-0.091 	&	-0.085 	&	-0.087 	&	-6.57	&	-9.38	&	$	1/2^{+}	$	\\
200	&	124	&	1571.39	&	1572.98	&		&	12.58 	&	20.01 	&	6.69 	&	5.706 	&	5.405 	&	5.593 	&	5.463 	&		&	-0.075 	&	-0.079 	&	-0.077 	&	-6.87	&	-9.66	&				\\
201	&	125	&	1577.24	&	1577.24	&		&	12.54 	&	20.46 	&	5.85 	&	5.715 	&	5.404 	&	5.600 	&	5.463 	&		&	-0.034 	&	-0.031 	&	-0.032 	&	-6.70	&	-9.92	&	$	1/2^{-}	$	\\
202	&	126	&	1584.25	&	1584.25	&		&	12.86 	&	20.80 	&	7.01 	&	5.728 	&	5.406 	&	5.609 	&	5.465 	&		&	0.000 	&	0.000 	&	0.000 	&	-7.11	&	-10.10	&				\\
203	&	127	&	1586.13	&	1586.13	&		&	8.89 	&	21.01 	&	1.87 	&	5.747 	&	5.413 	&	5.624 	&	5.471 	&		&	0.018 	&	0.018 	&	0.018 	&	-2.08	&	-10.24	&	$	1/2^{+}	$	\\
204	&	128	&	1589.88	&	1589.88	&		&	5.63 	&	21.52 	&	3.75 	&	5.764 	&	5.426 	&	5.641 	&	5.485 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.88	&	-10.46	&				\\
205	&	129	&	1591.87	&	1591.87	&		&	5.74 	&	21.79 	&	1.99 	&	5.784 	&	5.436 	&	5.657 	&	5.495 	&		&	-0.043 	&	-0.038 	&	-0.040 	&	-2.92	&	-10.60	&	$	9/2^{+}	$	\\
206	&	130	&	1595.48	&	1595.48	&		&	5.61 	&	22.05 	&	3.62 	&	5.801 	&	5.448 	&	5.673 	&	5.506 	&		&	0.043 	&	0.047 	&	0.044 	&	-2.97	&	-10.78	&				\\
207	&	131	&	1597.90	&	1598.94	&		&	6.03 	&	21.96 	&	2.41 	&	5.826 	&	5.465 	&	5.696 	&	5.523 	&		&	0.096 	&	0.099 	&	0.098 	&	-3.23	&	-10.74	&	$	1/2^{+}	$	\\
208	&	132	&	1601.83	&	1603.27	&		&	6.35 	&	22.25 	&	3.93 	&	5.846 	&	5.476 	&	5.713 	&	5.534 	&		&	0.114 	&	0.108 	&	0.112 	&	-3.34	&	-10.83	&				\\
209	&	133	&	1604.55	&	1605.64	&		&	6.65 	&	22.35 	&	2.72 	&	5.868 	&	5.488 	&	5.732 	&	5.546 	&		&	0.126 	&	0.138 	&	0.134 	&	-3.43	&	-10.86	&	$	3/2^{+}	$	\\
210	&	134	&	1608.42	&	1609.93	&		&	6.58 	&	22.68 	&	3.86 	&	5.885 	&	5.499 	&	5.748 	&	5.557 	&		&	0.144 	&	0.133 	&	0.140 	&	-3.31	&	-11.01	&				\\
211	&	135	&	1611.04	&	1612.29	&		&	6.49 	&	22.91 	&	2.63 	&	5.904 	&	5.513 	&	5.766 	&	5.570 	&		&	0.145 	&	0.158 	&	0.153 	&	-3.17	&	-11.10	&	$	3/2^{+}	$	\\
212	&	136	&	1614.86	&	1616.46	&		&	6.44 	&	23.14 	&	3.82 	&	5.922 	&	5.522 	&	5.782 	&	5.580 	&		&	0.165 	&	0.151 	&	0.160 	&	-3.23	&	-11.22	&				\\
213	&	137	&	1617.25	&	1618.68	&		&	6.21 	&	23.27 	&	2.39 	&	5.945 	&	5.532 	&	5.801 	&	5.590 	&		&	0.162 	&	0.182 	&	0.175 	&	-3.28	&	-11.27	&	$	1/2^{+}	$	\\
214	&	138	&	1621.09	&	1622.82	&		&	6.23 	&	23.61 	&	3.84 	&	5.959 	&	5.544 	&	5.815 	&	5.602 	&		&	0.183 	&	0.167 	&	0.177 	&	-3.13	&	-11.44	&				\\
215	&	139	&	1623.47	&	1625.03	&		&	6.22 	&	23.83 	&	2.38 	&	5.980 	&	5.555 	&	5.833 	&	5.613 	&		&	0.177 	&	0.196 	&	0.189 	&	-3.07	&	-11.54	&	$	1/2^{+}	$	\\
216	&	140	&	1627.49	&	1629.29	&		&	6.40 	&	24.32 	&	4.02 	&	6.020 	&	5.604 	&	5.877 	&	5.660 	&		&	0.262 	&	0.260 	&	0.261 	&	-3.50	&	-11.76	&				\\
217	&	141	&	1630.53	&	1631.96	&		&	7.06 	&	24.61 	&	3.04 	&	6.042 	&	5.620 	&	5.898 	&	5.676 	&		&	0.277 	&	0.279 	&	0.278 	&	-3.47	&	-11.89	&	$	1/2^{+}	$	\\
218	&	142	&	1634.39	&	1636.17	&		&	6.90 	&	24.87 	&	3.86 	&	6.061 	&	5.633 	&	5.916 	&	5.689 	&		&	0.290 	&	0.287 	&	0.289 	&	-3.40	&	-12.02	&				\\
219	&	143	&	1637.38	&	1638.68	&		&	6.85 	&	25.18 	&	3.00 	&	6.083 	&	5.647 	&	5.935 	&	5.704 	&		&	0.301 	&	0.305 	&	0.303 	&	-3.43	&	-12.17	&	$	5/2^{-}	$	\\
220	&	144	&	1641.00	&	1642.79	&		&	6.61 	&	25.52 	&	3.61 	&	6.101 	&	5.662 	&	5.953 	&	5.718 	&		&	0.312 	&	0.311 	&	0.312 	&	-3.19	&	-12.33	&				\\
221	&	145	&	1643.68	&	1645.08	&		&	6.29 	&	25.85 	&	2.68 	&	6.118 	&	5.671 	&	5.968 	&	5.727 	&		&	0.318 	&	0.319 	&	0.319 	&	-2.80	&	-12.49	&	$	5/2^{+}	$	\\
222	&	146	&	1647.03	&	1648.93	&		&	6.04 	&	26.22 	&	3.36 	&	6.133 	&	5.684 	&	5.983 	&	5.740 	&		&	0.318 	&	0.318 	&	0.318 	&	-2.97	&	-12.67	&				\\
223	&	147	&	1649.40	&	1651.17	&		&	5.72 	&	26.59 	&	2.36 	&	6.149 	&	5.697 	&	5.998 	&	5.753 	&		&	0.323 	&	0.321 	&	0.322 	&	-2.81	&	-12.87	&	$	5/2^{+}	$	\\
224	&	148	&	1652.78	&	1654.75	&		&	5.75 	&	26.98 	&	3.39 	&	6.164 	&	5.706 	&	6.013 	&	5.762 	&		&	0.322 	&	0.325 	&	0.323 	&	-2.84	&	-13.02	&				\\
225	&	149	&	1655.10	&	1656.68	&		&	5.70 	&	27.43 	&	2.31 	&	6.179 	&	5.717 	&	6.027 	&	5.773 	&		&	0.328 	&	0.325 	&	0.326 	&	-2.72	&	-13.22	&	$	7/2^{-}	$	\\
226	&	150	&	1658.25	&	1660.21	&		&	5.46 	&	27.73 	&	3.15 	&	6.197 	&	5.728 	&	6.044 	&	5.784 	&		&	0.329 	&	0.333 	&	0.330 	&	-2.66	&	-13.37	&				\\
227	&	151	&	1660.35	&	1662.09	&		&	5.25 	&	28.09 	&	2.11 	&	6.214 	&	5.738 	&	6.059 	&	5.794 	&		&	0.336 	&	0.332 	&	0.333 	&	-2.65	&	-13.55	&	$	3/2^{+}	$	\\
228	&	152	&	1663.30	&	1665.23	&		&	5.06 	&	28.37 	&	2.95 	&	6.230 	&	5.745 	&	6.073 	&	5.801 	&		&	0.331 	&	0.336 	&	0.333 	&	-2.47	&	-13.67	&				\\
229	&	153	&	1665.27	&	1666.98	&		&	4.92 	&	28.73 	&	1.97 	&	6.247 	&	5.754 	&	6.088 	&	5.809 	&		&	0.337 	&	0.333 	&	0.334 	&	-2.28	&	-13.83	&	$	1/2^{+}	$	\\
230	&	154	&	1668.01	&	1669.91	&		&	4.70 	&	28.95 	&	2.74 	&	6.262 	&	5.760 	&	6.101 	&	5.816 	&		&	0.331 	&	0.335 	&	0.333 	&	-2.27	&	-13.96	&				\\
231	&	155	&	1669.80	&	1671.38	&		&	4.53 	&	29.37 	&	1.80 	&	6.279 	&	5.772 	&	6.117 	&	5.827 	&		&	0.341 	&	0.336 	&	0.338 	&	-2.04	&	-14.15	&	$	9/2^{-}	$	\\
232	&	156	&	1672.23	&	1674.23	&		&	4.22 	&	29.56 	&	2.42 	&	6.288 	&	5.774 	&	6.125 	&	5.829 	&		&	0.326 	&	0.331 	&	0.327 	&	-2.04	&	-14.30	&				\\
233	&	157	&	1673.74	&	1675.58	&		&	3.93 	&	29.96 	&	1.51 	&	6.302 	&	5.783 	&	6.138 	&	5.838 	&		&	0.330 	&	0.325 	&	0.326 	&	-1.89	&	-14.49	&	$	7/2^{+}	$	\\
234	&	158	&	1676.07	&	1678.08	&		&	3.84 	&	30.14 	&	2.33 	&	6.311 	&	5.785 	&	6.145 	&	5.840 	&		&	0.312 	&	0.318 	&	0.314 	&	-1.90	&	-14.63	&				\\
235	&	159	&	1677.42	&	1679.13	&		&	3.68 	&	30.81 	&	1.35 	&	6.322 	&	5.792 	&	6.156 	&	5.847 	&		&	0.314 	&	0.308 	&	0.310 	&	-1.74	&	-14.83	&	$	9/2^{+}	$	\\
236	&	160	&	1679.68	&	1681.65	&		&	3.61 	&	30.70 	&	2.26 	&	6.332 	&	5.795 	&	6.164 	&	5.850 	&		&	0.296 	&	0.300 	&	0.297 	&	-1.78	&	-14.95	&				\\
237	&	161	&	1680.88	&	1682.68	&		&	3.47 	&	30.93 	&	1.20 	&	6.346 	&	5.798 	&	6.176 	&	5.853 	&		&	0.293 	&	0.288 	&	0.289 	&	-1.81	&	-15.07	&	$	3/2^{+}	$	\\
238	&	162	&	1683.04	&	1685.07	&		&	3.36 	&	31.13 	&	2.15 	&	6.357 	&	5.802 	&	6.185 	&	5.857 	&		&	0.279 	&	0.284 	&	0.281 	&	-1.68	&	-15.19	&				\\
239	&	163	&	1684.18	&	1686.11	&		&	3.30 	&	31.34 	&	1.14 	&	6.371 	&	5.806 	&	6.197 	&	5.861 	&		&	0.277 	&	0.272 	&	0.273 	&	-1.62	&	-15.31	&	$	3/2^{+}	$	\\
240	&	164	&	1686.28	&	1688.40	&		&	3.25 	&	31.53 	&	2.10 	&	6.382 	&	5.808 	&	6.206 	&	5.862 	&		&	0.263 	&	0.268 	&	0.264 	&	-1.64	&	-15.39	&				\\
241	&	165	&	1687.45	&	1689.43	&		&	3.27 	&	31.76 	&	1.16 	&	6.397 	&	5.812 	&	6.218 	&	5.867 	&		&	0.262 	&	0.256 	&	0.258 	&	-1.62	&	-15.50	&	$	1/2^{+}	$	\\
242	&	166	&	1689.47	&	1691.62	&		&	3.19 	&	31.95 	&	2.03 	&	6.408 	&	5.815 	&	6.228 	&	5.870 	&		&	0.248 	&	0.254 	&	0.250 	&	-1.58	&	-15.59	&				\\
243	&	167	&	1690.71	&	1692.28	&		&	3.26 	&	32.16 	&	1.23 	&	6.425 	&	5.820 	&	6.242 	&	5.874 	&		&	0.251 	&	0.244 	&	0.246 	&	-1.73	&	-15.67	&	$	11/2^{-}	$	\\
244	&	168	&	1692.50	&	1694.46	&		&	3.03 	&	32.52 	&	1.79 	&	6.434 	&	5.828 	&	6.252 	&	5.883 	&		&	0.238 	&	0.245 	&	0.240 	&	-1.26	&	-15.84	&				\\
245	&	169	&	1693.28	&	1695.06	&		&	2.58 	&	32.71 	&	0.78 	&	6.441 	&	5.824 	&	6.256 	&	5.878 	&		&	0.230 	&	0.222 	&	0.225 	&	-0.95	&	-15.94	&	$	9/2^{+}	$	\\
246	&	170	&	1695.02	&	1696.66	&		&	2.52 	&	33.40 	&	1.74 	&	6.440 	&	5.779 	&	6.243 	&	5.834 	&		&	-0.160 	&	-0.152 	&	-0.157 	&	-1.61	&	-16.40	&				\\
247	&	171	&	1696.06	&	1697.17	&		&	2.78 	&	33.80 	&	1.04 	&	6.454 	&	5.783 	&	6.255 	&	5.838 	&		&	-0.147 	&	-0.153 	&	-0.151 	&	-1.49	&	-16.55	&	$	7/2^{-}	$	\\
248	&	172	&	1698.03	&	1699.56	&		&	3.01 	&	34.15 	&	1.97 	&	6.463 	&	5.789 	&	6.264 	&	5.844 	&		&	-0.147 	&	-0.142 	&	-0.145 	&	-1.44	&	-16.74	&				\\
249	&	173	&	1698.81	&	1699.95	&		&	2.75 	&	34.55 	&	0.78 	&	6.474 	&	5.797 	&	6.275 	&	5.852 	&		&	-0.140 	&	-0.146 	&	-0.144 	&	-1.38	&	-16.92	&	$	5/2^{-}	$	\\
250	&	174	&	1700.67	&	1702.27	&		&	2.64 	&	34.78 	&	1.86 	&	6.485 	&	5.797 	&	6.284 	&	5.852 	&		&	-0.127 	&	-0.128 	&	-0.128 	&	-1.34	&	-17.05	&				\\
251	&	175	&	1701.38	&	1702.74	&		&	2.57 	&	35.06 	&	0.71 	&	6.498 	&	5.800 	&	6.295 	&	5.855 	&		&	-0.121 	&	-0.115 	&	-0.117 	&	-1.36	&	-17.18	&	$	1/2^{+}	$	\\
252	&	176	&	1703.26	&	1704.84	&		&	2.59 	&	35.33 	&	1.88 	&	6.507 	&	5.804 	&	6.303 	&	5.858 	&		&	-0.104 	&	-0.112 	&	-0.106 	&	-1.36	&	-17.33	&				\\
253	&	177	&	1704.01	&	1705.04	&		&	2.63 	&	35.59 	&	0.75 	&	6.521 	&	5.807 	&	6.315 	&	5.862 	&		&	-0.105 	&	-0.092 	&	-0.096 	&	-1.34	&	-17.46	&	$	5/2^{-}	$	\\
254	&	178	&	1705.88	&	1707.30	&		&	2.62 	&	35.91 	&	1.87 	&	6.529 	&	5.813 	&	6.323 	&	5.868 	&		&	-0.085 	&	-0.096 	&	-0.088 	&	-1.34	&	-17.64	&				\\
255	&	179	&	1706.67	&	1707.39	&		&	2.66 	&	36.10 	&	0.79 	&	6.540 	&	5.820 	&	6.334 	&	5.875 	&		&	-0.090 	&	-0.079 	&	-0.082 	&	-1.32	&	-17.81	&	$	3/2^{-}	$	\\
256	&	180	&	1708.60	&	1709.97	&		&	2.72 	&	36.21 	&	1.93 	&	6.555 	&	5.817 	&	6.344 	&	5.872 	&		&	0.051 	&	0.076 	&	0.058 	&	-1.62	&	-17.86	&				\\
257	&	181	&	1709.79	&	1710.25	&		&	3.12 	&	36.45 	&	1.18 	&	6.572 	&	5.821 	&	6.359 	&	5.876 	&		&	0.084 	&	0.052 	&	0.061 	&	-1.78	&	-17.92	&	$	13/2^{-}	$	\\
258	&	182	&	1711.88	&	1711.88	&		&	3.27 	&	37.06 	&	2.09 	&	6.571 	&	5.827 	&	6.361 	&	5.882 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.75	&	-18.29	&				\\
259	&	183	&	1713.12	&	1713.12	&		&	3.34 	&	37.30 	&	1.25 	&	6.584 	&	5.835 	&	6.374 	&	5.890 	&		&	0.036 	&	0.021 	&	0.025 	&	-1.88	&	-18.40	&	$	15/2^{-}	$	\\
260	&	184	&	1715.39	&	1715.39	&		&	3.51 	&	37.70 	&	2.26 	&	6.592 	&	5.844 	&	6.383 	&	5.898 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.62	&	-18.60	&				\\
261	&	185	&	1714.34	&	1714.34	&		&	1.22 	&	37.71 	&	\underline{-1.04}	&	6.642 	&	5.843 	&	6.420 	&	5.898 	&		&	0.003 	&	0.019 	&	0.014 	&	\underline{0.98}	&	-18.60	&	$	1/2^{-}	$	\\
262	&	186	&	1714.02	&	1714.02	&		&	\underline{-1.37}	&	37.92 	&	\underline{-0.32}	&	6.632 	&	5.853 	&	6.416 	&	5.907 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.63}	&	-18.72	&				\\
$\sigma$ &  & 3.51 & 1.47 &  &  &  &  &  &  &  & 0.043 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=78$ (Pt)}\\																																							
167	&	89	&	1292.34	&	1293.78	&		&		&	0.05 	&		&	5.212 	&	5.211 	&	5.212 	&	5.272 	&		&	0.117 	&	0.122 	&	0.120 	&	-10.77	&	\underline{0.26}	&	$	1/2^{-}	$	\\
168	&	90	&	1303.72	&	1305.66	&	1305.97 	&		&	0.41 	&	11.38 	&	5.229 	&	5.219 	&	5.224 	&	5.280 	&		&	0.124 	&	0.118 	&	0.121 	&	-10.65	&	\underline{0.03}	&				\\
169	&	91	&	1313.40	&	1315.04	&		&	21.06 	&	0.57 	&	9.68 	&	5.247 	&	5.228 	&	5.238 	&	5.288 	&		&	0.131 	&	0.141 	&	0.136 	&	-10.55	&	-0.04	&	$	3/2^{-}	$	\\
170	&	92	&	1324.58	&	1326.64	&	1327.40 	&	20.86 	&	1.10 	&	11.18 	&	5.263 	&	5.235 	&	5.250 	&	5.296 	&		&	0.139 	&	0.129 	&	0.135 	&	-10.36	&	-0.31	&				\\
171	&	93	&	1333.90	&	1335.71	&	1336.64 	&	20.50 	&	1.53 	&	9.32 	&	5.280 	&	5.244 	&	5.264 	&	5.304 	&		&	0.134 	&	0.145 	&	0.140 	&	-10.09	&	-0.50	&	$	3/2^{-}	$	\\
172	&	94	&	1344.85	&	1347.03	&	1348.35 	&	20.26 	&	1.91 	&	10.94 	&	5.297 	&	5.251 	&	5.276 	&	5.311 	&		&	0.148 	&	0.136 	&	0.143 	&	-10.05	&	-0.69	&				\\
173	&	95	&	1354.12	&	1355.78	&	1357.25 	&	20.22 	&	2.01 	&	9.27 	&	5.360 	&	5.307 	&	5.336 	&	5.367 	&		&	0.281 	&	0.283 	&	0.282 	&	-10.46	&	-0.60	&	$	3/2^{-}	$	\\
174	&	96	&	1364.92	&	1367.08	&	1368.70 	&	20.08 	&	2.44 	&	10.80 	&	5.378 	&	5.317 	&	5.351 	&	5.377 	&		&	0.290 	&	0.289 	&	0.289 	&	-10.26	&	-0.83	&				\\
175	&	97	&	1374.62	&	1376.36	&	1377.17 	&	20.50 	&	2.86 	&	9.70 	&	5.399 	&	5.331 	&	5.369 	&	5.391 	&		&	0.307 	&	0.307 	&	0.307 	&	-10.02	&	-1.05	&	$	5/2^{+}	$	\\
176	&	98	&	1385.12	&	1387.35	&	1388.46 	&	20.19 	&	3.36 	&	10.49 	&	5.421 	&	5.346 	&	5.388 	&	5.405 	&		&	0.319 	&	0.320 	&	0.319 	&	-9.95	&	-1.31	&				\\
177	&	99	&	1394.63	&	1396.47	&	1396.97 	&	20.00 	&	3.84 	&	9.51 	&	5.444 	&	5.361 	&	5.407 	&	5.420 	&		&	0.337 	&	0.334 	&	0.335 	&	-9.68	&	-1.54	&	$	1/2^{-}	$	\\
178	&	100	&	1404.54	&	1406.87	&	1407.67 	&	19.43 	&	4.36 	&	9.92 	&	5.460 	&	5.369 	&	5.420 	&	5.428 	&	5.373 	&	0.333 	&	0.337 	&	0.335 	&	-9.53	&	-1.80	&				\\
179	&	101	&	1413.60	&	1415.67	&	1416.01 	&	18.98 	&	4.86 	&	9.06 	&	5.482 	&	5.385 	&	5.440 	&	5.444 	&	5.392 	&	0.355 	&	0.349 	&	0.351 	&	-9.33	&	-2.03	&	$	7/2^{+}	$	\\
180	&	102	&	1423.19	&	1425.71	&	1426.24 	&	18.65 	&	5.49 	&	9.59 	&	5.491 	&	5.387 	&	5.446 	&	5.446 	&	5.389 	&	0.334 	&	0.339 	&	0.336 	&	-9.18	&	-2.33	&				\\
181	&	103	&	1431.94	&	1434.11	&	1434.27 	&	18.33 	&	6.12 	&	8.75 	&	5.509 	&	5.399 	&	5.462 	&	5.458 	&	5.400 	&	0.348 	&	0.342 	&	0.344 	&	-9.07	&	-2.60	&	$	7/2^{-}	$	\\
182	&	104	&	1441.25	&	1443.60	&	1444.13 	&	18.05 	&	6.71 	&	9.31 	&	5.515 	&	5.399 	&	5.466 	&	5.458 	&	5.397 	&	0.323 	&	0.329 	&	0.326 	&	-8.85	&	-2.90	&				\\
183	&	105	&	1449.70	&	1451.69	&	1451.80 	&	17.76 	&	7.24 	&	8.46 	&	5.527 	&	5.403 	&	5.474 	&	5.462 	&	5.404 	&	0.323 	&	0.318 	&	0.320 	&	-8.62	&	-3.16	&	$	5/2^{-}	$	\\
184	&	106	&	1458.41	&	1460.65	&	1461.43 	&	17.17 	&	7.67 	&	8.71 	&	5.535 	&	5.404 	&	5.480 	&	5.463 	&	5.402 	&	0.307 	&	0.311 	&	0.309 	&	-8.32	&	-3.38	&				\\
185	&	107	&	1466.26	&	1468.40	&	1468.86 	&	16.56 	&	8.18 	&	7.84 	&	5.548 	&	5.410 	&	5.491 	&	5.469 	&	5.415 	&	0.309 	&	0.304 	&	0.306 	&	-7.92	&	-3.63	&	$	9/2^{+}	$	\\
186	&	108	&	1474.39	&	1477.01	&	1478.11 	&	15.98 	&	8.56 	&	8.13 	&	5.560 	&	5.413 	&	5.499 	&	5.472 	&	5.404 	&	0.295 	&	0.300 	&	0.297 	&	-7.81	&	-3.84	&				\\
187	&	109	&	1481.73	&	1484.16	&	1485.00 	&	15.48 	&	8.97 	&	7.34 	&	5.574 	&	5.420 	&	5.510 	&	5.478 	&	5.406 	&	0.296 	&	0.291 	&	0.293 	&	-7.69	&	-4.06	&	$	3/2^{-}	$	\\
188	&	110	&	1489.64	&	1492.28	&	1494.21 	&	15.25 	&	9.20 	&	7.90 	&	5.582 	&	5.417 	&	5.514 	&	5.476 	&	5.405 	&	0.275 	&	0.277 	&	0.276 	&	-7.56	&	-4.22	&				\\
189	&	111	&	1496.83	&	1499.15	&	1500.93 	&	15.10 	&	9.50 	&	7.20 	&	5.595 	&	5.421 	&	5.524 	&	5.480 	&	5.406 	&	0.269 	&	0.268 	&	0.269 	&	-7.54	&	-4.38	&	$	1/2^{-}	$	\\
190	&	112	&	1504.77	&	1506.91	&	1509.83 	&	15.14 	&	10.13 	&	7.94 	&	5.566 	&	5.372 	&	5.487 	&	5.432 	&	5.411 	&	-0.165 	&	-0.151 	&	-0.159 	&	-7.89	&	-5.59	&				\\
191	&	113	&	1511.96	&	1513.69	&	1516.30 	&	15.13 	&	11.17 	&	7.19 	&	5.580 	&	5.378 	&	5.498 	&	5.438 	&	5.410 	&	-0.150 	&	-0.164 	&	-0.159 	&	-7.70	&	-5.82	&	$	1/2^{-}	$	\\
192	&	114	&	1520.18	&	1522.15	&	1524.96 	&	15.41 	&	12.13 	&	8.22 	&	5.592 	&	5.383 	&	5.508 	&	5.442 	&	5.417 	&	-0.159 	&	-0.146 	&	-0.153 	&	-7.58	&	-6.10	&				\\
193	&	115	&	1527.11	&	1528.11	&	1531.22 	&	15.15 	&	12.88 	&	6.93 	&	5.606 	&	5.389 	&	5.520 	&	5.448 	&	5.419 	&	-0.147 	&	-0.161 	&	-0.155 	&	-7.38	&	-6.29	&	$	5/2^{+}	$	\\
194	&	116	&	1534.88	&	1536.78	&	1539.57 	&	14.70 	&	13.41 	&	7.77 	&	5.615 	&	5.392 	&	5.526 	&	5.451 	&	5.424 	&	-0.150 	&	-0.138 	&	-0.145 	&	-7.21	&	-6.66	&				\\
195	&	117	&	1541.29	&	1542.62	&	1545.68 	&	14.18 	&	13.61 	&	6.41 	&	5.626 	&	5.397 	&	5.536 	&	5.456 	&	5.427 	&	-0.137 	&	-0.149 	&	-0.144 	&	-7.07	&	-6.94	&	$	3/2^{+}	$	\\
196	&	118	&	1548.89	&	1550.86	&	1553.60 	&	14.01 	&	14.39 	&	7.60 	&	5.636 	&	5.399 	&	5.543 	&	5.458 	&	5.431 	&	-0.132 	&	-0.124 	&	-0.129 	&	-6.98	&	-7.26	&				\\
197	&	119	&	1555.09	&	1556.82	&	1559.45 	&	13.80 	&	15.06 	&	6.21 	&	5.647 	&	5.403 	&	5.552 	&	5.462 	&		&	-0.117 	&	-0.123 	&	-0.120 	&	-6.94	&	-7.54	&	$	3/2^{-}	$	\\
198	&	120	&	1562.61	&	1564.61	&	1567.00 	&	13.72 	&	16.31 	&	7.52 	&	5.658 	&	5.407 	&	5.560 	&	5.466 	&	5.438 	&	-0.109 	&	-0.107 	&	-0.108 	&	-6.90	&	-7.82	&				\\
199	&	121	&	1568.85	&	1570.58	&	1572.56 	&	13.76 	&	16.97 	&	6.24 	&	5.669 	&	5.411 	&	5.569 	&	5.470 	&		&	-0.100 	&	-0.101 	&	-0.100 	&	-6.90	&	-8.11	&	$	1/2^{-}	$	\\
200	&	122	&	1576.29	&	1578.18	&	1579.84 	&	13.67 	&	17.48 	&	7.44 	&	5.680 	&	5.415 	&	5.578 	&	5.474 	&		&	-0.087 	&	-0.089 	&	-0.088 	&	-6.86	&	-8.37	&				\\
201	&	123	&	1582.55	&	1583.96	&	1585.05 	&	13.70 	&	17.85 	&	6.26 	&	5.689 	&	5.420 	&	5.586 	&	5.478 	&		&	-0.082 	&	-0.083 	&	-0.083 	&	-7.31	&	-8.70	&	$	1/2^{-}	$	\\
202	&	124	&	1589.93	&	1591.42	&	1592.08 	&	13.64 	&	18.54 	&	7.38 	&	5.701 	&	5.423 	&	5.595 	&	5.482 	&		&	-0.070 	&	-0.071 	&	-0.070 	&	-7.47	&	-8.90	&				\\
203	&	125	&	1596.33	&	1596.33	&		&	13.78 	&	19.09 	&	6.40 	&	5.710 	&	5.422 	&	5.601 	&	5.481 	&		&	0.000 	&	0.000 	&	0.000 	&	-7.37	&	-9.24	&	$	1/2^{-}	$	\\
204	&	126	&	1603.69	&	1603.69	&		&	13.75 	&	19.43 	&	7.36 	&	5.724 	&	5.426 	&	5.612 	&	5.485 	&		&	0.000 	&	0.000 	&	0.000 	&	-7.39	&	-9.38	&				\\
205	&	127	&	1605.88	&	1605.88	&		&	9.55 	&	19.75 	&	2.19 	&	5.742 	&	5.433 	&	5.627 	&	5.491 	&		&	0.015 	&	0.016 	&	0.015 	&	-2.37	&	-9.54	&	$	1/2^{+}	$	\\
206	&	128	&	1610.07	&	1610.07	&		&	6.38 	&	20.19 	&	4.19 	&	5.759 	&	5.447 	&	5.643 	&	5.505 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.25	&	-9.76	&				\\
207	&	129	&	1612.32	&	1612.32	&		&	6.44 	&	20.45 	&	2.25 	&	5.778 	&	5.455 	&	5.658 	&	5.514 	&		&	-0.032 	&	-0.030 	&	-0.031 	&	-3.26	&	-9.90	&	$	9/2^{+}	$	\\
208	&	130	&	1616.34	&	1616.34	&		&	6.27 	&	20.86 	&	4.03 	&	5.794 	&	5.467 	&	5.673 	&	5.525 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.22	&	-10.14	&				\\
209	&	131	&	1618.71	&	1620.02	&		&	6.40 	&	20.81 	&	2.37 	&	5.814 	&	5.480 	&	5.691 	&	5.538 	&		&	-0.056 	&	-0.053 	&	-0.054 	&	-3.27	&	-10.22	&	$	9/2^{+}	$	\\
210	&	132	&	1622.77	&	1624.45	&		&	6.43 	&	20.94 	&	4.06 	&	5.833 	&	5.491 	&	5.708 	&	5.549 	&		&	0.074 	&	0.069 	&	0.072 	&	-3.41	&	-10.26	&				\\
211	&	133	&	1625.48	&	1626.67	&		&	6.77 	&	20.92 	&	2.71 	&	5.857 	&	5.503 	&	5.729 	&	5.561 	&		&	0.098 	&	0.114 	&	0.108 	&	-3.57	&	-10.18	&	$	3/2^{+}	$	\\
212	&	134	&	1629.65	&	1631.19	&		&	6.88 	&	21.23 	&	4.17 	&	5.873 	&	5.515 	&	5.744 	&	5.572 	&		&	0.119 	&	0.102 	&	0.113 	&	-3.50	&	-10.33	&				\\
213	&	135	&	1632.42	&	1633.58	&		&	6.94 	&	21.37 	&	2.77 	&	5.894 	&	5.528 	&	5.762 	&	5.585 	&		&	0.117 	&	0.138 	&	0.130 	&	-3.41	&	-10.37	&	$	3/2^{+}	$	\\
214	&	136	&	1636.47	&	1638.08	&		&	6.83 	&	21.61 	&	4.06 	&	5.910 	&	5.537 	&	5.777 	&	5.594 	&		&	0.141 	&	0.121 	&	0.134 	&	-3.43	&	-10.50	&				\\
215	&	137	&	1638.98	&	1640.49	&		&	6.56 	&	21.73 	&	2.51 	&	5.928 	&	5.545 	&	5.792 	&	5.603 	&		&	0.128 	&	0.151 	&	0.142 	&	-3.42	&	-10.58	&	$	5/2^{+}	$	\\
216	&	138	&	1643.12	&	1644.84	&		&	6.65 	&	22.03 	&	4.14 	&	5.946 	&	5.558 	&	5.809 	&	5.616 	&		&	0.160 	&	0.137 	&	0.152 	&	-3.35	&	-10.70	&				\\
217	&	139	&	1645.72	&	1647.00	&		&	6.74 	&	22.26 	&	2.60 	&	5.989 	&	5.603 	&	5.853 	&	5.660 	&		&	0.226 	&	0.234 	&	0.231 	&	-3.74	&	-10.82	&	$	3/2^{-}	$	\\
218	&	140	&	1650.09	&	1651.86	&		&	6.97 	&	22.59 	&	4.36 	&	6.009 	&	5.618 	&	5.872 	&	5.674 	&		&	0.248 	&	0.240 	&	0.245 	&	-3.74	&	-10.93	&				\\
219	&	141	&	1653.36	&	1654.77	&		&	7.64 	&	22.83 	&	3.27 	&	6.032 	&	5.634 	&	5.894 	&	5.691 	&		&	0.260 	&	0.268 	&	0.265 	&	-3.76	&	-11.05	&	$	1/2^{+}	$	\\
220	&	142	&	1657.49	&	1659.28	&		&	7.41 	&	23.10 	&	4.13 	&	6.051 	&	5.648 	&	5.911 	&	5.704 	&		&	0.278 	&	0.271 	&	0.276 	&	-3.68	&	-11.19	&				\\
221	&	143	&	1660.77	&	1662.04	&		&	7.41 	&	23.39 	&	3.28 	&	6.074 	&	5.664 	&	5.933 	&	5.720 	&		&	0.289 	&	0.296 	&	0.294 	&	-3.77	&	-11.32	&	$	5/2^{-}	$	\\
222	&	144	&	1664.73	&	1666.51	&		&	7.24 	&	23.73 	&	3.96 	&	6.092 	&	5.679 	&	5.950 	&	5.735 	&		&	0.304 	&	0.299 	&	0.302 	&	-3.52	&	-11.49	&				\\
223	&	145	&	1667.70	&	1669.09	&		&	6.93 	&	24.03 	&	2.98 	&	6.109 	&	5.688 	&	5.965 	&	5.744 	&		&	0.307 	&	0.311 	&	0.310 	&	-3.08	&	-11.63	&	$	5/2^{+}	$	\\
224	&	146	&	1671.43	&	1673.33	&		&	6.70 	&	24.40 	&	3.73 	&	6.123 	&	5.700 	&	5.979 	&	5.756 	&		&	0.309 	&	0.306 	&	0.308 	&	-3.31	&	-11.82	&				\\
225	&	147	&	1674.18	&	1675.92	&		&	6.48 	&	24.79 	&	2.75 	&	6.138 	&	5.713 	&	5.994 	&	5.769 	&		&	0.311 	&	0.312 	&	0.312 	&	-3.18	&	-11.99	&	$	5/2^{+}	$	\\
226	&	148	&	1677.87	&	1679.81	&		&	6.43 	&	25.08 	&	3.68 	&	6.154 	&	5.722 	&	6.008 	&	5.778 	&		&	0.314 	&	0.313 	&	0.313 	&	-3.18	&	-12.14	&				\\
227	&	149	&	1680.57	&	1682.11	&		&	6.39 	&	25.48 	&	2.71 	&	6.168 	&	5.733 	&	6.022 	&	5.789 	&		&	0.316 	&	0.316 	&	0.316 	&	-3.01	&	-12.31	&	$	7/2^{-}	$	\\
228	&	150	&	1684.00	&	1685.91	&		&	6.14 	&	25.76 	&	3.43 	&	6.186 	&	5.745 	&	6.039 	&	5.800 	&		&	0.321 	&	0.321 	&	0.321 	&	-2.96	&	-12.44	&				\\
229	&	151	&	1686.44	&	1687.88	&		&	5.87 	&	26.09 	&	2.44 	&	6.202 	&	5.756 	&	6.054 	&	5.811 	&		&	0.325 	&	0.325 	&	0.325 	&	-2.63	&	-12.60	&	$	3/2^{+}	$	\\
230	&	152	&	1689.62	&	1691.55	&		&	5.61 	&	26.31 	&	3.17 	&	6.218 	&	5.761 	&	6.067 	&	5.817 	&		&	0.322 	&	0.323 	&	0.323 	&	-2.75	&	-12.72	&				\\
231	&	153	&	1691.87	&	1693.61	&		&	5.43 	&	26.60 	&	2.25 	&	6.235 	&	5.770 	&	6.082 	&	5.825 	&		&	0.325 	&	0.324 	&	0.324 	&	-2.60	&	-12.85	&	$	1/2^{+}	$	\\
232	&	154	&	1694.89	&	1696.86	&		&	5.28 	&	26.89 	&	3.02 	&	6.250 	&	5.777 	&	6.095 	&	5.833 	&		&	0.322 	&	0.324 	&	0.323 	&	-2.59	&	-13.00	&				\\
233	&	155	&	1697.00	&	1698.57	&		&	5.13 	&	27.20 	&	2.11 	&	6.268 	&	5.788 	&	6.112 	&	5.843 	&		&	0.330 	&	0.329 	&	0.329 	&	-2.47	&	-13.13	&	$	9/2^{-}	$	\\
234	&	156	&	1699.82	&	1701.85	&		&	4.92 	&	27.59 	&	2.81 	&	6.277 	&	5.793 	&	6.120 	&	5.848 	&		&	0.318 	&	0.321 	&	0.319 	&	-2.40	&	-13.34	&				\\
235	&	157	&	1701.70	&	1703.55	&		&	4.70 	&	27.96 	&	1.88 	&	6.291 	&	5.802 	&	6.133 	&	5.857 	&		&	0.320 	&	0.317 	&	0.318 	&	-2.32	&	-13.51	&	$	7/2^{+}	$	\\
236	&	158	&	1704.41	&	1706.42	&		&	4.60 	&	28.35 	&	2.71 	&	6.301 	&	5.807 	&	6.142 	&	5.862 	&		&	0.307 	&	0.311 	&	0.308 	&	-2.27	&	-13.72	&				\\
237	&	159	&	1706.16	&	1707.82	&		&	4.46 	&	28.75 	&	1.75 	&	6.313 	&	5.814 	&	6.154 	&	5.869 	&		&	0.310 	&	0.305 	&	0.306 	&	-2.02	&	-13.90	&	$	9/2^{+}	$	\\
238	&	160	&	1708.75	&	1710.65	&		&	4.34 	&	29.07 	&	2.59 	&	6.324 	&	5.820 	&	6.163 	&	5.875 	&		&	0.294 	&	0.299 	&	0.296 	&	-2.08	&	-14.09	&				\\
239	&	161	&	1710.19	&	1711.92	&		&	4.03 	&	29.31 	&	1.44 	&	6.338 	&	5.823 	&	6.175 	&	5.878 	&		&	0.293 	&	0.287 	&	0.289 	&	-2.12	&	-14.21	&	$	3/2^{+}	$	\\
240	&	162	&	1712.60	&	1714.64	&		&	3.85 	&	29.56 	&	2.41 	&	6.349 	&	5.829 	&	6.185 	&	5.883 	&		&	0.280 	&	0.287 	&	0.282 	&	-1.90	&	-14.36	&				\\
241	&	163	&	1713.97	&	1715.93	&		&	3.78 	&	29.79 	&	1.37 	&	6.363 	&	5.833 	&	6.197 	&	5.887 	&		&	0.281 	&	0.273 	&	0.276 	&	-1.85	&	-14.48	&	$	3/2^{+}	$	\\
242	&	164	&	1716.26	&	1718.42	&		&	3.66 	&	29.97 	&	2.29 	&	6.375 	&	5.835 	&	6.206 	&	5.890 	&		&	0.265 	&	0.274 	&	0.268 	&	-1.85	&	-14.59	&				\\
243	&	165	&	1717.62	&	1719.67	&		&	3.65 	&	30.17 	&	1.37 	&	6.389 	&	5.839 	&	6.218 	&	5.894 	&		&	0.268 	&	0.259 	&	0.262 	&	-1.86	&	-14.70	&	$	1/2^{+}	$	\\
244	&	166	&	1719.85	&	1722.05	&		&	3.60 	&	30.38 	&	2.23 	&	6.400 	&	5.842 	&	6.227 	&	5.897 	&		&	0.251 	&	0.260 	&	0.254 	&	-1.80	&	-14.81	&				\\
245	&	167	&	1721.24	&	1723.16	&		&	3.62 	&	30.53 	&	1.38 	&	6.414 	&	5.853 	&	6.241 	&	5.907 	&		&	0.258 	&	0.248 	&	0.251 	&	-2.07	&	-14.98	&	$	1/2^{+}	$	\\
246	&	168	&	1723.35	&	1725.30	&		&	3.50 	&	30.85 	&	2.11 	&	6.428 	&	5.853 	&	6.251 	&	5.908 	&		&	0.240 	&	0.251 	&	0.244 	&	-1.48	&	-15.05	&				\\
247	&	169	&	1724.53	&	1726.03	&		&	3.29 	&	31.24 	&	1.18 	&	6.414 	&	5.793 	&	6.225 	&	5.848 	&		&	-0.151 	&	-0.164 	&	-0.160 	&	-2.02	&	-15.48	&	$	1/2^{+}	$	\\
248	&	170	&	1727.01	&	1728.67	&		&	3.66 	&	31.99 	&	2.48 	&	6.424 	&	5.798 	&	6.234 	&	5.853 	&		&	-0.157 	&	-0.145 	&	-0.153 	&	-1.92	&	-15.64	&				\\
249	&	171	&	1728.31	&	1729.66	&		&	3.78 	&	32.25 	&	1.30 	&	6.437 	&	5.806 	&	6.246 	&	5.861 	&		&	-0.143 	&	-0.155 	&	-0.152 	&	-1.74	&	-15.80	&	$	1/2^{+}	$	\\
250	&	172	&	1730.66	&	1732.19	&		&	3.65 	&	32.63 	&	2.35 	&	6.447 	&	5.808 	&	6.255 	&	5.863 	&		&	-0.144 	&	-0.134 	&	-0.141 	&	-1.76	&	-15.94	&				\\
251	&	173	&	1731.82	&	1732.83	&		&	3.51 	&	33.01 	&	1.16 	&	6.459 	&	5.816 	&	6.266 	&	5.870 	&		&	-0.133 	&	-0.143 	&	-0.140 	&	-1.69	&	-16.10	&	$	5/2^{-}	$	\\
252	&	174	&	1733.93	&	1735.51	&		&	3.28 	&	33.27 	&	2.11 	&	6.468 	&	5.816 	&	6.273 	&	5.871 	&		&	-0.127 	&	-0.121 	&	-0.125 	&	-1.65	&	-16.26	&				\\
253	&	175	&	1734.94	&	1736.29	&		&	3.12 	&	33.56 	&	1.01 	&	6.480 	&	5.820 	&	6.284 	&	5.875 	&		&	-0.115 	&	-0.117 	&	-0.116 	&	-1.64	&	-16.40	&	$	3/2^{+}	$	\\
254	&	176	&	1737.12	&	1738.72	&		&	3.19 	&	33.87 	&	2.19 	&	6.490 	&	5.822 	&	6.292 	&	5.877 	&		&	-0.103 	&	-0.104 	&	-0.104 	&	-1.67	&	-16.58	&				\\
255	&	177	&	1738.16	&	1739.48	&		&	3.22 	&	34.15 	&	1.04 	&	6.501 	&	5.828 	&	6.303 	&	5.883 	&		&	-0.099 	&	-0.097 	&	-0.098 	&	-1.62	&	-16.76	&	$	1/2^{+}	$	\\
256	&	178	&	1740.40	&	1741.86	&		&	3.28 	&	34.52 	&	2.24 	&	6.511 	&	5.831 	&	6.312 	&	5.886 	&		&	-0.083 	&	-0.087 	&	-0.084 	&	-1.69	&	-16.93	&				\\
257	&	179	&	1741.53	&	1742.35	&		&	3.37 	&	34.86 	&	1.13 	&	6.523 	&	5.837 	&	6.322 	&	5.891 	&		&	-0.082 	&	-0.076 	&	-0.078 	&	-1.69	&	-17.09	&	$	3/2^{-}	$	\\
258	&	180	&	1743.65	&	1743.65	&		&	3.25 	&	35.04 	&	2.11 	&	6.531 	&	5.831 	&	6.328 	&	5.885 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.10	&	-17.40	&				\\
259	&	181	&	1745.14	&	1745.14	&		&	3.61 	&	35.35 	&	1.49 	&	6.541 	&	5.843 	&	6.339 	&	5.898 	&		&	-0.033 	&	-0.031 	&	-0.032 	&	-2.00	&	-17.55	&	$	1/2^{+}	$	\\
260	&	182	&	1747.82	&	1747.82	&		&	4.17 	&	35.94 	&	2.68 	&	6.554 	&	5.845 	&	6.350 	&	5.899 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.06	&	-17.69	&				\\
261	&	183	&	1749.27	&	1749.27	&		&	4.12 	&	36.14 	&	1.44 	&	6.568 	&	5.850 	&	6.362 	&	5.905 	&		&	0.028 	&	0.018 	&	0.021 	&	-2.35	&	-17.77	&	$	15/2^{-}	$	\\
262	&	184	&	1751.94	&	1751.94	&		&	4.12 	&	36.55 	&	2.67 	&	6.576 	&	5.859 	&	6.371 	&	5.914 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.75	&	-17.98	&				\\
263	&	185	&	1750.91	&	1750.91	&		&	1.64 	&	36.57 	&	\underline{-1.03}	&	6.626 	&	5.859 	&	6.408 	&	5.913 	&		&	0.002 	&	0.018 	&	0.014 	&	\underline{0.97}	&	-17.99	&	$	1/2^{-}	$	\\
264	&	186	&	1750.81	&	1750.81	&		&	\underline{-1.13}	&	36.80 	&	\underline{-0.10}	&	6.613 	&	5.870 	&	6.402 	&	5.924 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.50}	&	-18.12	&				\\
$\sigma$ &  & 3.53 & 1.71 &  &  &  &  &  &  &  & 0.051 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=80$ (Hg)}\\																																							
170	&	90	&	1303.43	&	1305.17	&		&		&	\underline{-0.29}	&	12.02 	&	5.229 	&	5.241 	&	5.235 	&	5.302 	&		&	-0.081 	&	-0.085 	&	-0.083 	&	-11.09	&	-0.62	&				\\
171	&	91	&	1313.38	&	1314.99	&		&	21.96 	&	\underline{-0.03}	&	9.94 	&	5.246 	&	5.250 	&	5.248 	&	5.311 	&		&	-0.087 	&	-0.084 	&	-0.085 	&	-10.90	&	-0.90	&	$	7/2^{-}	$	\\
172	&	92	&	1325.13	&	1327.01	&	1326.74 	&	21.70 	&	0.55 	&	11.76 	&	5.262 	&	5.257 	&	5.260 	&	5.317 	&		&	-0.087 	&	-0.088 	&	-0.088 	&	-10.82	&	-1.16	&				\\
173	&	93	&	1334.72	&	1336.51	&		&	21.35 	&	0.82 	&	9.59 	&	5.278 	&	5.265 	&	5.272 	&	5.325 	&		&	-0.091 	&	-0.090 	&	-0.090 	&	-10.66	&	-1.45	&	$	1/2^{-}	$	\\
174	&	94	&	1346.30	&	1348.30	&	1348.46 	&	21.17 	&	1.45 	&	11.58 	&	5.294 	&	5.272 	&	5.284 	&	5.332 	&		&	-0.094 	&	-0.093 	&	-0.093 	&	-10.56	&	-1.68	&				\\
175	&	95	&	1355.65	&	1357.42	&	1357.86 	&	20.92 	&	1.53 	&	9.35 	&	5.310 	&	5.279 	&	5.296 	&	5.339 	&		&	-0.095 	&	-0.098 	&	-0.097 	&	-10.41	&	-1.94	&	$	5/2^{-}	$	\\
176	&	96	&	1366.94	&	1369.06	&	1369.75 	&	20.64 	&	2.02 	&	11.29 	&	5.325 	&	5.286 	&	5.307 	&	5.346 	&		&	-0.102 	&	-0.099 	&	-0.101 	&	-10.30	&	-2.16	&				\\
177	&	97	&	1375.99	&	1377.97	&	1378.81 	&	20.34 	&	1.37 	&	9.05 	&	5.341 	&	5.293 	&	5.320 	&	5.353 	&	5.347 	&	-0.103 	&	-0.109 	&	-0.106 	&	-10.11	&	-2.43	&	$	5/2^{-}	$	\\
178	&	98	&	1387.10	&	1389.33	&	1390.42 	&	20.16 	&	1.98 	&	11.11 	&	5.357 	&	5.300 	&	5.331 	&	5.360 	&	5.357 	&	-0.115 	&	-0.108 	&	-0.112 	&	-10.06	&	-2.59	&				\\
179	&	99	&	1396.72	&	1398.56	&	1399.11 	&	20.72 	&	2.09 	&	9.62 	&	5.450 	&	5.388 	&	5.422 	&	5.447 	&	5.363 	&	0.332 	&	0.330 	&	0.331 	&	-10.13	&	-0.68	&	$	1/2^{-}	$	\\
180	&	100	&	1407.13	&	1409.47	&	1410.50 	&	20.04 	&	2.59 	&	10.42 	&	5.464 	&	5.394 	&	5.433 	&	5.453 	&	5.372 	&	0.326 	&	0.328 	&	0.327 	&	-10.03	&	-0.91	&				\\
181	&	101	&	1416.64	&	1418.71	&	1418.98 	&	19.92 	&	3.03 	&	9.50 	&	5.487 	&	5.410 	&	5.453 	&	5.469 	&	5.436 	&	0.348 	&	0.344 	&	0.346 	&	-9.81	&	-1.14	&	$	7/2^{+}	$	\\
182	&	102	&	1426.81	&	1429.27	&	1429.97 	&	19.68 	&	3.62 	&	10.17 	&	5.492 	&	5.408 	&	5.455 	&	5.467 	&	5.386 	&	0.323 	&	0.325 	&	0.323 	&	-9.71	&	-1.39	&				\\
183	&	103	&	1436.02	&	1438.16	&	1438.27 	&	19.39 	&	4.09 	&	9.22 	&	5.512 	&	5.422 	&	5.473 	&	5.481 	&	5.440 	&	0.339 	&	0.335 	&	0.337 	&	-9.64	&	-1.62	&	$	7/2^{-}	$	\\
184	&	104	&	1445.91	&	1448.21	&	1448.88 	&	19.10 	&	4.67 	&	9.89 	&	5.518 	&	5.420 	&	5.476 	&	5.479 	&	5.396 	&	0.315 	&	0.317 	&	0.316 	&	-9.35	&	-1.86	&				\\
185	&	105	&	1454.88	&	1456.82	&	1456.79 	&	18.85 	&	5.17 	&	8.96 	&	5.530 	&	5.425 	&	5.485 	&	5.484 	&	5.440 	&	0.313 	&	0.311 	&	0.312 	&	-9.12	&	-2.10	&	$	5/2^{-}	$	\\
186	&	106	&	1464.08	&	1466.25	&	1467.22 	&	18.16 	&	5.66 	&	9.20 	&	5.539 	&	5.426 	&	5.491 	&	5.485 	&	5.402 	&	0.301 	&	0.304 	&	0.302 	&	-8.80	&	-2.34	&				\\
187	&	107	&	1472.39	&	1474.46	&	1474.87 	&	17.51 	&	6.13 	&	8.31 	&	5.552 	&	5.433 	&	5.501 	&	5.491 	&	5.405 	&	0.302 	&	0.298 	&	0.300 	&	-8.39	&	-2.57	&	$	9/2^{+}	$	\\
188	&	108	&	1480.98	&	1483.51	&	1485.02 	&	16.90 	&	6.59 	&	8.59 	&	5.565 	&	5.437 	&	5.511 	&	5.496 	&	5.409 	&	0.291 	&	0.295 	&	0.293 	&	-8.26	&	-2.81	&				\\
189	&	109	&	1488.78	&	1491.07	&	1492.52 	&	16.40 	&	7.05 	&	7.81 	&	5.579 	&	5.445 	&	5.523 	&	5.503 	&	5.410 	&	0.292 	&	0.288 	&	0.290 	&	-8.03	&	-3.04	&	$	3/2^{-}	$	\\
190	&	110	&	1498.25	&	1500.58	&	1502.33 	&	17.28 	&	8.61 	&	9.47 	&	5.532 	&	5.376 	&	5.467 	&	5.435 	&	5.416 	&	-0.150 	&	-0.133 	&	-0.143 	&	-8.63	&	-5.02	&				\\
191	&	111	&	1505.94	&	1508.04	&	1509.63 	&	17.15 	&	9.10 	&	7.69 	&	5.546 	&	5.382 	&	5.478 	&	5.441 	&	5.417 	&	-0.133 	&	-0.151 	&	-0.144 	&	-8.59	&	-5.18	&	$	1/2^{-}	$	\\
192	&	112	&	1515.15	&	1517.40	&	1519.12 	&	16.90 	&	10.38 	&	9.21 	&	5.558 	&	5.387 	&	5.488 	&	5.446 	&	5.423 	&	-0.148 	&	-0.131 	&	-0.140 	&	-8.38	&	-5.45	&				\\
193	&	113	&	1522.74	&	1524.65	&	1526.24 	&	16.81 	&	10.78 	&	7.59 	&	5.572 	&	5.393 	&	5.498 	&	5.452 	&	5.424 	&	-0.131 	&	-0.149 	&	-0.141 	&	-8.24	&	-5.61	&	$	1/2^{-}	$	\\
194	&	114	&	1531.54	&	1533.67	&	1535.43 	&	16.39 	&	11.36 	&	8.80 	&	5.583 	&	5.398 	&	5.508 	&	5.457 	&	5.431 	&	-0.144 	&	-0.127 	&	-0.137 	&	-8.10	&	-5.92	&				\\
195	&	115	&	1538.82	&	1540.14	&	1542.33 	&	16.07 	&	11.71 	&	7.28 	&	5.597 	&	5.404 	&	5.519 	&	5.463 	&	5.435 	&	-0.129 	&	-0.147 	&	-0.139 	&	-7.95	&	-6.07	&	$	5/2^{+}	$	\\
196	&	116	&	1547.37	&	1549.40	&	1551.22 	&	15.82 	&	12.49 	&	8.55 	&	5.607 	&	5.408 	&	5.526 	&	5.466 	&	5.439 	&	-0.136 	&	-0.121 	&	-0.130 	&	-7.81	&	-6.49	&				\\
197	&	117	&	1554.37	&	1555.72	&	1558.00 	&	15.55 	&	13.07 	&	7.00 	&	5.619 	&	5.413 	&	5.536 	&	5.471 	&	5.441 	&	-0.120 	&	-0.137 	&	-0.130 	&	-7.69	&	-6.75	&	$	3/2^{+}	$	\\
198	&	118	&	1562.63	&	1564.66	&	1566.49 	&	15.26 	&	13.74 	&	8.26 	&	5.629 	&	5.416 	&	5.544 	&	5.475 	&	5.446 	&	-0.121 	&	-0.109 	&	-0.116 	&	-7.58	&	-7.15	&				\\
199	&	119	&	1569.44	&	1570.98	&	1573.15 	&	15.07 	&	14.34 	&	6.81 	&	5.640 	&	5.421 	&	5.553 	&	5.479 	&	5.447 	&	-0.106 	&	-0.118 	&	-0.113 	&	-7.49	&	-7.45	&	$	1/2^{+}	$	\\
200	&	120	&	1577.54	&	1579.56	&	1581.18 	&	14.91 	&	14.93 	&	8.10 	&	5.650 	&	5.424 	&	5.561 	&	5.483 	&	5.455 	&	-0.101 	&	-0.093 	&	-0.098 	&	-7.46	&	-7.80	&				\\
201	&	121	&	1584.36	&	1586.05	&	1587.41 	&	14.92 	&	15.51 	&	6.82 	&	5.662 	&	5.429 	&	5.570 	&	5.487 	&	5.458 	&	-0.086 	&	-0.092 	&	-0.090 	&	-7.48	&	-8.12	&	$	1/2^{-}	$	\\
202	&	122	&	1592.31	&	1594.13	&	1595.16 	&	14.77 	&	16.02 	&	7.95 	&	5.673 	&	5.433 	&	5.579 	&	5.491 	&	5.465 	&	-0.080 	&	-0.077 	&	-0.079 	&	-7.37	&	-8.42	&				\\
203	&	123	&	1599.22	&	1600.45	&	1601.16 	&	14.86 	&	16.67 	&	6.91 	&	5.683 	&	5.438 	&	5.588 	&	5.496 	&	5.468 	&	-0.072 	&	-0.075 	&	-0.074 	&	-7.68	&	-8.80	&	$	1/2^{-}	$	\\
204	&	124	&	1606.93	&	1608.27	&	1608.65 	&	14.62 	&	17.00 	&	7.71 	&	5.696 	&	5.441 	&	5.598 	&	5.500 	&	5.474 	&	-0.066 	&	-0.066 	&	-0.066 	&	-7.81	&	-8.97	&				\\
205	&	125	&	1614.06	&	1614.06	&	1614.32 	&	14.84 	&	17.73 	&	7.13 	&	5.706 	&	5.441 	&	5.604 	&	5.499 	&	5.478 	&	0.000 	&	0.000 	&	0.000 	&	-7.65	&	-8.46	&	$	1/2^{-}	$	\\
206	&	126	&	1621.70	&	1621.70	&	1621.05 	&	14.76 	&	18.01 	&	7.64 	&	5.720 	&	5.445 	&	5.615 	&	5.503 	&	5.484 	&	0.000 	&	0.000 	&	0.000 	&	-7.67	&	-8.59	&				\\
207	&	127	&	1624.34	&	1624.34	&	1624.66 	&	10.28 	&	18.46 	&	2.64 	&	5.738 	&	5.458 	&	5.632 	&	5.517 	&		&	-0.020 	&	-0.020 	&	-0.020 	&	-2.92	&	-8.76	&	$	11/2^{+}	$	\\
208	&	128	&	1628.84	&	1628.84	&	1629.51 	&	7.14 	&	18.77 	&	4.50 	&	5.755 	&	5.465 	&	5.645 	&	5.524 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.63	&	-8.98	&				\\
209	&	129	&	1631.40	&	1631.40	&		&	7.06 	&	19.08 	&	2.56 	&	5.773 	&	5.478 	&	5.662 	&	5.536 	&		&	-0.022 	&	-0.022 	&	-0.022 	&	-3.59	&	-9.14	&	$	11/2^{+}	$	\\
210	&	130	&	1635.88	&	1635.88	&		&	7.04 	&	19.53 	&	4.48 	&	5.789 	&	5.486 	&	5.675 	&	5.544 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.59	&	-9.36	&				\\
211	&	131	&	1638.40	&	1638.40	&		&	7.00 	&	19.69 	&	2.52 	&	5.807 	&	5.495 	&	5.691 	&	5.553 	&		&	-0.030 	&	-0.032 	&	-0.031 	&	-3.58	&	-9.46	&	$	9/2^{+}	$	\\
212	&	132	&	1642.82	&	1642.82	&		&	6.94 	&	20.05 	&	4.42 	&	5.822 	&	5.506 	&	5.705 	&	5.564 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.55	&	-9.73	&				\\
213	&	133	&	1645.39	&	1645.39	&		&	6.99 	&	19.91 	&	2.57 	&	5.841 	&	5.518 	&	5.722 	&	5.576 	&		&	-0.046 	&	-0.047 	&	-0.047 	&	-3.56	&	-9.75	&	$	9/2^{+}	$	\\
214	&	134	&	1649.80	&	1651.53	&		&	6.98 	&	20.15 	&	4.41 	&	5.857 	&	5.529 	&	5.737 	&	5.586 	&		&	-0.054 	&	-0.052 	&	-0.054 	&	-3.59	&	-9.88	&				\\
215	&	135	&	1652.44	&	1653.60	&		&	7.05 	&	20.02 	&	2.64 	&	5.881 	&	5.540 	&	5.756 	&	5.598 	&		&	0.078 	&	0.102 	&	0.093 	&	-3.64	&	-9.74	&	$	3/2^{+}	$	\\
216	&	136	&	1656.81	&	1658.51	&		&	7.01 	&	20.33 	&	4.37 	&	5.895 	&	5.549 	&	5.769 	&	5.606 	&		&	0.097 	&	0.075 	&	0.089 	&	-3.62	&	-9.94	&				\\
217	&	137	&	1659.45	&	1660.85	&		&	7.01 	&	20.47 	&	2.65 	&	5.915 	&	5.561 	&	5.787 	&	5.618 	&		&	0.088 	&	0.114 	&	0.105 	&	-3.51	&	-9.98	&	$	3/2^{+}	$	\\
218	&	138	&	1663.82	&	1665.56	&		&	7.01 	&	20.70 	&	4.37 	&	5.930 	&	5.569 	&	5.800 	&	5.626 	&		&	0.118 	&	0.091 	&	0.108 	&	-3.55	&	-10.10	&				\\
219	&	139	&	1666.50	&	1667.75	&		&	7.04 	&	20.77 	&	2.68 	&	5.979 	&	5.618 	&	5.850 	&	5.674 	&		&	0.205 	&	0.220 	&	0.214 	&	-3.96	&	-10.05	&	$	3/2^{-}	$	\\
220	&	140	&	1671.08	&	1672.86	&		&	7.26 	&	20.99 	&	4.58 	&	5.999 	&	5.631 	&	5.868 	&	5.688 	&		&	0.232 	&	0.218 	&	0.227 	&	-3.96	&	-10.17	&				\\
221	&	141	&	1674.56	&	1675.98	&		&	8.07 	&	21.21 	&	3.48 	&	6.024 	&	5.650 	&	5.891 	&	5.706 	&		&	0.242 	&	0.256 	&	0.251 	&	-4.04	&	-10.26	&	$	1/2^{+}	$	\\
222	&	142	&	1678.98	&	1680.78	&		&	7.90 	&	21.49 	&	4.42 	&	6.042 	&	5.664 	&	5.909 	&	5.720 	&		&	0.266 	&	0.254 	&	0.262 	&	-3.96	&	-10.40	&				\\
223	&	143	&	1682.51	&	1683.76	&		&	7.95 	&	21.74 	&	3.53 	&	6.067 	&	5.680 	&	5.931 	&	5.736 	&		&	0.276 	&	0.288 	&	0.283 	&	-4.10	&	-10.52	&	$	5/2^{-}	$	\\
224	&	144	&	1686.80	&	1688.58	&		&	7.82 	&	22.07 	&	4.29 	&	6.082 	&	5.694 	&	5.947 	&	5.750 	&		&	0.293 	&	0.284 	&	0.290 	&	-3.82	&	-10.68	&				\\
225	&	145	&	1690.03	&	1691.55	&		&	7.52 	&	22.33 	&	3.23 	&	6.100 	&	5.703 	&	5.962 	&	5.759 	&		&	0.292 	&	0.301 	&	0.298 	&	-3.83	&	-10.80	&	$	5/2^{+}	$	\\
226	&	146	&	1694.14	&	1696.01	&		&	7.35 	&	22.71 	&	4.11 	&	6.113 	&	5.714 	&	5.975 	&	5.770 	&		&	0.298 	&	0.290 	&	0.295 	&	-3.63	&	-10.98	&				\\
227	&	147	&	1697.25	&	1698.89	&		&	7.21 	&	23.06 	&	3.10 	&	6.128 	&	5.726 	&	5.989 	&	5.781 	&		&	0.294 	&	0.301 	&	0.299 	&	-3.52	&	-11.14	&	$	5/2^{+}	$	\\
228	&	148	&	1701.22	&	1703.10	&		&	7.07 	&	23.35 	&	3.97 	&	6.143 	&	5.735 	&	6.003 	&	5.790 	&		&	0.302 	&	0.296 	&	0.300 	&	-3.49	&	-11.28	&				\\
229	&	149	&	1704.27	&	1705.59	&		&	7.02 	&	23.70 	&	3.05 	&	6.157 	&	5.745 	&	6.017 	&	5.801 	&		&	0.300 	&	0.306 	&	0.304 	&	-3.50	&	-11.44	&	$	7/2^{-}	$	\\
230	&	150	&	1707.95	&	1709.79	&		&	6.74 	&	23.95 	&	3.68 	&	6.174 	&	5.756 	&	6.032 	&	5.812 	&		&	0.310 	&	0.305 	&	0.308 	&	-3.24	&	-11.57	&				\\
231	&	151	&	1710.67	&	1712.08	&		&	6.40 	&	24.23 	&	2.72 	&	6.191 	&	5.767 	&	6.048 	&	5.822 	&		&	0.310 	&	0.315 	&	0.313 	&	-2.88	&	-11.71	&	$	3/2^{+}	$	\\
232	&	152	&	1714.09	&	1716.00	&		&	6.14 	&	24.47 	&	3.42 	&	6.206 	&	5.773 	&	6.060 	&	5.828 	&		&	0.311 	&	0.306 	&	0.309 	&	-3.02	&	-11.84	&				\\
233	&	153	&	1716.60	&	1718.35	&		&	5.93 	&	24.73 	&	2.51 	&	6.223 	&	5.782 	&	6.075 	&	5.837 	&		&	0.309 	&	0.313 	&	0.312 	&	-2.91	&	-11.97	&	$	1/2^{+}	$	\\
234	&	154	&	1719.93	&	1721.92	&		&	5.84 	&	25.03 	&	3.32 	&	6.236 	&	5.789 	&	6.087 	&	5.844 	&		&	0.310 	&	0.307 	&	0.309 	&	-2.89	&	-12.12	&				\\
235	&	155	&	1722.28	&	1723.97	&		&	5.68 	&	25.28 	&	2.36 	&	6.255 	&	5.801 	&	6.104 	&	5.856 	&		&	0.313 	&	0.316 	&	0.315 	&	-2.82	&	-12.26	&	$	9/2^{-}	$	\\
236	&	156	&	1725.51	&	1727.56	&		&	5.58 	&	25.69 	&	3.23 	&	6.264 	&	5.806 	&	6.113 	&	5.861 	&		&	0.306 	&	0.304 	&	0.306 	&	-2.76	&	-12.44	&				\\
237	&	157	&	1727.73	&	1729.61	&		&	5.45 	&	26.03 	&	2.23 	&	6.278 	&	5.814 	&	6.126 	&	5.869 	&		&	0.304 	&	0.305 	&	0.305 	&	-2.73	&	-12.61	&	$	7/2^{+}	$	\\
238	&	158	&	1730.86	&	1732.86	&		&	5.35 	&	26.44 	&	3.12 	&	6.288 	&	5.821 	&	6.135 	&	5.876 	&		&	0.297 	&	0.296 	&	0.296 	&	-2.65	&	-12.80	&				\\
239	&	159	&	1732.99	&	1734.63	&		&	5.25 	&	26.83 	&	2.13 	&	6.302 	&	5.835 	&	6.149 	&	5.889 	&		&	0.294 	&	0.295 	&	0.295 	&	-2.36	&	-13.02	&	$	7/2^{+}	$	\\
240	&	160	&	1735.95	&	1737.78	&		&	5.09 	&	27.20 	&	2.96 	&	6.312 	&	5.835 	&	6.157 	&	5.890 	&		&	0.286 	&	0.287 	&	0.286 	&	-2.41	&	-13.16	&				\\
241	&	161	&	1737.63	&	1739.30	&		&	4.64 	&	27.44 	&	1.68 	&	6.327 	&	5.838 	&	6.169 	&	5.893 	&		&	0.282 	&	0.280 	&	0.281 	&	-2.46	&	-13.28	&	$	3/2^{+}	$	\\
242	&	162	&	1740.37	&	1742.42	&		&	4.42 	&	27.77 	&	2.74 	&	6.338 	&	5.846 	&	6.180 	&	5.900 	&		&	0.274 	&	0.278 	&	0.275 	&	-2.17	&	-13.46	&				\\
243	&	163	&	1742.00	&	1744.01	&		&	4.37 	&	28.03 	&	1.64 	&	6.353 	&	5.851 	&	6.192 	&	5.905 	&		&	0.274 	&	0.268 	&	0.270 	&	-2.13	&	-13.60	&	$	3/2^{+}	$	\\
244	&	164	&	1744.54	&	1746.75	&		&	4.18 	&	28.29 	&	2.54 	&	6.364 	&	5.855 	&	6.202 	&	5.909 	&		&	0.261 	&	0.268 	&	0.263 	&	-2.10	&	-13.74	&				\\
245	&	165	&	1746.14	&	1748.25	&		&	4.14 	&	28.52 	&	1.60 	&	6.379 	&	5.860 	&	6.214 	&	5.914 	&		&	0.264 	&	0.256 	&	0.258 	&	-2.13	&	-13.87	&	$	1/2^{+}	$	\\
246	&	166	&	1748.78	&	1750.53	&		&	4.24 	&	28.93 	&	2.64 	&	6.365 	&	5.807 	&	6.189 	&	5.862 	&		&	-0.191 	&	-0.174 	&	-0.185 	&	-2.26	&	-14.42	&				\\
247	&	167	&	1750.33	&	1752.21	&		&	4.18 	&	29.09 	&	1.54 	&	6.406 	&	5.872 	&	6.238 	&	5.927 	&		&	0.256 	&	0.246 	&	0.249 	&	-2.23	&	-14.16	&	$	1/2^{+}	$	\\
248	&	168	&	1753.16	&	1754.93	&		&	4.38 	&	29.81 	&	2.83 	&	6.388 	&	5.813 	&	6.208 	&	5.868 	&		&	-0.174 	&	-0.158 	&	-0.169 	&	-2.23	&	-14.67	&				\\
249	&	169	&	1754.71	&	1756.27	&		&	4.38 	&	30.18 	&	1.55 	&	6.401 	&	5.816 	&	6.219 	&	5.871 	&		&	-0.151 	&	-0.165 	&	-0.160 	&	-2.28	&	-14.75	&	$	1/2^{+}	$	\\
250	&	170	&	1757.50	&	1759.20	&		&	4.34 	&	30.49 	&	2.79 	&	6.411 	&	5.821 	&	6.228 	&	5.876 	&		&	-0.158 	&	-0.145 	&	-0.154 	&	-2.18	&	-14.89	&				\\
251	&	171	&	1759.08	&	1760.47	&		&	4.37 	&	30.77 	&	1.58 	&	6.424 	&	5.828 	&	6.240 	&	5.882 	&		&	-0.142 	&	-0.155 	&	-0.151 	&	-2.08	&	-15.02	&	$	1/2^{+}	$	\\
252	&	172	&	1761.70	&	1763.28	&		&	4.20 	&	31.04 	&	2.61 	&	6.433 	&	5.830 	&	6.248 	&	5.884 	&		&	-0.145 	&	-0.133 	&	-0.141 	&	-2.07	&	-15.14	&				\\
253	&	173	&	1763.16	&	1764.12	&		&	4.08 	&	31.34 	&	1.46 	&	6.446 	&	5.836 	&	6.260 	&	5.891 	&		&	-0.131 	&	-0.142 	&	-0.139 	&	-1.99	&	-15.27	&	$	5/2^{-}	$	\\
254	&	174	&	1765.61	&	1767.18	&		&	3.91 	&	31.68 	&	2.45 	&	6.453 	&	5.837 	&	6.266 	&	5.892 	&		&	-0.129 	&	-0.118 	&	-0.125 	&	-1.96	&	-15.42	&				\\
255	&	175	&	1766.87	&	1768.25	&		&	3.71 	&	31.94 	&	1.26 	&	6.465 	&	5.839 	&	6.275 	&	5.894 	&		&	-0.109 	&	-0.116 	&	-0.114 	&	-2.00	&	-15.51	&	$	3/2^{+}	$	\\
256	&	176	&	1769.42	&	1771.05	&		&	3.82 	&	32.30 	&	2.55 	&	6.472 	&	5.841 	&	6.282 	&	5.896 	&		&	-0.103 	&	-0.096 	&	-0.101 	&	-2.01	&	-15.67	&				\\
257	&	177	&	1770.81	&	1772.15	&		&	3.93 	&	32.65 	&	1.38 	&	6.484 	&	5.845 	&	6.292 	&	5.900 	&		&	-0.088 	&	-0.094 	&	-0.092 	&	-2.02	&	-15.83	&	$	1/2^{+}	$	\\
258	&	178	&	1773.43	&	1774.91	&		&	4.00 	&	33.03 	&	2.62 	&	6.492 	&	5.846 	&	6.299 	&	5.901 	&		&	-0.075 	&	-0.071 	&	-0.074 	&	-2.11	&	-16.08	&				\\
259	&	179	&	1774.91	&	1776.02	&		&	4.10 	&	33.38 	&	1.48 	&	6.504 	&	5.852 	&	6.309 	&	5.906 	&		&	-0.065 	&	-0.069 	&	-0.068 	&	-2.17	&	-16.26	&	$	1/2^{-}	$	\\
260	&	180	&	1777.79	&	1777.79	&		&	4.36 	&	34.14 	&	2.88 	&	6.514 	&	5.848 	&	6.316 	&	5.902 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.38	&	-16.71	&				\\
261	&	181	&	1779.62	&	1779.62	&		&	4.71 	&	34.48 	&	1.83 	&	6.523 	&	5.859 	&	6.327 	&	5.914 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.37	&	-16.84	&	$	1/2^{+}	$	\\
262	&	182	&	1782.52	&	1782.52	&		&	4.73 	&	34.70 	&	2.90 	&	6.538 	&	5.860 	&	6.338 	&	5.914 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.34	&	-16.98	&				\\
263	&	183	&	1784.37	&	1784.37	&		&	4.74 	&	35.10 	&	1.84 	&	6.545 	&	5.874 	&	6.348 	&	5.928 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.85	&	-17.11	&	$	1/2^{+}	$	\\
264	&	184	&	1787.20	&	1787.20	&		&	4.68 	&	35.26 	&	2.84 	&	6.561 	&	5.873 	&	6.360 	&	5.927 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.93	&	-17.25	&				\\
265	&	185	&	1786.21	&	1786.21	&		&	1.84 	&	35.30 	&	\underline{-0.99}	&	6.591 	&	5.875 	&	6.383 	&	5.929 	&		&	0.007 	&	0.020 	&	0.016 	&	\underline{0.84}	&	-17.30	&	$	1/2^{-}	$	\\
266	&	186	&	1786.38	&	1786.38	&		&	\underline{-0.82}	&	35.57 	&	0.18 	&	6.595 	&	5.884 	&	6.389 	&	5.938 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.36}	&	-17.41	&				\\
$\sigma$ &  & 2.96 & 1.22 &  &  &  &  &  &  &  & 0.050 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=82$ (Pb)}\\																																							
173	&	91	&	1312.51	&	1312.51	&		&	22.83 	&	\underline{-0.87}	&	10.22 	&	5.249 	&	5.272 	&	5.260 	&	5.332 	&		&	0.017 	&	0.012 	&	0.015 	&	-11.34	&	\underline{0.21}	&	$	9/2^{-}	$	\\
174	&	92	&	1324.91	&	1324.91	&		&	22.62 	&	\underline{-0.22}	&	12.40 	&	5.265 	&	5.278 	&	5.271 	&	5.338 	&		&	0.000 	&	0.000 	&	0.000 	&	-11.28	&	-0.07	&				\\
175	&	93	&	1334.84	&	1334.84	&		&	22.33 	&	0.12 	&	9.93 	&	5.280 	&	5.285 	&	5.282 	&	5.345 	&		&	-0.013 	&	-0.009 	&	-0.011 	&	-11.18	&	-0.27	&	$	7/2^{-}	$	\\
176	&	94	&	1346.97	&	1346.97	&		&	22.07 	&	0.67 	&	12.13 	&	5.295 	&	5.291 	&	5.293 	&	5.351 	&		&	0.000 	&	0.000 	&	0.000 	&	-10.99	&	-0.54	&				\\
177	&	95	&	1356.71	&	1356.71	&		&	21.87 	&	1.07 	&	9.74 	&	5.310 	&	5.298 	&	5.304 	&	5.358 	&		&	-0.005 	&	-0.004 	&	-0.005 	&	-10.85	&	-0.77	&	$	7/2^{-}	$	\\
178	&	96	&	1368.46	&	1368.46	&	1368.97 	&	21.49 	&	1.52 	&	11.75 	&	5.324 	&	5.303 	&	5.314 	&	5.363 	&		&	0.000 	&	0.000 	&	0.000 	&	-10.71	&	-1.02	&				\\
179	&	97	&	1377.91	&	1377.91	&	1378.56 	&	21.20 	&	1.92 	&	9.45 	&	5.338 	&	5.309 	&	5.325 	&	5.369 	&		&	-0.003 	&	-0.002 	&	-0.002 	&	-10.53	&	-1.25	&	$	1/2^{-}	$	\\
180	&	98	&	1389.37	&	1389.37	&	1390.63 	&	20.91 	&	2.28 	&	11.46 	&	5.352 	&	5.314 	&	5.335 	&	5.374 	&		&	0.000 	&	0.000 	&	0.000 	&	-10.42	&	-1.50	&				\\
181	&	99	&	1398.48	&	1398.48	&	1399.87 	&	20.57 	&	1.77 	&	9.11 	&	5.366 	&	5.320 	&	5.345 	&	5.379 	&		&	0.014 	&	0.009 	&	0.012 	&	-10.21	&	-1.71	&	$	7/2^{-}	$	\\
182	&	100	&	1409.74	&	1409.74	&	1411.65 	&	20.37 	&	2.61 	&	11.26 	&	5.380 	&	5.324 	&	5.355 	&	5.384 	&	5.379 	&	0.000 	&	0.000 	&	0.000 	&	-10.13	&	-1.98	&				\\
183	&	101	&	1418.37	&	1418.37	&	1420.48 	&	19.89 	&	1.73 	&	8.63 	&	5.394 	&	5.330 	&	5.366 	&	5.390 	&	5.387 	&	0.022 	&	0.015 	&	0.018 	&	-9.88	&	-2.14	&	$	7/2^{-}	$	\\
184	&	102	&	1429.49	&	1429.49	&	1432.02 	&	19.75 	&	2.68 	&	11.12 	&	5.407 	&	5.335 	&	5.375 	&	5.395 	&	5.393 	&	0.000 	&	0.000 	&	0.000 	&	-9.85	&	-2.45	&				\\
185	&	103	&	1438.08	&	1440.13	&	1440.58 	&	19.71 	&	2.06 	&	8.59 	&	5.509 	&	5.439 	&	5.478 	&	5.497 	&	5.398 	&	0.310 	&	0.311 	&	0.310 	&	-9.91	&	-0.71	&	$	7/2^{+}	$	\\
186	&	104	&	1448.72	&	1450.77	&	1451.79 	&	19.23 	&	2.81 	&	10.64 	&	5.476 	&	5.390 	&	5.439 	&	5.450 	&	5.403 	&	-0.194 	&	-0.183 	&	-0.189 	&	-9.91	&	-2.07	&				\\
187	&	105	&	1457.95	&	1459.91	&	1460.17 	&	19.87 	&	3.07 	&	9.23 	&	5.536 	&	5.450 	&	5.498 	&	5.509 	&	5.408 	&	0.307 	&	0.309 	&	0.308 	&	-9.57	&	-1.15	&	$	5/2^{-}	$	\\
188	&	106	&	1468.07	&	1470.08	&	1471.07 	&	19.35 	&	3.99 	&	10.12 	&	5.503 	&	5.402 	&	5.459 	&	5.461 	&	5.414 	&	-0.194 	&	-0.183 	&	-0.189 	&	-9.56	&	-2.60	&				\\
189	&	107	&	1476.64	&	1478.44	&	1479.17 	&	18.69 	&	4.25 	&	8.57 	&	5.516 	&	5.407 	&	5.469 	&	5.466 	&	5.418 	&	-0.194 	&	-0.182 	&	-0.189 	&	-9.46	&	-2.83	&	$	5/2^{-}	$	\\
190	&	108	&	1486.72	&	1488.73	&	1489.81 	&	18.66 	&	5.75 	&	10.09 	&	5.528 	&	5.412 	&	5.478 	&	5.471 	&	5.422 	&	-0.189 	&	-0.178 	&	-0.185 	&	-9.25	&	-3.02	&				\\
191	&	109	&	1495.00	&	1496.84	&	1497.76 	&	18.36 	&	6.21 	&	8.27 	&	5.541 	&	5.417 	&	5.488 	&	5.476 	&	5.423 	&	-0.189 	&	-0.178 	&	-0.185 	&	-9.03	&	-3.29	&	$	5/2^{-}	$	\\
192	&	110	&	1504.84	&	1506.81	&	1508.09 	&	18.11 	&	6.59 	&	9.84 	&	5.553 	&	5.422 	&	5.497 	&	5.481 	&	5.430 	&	-0.182 	&	-0.173 	&	-0.178 	&	-9.00	&	-3.38	&				\\
193	&	111	&	1512.95	&	1514.71	&	1515.84 	&	17.95 	&	7.01 	&	8.11 	&	5.566 	&	5.427 	&	5.507 	&	5.486 	&	5.431 	&	-0.180 	&	-0.171 	&	-0.176 	&	-8.85	&	-3.59	&	$	3/2^{-}	$	\\
194	&	112	&	1522.48	&	1524.37	&	1525.89 	&	17.65 	&	7.33 	&	9.53 	&	5.577 	&	5.432 	&	5.516 	&	5.491 	&	5.437 	&	-0.175 	&	-0.167 	&	-0.171 	&	-8.76	&	-3.73	&				\\
195	&	113	&	1530.46	&	1532.12	&	1533.49 	&	17.51 	&	7.71 	&	7.97 	&	5.590 	&	5.437 	&	5.526 	&	5.496 	&	5.439 	&	-0.172 	&	-0.165 	&	-0.169 	&	-8.68	&	-3.90	&	$	1/2^{-}	$	\\
196	&	114	&	1539.64	&	1541.43	&	1543.17 	&	17.16 	&	8.10 	&	9.19 	&	5.601 	&	5.442 	&	5.535 	&	5.500 	&	5.444 	&	-0.168 	&	-0.161 	&	-0.165 	&	-8.49	&	-4.09	&				\\
197	&	115	&	1547.34	&	1548.94	&	1550.64 	&	16.88 	&	8.52 	&	7.70 	&	5.612 	&	5.446 	&	5.544 	&	5.505 	&	5.445 	&	-0.166 	&	-0.160 	&	-0.163 	&	-8.24	&	-4.33	&	$	1/2^{-}	$	\\
198	&	116	&	1556.26	&	1557.95	&	1560.04 	&	16.62 	&	8.90 	&	8.92 	&	5.624 	&	5.450 	&	5.553 	&	5.509 	&	5.452 	&	-0.160 	&	-0.155 	&	-0.158 	&	-8.19	&	-3.82	&				\\
199	&	117	&	1563.76	&	1564.88	&	1567.27 	&	16.42 	&	9.39 	&	7.50 	&	5.635 	&	5.455 	&	5.562 	&	5.513 	&	5.453 	&	-0.159 	&	-0.154 	&	-0.157 	&	-8.08	&	-4.07	&	$	3/2^{+}	$	\\
200	&	118	&	1572.95	&	1572.95	&	1576.36 	&	16.69 	&	10.32 	&	9.19 	&	5.618 	&	5.422 	&	5.538 	&	5.480 	&	5.461 	&	0.000 	&	0.000 	&	0.000 	&	-8.47	&	-6.23	&				\\
201	&	119	&	1580.46	&	1580.46	&	1583.45 	&	16.70 	&	11.02 	&	7.51 	&	5.630 	&	5.427 	&	5.548 	&	5.486 	&	5.463 	&	0.005 	&	0.003 	&	0.004 	&	-8.43	&	-6.40	&	$	3/2^{-}	$	\\
202	&	120	&	1589.67	&	1589.67	&	1592.19 	&	16.72 	&	12.13 	&	9.21 	&	5.642 	&	5.432 	&	5.558 	&	5.490 	&	5.471 	&	0.000 	&	0.000 	&	0.000 	&	-8.34	&	-6.75	&				\\
203	&	121	&	1597.14	&	1597.14	&	1599.11 	&	16.69 	&	12.78 	&	7.47 	&	5.655 	&	5.437 	&	5.568 	&	5.496 	&	5.473 	&	-0.003 	&	-0.002 	&	-0.002 	&	-8.31	&	-6.87	&	$	1/2^{-}	$	\\
204	&	122	&	1606.15	&	1606.15	&	1607.51 	&	16.48 	&	13.84 	&	9.01 	&	5.666 	&	5.442 	&	5.577 	&	5.500 	&	5.480 	&	0.000 	&	0.000 	&	0.000 	&	-8.19	&	-7.29	&				\\
205	&	123	&	1613.64	&	1613.64	&	1614.24 	&	16.50 	&	14.42 	&	7.49 	&	5.679 	&	5.446 	&	5.587 	&	5.505 	&	5.483 	&	-0.001 	&	-0.001 	&	-0.001 	&	-8.23	&	-7.44	&	$	1/2^{-}	$	\\
206	&	124	&	1622.34	&	1622.34	&	1622.32 	&	16.19 	&	15.41 	&	8.70 	&	5.690 	&	5.451 	&	5.596 	&	5.509 	&	5.490 	&	0.000 	&	0.000 	&	0.000 	&	-7.97	&	-7.83	&				\\
207	&	125	&	1630.06	&	1630.06	&	1629.06 	&	16.42 	&	16.00 	&	7.72 	&	5.703 	&	5.455 	&	5.606 	&	5.514 	&	5.494 	&	0.000 	&	0.000 	&	0.000 	&	-7.86	&	-8.07	&	$	1/2^{-}	$	\\
208	&	126	&	1637.90	&	1637.90	&	1636.43 	&	15.56 	&	16.21 	&	7.85 	&	5.717 	&	5.460 	&	5.617 	&	5.518 	&	5.501 	&	0.000 	&	0.000 	&	0.000 	&	-7.91	&	-8.10	&				\\
209	&	127	&	1640.85	&	1640.85	&	1640.37 	&	10.80 	&	16.52 	&	2.95 	&	5.735 	&	5.473 	&	5.634 	&	5.531 	&	5.510 	&	-0.015 	&	-0.012 	&	-0.013 	&	-3.17	&	-8.25	&	$	11/2^{+}	$	\\
210	&	128	&	1645.81	&	1645.81	&	1645.55 	&	7.91 	&	16.97 	&	4.96 	&	5.751 	&	5.480 	&	5.647 	&	5.538 	&	5.521 	&	0.000 	&	0.000 	&	0.000 	&	-4.01	&	-8.48	&				\\
211	&	129	&	1648.68	&	1648.68	&	1649.39 	&	7.82 	&	17.28 	&	2.86 	&	5.768 	&	5.492 	&	5.663 	&	5.550 	&	5.529 	&	-0.013 	&	-0.010 	&	-0.012 	&	-3.97	&	-8.64	&	$	11/2^{+}	$	\\
212	&	130	&	1653.59	&	1653.59	&	1654.52 	&	7.78 	&	17.72 	&	4.92 	&	5.785 	&	5.500 	&	5.676 	&	5.558 	&	5.540 	&	0.000 	&	0.000 	&	0.000 	&	-3.96	&	-8.86	&				\\
213	&	131	&	1656.38	&	1656.38	&	1658.24 	&	7.70 	&	17.98 	&	2.78 	&	5.801 	&	5.512 	&	5.692 	&	5.569 	&		&	-0.011 	&	-0.008 	&	-0.010 	&	-3.92	&	-9.02	&	$	11/2^{+}	$	\\
214	&	132	&	1661.27	&	1661.27	&	1663.29 	&	7.68 	&	18.45 	&	4.89 	&	5.817 	&	5.520 	&	5.705 	&	5.577 	&	5.558 	&	0.000 	&	0.000 	&	0.000 	&	-3.92	&	-9.22	&				\\
215	&	133	&	1664.01	&	1664.01	&	1666.84 	&	7.63 	&	18.62 	&	2.74 	&	5.834 	&	5.528 	&	5.719 	&	5.586 	&		&	-0.011 	&	-0.007 	&	-0.010 	&	-3.89	&	-9.38	&	$	9/2^{+}	$	\\
216	&	134	&	1668.85	&	1668.85	&		&	7.58 	&	19.05 	&	4.84 	&	5.850 	&	5.539 	&	5.734 	&	5.597 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.88	&	-9.58	&				\\
217	&	135	&	1671.55	&	1671.55	&		&	7.54 	&	19.11 	&	2.70 	&	5.866 	&	5.548 	&	5.748 	&	5.605 	&		&	-0.009 	&	-0.006 	&	-0.008 	&	-3.85	&	-9.74	&	$	9/2^{+}	$	\\
218	&	136	&	1676.35	&	1676.35	&		&	7.49 	&	19.54 	&	4.79 	&	5.881 	&	5.558 	&	5.762 	&	5.616 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.83	&	-9.93	&				\\
219	&	137	&	1679.01	&	1679.01	&		&	7.46 	&	19.56 	&	2.66 	&	5.897 	&	5.567 	&	5.776 	&	5.625 	&		&	-0.006 	&	-0.004 	&	-0.005 	&	-3.81	&	-10.10	&	$	9/2^{+}	$	\\
220	&	138	&	1683.76	&	1683.76	&		&	7.41 	&	19.94 	&	4.75 	&	5.912 	&	5.577 	&	5.790 	&	5.634 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.79	&	-10.27	&				\\
221	&	139	&	1686.37	&	1686.37	&		&	7.36 	&	19.87 	&	2.61 	&	5.928 	&	5.586 	&	5.804 	&	5.643 	&		&	0.002 	&	0.001 	&	0.002 	&	-3.76	&	-10.44	&	$	1/2^{+}	$	\\
222	&	140	&	1691.08	&	1691.08	&		&	7.33 	&	20.00 	&	4.72 	&	5.943 	&	5.595 	&	5.817 	&	5.652 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.74	&	-10.61	&				\\
223	&	141	&	1694.26	&	1695.70	&		&	7.89 	&	19.70 	&	3.17 	&	6.016 	&	5.664 	&	5.889 	&	5.721 	&		&	0.244 	&	0.223 	&	0.236 	&	-4.29	&	-9.52	&	$	1/2^{+}	$	\\
224	&	142	&	1698.95	&	1700.75	&		&	7.87 	&	19.97 	&	4.69 	&	6.033 	&	5.678 	&	5.906 	&	5.734 	&		&	0.252 	&	0.234 	&	0.246 	&	-4.20	&	-9.66	&				\\
225	&	143	&	1702.67	&	1704.10	&		&	8.41 	&	20.15 	&	3.71 	&	6.058 	&	5.695 	&	5.928 	&	5.751 	&		&	0.275 	&	0.257 	&	0.269 	&	-4.10	&	-9.75	&	$	5/2^{-}	$	\\
226	&	144	&	1707.26	&	1709.05	&		&	8.31 	&	20.47 	&	4.60 	&	6.073 	&	5.707 	&	5.943 	&	5.763 	&		&	0.280 	&	0.265 	&	0.275 	&	-4.10	&	-9.90	&				\\
227	&	145	&	1710.81	&	1712.24	&		&	8.15 	&	20.78 	&	3.55 	&	6.091 	&	5.722 	&	5.960 	&	5.778 	&		&	0.289 	&	0.275 	&	0.284 	&	-4.11	&	-10.05	&	$	7/2^{+}	$	\\
228	&	146	&	1715.20	&	1717.03	&		&	7.93 	&	21.05 	&	4.39 	&	6.104 	&	5.728 	&	5.971 	&	5.783 	&		&	0.286 	&	0.273 	&	0.282 	&	-3.92	&	-10.18	&				\\
229	&	147	&	1718.61	&	1720.19	&		&	7.80 	&	21.36 	&	3.41 	&	6.119 	&	5.739 	&	5.986 	&	5.795 	&		&	0.291 	&	0.278 	&	0.286 	&	-3.83	&	-10.32	&	$	5/2^{+}	$	\\
230	&	148	&	1722.85	&	1724.70	&		&	7.65 	&	21.63 	&	4.24 	&	6.134 	&	5.748 	&	5.999 	&	5.804 	&		&	0.292 	&	0.281 	&	0.288 	&	-3.77	&	-10.46	&				\\
231	&	149	&	1726.20	&	1727.50	&		&	7.59 	&	21.93 	&	3.35 	&	6.149 	&	5.759 	&	6.014 	&	5.815 	&		&	0.297 	&	0.287 	&	0.294 	&	-3.81	&	-10.60	&	$	7/2^{-}	$	\\
232	&	150	&	1730.16	&	1731.94	&		&	7.31 	&	22.21 	&	3.96 	&	6.166 	&	5.771 	&	6.029 	&	5.826 	&		&	0.302 	&	0.293 	&	0.299 	&	-3.52	&	-10.75	&				\\
233	&	151	&	1733.14	&	1734.63	&		&	6.94 	&	22.47 	&	2.98 	&	6.183 	&	5.782 	&	6.045 	&	5.837 	&		&	0.307 	&	0.299 	&	0.304 	&	-3.51	&	-10.88	&	$	3/2^{+}	$	\\
234	&	152	&	1736.83	&	1738.74	&		&	6.67 	&	22.74 	&	3.68 	&	6.196 	&	5.787 	&	6.056 	&	5.842 	&		&	0.302 	&	0.294 	&	0.299 	&	-3.29	&	-11.02	&				\\
235	&	153	&	1739.60	&	1741.38	&		&	6.46 	&	23.00 	&	2.77 	&	6.214 	&	5.797 	&	6.071 	&	5.852 	&		&	0.305 	&	0.298 	&	0.303 	&	-3.22	&	-11.15	&	$	1/2^{+}	$	\\
236	&	154	&	1743.24	&	1745.27	&		&	6.41 	&	23.31 	&	3.63 	&	6.226 	&	5.804 	&	6.083 	&	5.859 	&		&	0.301 	&	0.294 	&	0.299 	&	-3.19	&	-11.30	&				\\
237	&	155	&	1745.87	&	1747.61	&		&	6.27 	&	23.59 	&	2.63 	&	6.245 	&	5.815 	&	6.100 	&	5.870 	&		&	0.307 	&	0.301 	&	0.305 	&	-3.12	&	-11.44	&	$	9/2^{-}	$	\\
238	&	156	&	1749.47	&	1751.55	&		&	6.23 	&	23.96 	&	3.60 	&	6.254 	&	5.820 	&	6.108 	&	5.875 	&		&	0.297 	&	0.290 	&	0.294 	&	-3.10	&	-11.62	&				\\
239	&	157	&	1752.01	&	1753.91	&		&	6.14 	&	24.28 	&	2.54 	&	6.268 	&	5.828 	&	6.120 	&	5.882 	&		&	0.295 	&	0.289 	&	0.293 	&	-3.11	&	-11.77	&	$	7/2^{+}	$	\\
240	&	158	&	1755.53	&	1757.53	&		&	6.06 	&	24.67 	&	3.52 	&	6.278 	&	5.834 	&	6.130 	&	5.889 	&		&	0.287 	&	0.281 	&	0.285 	&	-3.01	&	-11.96	&				\\
241	&	159	&	1758.09	&	1759.64	&		&	6.08 	&	25.11 	&	2.57 	&	6.292 	&	5.848 	&	6.144 	&	5.902 	&		&	0.286 	&	0.281 	&	0.284 	&	-3.18	&	-12.15	&	$	7/2^{+}	$	\\
242	&	160	&	1761.35	&	1763.13	&		&	5.82 	&	25.40 	&	3.25 	&	6.302 	&	5.849 	&	6.152 	&	5.903 	&		&	0.277 	&	0.273 	&	0.276 	&	-2.74	&	-12.30	&				\\
243	&	161	&	1763.56	&	1765.23	&		&	5.47 	&	25.93 	&	2.21 	&	6.314 	&	5.861 	&	6.165 	&	5.915 	&		&	0.276 	&	0.272 	&	0.275 	&	-2.30	&	-12.51	&	$	11/2^{-}	$	\\
244	&	162	&	1766.39	&	1768.46	&		&	5.04 	&	26.02 	&	2.82 	&	6.327 	&	5.861 	&	6.174 	&	5.915 	&		&	0.266 	&	0.265 	&	0.265 	&	-2.46	&	-12.62	&				\\
245	&	163	&	1768.31	&	1770.33	&		&	4.74 	&	26.30 	&	1.92 	&	6.342 	&	5.866 	&	6.186 	&	5.920 	&		&	0.261 	&	0.261 	&	0.261 	&	-2.45	&	-12.75	&	$	3/2^{+}	$	\\
246	&	164	&	1771.70	&	1773.37	&		&	5.31 	&	27.16 	&	3.39 	&	6.330 	&	5.816 	&	6.163 	&	5.871 	&		&	-0.198 	&	-0.178 	&	-0.192 	&	-2.73	&	-13.23	&				\\
247	&	165	&	1773.70	&	1774.97	&		&	5.40 	&	27.56 	&	2.01 	&	6.344 	&	5.825 	&	6.176 	&	5.879 	&		&	-0.201 	&	-0.180 	&	-0.194 	&	-2.65	&	-13.41	&	$	7/2^{-}	$	\\
248	&	166	&	1776.86	&	1778.55	&		&	5.16 	&	28.07 	&	3.15 	&	6.354 	&	5.828 	&	6.185 	&	5.883 	&		&	-0.190 	&	-0.172 	&	-0.184 	&	-2.55	&	-13.54	&				\\
249	&	167	&	1778.67	&	1780.17	&		&	4.97 	&	28.35 	&	1.81 	&	6.367 	&	5.834 	&	6.197 	&	5.889 	&		&	-0.186 	&	-0.169 	&	-0.180 	&	-2.49	&	-13.69	&	$	5/2^{+}	$	\\
250	&	168	&	1781.74	&	1783.47	&		&	4.89 	&	28.59 	&	3.07 	&	6.377 	&	5.838 	&	6.206 	&	5.893 	&		&	-0.177 	&	-0.162 	&	-0.173 	&	-2.46	&	-13.82	&				\\
251	&	169	&	1783.50	&	1785.01	&		&	4.83 	&	28.79 	&	1.76 	&	6.391 	&	5.844 	&	6.217 	&	5.899 	&		&	-0.173 	&	-0.159 	&	-0.168 	&	-2.41	&	-13.95	&	$	3/2^{+}	$	\\
252	&	170	&	1786.51	&	1788.21	&		&	4.77 	&	29.02 	&	3.01 	&	6.401 	&	5.848 	&	6.227 	&	5.903 	&		&	-0.164 	&	-0.153 	&	-0.160 	&	-2.41	&	-14.06	&				\\
253	&	171	&	1788.30	&	1789.73	&		&	4.80 	&	29.22 	&	1.79 	&	6.415 	&	5.854 	&	6.238 	&	5.908 	&		&	-0.158 	&	-0.148 	&	-0.155 	&	-2.38	&	-14.17	&	$	1/2^{+}	$	\\
254	&	172	&	1791.17	&	1792.78	&		&	4.65 	&	29.47 	&	2.86 	&	6.424 	&	5.858 	&	6.247 	&	5.912 	&		&	-0.151 	&	-0.142 	&	-0.148 	&	-2.32	&	-14.29	&				\\
255	&	173	&	1792.86	&	1793.90	&		&	4.55 	&	29.70 	&	1.69 	&	6.438 	&	5.863 	&	6.259 	&	5.918 	&		&	-0.147 	&	-0.139 	&	-0.144 	&	-2.24	&	-14.41	&	$	5/2^{-}	$	\\
256	&	174	&	1795.60	&	1797.12	&		&	4.43 	&	29.99 	&	2.74 	&	6.446 	&	5.868 	&	6.266 	&	5.922 	&		&	-0.139 	&	-0.132 	&	-0.137 	&	-2.19	&	-14.55	&				\\
257	&	175	&	1797.15	&	1798.23	&		&	4.29 	&	30.27 	&	1.55 	&	6.456 	&	5.874 	&	6.276 	&	5.928 	&		&	-0.136 	&	-0.128 	&	-0.134 	&	-2.14	&	-14.70	&	$	3/2^{-}	$	\\
258	&	176	&	1799.79	&	1801.35	&		&	4.19 	&	30.37 	&	2.65 	&	6.465 	&	5.874 	&	6.283 	&	5.928 	&		&	-0.118 	&	-0.113 	&	-0.116 	&	-2.17	&	-14.75	&				\\
259	&	177	&	1801.63	&	1801.63	&		&	4.48 	&	30.82 	&	1.84 	&	6.461 	&	5.839 	&	6.270 	&	5.893 	&		&	-0.013 	&	-0.008 	&	-0.012 	&	-2.71	&	-16.05	&	$	1/2^{+}	$	\\
260	&	178	&	1805.01	&	1805.01	&		&	5.21 	&	31.58 	&	3.38 	&	6.473 	&	5.844 	&	6.281 	&	5.898 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.68	&	-16.20	&				\\
261	&	179	&	1806.98	&	1806.98	&		&	5.35 	&	32.07 	&	1.97 	&	6.484 	&	5.851 	&	6.292 	&	5.905 	&		&	-0.013 	&	-0.008 	&	-0.011 	&	-2.67	&	-16.33	&	$	1/2^{+}	$	\\
262	&	180	&	1810.31	&	1810.31	&		&	5.30 	&	32.51 	&	3.33 	&	6.497 	&	5.855 	&	6.303 	&	5.910 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.65	&	-16.45	&				\\
263	&	181	&	1812.27	&	1812.27	&		&	5.29 	&	32.65 	&	1.97 	&	6.507 	&	5.863 	&	6.313 	&	5.918 	&		&	-0.012 	&	-0.007 	&	-0.011 	&	-2.62	&	-16.60	&	$	1/2^{+}	$	\\
264	&	182	&	1815.56	&	1815.56	&		&	5.25 	&	33.04 	&	3.29 	&	6.521 	&	5.867 	&	6.325 	&	5.921 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.61	&	-16.69	&				\\
265	&	183	&	1817.51	&	1817.51	&		&	5.24 	&	33.15 	&	1.95 	&	6.529 	&	5.876 	&	6.334 	&	5.931 	&		&	-0.011 	&	-0.006 	&	-0.010 	&	-3.21	&	-16.87	&	$	1/2^{+}	$	\\
266	&	184	&	1820.77	&	1820.77	&		&	5.21 	&	33.56 	&	3.26 	&	6.543 	&	5.879 	&	6.346 	&	5.933 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.32	&	-16.93	&				\\
267	&	185	&	1819.91	&	1819.91	&		&	2.40 	&	33.70 	&	\underline{-0.86}	&	6.565 	&	5.883 	&	6.364 	&	5.937 	&		&	0.013 	&	0.004 	&	0.011 	&	\underline{0.72}	&	-17.01	&	$	1/2^{-}	$	\\
268	&	186	&	1820.28	&	1820.28	&		&	\underline{-0.49}	&	33.90 	&	0.37 	&	6.576 	&	5.891 	&	6.374 	&	5.945 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.19}	&	-17.11	&				\\
$\sigma$ &  & 2.38 & 1.62 &  &  &  &  &  &  &  & 0.044 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=84$ (Po)}\\																																							
186	&	102	&	1428.55	&	1431.06	&	1431.45 	&		&	\underline{-0.94}	&	10.97 	&	5.510 	&	5.467 	&	5.491 	&	5.526 	&		&	0.324 	&	0.330 	&	0.327 	&	-10.59	&	\underline{0.29}	&				\\
187	&	103	&	1438.70	&	1440.94	&	1440.80 	&	21.12 	&	0.62 	&	10.15 	&	5.531 	&	5.482 	&	5.509 	&	5.540 	&		&	0.337 	&	0.346 	&	0.341 	&	-10.50	&	\underline{0.05}	&	$	7/2^{-}	$	\\
188	&	104	&	1449.42	&	1451.75	&	1452.24 	&	20.87 	&	0.70 	&	10.72 	&	5.533 	&	5.475 	&	5.507 	&	5.533 	&		&	0.312 	&	0.314 	&	0.313 	&	-10.25	&	-0.15	&				\\
189	&	105	&	1459.28	&	1461.25	&	1461.18 	&	20.57 	&	1.33 	&	9.85 	&	5.543 	&	5.478 	&	5.514 	&	5.536 	&		&	0.305 	&	0.307 	&	0.306 	&	-9.99	&	-0.36	&	$	5/2^{-}	$	\\
190	&	106	&	1469.50	&	1471.68	&	1472.40 	&	20.08 	&	1.43 	&	10.22 	&	5.522 	&	5.445 	&	5.488 	&	5.504 	&		&	-0.214 	&	-0.209 	&	-0.212 	&	-10.04	&	-0.31	&				\\
191	&	107	&	1478.66	&	1480.36	&	1480.97 	&	19.38 	&	2.02 	&	9.16 	&	5.537 	&	5.452 	&	5.500 	&	5.510 	&		&	-0.221 	&	-0.214 	&	-0.218 	&	-9.88	&	-0.65	&	$	7/2^{+}	$	\\
192	&	108	&	1489.07	&	1491.26	&	1492.04 	&	19.57 	&	2.34 	&	10.41 	&	5.546 	&	5.454 	&	5.506 	&	5.512 	&	5.522 	&	-0.206 	&	-0.201 	&	-0.204 	&	-9.68	&	-0.72	&				\\
193	&	109	&	1497.86	&	1499.81	&	1500.37 	&	19.20 	&	2.86 	&	8.79 	&	5.558 	&	5.458 	&	5.515 	&	5.517 	&	5.519 	&	-0.204 	&	-0.198 	&	-0.201 	&	-9.49	&	-0.95	&	$	5/2^{-}	$	\\
194	&	110	&	1508.06	&	1510.23	&	1511.12 	&	19.00 	&	3.23 	&	10.20 	&	5.569 	&	5.462 	&	5.523 	&	5.520 	&	5.517 	&	-0.194 	&	-0.189 	&	-0.192 	&	-9.45	&	-1.10	&				\\
195	&	111	&	1516.69	&	1518.56	&	1519.31 	&	18.83 	&	3.74 	&	8.63 	&	5.581 	&	5.467 	&	5.532 	&	5.525 	&	5.516 	&	-0.189 	&	-0.185 	&	-0.187 	&	-9.35	&	-1.31	&	$	3/2^{-}	$	\\
196	&	112	&	1526.66	&	1528.74	&	1529.73 	&	18.59 	&	4.18 	&	9.97 	&	5.592 	&	5.471 	&	5.541 	&	5.529 	&	5.514 	&	-0.182 	&	-0.179 	&	-0.181 	&	-9.23	&	-1.51	&				\\
197	&	113	&	1535.11	&	1536.94	&	1537.73 	&	18.42 	&	4.66 	&	8.45 	&	5.605 	&	5.476 	&	5.550 	&	5.534 	&	5.511 	&	-0.178 	&	-0.174 	&	-0.176 	&	-9.21	&	-1.72	&	$	1/2^{-}	$	\\
198	&	114	&	1544.79	&	1546.77	&	1547.88 	&	18.13 	&	5.15 	&	9.68 	&	5.615 	&	5.480 	&	5.558 	&	5.538 	&	5.515 	&	-0.173 	&	-0.170 	&	-0.172 	&	-8.97	&	-1.96	&				\\
199	&	115	&	1553.06	&	1554.74	&	1555.71 	&	17.94 	&	5.72 	&	8.27 	&	5.627 	&	5.484 	&	5.567 	&	5.542 	&	5.512 	&	-0.171 	&	-0.168 	&	-0.170 	&	-8.74	&	-2.22	&	$	1/2^{-}	$	\\
200	&	116	&	1562.36	&	1564.24	&	1565.49 	&	17.57 	&	6.10 	&	9.31 	&	5.637 	&	5.488 	&	5.575 	&	5.546 	&	5.520 	&	-0.165 	&	-0.163 	&	-0.164 	&	-8.66	&	-2.43	&				\\
201	&	117	&	1570.39	&	1571.50	&	1573.14 	&	17.33 	&	6.63 	&	8.02 	&	5.649 	&	5.492 	&	5.584 	&	5.550 	&	5.524 	&	-0.164 	&	-0.161 	&	-0.163 	&	-8.54	&	-2.68	&	$	3/2^{+}	$	\\
202	&	118	&	1579.37	&	1580.77	&	1582.63 	&	17.01 	&	6.42 	&	8.99 	&	5.633 	&	5.461 	&	5.563 	&	5.520 	&	5.528 	&	-0.080 	&	-0.070 	&	-0.076 	&	-8.79	&	-3.05	&				\\
203	&	119	&	1587.28	&	1588.50	&	1590.07 	&	16.90 	&	6.83 	&	7.91 	&	5.645 	&	5.466 	&	5.571 	&	5.524 	&	5.532 	&	-0.074 	&	-0.065 	&	-0.070 	&	-8.78	&	-3.25	&	$	3/2^{-}	$	\\
204	&	120	&	1596.72	&	1598.15	&	1599.17 	&	17.35 	&	7.05 	&	9.44 	&	5.655 	&	5.469 	&	5.579 	&	5.528 	&	5.538 	&	-0.056 	&	-0.050 	&	-0.053 	&	-8.69	&	-3.34	&				\\
205	&	121	&	1604.69	&	1604.69	&	1606.42 	&	17.41 	&	7.55 	&	7.97 	&	5.666 	&	5.474 	&	5.588 	&	5.532 	&	5.539 	&	-0.050 	&	-0.044 	&	-0.048 	&	-8.69	&	-3.55	&	$	1/2^{-}	$	\\
206	&	122	&	1613.95	&	1613.95	&	1615.16 	&	17.23 	&	7.80 	&	9.26 	&	5.676 	&	5.477 	&	5.596 	&	5.535 	&	5.548 	&	0.000 	&	0.000 	&	0.000 	&	-8.64	&	-3.59	&				\\
207	&	123	&	1621.93	&	1621.93	&	1622.19 	&	17.24 	&	8.29 	&	7.98 	&	5.688 	&	5.483 	&	5.606 	&	5.541 	&	5.550 	&	-0.037 	&	-0.032 	&	-0.035 	&	-8.95	&	-3.96	&	$	1/2^{-}	$	\\
208	&	124	&	1631.01	&	1631.01	&	1630.59 	&	17.06 	&	8.67 	&	9.07 	&	5.699 	&	5.486 	&	5.614 	&	5.544 	&	5.558 	&	0.000 	&	0.000 	&	0.000 	&	-8.37	&	-4.01	&				\\
209	&	125	&	1639.08	&	1639.08	&	1637.55 	&	17.15 	&	9.02 	&	8.07 	&	5.712 	&	5.490 	&	5.624 	&	5.548 	&	5.563 	&	0.000 	&	0.000 	&	0.000 	&	-8.18	&	-4.19	&	$	1/2^{-}	$	\\
210	&	126	&	1647.24	&	1647.24	&	1645.21 	&	16.24 	&	9.34 	&	8.16 	&	5.726 	&	5.495 	&	5.635 	&	5.553 	&	5.570 	&	0.000 	&	0.000 	&	0.000 	&	-8.22	&	-4.34	&				\\
211	&	127	&	1650.93	&	1650.93	&	1649.76 	&	11.85 	&	10.08 	&	3.69 	&	5.744 	&	5.508 	&	5.651 	&	5.566 	&	5.580 	&	-0.020 	&	-0.022 	&	-0.021 	&	-4.01	&	-4.69	&	$	11/2^{+}	$	\\
212	&	128	&	1656.16	&	1656.16	&	1655.77 	&	8.92 	&	10.35 	&	5.23 	&	5.760 	&	5.516 	&	5.664 	&	5.574 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.51	&	-4.86	&				\\
213	&	129	&	1659.70	&	1659.70	&	1660.13 	&	8.77 	&	11.02 	&	3.54 	&	5.777 	&	5.528 	&	5.680 	&	5.586 	&		&	-0.020 	&	-0.021 	&	-0.020 	&	-4.43	&	-5.19	&	$	11/2^{+}	$	\\
214	&	130	&	1664.93	&	1664.93	&	1666.01 	&	8.77 	&	11.34 	&	5.23 	&	5.793 	&	5.537 	&	5.694 	&	5.594 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.45	&	-5.37	&				\\
215	&	131	&	1668.52	&	1669.43	&	1670.16 	&	8.82 	&	12.14 	&	3.58 	&	5.818 	&	5.553 	&	5.716 	&	5.610 	&		&	0.087 	&	0.078 	&	0.083 	&	-4.71	&	-6.22	&	$	1/2^{+}	$	\\
216	&	132	&	1673.70	&	1674.87	&	1675.91 	&	8.77 	&	12.43 	&	5.18 	&	5.834 	&	5.562 	&	5.730 	&	5.619 	&	5.636 	&	0.093 	&	0.082 	&	0.089 	&	-4.70	&	-6.48	&				\\
217	&	133	&	1677.68	&	1678.67	&	1679.88 	&	9.16 	&	13.67 	&	3.98 	&	5.854 	&	5.575 	&	5.748 	&	5.632 	&	5.644 	&	0.114 	&	0.096 	&	0.107 	&	-4.72	&	-6.95	&	$	5/2^{+}	$	\\
218	&	134	&	1682.81	&	1684.07	&	1685.47 	&	9.11 	&	13.95 	&	5.13 	&	5.869 	&	5.582 	&	5.760 	&	5.639 	&	5.655 	&	0.114 	&	0.096 	&	0.107 	&	-4.53	&	-7.13	&				\\
219	&	135	&	1686.54	&	1687.70	&	1689.22 	&	8.87 	&	14.99 	&	3.74 	&	5.887 	&	5.592 	&	5.776 	&	5.649 	&		&	0.126 	&	0.104 	&	0.118 	&	-4.43	&	-7.45	&	$	3/2^{+}	$	\\
220	&	136	&	1691.56	&	1692.96	&	1694.71 	&	8.75 	&	15.21 	&	5.01 	&	5.902 	&	5.602 	&	5.789 	&	5.658 	&		&	0.127 	&	0.105 	&	0.118 	&	-4.39	&	-7.68	&				\\
221	&	137	&	1695.06	&	1696.41	&	1698.27 	&	8.51 	&	16.05 	&	3.50 	&	5.920 	&	5.614 	&	5.806 	&	5.670 	&		&	0.139 	&	0.115 	&	0.130 	&	-4.25	&	-7.99	&	$	3/2^{+}	$	\\
222	&	138	&	1700.07	&	1701.67	&	1703.63 	&	8.51 	&	16.31 	&	5.01 	&	5.937 	&	5.624 	&	5.820 	&	5.680 	&		&	0.147 	&	0.122 	&	0.138 	&	-4.31	&	-8.20	&				\\
223	&	139	&	1703.52	&	1704.86	&		&	8.46 	&	17.15 	&	3.45 	&	5.965 	&	5.648 	&	5.848 	&	5.704 	&		&	0.192 	&	0.166 	&	0.183 	&	-4.45	&	-8.45	&	$	3/2^{-}	$	\\
224	&	140	&	1708.64	&	1710.44	&		&	8.57 	&	17.56 	&	5.12 	&	5.982 	&	5.659 	&	5.863 	&	5.715 	&		&	0.198 	&	0.173 	&	0.189 	&	-4.42	&	-8.62	&				\\
225	&	141	&	1712.48	&	1713.96	&		&	8.96 	&	18.22 	&	3.84 	&	6.009 	&	5.679 	&	5.888 	&	5.735 	&		&	0.230 	&	0.204 	&	0.221 	&	-4.55	&	-8.74	&	$	1/2^{+}	$	\\
226	&	142	&	1717.45	&	1719.25	&		&	8.81 	&	18.50 	&	4.97 	&	6.024 	&	5.690 	&	5.902 	&	5.746 	&		&	0.236 	&	0.211 	&	0.227 	&	-4.44	&	-8.89	&				\\
227	&	143	&	1721.31	&	1722.93	&		&	8.84 	&	18.65 	&	3.86 	&	6.048 	&	5.711 	&	5.926 	&	5.767 	&		&	0.261 	&	0.241 	&	0.254 	&	-4.31	&	-9.02	&	$	1/2^{+}	$	\\
228	&	144	&	1726.21	&	1728.02	&		&	8.76 	&	18.95 	&	4.90 	&	6.064 	&	5.720 	&	5.940 	&	5.775 	&		&	0.266 	&	0.244 	&	0.258 	&	-4.36	&	-9.14	&				\\
229	&	145	&	1730.05	&	1731.46	&		&	8.74 	&	19.24 	&	3.84 	&	6.085 	&	5.738 	&	5.960 	&	5.794 	&		&	0.281 	&	0.263 	&	0.274 	&	-4.37	&	-9.29	&	$	7/2^{+}	$	\\
230	&	146	&	1734.69	&	1736.51	&		&	8.48 	&	19.50 	&	4.64 	&	6.096 	&	5.742 	&	5.969 	&	5.798 	&		&	0.276 	&	0.257 	&	0.269 	&	-4.20	&	-9.42	&				\\
231	&	147	&	1738.39	&	1739.94	&		&	8.34 	&	19.78 	&	3.70 	&	6.112 	&	5.755 	&	5.985 	&	5.810 	&		&	0.282 	&	0.265 	&	0.276 	&	-4.13	&	-9.56	&	$	5/2^{+}	$	\\
232	&	148	&	1742.89	&	1744.73	&		&	8.20 	&	20.04 	&	4.50 	&	6.127 	&	5.764 	&	5.998 	&	5.819 	&		&	0.284 	&	0.268 	&	0.278 	&	-4.06	&	-9.70	&				\\
233	&	149	&	1746.54	&	1747.83	&		&	8.15 	&	20.33 	&	3.64 	&	6.143 	&	5.776 	&	6.013 	&	5.831 	&		&	0.290 	&	0.277 	&	0.286 	&	-4.13	&	-9.85	&	$	7/2^{-}	$	\\
234	&	150	&	1750.79	&	1752.53	&		&	7.90 	&	20.63 	&	4.26 	&	6.160 	&	5.789 	&	6.029 	&	5.844 	&		&	0.296 	&	0.286 	&	0.293 	&	-3.80	&	-10.00	&				\\
235	&	151	&	1754.04	&	1755.44	&		&	7.50 	&	20.89 	&	3.24 	&	6.177 	&	5.799 	&	6.045 	&	5.854 	&		&	0.302 	&	0.292 	&	0.298 	&	-3.34	&	-10.13	&	$	3/2^{+}	$	\\
236	&	152	&	1757.99	&	1759.92	&		&	7.20 	&	21.16 	&	3.96 	&	6.189 	&	5.804 	&	6.055 	&	5.859 	&		&	0.295 	&	0.285 	&	0.291 	&	-3.56	&	-10.27	&				\\
237	&	153	&	1761.03	&	1762.85	&		&	6.99 	&	21.42 	&	3.03 	&	6.207 	&	5.813 	&	6.070 	&	5.868 	&		&	0.299 	&	0.290 	&	0.296 	&	-3.51	&	-10.40	&	$	1/2^{+}	$	\\
238	&	154	&	1764.96	&	1767.03	&		&	6.97 	&	21.72 	&	3.93 	&	6.218 	&	5.819 	&	6.080 	&	5.874 	&		&	0.293 	&	0.283 	&	0.289 	&	-3.49	&	-10.55	&				\\
239	&	155	&	1767.87	&	1769.84	&		&	6.85 	&	22.00 	&	2.91 	&	6.232 	&	5.829 	&	6.093 	&	5.883 	&		&	0.292 	&	0.282 	&	0.288 	&	-3.39	&	-10.70	&	$	1/2^{+}	$	\\
240	&	156	&	1771.80	&	1773.89	&		&	6.84 	&	22.33 	&	3.93 	&	6.244 	&	5.834 	&	6.103 	&	5.888 	&		&	0.286 	&	0.276 	&	0.283 	&	-3.42	&	-10.84	&				\\
241	&	157	&	1774.65	&	1776.55	&		&	6.78 	&	22.64 	&	2.85 	&	6.257 	&	5.840 	&	6.115 	&	5.895 	&		&	0.283 	&	0.274 	&	0.280 	&	-3.45	&	-10.99	&	$	7/2^{+}	$	\\
242	&	158	&	1778.53	&	1780.50	&		&	6.73 	&	23.00 	&	3.88 	&	6.267 	&	5.846 	&	6.125 	&	5.901 	&		&	0.276 	&	0.265 	&	0.272 	&	-3.34	&	-11.16	&				\\
243	&	159	&	1781.47	&	1782.97	&		&	6.82 	&	23.37 	&	2.94 	&	6.282 	&	5.858 	&	6.139 	&	5.913 	&		&	0.277 	&	0.266 	&	0.273 	&	-3.49	&	-11.32	&	$	7/2^{+}	$	\\
244	&	160	&	1785.04	&	1786.75	&		&	6.51 	&	23.69 	&	3.57 	&	6.291 	&	5.859 	&	6.146 	&	5.914 	&		&	0.267 	&	0.257 	&	0.264 	&	-3.07	&	-11.48	&				\\
245	&	161	&	1787.63	&	1789.22	&		&	6.16 	&	24.06 	&	2.59 	&	6.303 	&	5.869 	&	6.158 	&	5.924 	&		&	0.265 	&	0.255 	&	0.262 	&	-2.67	&	-11.65	&	$	11/2^{-}	$	\\
246	&	162	&	1790.71	&	1792.71	&		&	5.67 	&	24.32 	&	3.09 	&	6.315 	&	5.871 	&	6.167 	&	5.925 	&		&	0.255 	&	0.246 	&	0.252 	&	-2.77	&	-11.80	&				\\
247	&	163	&	1793.26	&	1794.76	&		&	5.63 	&	24.95 	&	2.55 	&	6.315 	&	5.841 	&	6.158 	&	5.895 	&		&	-0.204 	&	-0.186 	&	-0.198 	&	-3.10	&	-11.80	&	$	1/2^{+}	$	\\
248	&	164	&	1796.94	&	1798.57	&		&	6.23 	&	25.24 	&	3.68 	&	6.327 	&	5.846 	&	6.168 	&	5.900 	&		&	-0.200 	&	-0.183 	&	-0.194 	&	-3.07	&	-11.93	&				\\
249	&	165	&	1799.37	&	1800.51	&		&	6.11 	&	25.67 	&	2.43 	&	6.340 	&	5.853 	&	6.180 	&	5.907 	&		&	-0.202 	&	-0.183 	&	-0.195 	&	-2.96	&	-12.11	&	$	7/2^{-}	$	\\
250	&	166	&	1802.78	&	1804.38	&		&	5.84 	&	25.92 	&	3.41 	&	6.350 	&	5.858 	&	6.189 	&	5.912 	&		&	-0.193 	&	-0.177 	&	-0.188 	&	-2.86	&	-12.26	&				\\
251	&	167	&	1804.93	&	1806.35	&		&	5.56 	&	26.26 	&	2.15 	&	6.363 	&	5.864 	&	6.201 	&	5.918 	&		&	-0.188 	&	-0.173 	&	-0.183 	&	-2.82	&	-12.41	&	$	5/2^{+}	$	\\
252	&	168	&	1808.26	&	1809.88	&		&	5.48 	&	26.52 	&	3.34 	&	6.374 	&	5.869 	&	6.210 	&	5.923 	&		&	-0.181 	&	-0.168 	&	-0.177 	&	-2.74	&	-12.56	&				\\
253	&	169	&	1810.33	&	1811.76	&		&	5.41 	&	26.83 	&	2.07 	&	6.387 	&	5.874 	&	6.221 	&	5.928 	&		&	-0.175 	&	-0.164 	&	-0.172 	&	-2.71	&	-12.71	&	$	3/2^{+}	$	\\
254	&	170	&	1813.58	&	1815.19	&		&	5.32 	&	27.07 	&	3.25 	&	6.397 	&	5.879 	&	6.230 	&	5.933 	&		&	-0.168 	&	-0.159 	&	-0.165 	&	-2.67	&	-12.86	&				\\
255	&	171	&	1815.63	&	1817.04	&		&	5.29 	&	27.32 	&	2.05 	&	6.411 	&	5.884 	&	6.242 	&	5.938 	&		&	-0.161 	&	-0.154 	&	-0.159 	&	-2.69	&	-12.99	&	$	1/2^{+}	$	\\
256	&	172	&	1818.76	&	1820.32	&		&	5.18 	&	27.59 	&	3.13 	&	6.420 	&	5.889 	&	6.251 	&	5.943 	&		&	-0.155 	&	-0.149 	&	-0.153 	&	-2.59	&	-13.16	&				\\
257	&	173	&	1820.74	&	1822.09	&		&	5.11 	&	27.88 	&	1.98 	&	6.431 	&	5.895 	&	6.261 	&	5.949 	&		&	-0.152 	&	-0.146 	&	-0.150 	&	-2.46	&	-13.35	&	$	1/2^{+}	$	\\
258	&	174	&	1823.73	&	1825.23	&		&	4.97 	&	28.14 	&	3.00 	&	6.441 	&	5.898 	&	6.269 	&	5.952 	&		&	-0.144 	&	-0.139 	&	-0.142 	&	-2.46	&	-13.49	&				\\
259	&	175	&	1825.62	&	1826.59	&		&	4.88 	&	28.47 	&	1.88 	&	6.452 	&	5.903 	&	6.279 	&	5.957 	&		&	-0.140 	&	-0.135 	&	-0.139 	&	-2.41	&	-13.67	&	$	3/2^{-}	$	\\
260	&	176	&	1828.45	&	1829.92	&		&	4.71 	&	28.66 	&	2.83 	&	6.458 	&	5.902 	&	6.284 	&	5.956 	&		&	-0.124 	&	-0.118 	&	-0.122 	&	-2.42	&	-13.88	&				\\
261	&	177	&	1830.26	&	1831.39	&		&	4.64 	&	28.63 	&	1.81 	&	6.464 	&	5.898 	&	6.287 	&	5.952 	&		&	-0.106 	&	-0.097 	&	-0.103 	&	-2.55	&	-14.09	&	$	1/2^{-}	$	\\
262	&	178	&	1833.64	&	1834.92	&		&	5.19 	&	28.64 	&	3.38 	&	6.467 	&	5.882 	&	6.285 	&	5.937 	&		&	-0.054 	&	-0.044 	&	-0.051 	&	-2.86	&	-14.10	&				\\
263	&	179	&	1835.87	&	1835.87	&		&	5.61 	&	28.90 	&	2.23 	&	6.478 	&	5.885 	&	6.295 	&	5.939 	&		&	-0.021 	&	-0.018 	&	-0.020 	&	-2.99	&	-14.12	&	$	1/2^{+}	$	\\
264	&	180	&	1839.40	&	1839.40	&		&	5.76 	&	29.10 	&	3.53 	&	6.490 	&	5.889 	&	6.305 	&	5.944 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.95	&	-14.22	&				\\
265	&	181	&	1841.82	&	1841.82	&		&	5.94 	&	29.55 	&	2.41 	&	6.502 	&	5.896 	&	6.316 	&	5.950 	&		&	-0.017 	&	-0.013 	&	-0.016 	&	-2.95	&	-14.41	&	$	1/2^{+}	$	\\
266	&	182	&	1845.27	&	1845.27	&		&	5.87 	&	29.71 	&	3.45 	&	6.515 	&	5.900 	&	6.327 	&	5.954 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.91	&	-14.50	&				\\
267	&	183	&	1847.72	&	1847.72	&		&	5.91 	&	30.21 	&	2.45 	&	6.525 	&	5.907 	&	6.337 	&	5.961 	&		&	-0.015 	&	-0.011 	&	-0.014 	&	-3.26	&	-14.71	&	$	1/2^{+}	$	\\
268	&	184	&	1851.08	&	1851.08	&		&	5.81 	&	30.31 	&	3.36 	&	6.539 	&	5.909 	&	6.349 	&	5.963 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.44	&	-14.77	&				\\
269	&	185	&	1850.37	&	1850.37	&		&	2.64 	&	30.46 	&	\underline{-0.71}	&	6.556 	&	5.914 	&	6.363 	&	5.968 	&		&	-0.012 	&	-0.009 	&	-0.011 	&	\underline{0.60}	&	-14.84	&	$	11/2^{-}	$	\\
270	&	186	&	1850.96	&	1850.96	&		&	\underline{-0.12}	&	30.68 	&	0.59 	&	6.571 	&	5.923 	&	6.376 	&	5.977 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.01}	&	-14.96	&				\\
271	&	187	&	1850.18	&	1850.18	&		&	\underline{-0.18}	&	30.79 	&	\underline{-0.77}	&	6.587 	&	5.929 	&	6.390 	&	5.982 	&		&	-0.011 	&	-0.008 	&	-0.010 	&	\underline{0.04}	&	-15.04	&	$	11/2^{-}	$	\\
272	&	188	&	1850.81	&	1852.67	&		&	\underline{-0.15}	&	31.04 	&	0.62 	&	6.602 	&	5.938 	&	6.404 	&	5.992 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.01}	&	-15.16	&				\\
273	&	189	&	1850.00	&	1850.00	&		&	\underline{-0.18}	&	31.09 	&	\underline{-0.81}	&	6.628 	&	5.942 	&	6.424 	&	5.995 	&		&	0.023 	&	0.011 	&	0.019 	&	\underline{0.02}	&	-15.23	&	$	1/2^{-}	$	\\
274	&	190	&	1850.66	&	1852.68	&		&	\underline{-0.15}	&	31.42 	&	0.65 	&	6.633 	&	5.953 	&	6.432 	&	6.006 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.01}	&	-15.37	&				\\
275	&	191	&	1850.29	&	1851.02	&		&	0.29 	&	31.87 	&	\underline{-0.37}	&	6.667 	&	5.974 	&	6.463 	&	6.028 	&		&	0.116 	&	0.085 	&	0.107 	&	-0.45	&	-15.91	&	$	3/2^{-}	$	\\
276	&	192	&	1851.03	&	1852.13	&		&	0.38 	&	32.33 	&	0.74 	&	6.681 	&	5.980 	&	6.476 	&	6.034 	&		&	0.116 	&	0.084 	&	0.106 	&	-0.35	&	-15.99	&				\\
277	&	193	&	1850.87	&	1851.89	&		&	0.58 	&	32.97 	&	\underline{-0.16}	&	6.705 	&	5.989 	&	6.496 	&	6.042 	&		&	0.135 	&	0.094 	&	0.122 	&	-0.40	&	-16.12	&	$	1/2^{-}	$	\\
278	&	194	&	1851.65	&	1852.85	&		&	0.62 	&	33.33 	&	0.78 	&	6.716 	&	6.001 	&	6.508 	&	6.054 	&		&	0.138 	&	0.101 	&	0.127 	&	-0.36	&	-16.27	&				\\
279	&	195	&	1851.54	&	1852.55	&		&	0.67 	&	33.55 	&	\underline{-0.11}	&	6.737 	&	6.012 	&	6.527 	&	6.065 	&		&	0.153 	&	0.111 	&	0.140 	&	-0.32	&	-16.39	&	$	1/2^{-}	$	\\
280	&	196	&	1852.28	&	1853.50	&		&	0.63 	&	33.73 	&	0.74 	&	6.752 	&	6.022 	&	6.541 	&	6.075 	&		&	0.159 	&	0.117 	&	0.146 	&	-0.35	&	-16.49	&				\\
281	&	197	&	1852.07	&	1853.05	&		&	0.53 	&	33.90 	&	\underline{-0.21}	&	6.772 	&	6.033 	&	6.560 	&	6.086 	&		&	0.173 	&	0.128 	&	0.160 	&	-0.35	&	-16.59	&	$	5/2^{-}	$	\\
282	&	198	&	1852.85	&	1854.12	&		&	0.57 	&	34.09 	&	0.78 	&	6.785 	&	6.043 	&	6.573 	&	6.095 	&		&	0.175 	&	0.132 	&	0.162 	&	-0.31	&	-16.70	&				\\
283	&	199	&	1852.51	&	1853.64	&		&	0.44 	&	34.24 	&	\underline{-0.34}	&	6.804 	&	6.055 	&	6.590 	&	6.107 	&		&	0.186 	&	0.141 	&	0.173 	&	-0.22	&	-16.80	&	$	5/2^{-}	$	\\
284	&	200	&	1853.34	&	1854.70	&		&	0.49 	&	34.43 	&	0.83 	&	6.817 	&	6.064 	&	6.603 	&	6.116 	&		&	0.189 	&	0.146 	&	0.177 	&	-0.28	&	-16.89	&				\\
285	&	201	&	1852.99	&	1854.29	&		&	0.49 	&	34.52 	&	\underline{-0.35}	&	6.840 	&	6.071 	&	6.623 	&	6.123 	&		&	0.199 	&	0.152 	&	0.185 	&	-0.30	&	-16.94	&	$	1/2^{-}	$	\\
286	&	202	&	1853.81	&	1855.26	&		&	0.47 	&	34.75 	&	0.82 	&	6.849 	&	6.087 	&	6.634 	&	6.139 	&		&	0.205 	&	0.163 	&	0.193 	&	-0.28	&	-17.06	&				\\
287	&	203	&	1853.51	&	1854.87	&		&	0.52 	&	34.86 	&	\underline{-0.29}	&	6.870 	&	6.097 	&	6.653 	&	6.149 	&		&	0.216 	&	0.172 	&	0.203 	&	-0.30	&	-17.12	&	$	1/2^{-}	$	\\
288	&	204	&	1854.33	&	1855.83	&		&	0.52 	&	35.03 	&	0.81 	&	6.881 	&	6.112 	&	6.666 	&	6.164 	&		&	0.225 	&	0.184 	&	0.213 	&	-0.31	&	-17.20	&				\\
289	&	205	&	1854.10	&	1855.47	&		&	0.59 	&	35.12 	&	\underline{-0.22}	&	6.902 	&	6.126 	&	6.685 	&	6.178 	&		&	0.239 	&	0.198 	&	0.227 	&	-0.33	&	-17.26	&	$	1/2^{-}	$	\\
290	&	206	&	1854.91	&	1856.42	&		&	0.59 	&	35.25 	&	0.81 	&	6.914 	&	6.137 	&	6.698 	&	6.189 	&		&	0.244 	&	0.205 	&	0.233 	&	-0.33	&	-17.33	&				\\
291	&	207	&	1854.74	&	1856.10	&		&	0.63 	&	35.37 	&	\underline{-0.18}	&	6.933 	&	6.153 	&	6.717 	&	6.204 	&		&	0.258 	&	0.220 	&	0.247 	&	-0.33	&	-17.40	&	$	1/2^{-}	$	\\
292	&	208	&	1855.54	&	1857.03	&		&	0.62 	&	35.48 	&	0.80 	&	6.947 	&	6.161 	&	6.730 	&	6.213 	&		&	0.261 	&	0.225 	&	0.251 	&	-0.34	&	-17.46	&				\\
293	&	209	&	1855.31	&	1856.67	&		&	0.58 	&	35.63 	&	\underline{-0.22}	&	6.964 	&	6.178 	&	6.748 	&	6.229 	&		&	0.273 	&	0.239 	&	0.263 	&	-0.27	&	-17.54	&	$	1/2^{-}	$	\\
294	&	210	&	1856.14	&	1857.60	&		&	0.61 	&	35.73 	&	0.83 	&	6.980 	&	6.184 	&	6.762 	&	6.236 	&		&	0.276 	&	0.242 	&	0.266 	&	-0.31	&	-17.60	&				\\
295	&	211	&	1855.92	&	1857.14	&		&	0.61 	&	35.88 	&	\underline{-0.22}	&	6.998 	&	6.196 	&	6.779 	&	6.248 	&		&	0.285 	&	0.253 	&	0.276 	&	-0.29	&	-17.68	&	$	7/2^{-}	$	\\
296	&	212	&	1856.65	&	1858.11	&		&	0.51 	&	36.02 	&	0.73 	&	7.010 	&	6.205 	&	6.791 	&	6.257 	&		&	0.285 	&	0.255 	&	0.276 	&	-0.24	&	-17.75	&				\\
297	&	213	&	1856.32	&	1857.47	&		&	0.39 	&	36.20 	&	\underline{-0.33}	&	7.026 	&	6.218 	&	6.807 	&	6.269 	&		&	0.292 	&	0.264 	&	0.284 	&	-0.18	&	-17.84	&	$	7/2^{+}	$	\\
298	&	214	&	1857.01	&	1858.51	&		&	0.36 	&	36.33 	&	0.69 	&	7.038 	&	6.226 	&	6.819 	&	6.277 	&		&	0.289 	&	0.263 	&	0.282 	&	-0.17	&	-17.91	&				\\
299	&	215	&	1856.61	&	1858.04	&		&	0.29 	&	36.45 	&	\underline{-0.40}	&	7.058 	&	6.232 	&	6.836 	&	6.283 	&		&	0.290 	&	0.266 	&	0.284 	&	-0.19	&	-17.97	&	$	3/2^{-}	$	\\
300	&	216	&	1857.25	&	1858.79	&		&	0.24 	&	36.63 	&	0.64 	&	7.067 	&	6.244 	&	6.846 	&	6.295 	&		&	0.290 	&	0.267 	&	0.283 	&	-0.12	&	-18.06	&				\\
301	&	217	&	1856.88	&	1858.30	&		&	0.27 	&	36.80 	&	\underline{-0.37}	&	7.084 	&	6.252 	&	6.862 	&	6.303 	&		&	0.292 	&	0.270 	&	0.285 	&	-0.11	&	-18.14	&	$	3/2^{-}	$	\\
302	&	218	&	1857.43	&	1858.97	&		&	0.18 	&	36.78 	&	0.55 	&	7.107 	&	6.209 	&	6.869 	&	6.261 	&		&	-0.237 	&	-0.210 	&	-0.230 	&	-0.22	&	-18.04	&				\\
303	&	219	&	1857.04	&	1858.45	&		&	0.16 	&	36.93 	&	\underline{-0.40}	&	7.124 	&	6.214 	&	6.884 	&	6.265 	&		&	-0.236 	&	-0.209 	&	-0.229 	&	-0.22	&	-18.11	&	$	3/2^{-}	$	\\
304	&	220	&	1857.77	&	1859.30	&		&	0.34 	&	37.15 	&	0.73 	&	7.133 	&	6.221 	&	6.893 	&	6.273 	&		&	-0.236 	&	-0.208 	&	-0.228 	&	-0.18	&	-18.22	&				\\
305	&	221	&	1857.38	&	1858.77	&		&	0.34 	&	37.30 	&	\underline{-0.39}	&	7.150 	&	6.226 	&	6.908 	&	6.278 	&		&	-0.235 	&	-0.207 	&	-0.227 	&	-0.17	&	-18.29	&	$	1/2^{-}	$	\\
306	&	222	&	1858.02	&	1859.52	&		&	0.26 	&	37.51 	&	0.65 	&	7.160 	&	6.233 	&	6.918 	&	6.284 	&		&	-0.234 	&	-0.205 	&	-0.226 	&	-0.13	&	-18.39	&				\\
307	&	223	&	1857.62	&	1858.94	&		&	0.24 	&	37.68 	&	\underline{-0.41}	&	7.176 	&	6.240 	&	6.932 	&	6.291 	&		&	-0.234 	&	-0.206 	&	-0.226 	&	-0.09	&	-18.47	&	$	1/2^{-}	$	\\
308	&	224	&	1858.17	&	1859.61	&		&	0.15 	&	37.87 	&	0.56 	&	7.186 	&	6.245 	&	6.942 	&	6.296 	&		&	-0.231 	&	-0.203 	&	-0.224 	&	-0.07	&	-18.56	&				\\
309	&	225	&	1857.65	&	1858.94	&		&	0.03 	&	38.08 	&	\underline{-0.53}	&	7.201 	&	6.254 	&	6.956 	&	6.305 	&		&	-0.231 	&	-0.204 	&	-0.224 	&	\underline{0.03}	&	-18.66	&	$	1/2^{-}	$	\\
310	&	226	&	1858.17	&	1859.57	&		&	0.00 	&	38.24 	&	0.53 	&	7.211 	&	6.257 	&	6.966 	&	6.308 	&		&	-0.227 	&	-0.200 	&	-0.220 	&	\underline{0.02}	&	-18.74	&				\\
$\sigma$ &  & 2.43 & 1.17 &  &  &  &  &  &  &  & 0.016 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=86$ (Rn)}\\																																							
192	&	106	&	1469.37	&	1471.81	&		&	20.27 	&	\underline{-0.13}	&	10.28 	&	5.627 	&	5.591 	&	5.611 	&	5.648 	&		&	0.415 	&	0.440 	&	0.426 	&	-10.01	&	-0.09	&				\\
193	&	107	&	1479.09	&	1480.51	&	1481.44 	&	20.00 	&	0.43 	&	9.72 	&	5.555 	&	5.495 	&	5.528 	&	5.553 	&		&	-0.239 	&	-0.241 	&	-0.240 	&	-10.29	&	\underline{0.23}	&	$	7/2^{+}	$	\\
194	&	108	&	1489.71	&	1491.32	&	1492.83 	&	20.33 	&	0.64 	&	10.62 	&	5.538 	&	5.459 	&	5.504 	&	5.518 	&		&	0.175 	&	0.155 	&	0.166 	&	-10.18	&	-0.39	&				\\
195	&	109	&	1498.96	&	1500.40	&	1501.57 	&	19.87 	&	1.10 	&	9.26 	&	5.550 	&	5.463 	&	5.512 	&	5.522 	&		&	0.172 	&	0.153 	&	0.163 	&	-10.04	&	-0.64	&	$	7/2^{-}	$	\\
196	&	110	&	1509.63	&	1511.16	&	1512.72 	&	19.92 	&	1.57 	&	10.67 	&	5.560 	&	5.467 	&	5.519 	&	5.525 	&		&	0.162 	&	0.145 	&	0.155 	&	-9.89	&	-0.84	&				\\
197	&	111	&	1518.54	&	1519.97	&	1521.26 	&	19.58 	&	1.85 	&	8.91 	&	5.573 	&	5.472 	&	5.529 	&	5.530 	&		&	0.161 	&	0.144 	&	0.153 	&	-9.82	&	-1.08	&	$	3/2^{-}	$	\\
198	&	112	&	1529.02	&	1530.54	&	1532.07 	&	19.39 	&	2.36 	&	10.48 	&	5.582 	&	5.475 	&	5.536 	&	5.533 	&		&	0.149 	&	0.135 	&	0.143 	&	-9.65	&	-1.28	&				\\
199	&	113	&	1537.77	&	1539.17	&	1540.47 	&	19.23 	&	2.66 	&	8.75 	&	5.593 	&	5.479 	&	5.544 	&	5.537 	&		&	0.146 	&	0.132 	&	0.140 	&	-9.51	&	-1.53	&	$	3/2^{-}	$	\\
200	&	114	&	1547.97	&	1549.52	&	1550.98 	&	18.96 	&	3.18 	&	10.20 	&	5.604 	&	5.483 	&	5.552 	&	5.541 	&		&	0.136 	&	0.124 	&	0.131 	&	-9.44	&	-1.70	&				\\
201	&	115	&	1556.65	&	1558.05	&	1559.16 	&	18.88 	&	3.59 	&	8.67 	&	5.616 	&	5.488 	&	5.562 	&	5.546 	&		&	0.134 	&	0.121 	&	0.129 	&	-9.36	&	-1.94	&	$	1/2^{-}	$	\\
202	&	116	&	1566.55	&	1568.13	&	1569.40 	&	18.57 	&	4.19 	&	9.90 	&	5.626 	&	5.491 	&	5.569 	&	5.549 	&	5.552 	&	0.122 	&	0.111 	&	0.117 	&	-9.24	&	-2.09	&				\\
203	&	117	&	1575.00	&	1576.26	&	1577.38 	&	18.36 	&	4.62 	&	8.45 	&	5.639 	&	5.497 	&	5.579 	&	5.555 	&		&	0.126 	&	0.114 	&	0.121 	&	-9.02	&	-2.35	&	$	11/2^{+}	$	\\
204	&	118	&	1584.72	&	1586.27	&	1587.24 	&	18.17 	&	5.35 	&	9.72 	&	5.647 	&	5.498 	&	5.585 	&	5.556 	&	5.557 	&	0.102 	&	0.094 	&	0.099 	&	-9.04	&	-2.42	&				\\
205	&	119	&	1593.02	&	1594.29	&	1595.05 	&	18.02 	&	5.74 	&	8.30 	&	5.659 	&	5.503 	&	5.594 	&	5.561 	&	5.557 	&	0.097 	&	0.089 	&	0.093 	&	-9.00	&	-2.62	&	$	5/2^{-}	$	\\
206	&	120	&	1602.68	&	1604.18	&	1604.54 	&	17.96 	&	5.96 	&	9.66 	&	5.668 	&	5.506 	&	5.601 	&	5.563 	&	5.564 	&	-0.080 	&	-0.074 	&	-0.077 	&	-9.03	&	-2.56	&				\\
207	&	121	&	1611.06	&	1612.27	&	1612.12 	&	18.04 	&	6.37 	&	8.38 	&	5.679 	&	5.510 	&	5.609 	&	5.567 	&	5.565 	&	-0.076 	&	-0.070 	&	-0.073 	&	-8.99	&	-2.81	&	$	3/2^{-}	$	\\
208	&	122	&	1620.56	&	1621.96	&	1621.21 	&	17.88 	&	6.61 	&	9.50 	&	5.689 	&	5.513 	&	5.617 	&	5.571 	&	5.573 	&	-0.056 	&	-0.053 	&	-0.055 	&	-8.93	&	-2.97	&				\\
209	&	123	&	1629.04	&	1629.72	&	1628.56 	&	17.98 	&	7.11 	&	8.48 	&	5.700 	&	5.517 	&	5.625 	&	5.575 	&	5.574 	&	-0.053 	&	-0.050 	&	-0.052 	&	-9.17	&	-3.21	&	$	1/2^{-}	$	\\
210	&	124	&	1638.24	&	1638.24	&	1637.30 	&	17.68 	&	7.23 	&	9.20 	&	5.710 	&	5.520 	&	5.633 	&	5.578 	&	5.581 	&	-0.040 	&	-0.038 	&	-0.039 	&	-9.29	&	-3.35	&				\\
211	&	125	&	1646.65	&	1646.65	&	1644.52 	&	17.60 	&	7.57 	&	8.41 	&	5.722 	&	5.523 	&	5.642 	&	5.581 	&	5.585 	&	0.000 	&	0.000 	&	0.000 	&	-8.49	&	-3.47	&	$	1/2^{-}	$	\\
212	&	126	&	1655.12	&	1655.12	&	1652.50 	&	16.88 	&	7.88 	&	8.48 	&	5.735 	&	5.528 	&	5.652 	&	5.586 	&	5.592 	&	0.000 	&	0.000 	&	0.000 	&	-8.52	&	-3.63	&				\\
213	&	127	&	1659.48	&	1659.48	&	1657.60 	&	12.83 	&	8.55 	&	4.35 	&	5.752 	&	5.541 	&	5.668 	&	5.598 	&		&	-0.023 	&	-0.026 	&	-0.024 	&	-4.72	&	-3.94	&	$	11/2^{+}	$	\\
214	&	128	&	1665.08	&	1665.08	&	1664.30 	&	9.96 	&	8.92 	&	5.60 	&	5.768 	&	5.550 	&	5.682 	&	5.607 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.02	&	-4.17	&				\\
215	&	129	&	1669.26	&	1669.26	&	1669.22 	&	9.79 	&	9.57 	&	4.18 	&	5.785 	&	5.562 	&	5.697 	&	5.619 	&		&	-0.024 	&	-0.027 	&	-0.025 	&	-4.93	&	-4.47	&	$	11/2^{+}	$	\\
216	&	130	&	1674.96	&	1676.26	&	1675.87 	&	9.88 	&	10.03 	&	5.70 	&	5.804 	&	5.575 	&	5.714 	&	5.632 	&		&	0.059 	&	0.063 	&	0.060 	&	-5.21	&	-4.82	&				\\
217	&	131	&	1679.87	&	1680.75	&	1680.54 	&	10.60 	&	11.35 	&	4.91 	&	5.827 	&	5.589 	&	5.734 	&	5.646 	&		&	0.104 	&	0.102 	&	0.103 	&	-5.46	&	-5.06	&	$	1/2^{+}	$	\\
218	&	132	&	1685.54	&	1686.80	&	1687.05 	&	10.58 	&	11.84 	&	5.67 	&	5.843 	&	5.598 	&	5.748 	&	5.655 	&	5.654 	&	0.107 	&	0.104 	&	0.106 	&	-5.30	&	-5.34	&				\\
219	&	133	&	1690.26	&	1691.27	&	1691.51 	&	10.39 	&	12.58 	&	4.72 	&	5.862 	&	5.609 	&	5.764 	&	5.666 	&	5.665 	&	0.125 	&	0.117 	&	0.122 	&	-5.22	&	-5.61	&	$	5/2^{+}	$	\\
220	&	134	&	1695.86	&	1697.20	&	1697.80 	&	10.33 	&	13.06 	&	5.60 	&	5.878 	&	5.618 	&	5.778 	&	5.675 	&	5.673 	&	0.130 	&	0.120 	&	0.126 	&	-5.13	&	-5.87	&				\\
221	&	135	&	1700.25	&	1701.49	&	1702.01 	&	9.99 	&	13.71 	&	4.39 	&	5.895 	&	5.627 	&	5.792 	&	5.684 	&	5.683 	&	0.142 	&	0.128 	&	0.137 	&	-5.07	&	-6.14	&	$	3/2^{+}	$	\\
222	&	136	&	1705.82	&	1707.24	&	1708.18 	&	9.95 	&	14.26 	&	5.57 	&	5.911 	&	5.637 	&	5.806 	&	5.693 	&	5.692 	&	0.148 	&	0.133 	&	0.142 	&	-4.96	&	-6.42	&				\\
223	&	137	&	1710.01	&	1711.33	&	1712.23 	&	9.76 	&	14.95 	&	4.19 	&	5.929 	&	5.647 	&	5.822 	&	5.704 	&		&	0.161 	&	0.143 	&	0.154 	&	-4.83	&	-6.72	&	$	3/2^{+}	$	\\
224	&	138	&	1715.48	&	1717.02	&	1718.25 	&	9.66 	&	15.41 	&	5.47 	&	5.944 	&	5.656 	&	5.835 	&	5.712 	&		&	0.167 	&	0.147 	&	0.160 	&	-4.84	&	-6.96	&				\\
225	&	139	&	1719.45	&	1720.75	&	1722.23 	&	9.45 	&	15.94 	&	3.98 	&	5.964 	&	5.668 	&	5.853 	&	5.724 	&		&	0.189 	&	0.163 	&	0.179 	&	-4.82	&	-7.28	&	$	3/2^{-}	$	\\
226	&	140	&	1724.93	&	1726.63	&	1728.09 	&	9.46 	&	16.29 	&	5.48 	&	5.979 	&	5.677 	&	5.866 	&	5.733 	&		&	0.191 	&	0.165 	&	0.181 	&	-4.75	&	-7.48	&				\\
227	&	141	&	1729.00	&	1730.50	&	1732.02 	&	9.55 	&	16.53 	&	4.07 	&	6.005 	&	5.695 	&	5.889 	&	5.751 	&		&	0.223 	&	0.194 	&	0.212 	&	-4.87	&	-7.75	&	$	1/2^{+}	$	\\
228	&	142	&	1734.30	&	1736.09	&	1737.74 	&	9.36 	&	16.84 	&	5.29 	&	6.020 	&	5.706 	&	5.903 	&	5.762 	&		&	0.227 	&	0.200 	&	0.217 	&	-4.72	&	-7.94	&				\\
229	&	143	&	1738.52	&	1740.06	&	1741.69 	&	9.51 	&	17.20 	&	4.22 	&	6.049 	&	5.735 	&	5.933 	&	5.791 	&		&	0.266 	&	0.247 	&	0.258 	&	-4.66	&	-8.24	&	$	1/2^{+}	$	\\
230	&	144	&	1743.64	&	1745.43	&		&	9.34 	&	17.43 	&	5.12 	&	6.062 	&	5.741 	&	5.944 	&	5.796 	&		&	0.264 	&	0.243 	&	0.256 	&	-4.67	&	-8.35	&				\\
231	&	145	&	1747.81	&	1749.18	&		&	9.30 	&	17.76 	&	4.17 	&	6.083 	&	5.759 	&	5.965 	&	5.815 	&		&	0.280 	&	0.262 	&	0.273 	&	-4.37	&	-8.55	&	$	7/2^{+}	$	\\
232	&	146	&	1752.70	&	1754.52	&		&	9.06 	&	18.01 	&	4.88 	&	6.093 	&	5.762 	&	5.973 	&	5.818 	&		&	0.272 	&	0.254 	&	0.265 	&	-4.49	&	-8.67	&				\\
233	&	147	&	1756.69	&	1758.25	&		&	8.87 	&	18.30 	&	3.99 	&	6.109 	&	5.774 	&	5.987 	&	5.829 	&		&	0.277 	&	0.260 	&	0.271 	&	-4.45	&	-8.83	&	$	5/2^{+}	$	\\
234	&	148	&	1761.48	&	1763.33	&		&	8.78 	&	18.58 	&	4.79 	&	6.123 	&	5.784 	&	6.001 	&	5.839 	&		&	0.280 	&	0.264 	&	0.274 	&	-4.35	&	-8.98	&				\\
235	&	149	&	1765.41	&	1766.71	&		&	8.72 	&	18.87 	&	3.93 	&	6.139 	&	5.794 	&	6.015 	&	5.849 	&		&	0.286 	&	0.272 	&	0.281 	&	-4.47	&	-9.13	&	$	7/2^{-}	$	\\
236	&	150	&	1770.00	&	1771.69	&		&	8.52 	&	19.20 	&	4.59 	&	6.156 	&	5.809 	&	6.032 	&	5.864 	&		&	0.294 	&	0.284 	&	0.290 	&	-4.08	&	-9.30	&				\\
237	&	151	&	1773.47	&	1774.91	&		&	8.06 	&	19.44 	&	3.48 	&	6.173 	&	5.818 	&	6.047 	&	5.873 	&		&	0.298 	&	0.289 	&	0.295 	&	-3.56	&	-9.42	&	$	3/2^{+}	$	\\
238	&	152	&	1777.71	&	1779.65	&		&	7.72 	&	19.72 	&	4.24 	&	6.183 	&	5.821 	&	6.055 	&	5.876 	&		&	0.289 	&	0.278 	&	0.285 	&	-3.83	&	-9.56	&				\\
239	&	153	&	1780.99	&	1782.85	&		&	7.52 	&	19.96 	&	3.28 	&	6.201 	&	5.831 	&	6.070 	&	5.885 	&		&	0.293 	&	0.283 	&	0.290 	&	-3.79	&	-9.69	&	$	1/2^{+}	$	\\
240	&	154	&	1785.22	&	1787.29	&		&	7.51 	&	20.26 	&	4.23 	&	6.210 	&	5.834 	&	6.078 	&	5.889 	&		&	0.284 	&	0.271 	&	0.279 	&	-3.77	&	-9.83	&				\\
241	&	155	&	1788.43	&	1790.37	&		&	7.44 	&	20.56 	&	3.21 	&	6.224 	&	5.842 	&	6.090 	&	5.897 	&		&	0.283 	&	0.270 	&	0.278 	&	-3.71	&	-9.97	&	$	1/2^{+}	$	\\
242	&	156	&	1792.64	&	1794.70	&		&	7.42 	&	20.83 	&	4.21 	&	6.233 	&	5.845 	&	6.098 	&	5.900 	&		&	0.273 	&	0.259 	&	0.268 	&	-3.72	&	-10.12	&				\\
243	&	157	&	1795.78	&	1797.63	&		&	7.35 	&	21.12 	&	3.14 	&	6.246 	&	5.851 	&	6.109 	&	5.906 	&		&	0.270 	&	0.255 	&	0.265 	&	-3.76	&	-10.25	&	$	7/2^{+}	$	\\
244	&	158	&	1799.98	&	1801.90	&		&	7.35 	&	21.45 	&	4.21 	&	6.257 	&	5.856 	&	6.119 	&	5.911 	&		&	0.264 	&	0.247 	&	0.258 	&	-3.66	&	-10.41	&				\\
245	&	159	&	1803.23	&	1804.67	&		&	7.45 	&	21.76 	&	3.24 	&	6.273 	&	5.869 	&	6.134 	&	5.923 	&		&	0.268 	&	0.253 	&	0.263 	&	-3.79	&	-10.55	&	$	7/2^{+}	$	\\
246	&	160	&	1807.11	&	1808.76	&		&	7.13 	&	22.07 	&	3.88 	&	6.281 	&	5.869 	&	6.140 	&	5.923 	&		&	0.256 	&	0.240 	&	0.250 	&	-3.39	&	-10.70	&				\\
247	&	161	&	1810.04	&	1811.54	&		&	6.82 	&	22.42 	&	2.94 	&	6.293 	&	5.878 	&	6.151 	&	5.932 	&		&	0.254 	&	0.238 	&	0.248 	&	-3.02	&	-10.86	&	$	11/2^{-}	$	\\
248	&	162	&	1813.44	&	1815.34	&		&	6.33 	&	22.73 	&	3.40 	&	6.303 	&	5.878 	&	6.159 	&	5.932 	&		&	0.241 	&	0.225 	&	0.235 	&	-3.09	&	-11.03	&				\\
249	&	163	&	1815.99	&	1817.79	&		&	5.95 	&	22.73 	&	2.56 	&	6.316 	&	5.886 	&	6.171 	&	5.940 	&		&	0.238 	&	0.223 	&	0.233 	&	-3.02	&	-11.18	&	$	5/2^{+}	$	\\
250	&	164	&	1819.51	&	1821.29	&		&	6.07 	&	22.57 	&	3.52 	&	6.324 	&	5.876 	&	6.173 	&	5.930 	&		&	-0.203 	&	-0.189 	&	-0.198 	&	-3.36	&	-10.87	&				\\
251	&	165	&	1822.23	&	1823.47	&		&	6.24 	&	22.86 	&	2.72 	&	6.338 	&	5.882 	&	6.185 	&	5.936 	&		&	-0.203 	&	-0.189 	&	-0.198 	&	-3.24	&	-11.00	&	$	7/2^{-}	$	\\
252	&	166	&	1825.97	&	1827.69	&		&	6.46 	&	23.19 	&	3.74 	&	6.347 	&	5.887 	&	6.194 	&	5.941 	&		&	-0.196 	&	-0.182 	&	-0.191 	&	-3.16	&	-11.16	&				\\
253	&	167	&	1828.38	&	1829.78	&		&	6.15 	&	23.45 	&	2.41 	&	6.359 	&	5.893 	&	6.205 	&	5.948 	&		&	-0.195 	&	-0.181 	&	-0.190 	&	-3.10	&	-11.35	&	$	5/2^{-}	$	\\
254	&	168	&	1832.05	&	1833.79	&		&	6.07 	&	23.78 	&	3.67 	&	6.369 	&	5.896 	&	6.213 	&	5.950 	&		&	-0.183 	&	-0.170 	&	-0.178 	&	-3.03	&	-11.45	&				\\
255	&	169	&	1834.39	&	1835.94	&		&	6.01 	&	24.06 	&	2.34 	&	6.381 	&	5.902 	&	6.223 	&	5.956 	&		&	-0.178 	&	-0.165 	&	-0.173 	&	-2.96	&	-11.60	&	$	5/2^{+}	$	\\
256	&	170	&	1837.96	&	1839.69	&		&	5.91 	&	24.38 	&	3.57 	&	6.390 	&	5.904 	&	6.231 	&	5.958 	&		&	-0.166 	&	-0.155 	&	-0.162 	&	-2.99	&	-11.75	&				\\
257	&	171	&	1840.27	&	1841.79	&		&	5.88 	&	24.64 	&	2.31 	&	6.402 	&	5.909 	&	6.241 	&	5.963 	&		&	-0.161 	&	-0.150 	&	-0.157 	&	-2.92	&	-11.93	&	$	3/2^{+}	$	\\
258	&	172	&	1843.81	&	1845.46	&		&	5.85 	&	25.05 	&	3.54 	&	6.410 	&	5.910 	&	6.248 	&	5.964 	&		&	-0.149 	&	-0.138 	&	-0.145 	&	-2.96	&	-12.13	&				\\
259	&	173	&	1846.17	&	1847.56	&		&	5.90 	&	25.43 	&	2.36 	&	6.422 	&	5.914 	&	6.258 	&	5.968 	&		&	-0.144 	&	-0.133 	&	-0.141 	&	-2.91	&	-12.32	&	$	1/2^{+}	$	\\
260	&	174	&	1849.59	&	1851.09	&		&	5.78 	&	25.85 	&	3.42 	&	6.428 	&	5.912 	&	6.262 	&	5.965 	&		&	-0.129 	&	-0.116 	&	-0.125 	&	-2.94	&	-12.64	&				\\
261	&	175	&	1851.89	&	1852.95	&		&	5.72 	&	26.27 	&	2.30 	&	6.439 	&	5.916 	&	6.272 	&	5.970 	&		&	-0.126 	&	-0.113 	&	-0.122 	&	-2.91	&	-12.82	&	$	3/2^{-}	$	\\
262	&	176	&	1855.35	&	1856.72	&		&	5.76 	&	26.90 	&	3.47 	&	6.442 	&	5.911 	&	6.273 	&	5.965 	&		&	-0.102 	&	-0.088 	&	-0.097 	&	-2.97	&	-13.15	&				\\
263	&	177	&	1857.67	&	1858.84	&		&	5.78 	&	27.41 	&	2.32 	&	6.453 	&	5.912 	&	6.281 	&	5.966 	&		&	-0.088 	&	-0.076 	&	-0.084 	&	-3.07	&	-13.30	&	$	3/2^{+}	$	\\
264	&	178	&	1861.24	&	1862.55	&		&	5.89 	&	27.60 	&	3.57 	&	6.462 	&	5.915 	&	6.289 	&	5.969 	&		&	-0.074 	&	-0.063 	&	-0.070 	&	-3.03	&	-13.44	&				\\
265	&	179	&	1863.75	&	1864.75	&		&	6.08 	&	27.88 	&	2.51 	&	6.473 	&	5.920 	&	6.299 	&	5.974 	&		&	-0.068 	&	-0.057 	&	-0.064 	&	-3.07	&	-13.59	&	$	1/2^{+}	$	\\
266	&	180	&	1867.29	&	1867.29	&		&	6.05 	&	27.89 	&	3.54 	&	6.484 	&	5.922 	&	6.308 	&	5.976 	&		&	-0.048 	&	-0.041 	&	-0.046 	&	-3.08	&	-13.66	&				\\
267	&	181	&	1869.92	&	1869.92	&		&	6.18 	&	28.11 	&	2.63 	&	6.496 	&	5.925 	&	6.318 	&	5.979 	&		&	-0.017 	&	-0.015 	&	-0.016 	&	-3.23	&	-13.75	&	$	1/2^{+}	$	\\
268	&	182	&	1873.55	&	1873.55	&		&	6.26 	&	28.28 	&	3.62 	&	6.509 	&	5.929 	&	6.328 	&	5.982 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.16	&	-13.84	&				\\
269	&	183	&	1876.37	&	1876.37	&		&	6.44 	&	28.64 	&	2.82 	&	6.521 	&	5.934 	&	6.339 	&	5.988 	&		&	-0.017 	&	-0.014 	&	-0.016 	&	-3.35	&	-14.00	&	$	1/2^{+}	$	\\
270	&	184	&	1879.83	&	1879.83	&		&	6.28 	&	28.75 	&	3.47 	&	6.535 	&	5.936 	&	6.350 	&	5.990 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.56	&	-14.06	&				\\
271	&	185	&	1879.26	&	1879.26	&		&	2.90 	&	28.90 	&	\underline{-0.57}	&	6.551 	&	5.941 	&	6.364 	&	5.995 	&		&	-0.013 	&	-0.011 	&	-0.012 	&	\underline{0.45}	&	-14.13	&	$	11/2^{-}	$	\\
272	&	186	&	1880.13	&	1880.13	&		&	0.29 	&	29.17 	&	0.86 	&	6.565 	&	5.952 	&	6.378 	&	6.006 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.20	&	-14.28	&				\\
273	&	187	&	1879.51	&	1879.51	&		&	0.25 	&	29.33 	&	\underline{-0.61}	&	6.581 	&	5.958 	&	6.391 	&	6.011 	&		&	-0.013 	&	-0.012 	&	-0.013 	&	-0.18	&	-14.36	&	$	11/2^{-}	$	\\
274	&	188	&	1880.40	&	1880.40	&		&	0.28 	&	29.60 	&	0.89 	&	6.595 	&	5.969 	&	6.405 	&	6.022 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.20	&	-14.51	&				\\
275	&	189	&	1879.79	&	1880.49	&		&	0.27 	&	29.79 	&	\underline{-0.62}	&	6.623 	&	5.980 	&	6.429 	&	6.033 	&		&	0.084 	&	0.068 	&	0.079 	&	-0.56	&	-14.62	&	$	3/2^{-}	$	\\
276	&	190	&	1880.82	&	1881.87	&		&	0.42 	&	30.17 	&	1.03 	&	6.638 	&	5.990 	&	6.443 	&	6.044 	&		&	0.094 	&	0.078 	&	0.089 	&	-0.64	&	-14.77	&				\\
277	&	191	&	1881.10	&	1881.82	&		&	1.31 	&	30.81 	&	0.28 	&	6.658 	&	6.002 	&	6.462 	&	6.056 	&		&	0.118 	&	0.096 	&	0.111 	&	-0.77	&	-14.88	&	$	3/2^{-}	$	\\
278	&	192	&	1882.08	&	1883.19	&		&	1.26 	&	31.05 	&	0.99 	&	6.672 	&	6.011 	&	6.474 	&	6.064 	&		&	0.120 	&	0.098 	&	0.113 	&	-0.65	&	-15.03	&				\\
279	&	193	&	1882.23	&	1883.11	&		&	1.13 	&	31.35 	&	0.14 	&	6.689 	&	6.020 	&	6.491 	&	6.073 	&		&	0.135 	&	0.108 	&	0.126 	&	-0.64	&	-15.17	&	$	5/2^{-}	$	\\
280	&	194	&	1883.28	&	1884.47	&		&	1.20 	&	31.63 	&	1.06 	&	6.705 	&	6.029 	&	6.505 	&	6.081 	&		&	0.140 	&	0.111 	&	0.131 	&	-0.63	&	-15.30	&				\\
281	&	195	&	1883.46	&	1884.45	&		&	1.23 	&	31.91 	&	0.17 	&	6.725 	&	6.037 	&	6.522 	&	6.090 	&		&	0.154 	&	0.119 	&	0.143 	&	-0.60	&	-15.42	&	$	1/2^{-}	$	\\
282	&	196	&	1884.42	&	1885.63	&		&	1.13 	&	32.14 	&	0.96 	&	6.738 	&	6.046 	&	6.535 	&	6.098 	&		&	0.158 	&	0.123 	&	0.147 	&	-0.58	&	-15.55	&				\\
283	&	197	&	1884.43	&	1885.44	&		&	0.97 	&	32.36 	&	0.01 	&	6.757 	&	6.054 	&	6.551 	&	6.106 	&		&	0.170 	&	0.129 	&	0.157 	&	-0.56	&	-15.65	&	$	5/2^{-}	$	\\
284	&	198	&	1885.42	&	1886.69	&		&	1.01 	&	32.57 	&	0.99 	&	6.770 	&	6.063 	&	6.564 	&	6.116 	&		&	0.172 	&	0.132 	&	0.160 	&	-0.52	&	-15.79	&				\\
285	&	199	&	1885.29	&	1886.42	&		&	0.86 	&	32.78 	&	\underline{-0.13}	&	6.787 	&	6.073 	&	6.580 	&	6.126 	&		&	0.182 	&	0.139 	&	0.169 	&	-0.42	&	-15.90	&	$	5/2^{-}	$	\\
286	&	200	&	1886.30	&	1887.65	&		&	0.88 	&	32.96 	&	1.01 	&	6.800 	&	6.082 	&	6.592 	&	6.134 	&		&	0.184 	&	0.142 	&	0.172 	&	-0.47	&	-16.01	&				\\
287	&	201	&	1886.08	&	1887.39	&		&	0.79 	&	33.09 	&	\underline{-0.22}	&	6.823 	&	6.088 	&	6.611 	&	6.140 	&		&	0.193 	&	0.146 	&	0.179 	&	-0.49	&	-16.09	&	$	1/2^{-}	$	\\
288	&	202	&	1887.12	&	1888.55	&		&	0.82 	&	33.31 	&	1.04 	&	6.831 	&	6.102 	&	6.622 	&	6.154 	&		&	0.198 	&	0.154 	&	0.185 	&	-0.46	&	-16.23	&				\\
289	&	203	&	1886.95	&	1888.30	&		&	0.87 	&	33.44 	&	\underline{-0.17}	&	6.852 	&	6.111 	&	6.640 	&	6.163 	&		&	0.208 	&	0.161 	&	0.194 	&	-0.48	&	-16.31	&	$	1/2^{-}	$	\\
290	&	204	&	1887.94	&	1889.43	&		&	0.82 	&	33.62 	&	0.99 	&	6.862 	&	6.126 	&	6.652 	&	6.178 	&		&	0.215 	&	0.171 	&	0.202 	&	-0.47	&	-16.43	&				\\
291	&	205	&	1887.85	&	1889.22	&		&	0.90 	&	33.75 	&	\underline{-0.09}	&	6.883 	&	6.139 	&	6.672 	&	6.191 	&		&	0.230 	&	0.185 	&	0.216 	&	-0.50	&	-16.51	&	$	1/2^{-}	$	\\
292	&	206	&	1888.82	&	1890.33	&		&	0.88 	&	33.91 	&	0.97 	&	6.895 	&	6.151 	&	6.684 	&	6.203 	&		&	0.235 	&	0.193 	&	0.223 	&	-0.49	&	-16.62	&				\\
293	&	207	&	1888.81	&	1890.15	&		&	0.95 	&	34.07 	&	\underline{-0.01}	&	6.915 	&	6.168 	&	6.704 	&	6.219 	&		&	0.251 	&	0.210 	&	0.239 	&	-0.49	&	-16.72	&	$	1/2^{-}	$	\\
294	&	208	&	1889.74	&	1891.24	&		&	0.92 	&	34.21 	&	0.94 	&	6.928 	&	6.176 	&	6.717 	&	6.228 	&		&	0.254 	&	0.214 	&	0.242 	&	-0.49	&	-16.80	&				\\
295	&	209	&	1889.71	&	1891.05	&		&	0.91 	&	34.40 	&	\underline{-0.03}	&	6.946 	&	6.193 	&	6.735 	&	6.245 	&		&	0.266 	&	0.229 	&	0.256 	&	-0.44	&	-16.91	&	$	1/2^{-}	$	\\
296	&	210	&	1890.65	&	1892.11	&		&	0.91 	&	34.51 	&	0.94 	&	6.960 	&	6.199 	&	6.748 	&	6.251 	&		&	0.268 	&	0.232 	&	0.258 	&	-0.46	&	-16.98	&				\\
297	&	211	&	1890.59	&	1891.83	&		&	0.88 	&	34.67 	&	\underline{-0.06}	&	6.978 	&	6.211 	&	6.765 	&	6.263 	&		&	0.278 	&	0.243 	&	0.268 	&	-0.46	&	-17.06	&	$	7/2^{-}	$	\\
298	&	212	&	1891.48	&	1892.93	&		&	0.82 	&	34.83 	&	0.88 	&	6.990 	&	6.221 	&	6.777 	&	6.272 	&		&	0.278 	&	0.245 	&	0.268 	&	-0.40	&	-17.15	&				\\
299	&	213	&	1891.35	&	1892.63	&		&	0.76 	&	35.04 	&	\underline{-0.12}	&	7.009 	&	6.238 	&	6.796 	&	6.289 	&		&	0.290 	&	0.261 	&	0.282 	&	-0.30	&	-17.26	&	$	7/2^{-}	$	\\
300	&	214	&	1892.16	&	1893.63	&		&	0.69 	&	35.15 	&	0.81 	&	7.018 	&	6.240 	&	6.804 	&	6.291 	&		&	0.282 	&	0.253 	&	0.274 	&	-0.33	&	-17.32	&				\\
301	&	215	&	1891.92	&	1893.14	&		&	0.57 	&	35.31 	&	\underline{-0.24}	&	7.033 	&	6.254 	&	6.819 	&	6.305 	&		&	0.289 	&	0.261 	&	0.281 	&	-0.28	&	-17.42	&	$	9/2^{-}	$	\\
302	&	216	&	1892.71	&	1894.19	&		&	0.55 	&	35.46 	&	0.78 	&	7.045 	&	6.258 	&	6.830 	&	6.309 	&		&	0.283 	&	0.255 	&	0.275 	&	-0.27	&	-17.47	&				\\
303	&	217	&	1892.48	&	1893.85	&		&	0.56 	&	35.60 	&	\underline{-0.23}	&	7.063 	&	6.266 	&	6.846 	&	6.317 	&		&	0.285 	&	0.259 	&	0.277 	&	-0.27	&	-17.54	&	$	3/2^{-}	$	\\
304	&	218	&	1893.14	&	1894.67	&		&	0.43 	&	35.71 	&	0.66 	&	7.073 	&	6.273 	&	6.856 	&	6.324 	&		&	0.282 	&	0.256 	&	0.275 	&	-0.22	&	-17.61	&				\\
305	&	219	&	1892.88	&	1894.29	&		&	0.40 	&	35.84 	&	\underline{-0.26}	&	7.089 	&	6.282 	&	6.871 	&	6.333 	&		&	0.284 	&	0.260 	&	0.277 	&	-0.18	&	-17.68	&	$	3/2^{-}	$	\\
306	&	220	&	1893.48	&	1895.04	&		&	0.34 	&	35.71 	&	0.61 	&	7.101 	&	6.286 	&	6.882 	&	6.337 	&		&	0.281 	&	0.257 	&	0.274 	&	-0.18	&	-17.74	&				\\
307	&	221	&	1893.20	&	1894.63	&		&	0.33 	&	35.83 	&	\underline{-0.28}	&	7.118 	&	6.295 	&	6.897 	&	6.345 	&		&	0.283 	&	0.261 	&	0.277 	&	-0.15	&	-17.80	&	$	1/2^{-}	$	\\
308	&	222	&	1893.96	&	1895.50	&		&	0.48 	&	35.94 	&	0.76 	&	7.141 	&	6.266 	&	6.908 	&	6.316 	&		&	-0.236 	&	-0.213 	&	-0.230 	&	-0.29	&	-17.64	&				\\
309	&	223	&	1893.73	&	1895.08	&		&	0.52 	&	36.11 	&	\underline{-0.24}	&	7.157 	&	6.271 	&	6.922 	&	6.322 	&		&	-0.236 	&	-0.212 	&	-0.229 	&	-0.27	&	-17.72	&	$	1/2^{-}	$	\\
310	&	224	&	1894.44	&	1895.92	&		&	0.48 	&	36.26 	&	0.71 	&	7.167 	&	6.277 	&	6.931 	&	6.328 	&		&	-0.233 	&	-0.209 	&	-0.227 	&	-0.23	&	-17.79	&				\\
311	&	225	&	1894.12	&	1895.43	&		&	0.40 	&	36.48 	&	\underline{-0.31}	&	7.182 	&	6.284 	&	6.945 	&	6.335 	&		&	-0.233 	&	-0.209 	&	-0.226 	&	-0.15	&	-17.88	&	$	1/2^{-}	$	\\
312	&	226	&	1894.77	&	1896.20	&		&	0.33 	&	36.60 	&	0.65 	&	7.192 	&	6.288 	&	6.955 	&	6.339 	&		&	-0.230 	&	-0.205 	&	-0.223 	&	-0.15	&	-17.95	&				\\
313	&	227	&	1894.30	&	1895.45	&		&	0.18 	&	36.85 	&	\underline{-0.47}	&	7.206 	&	6.296 	&	6.968 	&	6.347 	&		&	-0.231 	&	-0.207 	&	-0.225 	&	-0.12	&	-18.05	&	$	11/2^{+}	$	\\
314	&	228	&	1894.93	&	1896.37	&		&	0.16 	&	36.92 	&	0.63 	&	7.216 	&	6.299 	&	6.977 	&	6.350 	&		&	-0.223 	&	-0.199 	&	-0.216 	&	-0.08	&	-18.09	&				\\
315	&	229	&	1894.41	&	1895.70	&		&	0.10 	&	37.09 	&	\underline{-0.53}	&	7.230 	&	6.304 	&	6.989 	&	6.355 	&		&	-0.219 	&	-0.196 	&	-0.213 	&	-0.09	&	-18.15	&	$	5/2^{-}	$	\\
316	&	230	&	1895.00	&	1896.46	&		&	0.07 	&	37.23 	&	0.59 	&	7.239 	&	6.310 	&	6.998 	&	6.360 	&		&	-0.214 	&	-0.192 	&	-0.208 	&	-0.05	&	-18.23	&				\\
317	&	231	&	1894.47	&	1895.84	&		&	0.07 	&	37.34 	&	\underline{-0.53}	&	7.255 	&	6.313 	&	7.012 	&	6.363 	&		&	-0.208 	&	-0.188 	&	-0.202 	&	-0.08	&	-18.27	&	$	1/2^{-}	$	\\
318	&	232	&	1895.02	&	1896.47	&		&	0.03 	&	37.54 	&	0.55 	&	7.262 	&	6.320 	&	7.020 	&	6.371 	&		&	-0.205 	&	-0.184 	&	-0.200 	&	-0.03	&	-18.37	&				\\
319	&	233	&	1894.56	&	1895.83	&		&	0.09 	&	37.69 	&	\underline{-0.47}	&	7.278 	&	6.325 	&	7.034 	&	6.375 	&		&	-0.200 	&	-0.182 	&	-0.195 	&	-0.03	&	-18.43	&	$	1/2^{-}	$	\\
320	&	234	&	1894.99	&	1896.38	&		&	\underline{-0.04}	&	37.87 	&	0.43 	&	7.286 	&	6.331 	&	7.042 	&	6.381 	&		&	-0.196 	&	-0.177 	&	-0.191 	&	\underline{0.02}	&	-18.52	&				\\
$\sigma$ &  & 2.30 & 1.22 &  &  &  &  &  &  &  & 0.003 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=88$ (Ra)}\\																																							
198	&	110	&	1510.15	&	1512.08	&		&		&	0.52 	&		&	5.578 	&	5.505 	&	5.546 	&	5.563 	&		&	0.181 	&	0.166 	&	0.174 	&	-10.33	&	\underline{0.20}	&				\\
199	&	111	&	1519.63	&	1521.33	&		&		&	1.09 	&	9.48 	&	5.588 	&	5.508 	&	5.553 	&	5.566 	&		&	0.173 	&	0.158 	&	0.167 	&	-10.24	&	\underline{0.01}	&	$	7/2^{-}	$	\\
200	&	112	&	1530.49	&	1532.30	&		&	20.34 	&	1.47 	&	10.86 	&	5.599 	&	5.512 	&	5.561 	&	5.570 	&		&	0.164 	&	0.150 	&	0.158 	&	-10.11	&	-0.18	&				\\
201	&	113	&	1539.77	&	1541.33	&	1541.55 	&	20.14 	&	2.00 	&	9.28 	&	5.609 	&	5.515 	&	5.568 	&	5.573 	&		&	0.158 	&	0.145 	&	0.152 	&	-9.96	&	-0.40	&	$	3/2^{-}	$	\\
202	&	114	&	1550.39	&	1552.06	&	1552.48 	&	19.89 	&	2.41 	&	10.61 	&	5.620 	&	5.519 	&	5.576 	&	5.577 	&		&	0.149 	&	0.138 	&	0.144 	&	-9.89	&	-0.60	&				\\
203	&	115	&	1559.56	&	1561.03	&	1561.03 	&	19.79 	&	2.91 	&	9.17 	&	5.631 	&	5.523 	&	5.584 	&	5.581 	&		&	0.145 	&	0.134 	&	0.140 	&	-9.81	&	-0.84	&	$	1/2^{-}	$	\\
204	&	116	&	1569.85	&	1571.43	&	1571.64 	&	19.46 	&	3.30 	&	10.29 	&	5.641 	&	5.527 	&	5.592 	&	5.584 	&		&	0.134 	&	0.126 	&	0.131 	&	-9.66	&	-1.07	&				\\
205	&	117	&	1578.80	&	1580.14	&	1579.97 	&	19.24 	&	3.80 	&	8.95 	&	5.653 	&	5.532 	&	5.601 	&	5.589 	&		&	0.138 	&	0.128 	&	0.134 	&	-9.31	&	-1.32	&	$	11/2^{+}	$	\\
206	&	118	&	1588.81	&	1590.32	&	1590.28 	&	18.97 	&	4.09 	&	10.01 	&	5.661 	&	5.534 	&	5.607 	&	5.591 	&		&	0.118 	&	0.111 	&	0.115 	&	-9.35	&	-1.55	&				\\
207	&	119	&	1597.47	&	1598.71	&	1598.40 	&	18.67 	&	4.45 	&	8.65 	&	5.673 	&	5.538 	&	5.616 	&	5.596 	&		&	0.110 	&	0.105 	&	0.108 	&	-9.34	&	-1.76	&	$	5/2^{-}	$	\\
208	&	120	&	1607.20	&	1608.70	&	1608.26 	&	18.39 	&	4.52 	&	9.73 	&	5.680 	&	5.539 	&	5.621 	&	5.597 	&	5.585 	&	0.085 	&	0.084 	&	0.085 	&	-9.24	&	-1.90	&				\\
209	&	121	&	1615.79	&	1617.09	&	1616.20 	&	18.32 	&	4.73 	&	8.59 	&	5.688 	&	5.541 	&	5.627 	&	5.599 	&	5.585 	&	0.072 	&	0.071 	&	0.072 	&	-9.17	&	-2.12	&	$	5/2^{-}	$	\\
210	&	122	&	1625.59	&	1625.59	&	1625.69 	&	18.39 	&	5.03 	&	9.80 	&	5.698 	&	5.545 	&	5.635 	&	5.602 	&	5.592 	&	0.048 	&	0.049 	&	0.049 	&	-9.27	&	-2.24	&				\\
211	&	123	&	1634.58	&	1635.29	&	1633.37 	&	18.79 	&	5.54 	&	8.98 	&	5.710 	&	5.550 	&	5.644 	&	5.607 	&	5.593 	&	-0.052 	&	-0.049 	&	-0.051 	&	-9.50	&	-2.41	&	$	1/2^{-}	$	\\
212	&	124	&	1644.04	&	1644.04	&	1642.47 	&	18.44 	&	5.80 	&	9.46 	&	5.718 	&	5.551 	&	5.649 	&	5.608 	&	5.599 	&	0.000 	&	0.000 	&	0.000 	&	-9.81	&	-2.61	&				\\
213	&	125	&	1652.78	&	1652.78	&	1650.00 	&	18.21 	&	6.14 	&	8.75 	&	5.731 	&	5.556 	&	5.659 	&	5.613 	&	5.602 	&	0.000 	&	0.000 	&	0.000 	&	-8.80	&	-2.76	&	$	1/2^{-}	$	\\
214	&	126	&	1661.57	&	1661.57	&	1658.32 	&	17.53 	&	6.45 	&	8.78 	&	5.744 	&	5.560 	&	5.669 	&	5.617 	&	5.608 	&	0.000 	&	0.000 	&	0.000 	&	-8.83	&	-2.92	&				\\
215	&	127	&	1666.54	&	1666.54	&	1663.95 	&	13.76 	&	7.07 	&	4.97 	&	5.761 	&	5.573 	&	5.685 	&	5.630 	&		&	-0.023 	&	-0.026 	&	-0.024 	&	-5.30	&	-3.21	&	$	11/2^{+}	$	\\
216	&	128	&	1672.66	&	1672.66	&	1671.27 	&	11.09 	&	7.58 	&	6.11 	&	5.777 	&	5.582 	&	5.699 	&	5.639 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.57	&	-3.48	&				\\
217	&	129	&	1677.44	&	1677.44	&	1676.74 	&	10.90 	&	8.18 	&	4.79 	&	5.795 	&	5.596 	&	5.715 	&	5.653 	&		&	0.045 	&	0.051 	&	0.047 	&	-5.66	&	-3.75	&	$	3/2^{+}	$	\\
218	&	130	&	1683.71	&	1685.02	&	1684.06 	&	11.05 	&	8.75 	&	6.26 	&	5.812 	&	5.608 	&	5.730 	&	5.664 	&		&	0.057 	&	0.063 	&	0.059 	&	-5.73	&	-3.99	&				\\
219	&	131	&	1688.98	&	1689.75	&	1689.38 	&	11.54 	&	9.12 	&	5.27 	&	5.831 	&	5.623 	&	5.749 	&	5.680 	&		&	0.086 	&	0.091 	&	0.088 	&	-5.84	&	-4.20	&	$	5/2^{+}	$	\\
220	&	132	&	1695.11	&	1696.49	&	1696.57 	&	11.40 	&	9.58 	&	6.13 	&	5.847 	&	5.631 	&	5.762 	&	5.687 	&	5.668 	&	0.092 	&	0.095 	&	0.093 	&	-5.69	&	-4.39	&				\\
221	&	133	&	1700.17	&	1701.27	&	1701.95 	&	11.19 	&	9.91 	&	5.06 	&	5.866 	&	5.641 	&	5.777 	&	5.698 	&	5.680 	&	0.112 	&	0.111 	&	0.111 	&	-5.59	&	-4.55	&	$	1/2^{+}	$	\\
222	&	134	&	1706.25	&	1707.76	&	1708.67 	&	11.14 	&	10.39 	&	6.08 	&	5.882 	&	5.650 	&	5.791 	&	5.706 	&	5.700 	&	0.124 	&	0.120 	&	0.122 	&	-5.59	&	-4.74	&				\\
223	&	135	&	1711.08	&	1712.50	&	1713.82 	&	10.91 	&	10.83 	&	4.83 	&	5.901 	&	5.658 	&	5.806 	&	5.714 	&	5.711 	&	0.146 	&	0.139 	&	0.143 	&	-5.64	&	-4.97	&	$	3/2^{+}	$	\\
224	&	136	&	1717.18	&	1718.89	&	1720.30 	&	10.93 	&	11.36 	&	6.10 	&	5.917 	&	5.669 	&	5.821 	&	5.725 	&	5.720 	&	0.154 	&	0.145 	&	0.151 	&	-5.48	&	-5.25	&				\\
225	&	137	&	1721.98	&	1723.49	&	1725.21 	&	10.90 	&	11.98 	&	4.80 	&	5.937 	&	5.681 	&	5.838 	&	5.737 	&	5.732 	&	0.178 	&	0.167 	&	0.174 	&	-5.46	&	-5.61	&	$	3/2^{+}	$	\\
226	&	138	&	1728.00	&	1729.80	&	1731.60 	&	10.82 	&	12.52 	&	6.01 	&	5.954 	&	5.692 	&	5.854 	&	5.748 	&	5.739 	&	0.191 	&	0.179 	&	0.187 	&	-5.48	&	-5.93	&				\\
227	&	139	&	1732.96	&	1734.37	&	1736.17 	&	10.98 	&	13.51 	&	4.96 	&	5.978 	&	5.712 	&	5.876 	&	5.767 	&	5.748 	&	0.221 	&	0.209 	&	0.216 	&	-5.42	&	-6.48	&	$	3/2^{+}	$	\\
228	&	140	&	1738.86	&	1740.56	&	1742.47 	&	10.86 	&	13.93 	&	5.90 	&	5.993 	&	5.719 	&	5.888 	&	5.774 	&	5.757 	&	0.225 	&	0.211 	&	0.220 	&	-5.40	&	-6.66	&				\\
229	&	141	&	1743.74	&	1745.07	&	1746.92 	&	10.78 	&	14.74 	&	4.88 	&	6.013 	&	5.736 	&	5.908 	&	5.791 	&	5.767 	&	0.246 	&	0.233 	&	0.241 	&	-5.16	&	-7.07	&	$	5/2^{-}	$	\\
230	&	142	&	1749.35	&	1751.18	&	1753.04 	&	10.49 	&	15.06 	&	5.61 	&	6.029 	&	5.744 	&	5.922 	&	5.799 	&	5.779 	&	0.250 	&	0.234 	&	0.244 	&	-5.21	&	-7.20	&				\\
231	&	143	&	1754.23	&	1755.75	&	1757.41 	&	10.49 	&	15.71 	&	4.88 	&	6.053 	&	5.765 	&	5.945 	&	5.820 	&	5.785 	&	0.275 	&	0.263 	&	0.270 	&	-5.30	&	-7.51	&	$	1/2^{+}	$	\\
232	&	144	&	1759.59	&	1761.34	&	1763.20 	&	10.24 	&	15.95 	&	5.36 	&	6.068 	&	5.773 	&	5.958 	&	5.828 	&	5.797 	&	0.277 	&	0.265 	&	0.273 	&	-5.02	&	-7.64	&				\\
233	&	145	&	1764.10	&	1765.55	&	1767.44 	&	9.87 	&	16.29 	&	4.51 	&	6.083 	&	5.784 	&	5.972 	&	5.839 	&	5.803 	&	0.281 	&	0.268 	&	0.276 	&	-4.67	&	-7.82	&	$	7/2^{+}	$	\\
234	&	146	&	1769.25	&	1771.12	&	1772.91 	&	9.66 	&	16.55 	&	5.15 	&	6.095 	&	5.789 	&	5.982 	&	5.844 	&		&	0.278 	&	0.265 	&	0.273 	&	-4.80	&	-7.96	&				\\
235	&	147	&	1773.54	&	1775.19	&		&	9.44 	&	16.86 	&	4.29 	&	6.109 	&	5.798 	&	5.994 	&	5.853 	&		&	0.279 	&	0.266 	&	0.274 	&	-4.80	&	-8.11	&	$	5/2^{+}	$	\\
236	&	148	&	1778.66	&	1780.56	&		&	9.41 	&	17.18 	&	5.12 	&	6.123 	&	5.809 	&	6.008 	&	5.863 	&		&	0.283 	&	0.271 	&	0.279 	&	-4.68	&	-8.29	&				\\
237	&	149	&	1782.97	&	1784.53	&		&	9.43 	&	17.56 	&	4.31 	&	6.143 	&	5.828 	&	6.028 	&	5.882 	&		&	0.297 	&	0.291 	&	0.295 	&	-4.82	&	-8.50	&	$	5/2^{+}	$	\\
238	&	150	&	1787.83	&	1789.50	&		&	9.17 	&	17.83 	&	4.86 	&	6.154 	&	5.831 	&	6.037 	&	5.886 	&		&	0.294 	&	0.286 	&	0.291 	&	-4.37	&	-8.62	&				\\
239	&	151	&	1791.52	&	1792.98	&		&	8.55 	&	18.05 	&	3.69 	&	6.171 	&	5.839 	&	6.051 	&	5.894 	&		&	0.296 	&	0.289 	&	0.294 	&	-3.77	&	-8.73	&	$	3/2^{+}	$	\\
240	&	152	&	1796.06	&	1798.00	&		&	8.23 	&	18.34 	&	4.54 	&	6.180 	&	5.842 	&	6.058 	&	5.896 	&		&	0.287 	&	0.277 	&	0.283 	&	-4.09	&	-8.87	&				\\
241	&	153	&	1799.57	&	1801.45	&		&	8.05 	&	18.58 	&	3.51 	&	6.196 	&	5.850 	&	6.072 	&	5.904 	&		&	0.290 	&	0.281 	&	0.287 	&	-4.06	&	-9.00	&	$	1/2^{+}	$	\\
242	&	154	&	1804.08	&	1806.15	&		&	8.03 	&	18.86 	&	4.51 	&	6.204 	&	5.851 	&	6.078 	&	5.906 	&		&	0.278 	&	0.265 	&	0.273 	&	-4.04	&	-9.13	&				\\
243	&	155	&	1807.55	&	1809.48	&		&	7.98 	&	19.13 	&	3.47 	&	6.217 	&	5.859 	&	6.090 	&	5.913 	&		&	0.277 	&	0.263 	&	0.272 	&	-4.00	&	-9.26	&	$	1/2^{+}	$	\\
244	&	156	&	1812.05	&	1814.08	&		&	7.97 	&	19.41 	&	4.50 	&	6.226 	&	5.860 	&	6.096 	&	5.914 	&		&	0.265 	&	0.249 	&	0.259 	&	-4.01	&	-9.39	&				\\
245	&	157	&	1815.46	&	1817.26	&		&	7.91 	&	19.69 	&	3.41 	&	6.236 	&	5.866 	&	6.106 	&	5.920 	&		&	0.259 	&	0.241 	&	0.253 	&	-3.94	&	-9.53	&	$	1/2^{+}	$	\\
246	&	158	&	1819.95	&	1821.83	&		&	7.90 	&	19.97 	&	4.49 	&	6.249 	&	5.870 	&	6.116 	&	5.924 	&		&	0.256 	&	0.237 	&	0.249 	&	-3.94	&	-9.66	&				\\
247	&	159	&	1823.47	&	1824.88	&		&	8.01 	&	20.25 	&	3.52 	&	6.266 	&	5.883 	&	6.132 	&	5.937 	&		&	0.263 	&	0.245 	&	0.256 	&	-4.06	&	-9.80	&	$	7/2^{+}	$	\\
248	&	160	&	1827.64	&	1829.28	&		&	7.69 	&	20.54 	&	4.17 	&	6.272 	&	5.881 	&	6.136 	&	5.935 	&		&	0.248 	&	0.228 	&	0.241 	&	-3.69	&	-9.93	&				\\
249	&	161	&	1830.90	&	1832.33	&		&	7.42 	&	20.85 	&	3.25 	&	6.285 	&	5.890 	&	6.148 	&	5.944 	&		&	0.247 	&	0.227 	&	0.240 	&	-3.37	&	-10.08	&	$	11/2^{-}	$	\\
250	&	162	&	1834.63	&	1836.45	&		&	6.98 	&	21.19 	&	3.73 	&	6.291 	&	5.887 	&	6.152 	&	5.941 	&		&	0.228 	&	0.205 	&	0.220 	&	-3.45	&	-10.24	&				\\
251	&	163	&	1837.48	&	1839.19	&		&	6.58 	&	21.48 	&	2.85 	&	6.305 	&	5.895 	&	6.165 	&	5.949 	&		&	0.226 	&	0.204 	&	0.218 	&	-3.38	&	-10.38	&	$	5/2^{+}	$	\\
252	&	164	&	1841.45	&	1843.15	&		&	6.82 	&	21.94 	&	3.97 	&	6.302 	&	5.884 	&	6.159 	&	5.938 	&		&	0.189 	&	0.163 	&	0.180 	&	-3.54	&	-10.66	&				\\
253	&	165	&	1844.26	&	1845.75	&		&	6.78 	&	22.03 	&	2.81 	&	6.313 	&	5.889 	&	6.169 	&	5.943 	&		&	0.181 	&	0.157 	&	0.173 	&	-3.52	&	-10.85	&	$	5/2^{+}	$	\\
254	&	166	&	1848.39	&	1849.99	&		&	6.94 	&	22.42 	&	4.13 	&	6.322 	&	5.891 	&	6.176 	&	5.945 	&		&	0.169 	&	0.147 	&	0.161 	&	-3.50	&	-11.04	&				\\
255	&	167	&	1851.21	&	1852.65	&		&	6.95 	&	22.82 	&	2.81 	&	6.334 	&	5.896 	&	6.187 	&	5.950 	&		&	0.164 	&	0.143 	&	0.157 	&	-3.50	&	-11.21	&	$	3/2^{+}	$	\\
256	&	168	&	1855.22	&	1856.76	&		&	6.83 	&	23.18 	&	4.02 	&	6.345 	&	5.901 	&	6.196 	&	5.955 	&		&	0.155 	&	0.136 	&	0.149 	&	-3.43	&	-11.40	&				\\
257	&	169	&	1858.02	&	1859.36	&		&	6.81 	&	23.63 	&	2.79 	&	6.357 	&	5.907 	&	6.207 	&	5.961 	&		&	0.151 	&	0.133 	&	0.145 	&	-3.37	&	-11.58	&	$	3/2^{+}	$	\\
258	&	170	&	1861.92	&	1863.41	&		&	6.69 	&	23.96 	&	3.90 	&	6.368 	&	5.911 	&	6.216 	&	5.965 	&		&	0.143 	&	0.127 	&	0.137 	&	-3.35	&	-11.75	&				\\
259	&	171	&	1864.72	&	1866.03	&		&	6.70 	&	24.45 	&	2.80 	&	6.381 	&	5.917 	&	6.227 	&	5.971 	&		&	0.139 	&	0.124 	&	0.134 	&	-3.32	&	-11.93	&	$	1/2^{+}	$	\\
260	&	172	&	1868.46	&	1869.94	&		&	6.55 	&	24.66 	&	3.75 	&	6.392 	&	5.921 	&	6.236 	&	5.975 	&		&	0.130 	&	0.116 	&	0.125 	&	-3.27	&	-12.09	&				\\
261	&	173	&	1871.20	&	1872.40	&		&	6.48 	&	25.03 	&	2.74 	&	6.407 	&	5.928 	&	6.249 	&	5.981 	&		&	0.132 	&	0.117 	&	0.127 	&	-3.11	&	-12.25	&	$	13/2^{-}	$	\\
262	&	174	&	1874.83	&	1876.25	&		&	6.37 	&	25.24 	&	3.63 	&	6.414 	&	5.930 	&	6.256 	&	5.984 	&		&	0.115 	&	0.103 	&	0.111 	&	-3.15	&	-12.41	&				\\
263	&	175	&	1877.50	&	1878.67	&		&	6.30 	&	25.62 	&	2.67 	&	6.427 	&	5.938 	&	6.268 	&	5.992 	&		&	0.111 	&	0.099 	&	0.107 	&	-3.11	&	-12.61	&	$	7/2^{+}	$	\\
264	&	176	&	1880.98	&	1882.31	&		&	6.15 	&	25.62 	&	3.47 	&	6.435 	&	5.936 	&	6.273 	&	5.989 	&		&	0.090 	&	0.083 	&	0.088 	&	-3.14	&	-12.61	&				\\
265	&	177	&	1883.57	&	1884.70	&		&	6.07 	&	25.90 	&	2.60 	&	6.447 	&	5.940 	&	6.283 	&	5.993 	&		&	0.081 	&	0.076 	&	0.080 	&	-3.14	&	-12.73	&	$	5/2^{+}	$	\\
266	&	178	&	1887.36	&	1888.61	&		&	6.39 	&	26.12 	&	3.79 	&	6.457 	&	5.943 	&	6.291 	&	5.996 	&		&	-0.075 	&	-0.062 	&	-0.071 	&	-3.31	&	-12.69	&				\\
267	&	179	&	1890.19	&	1891.13	&		&	6.62 	&	26.44 	&	2.83 	&	6.468 	&	5.948 	&	6.301 	&	6.001 	&		&	-0.069 	&	-0.057 	&	-0.065 	&	-3.35	&	-12.86	&	$	3/2^{+}	$	\\
268	&	180	&	1893.93	&	1893.93	&		&	6.57 	&	26.64 	&	3.74 	&	6.479 	&	5.950 	&	6.311 	&	6.003 	&		&	-0.051 	&	-0.043 	&	-0.049 	&	-3.32	&	-12.98	&				\\
269	&	181	&	1896.85	&	1896.85	&		&	6.66 	&	26.93 	&	2.92 	&	6.491 	&	5.956 	&	6.321 	&	6.009 	&		&	-0.053 	&	-0.043 	&	-0.050 	&	-3.58	&	-13.14	&	$	1/2^{+}	$	\\
270	&	182	&	1900.56	&	1900.56	&		&	6.63 	&	27.02 	&	3.71 	&	6.504 	&	5.956 	&	6.330 	&	6.009 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.37	&	-13.21	&				\\
271	&	183	&	1903.64	&	1903.64	&		&	6.78 	&	27.27 	&	3.07 	&	6.517 	&	5.960 	&	6.341 	&	6.013 	&		&	-0.017 	&	-0.014 	&	-0.016 	&	-3.47	&	-13.32	&	$	1/2^{+}	$	\\
272	&	184	&	1907.23	&	1907.23	&		&	6.66 	&	27.39 	&	3.59 	&	6.531 	&	5.962 	&	6.352 	&	6.015 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.69	&	-13.38	&				\\
273	&	185	&	1906.80	&	1906.80	&		&	3.16 	&	27.54 	&	\underline{-0.43}	&	6.546 	&	5.967 	&	6.365 	&	6.020 	&		&	-0.013 	&	-0.011 	&	-0.012 	&	\underline{0.30}	&	-13.45	&	$	11/2^{-}	$	\\
274	&	186	&	1907.99	&	1907.99	&		&	0.77 	&	27.87 	&	1.19 	&	6.560 	&	5.980 	&	6.379 	&	6.033 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.44	&	-13.64	&				\\
275	&	187	&	1907.55	&	1907.55	&		&	0.75 	&	28.04 	&	\underline{-0.44}	&	6.575 	&	5.986 	&	6.393 	&	6.039 	&		&	-0.015 	&	-0.013 	&	-0.014 	&	-0.43	&	-13.72	&	$	11/2^{-}	$	\\
276	&	188	&	1908.75	&	1908.75	&		&	0.76 	&	28.35 	&	1.20 	&	6.589 	&	5.998 	&	6.406 	&	6.051 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.45	&	-13.90	&				\\
277	&	189	&	1908.32	&	1908.32	&		&	0.77 	&	28.53 	&	\underline{-0.43}	&	6.607 	&	6.006 	&	6.422 	&	6.059 	&		&	0.035 	&	0.032 	&	0.034 	&	-0.49	&	-13.98	&	$	1/2^{-}	$	\\
278	&	190	&	1909.52	&	1909.52	&		&	0.76 	&	28.69 	&	1.19 	&	6.617 	&	6.016 	&	6.433 	&	6.069 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.45	&	-14.15	&				\\
279	&	191	&	1909.87	&	1910.67	&		&	1.55 	&	28.78 	&	0.36 	&	6.649 	&	6.029 	&	6.460 	&	6.082 	&		&	0.110 	&	0.092 	&	0.104 	&	-0.96	&	-13.99	&	$	3/2^{-}	$	\\
280	&	192	&	1911.17	&	1912.30	&		&	1.65 	&	29.09 	&	1.30 	&	6.662 	&	6.038 	&	6.473 	&	6.091 	&		&	0.113 	&	0.095 	&	0.108 	&	-0.87	&	-14.13	&				\\
281	&	193	&	1911.50	&	1912.46	&		&	1.63 	&	29.28 	&	0.33 	&	6.679 	&	6.049 	&	6.489 	&	6.102 	&		&	0.127 	&	0.106 	&	0.120 	&	-0.78	&	-14.23	&	$	3/2^{-}	$	\\
282	&	194	&	1912.82	&	1914.02	&		&	1.65 	&	29.53 	&	1.31 	&	6.694 	&	6.057 	&	6.502 	&	6.109 	&		&	0.134 	&	0.110 	&	0.127 	&	-0.85	&	-14.32	&				\\
283	&	195	&	1913.16	&	1914.18	&		&	1.65 	&	29.70 	&	0.34 	&	6.715 	&	6.064 	&	6.520 	&	6.116 	&		&	0.150 	&	0.120 	&	0.141 	&	-0.87	&	-14.38	&	$	1/2^{-}	$	\\
284	&	196	&	1914.39	&	1915.65	&		&	1.57 	&	29.97 	&	1.24 	&	6.727 	&	6.073 	&	6.531 	&	6.126 	&		&	0.152 	&	0.123 	&	0.143 	&	-0.81	&	-14.53	&				\\
285	&	197	&	1914.64	&	1915.78	&		&	1.48 	&	30.21 	&	0.25 	&	6.744 	&	6.082 	&	6.546 	&	6.134 	&		&	0.160 	&	0.128 	&	0.150 	&	-0.73	&	-14.64	&	$	1/2^{-}	$	\\
286	&	198	&	1915.87	&	1917.20	&		&	1.48 	&	30.45 	&	1.23 	&	6.758 	&	6.090 	&	6.560 	&	6.142 	&		&	0.167 	&	0.133 	&	0.157 	&	-0.77	&	-14.75	&				\\
287	&	199	&	1916.00	&	1917.12	&		&	1.36 	&	30.71 	&	0.12 	&	6.775 	&	6.099 	&	6.575 	&	6.151 	&		&	0.178 	&	0.141 	&	0.166 	&	-0.70	&	-14.87	&	$	5/2^{-}	$	\\
288	&	200	&	1917.27	&	1918.65	&		&	1.40 	&	30.97 	&	1.27 	&	6.788 	&	6.107 	&	6.588 	&	6.160 	&		&	0.181 	&	0.143 	&	0.169 	&	-0.73	&	-15.00	&				\\
289	&	201	&	1917.26	&	1918.54	&		&	1.26 	&	31.18 	&	\underline{-0.01}	&	6.805 	&	6.120 	&	6.604 	&	6.172 	&		&	0.194 	&	0.155 	&	0.182 	&	-0.66	&	-15.17	&	$	5/2^{-}	$	\\
290	&	202	&	1918.60	&	1920.04	&		&	1.33 	&	31.48 	&	1.34 	&	6.818 	&	6.127 	&	6.616 	&	6.179 	&		&	0.196 	&	0.156 	&	0.184 	&	-0.70	&	-15.28	&				\\
291	&	203	&	1918.63	&	1920.00	&		&	1.37 	&	31.67 	&	0.03 	&	6.838 	&	6.134 	&	6.633 	&	6.186 	&		&	0.207 	&	0.164 	&	0.194 	&	-0.74	&	-15.39	&	$	1/2^{-}	$	\\
292	&	204	&	1919.92	&	1921.41	&		&	1.32 	&	31.98 	&	1.30 	&	6.849 	&	6.151 	&	6.646 	&	6.203 	&		&	0.218 	&	0.179 	&	0.206 	&	-0.71	&	-15.60	&				\\
293	&	205	&	1920.08	&	1921.44	&		&	1.45 	&	32.22 	&	0.15 	&	6.870 	&	6.164 	&	6.666 	&	6.216 	&		&	0.234 	&	0.195 	&	0.222 	&	-0.76	&	-15.76	&	$	1/2^{-}	$	\\
294	&	206	&	1921.29	&	1922.79	&		&	1.37 	&	32.47 	&	1.22 	&	6.882 	&	6.177 	&	6.679 	&	6.229 	&		&	0.240 	&	0.203 	&	0.229 	&	-0.72	&	-15.90	&				\\
295	&	207	&	1921.54	&	1922.86	&		&	1.46 	&	32.73 	&	0.24 	&	6.902 	&	6.193 	&	6.698 	&	6.244 	&		&	0.254 	&	0.219 	&	0.244 	&	-0.72	&	-16.05	&	$	1/2^{-}	$	\\
296	&	208	&	1922.65	&	1924.13	&		&	1.35 	&	32.91 	&	1.11 	&	6.914 	&	6.201 	&	6.710 	&	6.252 	&		&	0.256 	&	0.222 	&	0.246 	&	-0.69	&	-16.15	&				\\
297	&	209	&	1922.85	&	1924.18	&		&	1.31 	&	33.14 	&	0.20 	&	6.932 	&	6.216 	&	6.728 	&	6.267 	&		&	0.267 	&	0.235 	&	0.257 	&	-0.62	&	-16.28	&	$	1/2^{-}	$	\\
298	&	210	&	1923.94	&	1925.40	&		&	1.29 	&	33.28 	&	1.09 	&	6.946 	&	6.221 	&	6.740 	&	6.273 	&		&	0.268 	&	0.236 	&	0.259 	&	-0.64	&	-16.35	&				\\
299	&	211	&	1924.06	&	1925.23	&		&	1.21 	&	33.46 	&	0.12 	&	6.966 	&	6.237 	&	6.759 	&	6.288 	&		&	0.282 	&	0.253 	&	0.274 	&	-0.65	&	-16.48	&	$	7/2^{+}	$	\\
300	&	212	&	1925.12	&	1926.58	&		&	1.18 	&	33.64 	&	1.06 	&	6.975 	&	6.241 	&	6.768 	&	6.292 	&		&	0.277 	&	0.247 	&	0.268 	&	-0.58	&	-16.54	&				\\
301	&	213	&	1925.22	&	1926.46	&		&	1.16 	&	33.87 	&	0.10 	&	6.993 	&	6.257 	&	6.786 	&	6.308 	&		&	0.288 	&	0.262 	&	0.281 	&	-0.50	&	-16.66	&	$	7/2^{-}	$	\\
302	&	214	&	1926.14	&	1927.58	&		&	1.02 	&	33.98 	&	0.92 	&	7.002 	&	6.259 	&	6.794 	&	6.310 	&		&	0.280 	&	0.252 	&	0.272 	&	-0.50	&	-16.72	&				\\
303	&	215	&	1926.11	&	1927.28	&		&	0.89 	&	34.19 	&	\underline{-0.03}	&	7.016 	&	6.272 	&	6.809 	&	6.323 	&		&	0.286 	&	0.260 	&	0.279 	&	-0.42	&	-16.82	&	$	9/2^{-}	$	\\
304	&	216	&	1927.00	&	1928.44	&		&	0.86 	&	34.29 	&	0.89 	&	7.027 	&	6.276 	&	6.818 	&	6.326 	&		&	0.280 	&	0.253 	&	0.272 	&	-0.41	&	-16.88	&				\\
305	&	217	&	1926.90	&	1928.23	&		&	0.79 	&	34.42 	&	\underline{-0.10}	&	7.045 	&	6.282 	&	6.833 	&	6.333 	&		&	0.281 	&	0.255 	&	0.274 	&	-0.42	&	-16.94	&	$	3/2^{-}	$	\\
306	&	218	&	1927.69	&	1929.19	&		&	0.70 	&	34.56 	&	0.79 	&	7.054 	&	6.290 	&	6.843 	&	6.340 	&		&	0.279 	&	0.253 	&	0.271 	&	-0.35	&	-17.02	&				\\
307	&	219	&	1927.58	&	1928.97	&		&	0.68 	&	34.70 	&	\underline{-0.12}	&	7.070 	&	6.298 	&	6.858 	&	6.349 	&		&	0.280 	&	0.256 	&	0.273 	&	-0.31	&	-17.09	&	$	3/2^{-}	$	\\
308	&	220	&	1928.29	&	1929.84	&		&	0.60 	&	34.81 	&	0.71 	&	7.081 	&	6.302 	&	6.868 	&	6.353 	&		&	0.277 	&	0.252 	&	0.270 	&	-0.30	&	-17.14	&				\\
309	&	221	&	1928.13	&	1929.56	&		&	0.55 	&	34.92 	&	\underline{-0.16}	&	7.099 	&	6.310 	&	6.883 	&	6.360 	&		&	0.279 	&	0.255 	&	0.272 	&	-0.29	&	-17.21	&	$	1/2^{-}	$	\\
310	&	222	&	1928.80	&	1930.34	&		&	0.51 	&	34.84 	&	0.67 	&	7.108 	&	6.314 	&	6.892 	&	6.364 	&		&	0.274 	&	0.250 	&	0.267 	&	-0.26	&	-17.27	&				\\
311	&	223	&	1928.60	&	1929.98	&		&	0.47 	&	34.87 	&	\underline{-0.20}	&	7.123 	&	6.323 	&	6.906 	&	6.373 	&		&	0.276 	&	0.253 	&	0.269 	&	-0.20	&	-17.35	&	$	1/2^{-}	$	\\
312	&	224	&	1929.35	&	1930.88	&		&	0.55 	&	34.91 	&	0.75 	&	7.151 	&	6.310 	&	6.924 	&	6.360 	&		&	-0.237 	&	-0.219 	&	-0.232 	&	-0.38	&	-17.18	&				\\
313	&	225	&	1929.21	&	1930.56	&		&	0.61 	&	35.08 	&	\underline{-0.14}	&	7.165 	&	6.315 	&	6.937 	&	6.366 	&		&	-0.236 	&	-0.218 	&	-0.231 	&	-0.32	&	-17.26	&	$	1/2^{-}	$	\\
314	&	226	&	1929.99	&	1931.45	&		&	0.64 	&	35.21 	&	0.78 	&	7.175 	&	6.320 	&	6.946 	&	6.370 	&		&	-0.233 	&	-0.214 	&	-0.228 	&	-0.30	&	-17.33	&				\\
315	&	227	&	1929.71	&	1930.82	&		&	0.50 	&	35.40 	&	\underline{-0.28}	&	7.190 	&	6.325 	&	6.959 	&	6.376 	&		&	-0.233 	&	-0.214 	&	-0.228 	&	-0.23	&	-17.41	&	$	11/2^{+}	$	\\
316	&	228	&	1930.44	&	1931.88	&		&	0.45 	&	35.50 	&	0.73 	&	7.199 	&	6.331 	&	6.968 	&	6.381 	&		&	-0.227 	&	-0.208 	&	-0.222 	&	-0.21	&	-17.48	&				\\
317	&	229	&	1930.03	&	1931.29	&		&	0.32 	&	35.62 	&	\underline{-0.41}	&	7.212 	&	6.336 	&	6.980 	&	6.387 	&		&	-0.225 	&	-0.205 	&	-0.219 	&	-0.20	&	-17.54	&	$	7/2^{-}	$	\\
318	&	230	&	1930.75	&	1932.21	&		&	0.31 	&	35.75 	&	0.72 	&	7.221 	&	6.341 	&	6.988 	&	6.391 	&		&	-0.219 	&	-0.199 	&	-0.213 	&	-0.17	&	-17.60	&				\\
319	&	231	&	1930.34	&	1931.62	&		&	0.31 	&	35.87 	&	\underline{-0.41}	&	7.234 	&	6.346 	&	7.000 	&	6.396 	&		&	-0.215 	&	-0.196 	&	-0.210 	&	-0.15	&	-17.65	&	$	5/2^{-}	$	\\
320	&	232	&	1931.01	&	1932.48	&		&	0.26 	&	35.99 	&	0.67 	&	7.243 	&	6.350 	&	7.009 	&	6.400 	&		&	-0.209 	&	-0.190 	&	-0.203 	&	-0.16	&	-17.71	&				\\
321	&	233	&	1930.65	&	1931.96	&		&	0.31 	&	36.09 	&	\underline{-0.36}	&	7.259 	&	6.353 	&	7.022 	&	6.403 	&		&	-0.203 	&	-0.185 	&	-0.198 	&	-0.17	&	-17.75	&	$	1/2^{-}	$	\\
322	&	234	&	1931.25	&	1932.67	&		&	0.23 	&	36.26 	&	0.60 	&	7.266 	&	6.358 	&	7.030 	&	6.408 	&		&	-0.199 	&	-0.180 	&	-0.194 	&	-0.13	&	-17.83	&				\\
323	&	235	&	1930.89	&	1932.13	&		&	0.24 	&	36.41 	&	\underline{-0.35}	&	7.280 	&	6.364 	&	7.042 	&	6.414 	&		&	-0.195 	&	-0.178 	&	-0.190 	&	-0.09	&	-17.90	&	$	1/2^{-}	$	\\
324	&	236	&	1931.41	&	1932.76	&		&	0.16 	&	36.56 	&	0.52 	&	7.288 	&	6.367 	&	7.050 	&	6.417 	&		&	-0.188 	&	-0.171 	&	-0.184 	&	-0.08	&	-17.98	&				\\
325	&	237	&	1930.89	&	1932.13	&		&	0.00 	&	36.67 	&	\underline{-0.51}	&	7.300 	&	6.375 	&	7.062 	&	6.425 	&		&	-0.186 	&	-0.169 	&	-0.181 	&	\underline{0.05}	&	-18.07	&	$	1/2^{-}	$	\\
326	&	238	&	1931.43	&	1932.74	&		&	0.02 	&	36.90 	&	0.53 	&	7.309 	&	6.376 	&	7.069 	&	6.426 	&		&	-0.177 	&	-0.160 	&	-0.172 	&	0.00	&	-18.15	&				\\
327	&	239	&	1930.85	&	1931.99	&		&	\underline{-0.05}	&	37.06 	&	\underline{-0.58}	&	7.321 	&	6.380 	&	7.080 	&	6.430 	&		&	-0.170 	&	-0.154 	&	-0.166 	&	-0.02	&	-18.21	&	$	5/2^{-}	$	\\
328	&	240	&	1931.34	&	1932.67	&		&	\underline{-0.09}	&	37.25 	&	0.49 	&	7.328 	&	6.381 	&	7.086 	&	6.431 	&		&	-0.160 	&	-0.145 	&	-0.156 	&	\underline{0.00}	&	-18.34	&				\\
329	&	241	&	1930.81	&	1932.01	&		&	\underline{-0.04}	&	37.42 	&	\underline{-0.53}	&	7.341 	&	6.382 	&	7.097 	&	6.432 	&		&	-0.149 	&	-0.136 	&	-0.146 	&	-0.04	&	-18.44	&	$	1/2^{-}	$	\\
330	&	242	&	1931.28	&	1932.58	&		&	\underline{-0.06}	&	37.66 	&	0.47 	&	7.347 	&	6.384 	&	7.103 	&	6.434 	&		&	-0.141 	&	-0.127 	&	-0.137 	&	-0.03	&	-18.59	&				\\
331	&	243	&	1930.83	&	1931.92	&		&	0.02 	&	37.86 	&	\underline{-0.45}	&	7.359 	&	6.389 	&	7.114 	&	6.439 	&		&	-0.135 	&	-0.123 	&	-0.132 	&	0.00	&	-18.68	&	$	1/2^{-}	$	\\
332	&	244	&	1931.27	&	1932.47	&		&	\underline{-0.00}	&	38.16 	&	0.45 	&	7.366 	&	6.388 	&	7.120 	&	6.438 	&		&	-0.124 	&	-0.111 	&	-0.120 	&	-0.03	&	-18.87	&				\\
333	&	245	&	1930.75	&	1931.52	&		&	\underline{-0.08}	&	38.37 	&	\underline{-0.53}	&	7.378 	&	6.394 	&	7.132 	&	6.444 	&		&	-0.120 	&	-0.109 	&	-0.117 	&	\underline{0.01}	&	-18.94	&	$	7/2^{+}	$	\\
334	&	246	&	1931.21	&	1932.38	&		&	\underline{-0.06}	&	38.75 	&	0.47 	&	7.385 	&	6.392 	&	7.137 	&	6.442 	&		&	-0.104 	&	-0.095 	&	-0.102 	&	-0.02	&	-19.17	&				\\
335	&	247	&	1930.72	&	1931.72	&		&	\underline{-0.03}	&	39.02 	&	\underline{-0.50}	&	7.397 	&	6.393 	&	7.147 	&	6.443 	&		&	-0.092 	&	-0.087 	&	-0.091 	&	-0.06	&	-19.29	&	$	1/2^{-}	$	\\
336	&	248	&	1931.21	&	1932.36	&		&	\underline{-0.00}	&	39.48 	&	0.50 	&	7.405 	&	6.392 	&	7.153 	&	6.442 	&		&	-0.077 	&	-0.075 	&	-0.076 	&	-0.09	&	-19.46	&				\\
337	&	249	&	1930.82	&	1931.97	&		&	0.11 	&	39.65 	&	\underline{-0.39}	&	7.418 	&	6.389 	&	7.164 	&	6.439 	&		&	0.059 	&	0.080 	&	0.065 	&	-0.21	&	-19.62	&	$	1/2^{-}	$	\\
338	&	250	&	1931.57	&	1932.80	&		&	0.36 	&	39.80 	&	0.75 	&	7.432 	&	6.389 	&	7.175 	&	6.439 	&		&	0.046 	&	0.070 	&	0.052 	&	-0.23	&	-19.65	&				\\
339	&	251	&	1931.20	&	1932.23	&		&	0.37 	&	40.03 	&	\underline{-0.38}	&	7.442 	&	6.400 	&	7.186 	&	6.450 	&		&	0.051 	&	0.075 	&	0.057 	&	-0.17	&	-19.82	&	$	5/2^{-}	$	\\
340	&	252	&	1931.97	&	1931.97	&		&	0.39 	&	40.27 	&	0.77 	&	7.451 	&	6.402 	&	7.194 	&	6.452 	&		&	0.037 	&	0.060 	&	0.043 	&	-0.19	&	-19.87	&				\\
341	&	253	&	1931.60	&	1931.60	&		&	0.40 	&	40.47 	&	\underline{-0.36}	&	7.466 	&	6.407 	&	7.207 	&	6.456 	&		&	0.041 	&	0.070 	&	0.049 	&	-0.13	&	-19.93	&	$	13/2^{+}	$	\\
342	&	254	&	1932.28	&	1932.28	&		&	0.31 	&	40.80 	&	0.68 	&	7.463 	&	6.417 	&	7.208 	&	6.467 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.24	&	-20.17	&				\\
343	&	255	&	1932.05	&	1932.05	&		&	0.45 	&	41.07 	&	\underline{-0.23}	&	7.482 	&	6.424 	&	7.225 	&	6.474 	&		&	0.035 	&	0.062 	&	0.042 	&	-0.22	&	-20.23	&	$	15/2^{+}	$	\\
344	&	256	&	1932.75	&	1932.75	&		&	0.47 	&	41.37 	&	0.70 	&	7.480 	&	6.434 	&	7.227 	&	6.484 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.21	&	-20.44	&				\\
345	&	257	&	1932.49	&	1932.49	&		&	0.44 	&	41.63 	&	\underline{-0.26}	&	7.490 	&	6.442 	&	7.237 	&	6.491 	&		&	0.014 	&	0.025 	&	0.017 	&	-0.40	&	-20.54	&	$	17/2^{+}	$	\\
346	&	258	&	1933.18	&	1933.18	&		&	0.43 	&	41.93 	&	0.69 	&	7.496 	&	6.452 	&	7.245 	&	6.501 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.98	&	-20.71	&				\\
347	&	259	&	1931.91	&	1931.91	&		&	\underline{-0.58}	&	41.95 	&	\underline{-1.27}	&	7.532 	&	6.451 	&	7.273 	&	6.500 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.24}	&	-20.71	&	$	1/2^{+}	$	\\
348	&	260	&	1930.67	&	1930.67	&		&	\underline{-2.51}	&	41.96 	&	\underline{-1.24}	&	7.567 	&	6.450 	&	7.300 	&	6.499 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.21}	&	-20.72	&				\\
$\sigma$ &  & 2.41 & 1.48 &  &  &  &  &  &  &  & 0.018 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=90$ (Th)}\\																																							
204	&	114	&	1550.32	&	1552.36	&		&		&	\underline{-0.06}	&		&	5.632 	&	5.553 	&	5.598 	&	5.611 	&		&	0.158 	&	0.151 	&	0.155 	&	-10.29	&	\underline{0.41}	&				\\
205	&	115	&	1559.96	&	1561.78	&		&		&	0.40 	&	9.64 	&	5.643 	&	5.557 	&	5.605 	&	5.614 	&		&	0.149 	&	0.141 	&	0.146 	&	-10.27	&	\underline{0.20}	&	$	1/2^{-}	$	\\
206	&	116	&	1570.76	&	1572.77	&		&	20.44 	&	0.91 	&	10.80 	&	5.653 	&	5.560 	&	5.612 	&	5.617 	&		&	0.136 	&	0.128 	&	0.132 	&	-10.18	&	-0.01	&				\\
207	&	117	&	1580.41	&	1581.92	&		&	20.45 	&	1.61 	&	9.65 	&	5.663 	&	5.563 	&	5.620 	&	5.620 	&		&	0.127 	&	0.118 	&	0.123 	&	-10.48	&	-0.27	&	$	1/2^{-}	$	\\
208	&	118	&	1590.88	&	1592.62	&	1591.73 	&	20.12 	&	2.06 	&	10.47 	&	5.674 	&	5.567 	&	5.628 	&	5.624 	&		&	0.122 	&	0.113 	&	0.118 	&	-9.78	&	-0.47	&				\\
209	&	119	&	1599.99	&	1601.44	&		&	19.58 	&	2.52 	&	9.11 	&	5.682 	&	5.568 	&	5.633 	&	5.625 	&		&	0.106 	&	0.099 	&	0.103 	&	-9.29	&	-0.69	&	$	13/2^{+}	$	\\
210	&	120	&	1610.04	&	1611.65	&	1610.51 	&	19.16 	&	2.84 	&	10.05 	&	5.691 	&	5.571 	&	5.640 	&	5.628 	&		&	0.086 	&	0.083 	&	0.085 	&	-9.62	&	-0.83	&				\\
211	&	121	&	1619.12	&	1620.41	&	1618.76 	&	19.13 	&	3.33 	&	9.08 	&	5.700 	&	5.573 	&	5.646 	&	5.630 	&		&	0.072 	&	0.070 	&	0.071 	&	-9.57	&	-1.12	&	$	5/2^{-}	$	\\
212	&	122	&	1629.22	&	1629.22	&	1628.60 	&	19.19 	&	3.63 	&	10.10 	&	5.709 	&	5.576 	&	5.653 	&	5.633 	&		&	0.040 	&	0.040 	&	0.040 	&	-9.71	&	-1.43	&				\\
213	&	123	&	1638.55	&	1638.55	&	1636.66 	&	19.43 	&	3.97 	&	9.33 	&	5.720 	&	5.580 	&	5.661 	&	5.637 	&		&	-0.041 	&	-0.037 	&	-0.040 	&	-9.86	&	-1.63	&	$	1/2^{-}	$	\\
214	&	124	&	1648.46	&	1648.46	&	1646.16 	&	19.24 	&	4.42 	&	9.91 	&	5.728 	&	5.582 	&	5.667 	&	5.639 	&		&	0.000 	&	0.000 	&	0.000 	&	-10.12	&	-1.87	&				\\
215	&	125	&	1657.52	&	1657.52	&	1654.00 	&	18.96 	&	4.73 	&	9.06 	&	5.741 	&	5.587 	&	5.677 	&	5.644 	&		&	0.000 	&	0.000 	&	0.000 	&	-9.10	&	-2.02	&	$	1/2^{-}	$	\\
216	&	126	&	1666.60	&	1666.60	&	1662.69 	&	18.14 	&	5.04 	&	9.09 	&	5.753 	&	5.591 	&	5.686 	&	5.648 	&		&	0.000 	&	0.000 	&	0.000 	&	-9.13	&	-2.18	&				\\
217	&	127	&	1672.14	&	1672.14	&	1668.86 	&	14.63 	&	5.60 	&	5.54 	&	5.770 	&	5.603 	&	5.702 	&	5.660 	&		&	-0.020 	&	-0.022 	&	-0.021 	&	-5.83	&	-2.45	&	$	11/2^{+}	$	\\
218	&	128	&	1678.83	&	1678.83	&	1676.77 	&	12.23 	&	6.18 	&	6.69 	&	5.786 	&	5.613 	&	5.715 	&	5.670 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.13	&	-2.75	&				\\
219	&	129	&	1684.17	&	1684.17	&	1682.74 	&	12.03 	&	6.73 	&	5.34 	&	5.802 	&	5.625 	&	5.730 	&	5.682 	&		&	-0.019 	&	-0.020 	&	-0.019 	&	-6.02	&	-3.03	&	$	11/2^{+}	$	\\
220	&	130	&	1690.87	&	1690.87	&	1690.59 	&	12.03 	&	7.16 	&	6.69 	&	5.818 	&	5.636 	&	5.744 	&	5.692 	&		&	0.017 	&	0.019 	&	0.018 	&	-6.06	&	-3.30	&				\\
221	&	131	&	1696.39	&	1696.99	&	1696.41 	&	12.22 	&	7.41 	&	5.52 	&	5.837 	&	5.651 	&	5.762 	&	5.708 	&		&	0.071 	&	0.074 	&	0.073 	&	-6.18	&	-3.31	&	$	5/2^{+}	$	\\
222	&	132	&	1703.01	&	1704.39	&	1704.22 	&	12.14 	&	7.89 	&	6.62 	&	5.852 	&	5.660 	&	5.775 	&	5.716 	&		&	0.066 	&	0.068 	&	0.067 	&	-6.08	&	-3.59	&				\\
223	&	133	&	1708.40	&	1709.32	&	1710.11 	&	12.01 	&	8.23 	&	5.39 	&	5.869 	&	5.673 	&	5.791 	&	5.730 	&		&	0.078 	&	0.080 	&	0.079 	&	-6.01	&	-3.80	&	$	7/2^{+}	$	\\
224	&	134	&	1714.87	&	1716.37	&	1717.57 	&	11.86 	&	8.62 	&	6.48 	&	5.884 	&	5.681 	&	5.803 	&	5.737 	&		&	0.080 	&	0.081 	&	0.081 	&	-5.88	&	-4.00	&				\\
225	&	135	&	1720.15	&	1721.47	&	1723.33 	&	11.75 	&	9.07 	&	5.28 	&	5.910 	&	5.693 	&	5.824 	&	5.749 	&		&	0.166 	&	0.169 	&	0.167 	&	-6.19	&	-4.29	&	$	1/2^{-}	$	\\
226	&	136	&	1726.89	&	1728.70	&	1730.51 	&	12.02 	&	9.71 	&	6.74 	&	5.928 	&	5.706 	&	5.841 	&	5.762 	&		&	0.184 	&	0.186 	&	0.184 	&	-6.21	&	-4.63	&				\\
227	&	137	&	1732.81	&	1734.37	&	1735.97 	&	12.66 	&	10.82 	&	5.92 	&	5.956 	&	5.730 	&	5.867 	&	5.785 	&	5.740 	&	0.225 	&	0.230 	&	0.227 	&	-6.34	&	-5.24	&	$	5/2^{+}	$	\\
228	&	138	&	1739.40	&	1741.22	&	1743.08 	&	12.51 	&	11.40 	&	6.59 	&	5.969 	&	5.736 	&	5.878 	&	5.792 	&	5.749 	&	0.226 	&	0.228 	&	0.227 	&	-6.20	&	-5.44	&				\\
229	&	139	&	1745.19	&	1746.62	&	1748.34 	&	12.38 	&	12.23 	&	5.79 	&	5.986 	&	5.747 	&	5.893 	&	5.803 	&	5.756 	&	0.236 	&	0.236 	&	0.236 	&	-6.01	&	-5.74	&	$	3/2^{+}	$	\\
230	&	140	&	1751.52	&	1753.27	&	1755.13 	&	12.12 	&	12.66 	&	6.33 	&	6.002 	&	5.756 	&	5.907 	&	5.811 	&	5.767 	&	0.243 	&	0.242 	&	0.243 	&	-5.95	&	-5.98	&				\\
231	&	141	&	1757.08	&	1758.55	&	1760.25 	&	11.89 	&	13.33 	&	5.56 	&	6.019 	&	5.767 	&	5.922 	&	5.823 	&		&	0.256 	&	0.253 	&	0.255 	&	-5.77	&	-6.30	&	$	5/2^{-}	$	\\
232	&	142	&	1763.06	&	1764.91	&	1766.69 	&	11.54 	&	13.71 	&	5.98 	&	6.036 	&	5.778 	&	5.938 	&	5.833 	&	5.785 	&	0.265 	&	0.261 	&	0.263 	&	-5.68	&	-6.51	&				\\
233	&	143	&	1768.47	&	1770.10	&	1771.47 	&	11.40 	&	14.24 	&	5.41 	&	6.056 	&	5.792 	&	5.955 	&	5.847 	&		&	0.280 	&	0.276 	&	0.278 	&	-5.62	&	-6.76	&	$	1/2^{+}	$	\\
234	&	144	&	1774.13	&	1775.89	&	1777.66 	&	11.07 	&	14.54 	&	5.66 	&	6.073 	&	5.801 	&	5.970 	&	5.856 	&		&	0.286 	&	0.280 	&	0.284 	&	-5.35	&	-6.92	&				\\
235	&	145	&	1778.96	&	1780.48	&	1782.33 	&	10.49 	&	14.86 	&	4.83 	&	6.085 	&	5.810 	&	5.981 	&	5.865 	&		&	0.285 	&	0.278 	&	0.282 	&	-5.00	&	-7.09	&	$	7/2^{+}	$	\\
236	&	146	&	1784.41	&	1786.34	&	1788.16 	&	10.28 	&	15.16 	&	5.45 	&	6.098 	&	5.817 	&	5.992 	&	5.872 	&		&	0.284 	&	0.278 	&	0.282 	&	-5.13	&	-7.26	&				\\
237	&	147	&	1789.06	&	1790.74	&	1792.54 	&	10.10 	&	15.52 	&	4.65 	&	6.113 	&	5.829 	&	6.007 	&	5.884 	&		&	0.289 	&	0.283 	&	0.287 	&	-5.12	&	-7.46	&	$	7/2^{-}	$	\\
238	&	148	&	1794.50	&	1796.42	&		&	10.08 	&	15.84 	&	5.43 	&	6.125 	&	5.836 	&	6.017 	&	5.890 	&		&	0.288 	&	0.283 	&	0.286 	&	-5.01	&	-7.61	&				\\
239	&	149	&	1799.22	&	1800.81	&		&	10.15 	&	16.24 	&	4.72 	&	6.142 	&	5.850 	&	6.034 	&	5.904 	&		&	0.298 	&	0.295 	&	0.296 	&	-5.06	&	-7.81	&	$	5/2^{+}	$	\\
240	&	150	&	1804.31	&	1805.96	&		&	9.81 	&	16.48 	&	5.09 	&	6.154 	&	5.854 	&	6.043 	&	5.908 	&		&	0.295 	&	0.292 	&	0.294 	&	-4.65	&	-7.93	&				\\
241	&	151	&	1808.21	&	1809.70	&		&	9.00 	&	16.69 	&	3.91 	&	6.169 	&	5.861 	&	6.056 	&	5.915 	&		&	0.296 	&	0.292 	&	0.295 	&	-3.99	&	-8.04	&	$	3/2^{+}	$	\\
242	&	152	&	1813.04	&	1815.01	&		&	8.74 	&	16.99 	&	4.83 	&	6.179 	&	5.864 	&	6.064 	&	5.919 	&		&	0.289 	&	0.282 	&	0.286 	&	-4.35	&	-8.19	&				\\
243	&	153	&	1816.81	&	1818.70	&		&	8.60 	&	17.24 	&	3.77 	&	6.193 	&	5.872 	&	6.076 	&	5.926 	&		&	0.289 	&	0.283 	&	0.287 	&	-4.27	&	-8.32	&	$	3/2^{+}	$	\\
244	&	154	&	1821.57	&	1823.64	&		&	8.53 	&	17.49 	&	4.76 	&	6.202 	&	5.874 	&	6.083 	&	5.928 	&		&	0.280 	&	0.271 	&	0.276 	&	-4.29	&	-8.44	&				\\
245	&	155	&	1825.30	&	1827.23	&		&	8.49 	&	17.74 	&	3.72 	&	6.215 	&	5.881 	&	6.095 	&	5.935 	&		&	0.278 	&	0.269 	&	0.275 	&	-4.25	&	-8.57	&	$	1/2^{+}	$	\\
246	&	156	&	1830.03	&	1832.06	&		&	8.46 	&	17.98 	&	4.73 	&	6.224 	&	5.882 	&	6.101 	&	5.936 	&		&	0.268 	&	0.256 	&	0.263 	&	-4.26	&	-8.68	&				\\
247	&	157	&	1833.71	&	1835.50	&		&	8.41 	&	18.25 	&	3.68 	&	6.235 	&	5.888 	&	6.111 	&	5.942 	&		&	0.262 	&	0.249 	&	0.257 	&	-4.19	&	-8.81	&	$	1/2^{+}	$	\\
248	&	158	&	1838.44	&	1840.31	&		&	8.41 	&	18.48 	&	4.73 	&	6.247 	&	5.891 	&	6.120 	&	5.945 	&		&	0.258 	&	0.243 	&	0.252 	&	-4.19	&	-8.93	&				\\
249	&	159	&	1842.24	&	1843.66	&		&	8.53 	&	18.77 	&	3.80 	&	6.262 	&	5.902 	&	6.135 	&	5.956 	&		&	0.262 	&	0.248 	&	0.257 	&	-4.29	&	-9.08	&	$	7/2^{+}	$	\\
250	&	160	&	1846.65	&	1848.29	&		&	8.21 	&	19.01 	&	4.41 	&	6.269 	&	5.901 	&	6.139 	&	5.955 	&		&	0.248 	&	0.232 	&	0.242 	&	-3.97	&	-9.18	&				\\
251	&	161	&	1850.21	&	1851.65	&		&	7.96 	&	19.31 	&	3.55 	&	6.281 	&	5.909 	&	6.150 	&	5.963 	&		&	0.246 	&	0.228 	&	0.239 	&	-3.69	&	-9.33	&	$	11/2^{-}	$	\\
252	&	162	&	1854.20	&	1856.04	&		&	7.55 	&	19.57 	&	4.00 	&	6.288 	&	5.907 	&	6.154 	&	5.961 	&		&	0.227 	&	0.207 	&	0.220 	&	-3.73	&	-9.44	&				\\
253	&	163	&	1857.36	&	1859.06	&		&	7.15 	&	19.88 	&	3.16 	&	6.301 	&	5.915 	&	6.167 	&	5.969 	&		&	0.225 	&	0.204 	&	0.217 	&	-3.70	&	-9.58	&	$	5/2^{+}	$	\\
254	&	164	&	1861.63	&	1863.44	&		&	7.42 	&	20.18 	&	4.27 	&	6.302 	&	5.909 	&	6.165 	&	5.963 	&		&	0.192 	&	0.168 	&	0.183 	&	-3.83	&	-9.65	&				\\
255	&	165	&	1864.79	&	1866.36	&		&	7.43 	&	20.53 	&	3.16 	&	6.312 	&	5.915 	&	6.175 	&	5.968 	&		&	0.182 	&	0.157 	&	0.174 	&	-3.84	&	-9.79	&	$	5/2^{+}	$	\\
256	&	166	&	1869.24	&	1870.99	&		&	7.61 	&	20.85 	&	4.45 	&	6.321 	&	5.917 	&	6.182 	&	5.971 	&		&	0.167 	&	0.142 	&	0.158 	&	-3.86	&	-9.90	&				\\
257	&	167	&	1872.43	&	1874.01	&		&	7.65 	&	21.23 	&	3.20 	&	6.333 	&	5.922 	&	6.192 	&	5.976 	&		&	0.161 	&	0.137 	&	0.153 	&	-3.88	&	-10.05	&	$	3/2^{+}	$	\\
258	&	168	&	1876.86	&	1878.57	&		&	7.62 	&	21.63 	&	4.42 	&	6.342 	&	5.926 	&	6.200 	&	5.980 	&		&	0.149 	&	0.126 	&	0.141 	&	-3.83	&	-10.19	&				\\
259	&	169	&	1880.08	&	1881.57	&		&	7.64 	&	22.06 	&	3.22 	&	6.354 	&	5.932 	&	6.211 	&	5.986 	&		&	0.144 	&	0.121 	&	0.136 	&	-3.80	&	-10.36	&	$	3/2^{+}	$	\\
260	&	170	&	1884.41	&	1886.08	&		&	7.55 	&	22.49 	&	4.34 	&	6.365 	&	5.936 	&	6.220 	&	5.990 	&		&	0.136 	&	0.115 	&	0.128 	&	-3.77	&	-11.31	&				\\
261	&	171	&	1887.63	&	1889.16	&		&	7.56 	&	22.92 	&	3.22 	&	6.378 	&	5.942 	&	6.231 	&	5.995 	&		&	0.133 	&	0.112 	&	0.126 	&	-3.79	&	-11.54	&	$	1/2^{+}	$	\\
262	&	172	&	1891.81	&	1893.42	&		&	7.40 	&	23.35 	&	4.18 	&	6.388 	&	5.947 	&	6.240 	&	6.000 	&		&	0.126 	&	0.107 	&	0.119 	&	-3.67	&	-11.77	&				\\
263	&	173	&	1895.08	&	1896.41	&		&	7.44 	&	23.88 	&	3.27 	&	6.399 	&	5.953 	&	6.250 	&	6.007 	&		&	0.123 	&	0.105 	&	0.117 	&	-3.87	&	-12.09	&	$	1/2^{+}	$	\\
264	&	174	&	1898.96	&	1900.42	&		&	7.15 	&	24.13 	&	3.88 	&	6.413 	&	5.957 	&	6.261 	&	6.010 	&		&	0.117 	&	0.101 	&	0.111 	&	-3.42	&	-12.20	&				\\
265	&	175	&	1901.93	&	1903.20	&		&	6.85 	&	24.43 	&	2.97 	&	6.424 	&	5.961 	&	6.271 	&	6.015 	&		&	0.109 	&	0.096 	&	0.105 	&	-3.09	&	-12.36	&	$	7/2^{+}	$	\\
266	&	176	&	1905.49	&	1906.83	&		&	6.52 	&	24.51 	&	3.55 	&	6.433 	&	5.962 	&	6.278 	&	6.016 	&		&	0.093 	&	0.084 	&	0.090 	&	-3.30	&	-12.41	&				\\
267	&	177	&	1908.29	&	1909.45	&		&	6.35 	&	24.71 	&	2.80 	&	6.445 	&	5.966 	&	6.287 	&	6.019 	&		&	0.084 	&	0.078 	&	0.082 	&	-3.33	&	-11.61	&	$	5/2^{+}	$	\\
268	&	178	&	1912.05	&	1913.22	&		&	6.57 	&	24.69 	&	3.77 	&	6.452 	&	5.968 	&	6.294 	&	6.022 	&		&	0.061 	&	0.057 	&	0.060 	&	-3.49	&	-11.93	&				\\
269	&	179	&	1915.20	&	1916.03	&		&	6.92 	&	25.01 	&	3.15 	&	6.463 	&	5.973 	&	6.303 	&	6.026 	&		&	-0.059 	&	-0.044 	&	-0.054 	&	-3.66	&	-12.17	&	$	3/2^{+}	$	\\
270	&	180	&	1919.20	&	1919.20	&		&	7.14 	&	25.27 	&	4.00 	&	6.475 	&	5.975 	&	6.312 	&	6.028 	&		&	-0.038 	&	-0.029 	&	-0.035 	&	-3.59	&	-12.31	&				\\
271	&	181	&	1922.40	&	1922.40	&		&	7.20 	&	25.55 	&	3.20 	&	6.488 	&	5.980 	&	6.324 	&	6.033 	&		&	-0.047 	&	-0.035 	&	-0.043 	&	-3.78	&	-12.41	&	$	1/2^{+}	$	\\
272	&	182	&	1926.33	&	1926.33	&		&	7.13 	&	25.76 	&	3.93 	&	6.500 	&	5.981 	&	6.333 	&	6.034 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.55	&	-12.55	&				\\
273	&	183	&	1929.59	&	1929.59	&		&	7.19 	&	25.95 	&	3.26 	&	6.513 	&	5.984 	&	6.344 	&	6.037 	&		&	-0.015 	&	-0.011 	&	-0.014 	&	-3.64	&	-12.63	&	$	1/2^{+}	$	\\
274	&	184	&	1933.32	&	1933.32	&		&	6.99 	&	26.09 	&	3.73 	&	6.527 	&	5.987 	&	6.354 	&	6.040 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.82	&	-12.70	&				\\
275	&	185	&	1933.19	&	1933.19	&		&	3.60 	&	26.39 	&	\underline{-0.13}	&	6.541 	&	6.000 	&	6.369 	&	6.053 	&		&	-0.015 	&	-0.017 	&	-0.015 	&	-0.11	&	-12.87	&	$	13/2^{-}	$	\\
276	&	186	&	1934.61	&	1934.61	&		&	1.30 	&	26.62 	&	1.43 	&	6.555 	&	6.007 	&	6.382 	&	6.060 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.71	&	-12.99	&				\\
277	&	187	&	1934.45	&	1934.45	&		&	1.26 	&	26.90 	&	\underline{-0.16}	&	6.570 	&	6.019 	&	6.396 	&	6.072 	&		&	-0.015 	&	-0.017 	&	-0.016 	&	-0.69	&	-13.15	&	$	13/2^{-}	$	\\
278	&	188	&	1935.91	&	1935.91	&		&	1.30 	&	27.16 	&	1.46 	&	6.583 	&	6.026 	&	6.408 	&	6.079 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.71	&	-13.28	&				\\
279	&	189	&	1935.71	&	1935.71	&		&	1.26 	&	27.39 	&	\underline{-0.20}	&	6.598 	&	6.038 	&	6.422 	&	6.091 	&		&	-0.016 	&	-0.017 	&	-0.016 	&	-0.69	&	-13.42	&	$	13/2^{-}	$	\\
280	&	190	&	1937.21	&	1937.21	&		&	1.30 	&	27.69 	&	1.50 	&	6.611 	&	6.046 	&	6.435 	&	6.099 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.72	&	-13.56	&				\\
281	&	191	&	1937.14	&	1938.14	&		&	1.42 	&	27.26 	&	\underline{-0.07}	&	6.632 	&	6.058 	&	6.454 	&	6.110 	&		&	0.066 	&	0.058 	&	0.064 	&	-0.87	&	-13.49	&	$	1/2^{-}	$	\\
282	&	192	&	1938.67	&	1939.89	&		&	1.46 	&	27.50 	&	1.53 	&	6.649 	&	6.066 	&	6.469 	&	6.118 	&		&	0.089 	&	0.074 	&	0.084 	&	-0.99	&	-13.46	&				\\
283	&	193	&	1939.13	&	1940.00	&		&	1.99 	&	27.63 	&	0.46 	&	6.670 	&	6.075 	&	6.487 	&	6.127 	&		&	0.116 	&	0.094 	&	0.109 	&	-1.00	&	-13.44	&	$	3/2^{-}	$	\\
284	&	194	&	1940.62	&	1941.85	&		&	1.95 	&	27.80 	&	1.49 	&	6.683 	&	6.083 	&	6.499 	&	6.135 	&		&	0.120 	&	0.097 	&	0.113 	&	-1.02	&	-13.54	&				\\
285	&	195	&	1941.03	&	1942.11	&		&	1.90 	&	27.88 	&	0.41 	&	6.706 	&	6.089 	&	6.518 	&	6.142 	&		&	0.143 	&	0.115 	&	0.134 	&	-1.09	&	-13.57	&	$	1/2^{-}	$	\\
286	&	196	&	1942.55	&	1943.86	&		&	1.93 	&	28.16 	&	1.51 	&	6.716 	&	6.100 	&	6.528 	&	6.152 	&		&	0.142 	&	0.116 	&	0.134 	&	-1.00	&	-13.71	&				\\
287	&	197	&	1942.99	&	1944.15	&		&	1.96 	&	28.35 	&	0.45 	&	6.734 	&	6.108 	&	6.544 	&	6.160 	&		&	0.157 	&	0.128 	&	0.148 	&	-0.97	&	-13.80	&	$	1/2^{-}	$	\\
288	&	198	&	1944.45	&	1945.86	&		&	1.90 	&	28.58 	&	1.46 	&	6.748 	&	6.117 	&	6.557 	&	6.169 	&		&	0.164 	&	0.136 	&	0.155 	&	-1.00	&	-13.93	&				\\
289	&	199	&	1944.83	&	1946.03	&		&	1.84 	&	28.83 	&	0.38 	&	6.766 	&	6.127 	&	6.574 	&	6.179 	&		&	0.181 	&	0.152 	&	0.172 	&	-1.01	&	-14.07	&	$	5/2^{-}	$	\\
290	&	200	&	1946.38	&	1947.85	&		&	1.93 	&	29.11 	&	1.55 	&	6.780 	&	6.138 	&	6.587 	&	6.190 	&		&	0.189 	&	0.162 	&	0.181 	&	-1.03	&	-14.24	&				\\
291	&	201	&	1946.90	&	1948.12	&		&	2.07 	&	29.63 	&	0.52 	&	6.800 	&	6.158 	&	6.608 	&	6.209 	&		&	0.218 	&	0.195 	&	0.211 	&	-1.11	&	-14.57	&	$	5/2^{-}	$	\\
292	&	202	&	1948.45	&	1949.91	&		&	2.07 	&	29.85 	&	1.55 	&	6.813 	&	6.166 	&	6.620 	&	6.218 	&		&	0.219 	&	0.196 	&	0.212 	&	-1.08	&	-14.69	&				\\
293	&	203	&	1948.98	&	1950.29	&		&	2.08 	&	30.35 	&	0.53 	&	6.831 	&	6.183 	&	6.639 	&	6.235 	&		&	0.236 	&	0.214 	&	0.229 	&	-1.01	&	-14.94	&	$	5/2^{-}	$	\\
294	&	204	&	1950.52	&	1951.99	&		&	2.07 	&	30.60 	&	1.55 	&	6.843 	&	6.189 	&	6.650 	&	6.241 	&		&	0.237 	&	0.214 	&	0.230 	&	-1.04	&	-15.03	&				\\
295	&	205	&	1951.01	&	1952.16	&		&	2.03 	&	30.93 	&	0.49 	&	6.859 	&	6.202 	&	6.665 	&	6.253 	&		&	0.246 	&	0.224 	&	0.240 	&	-0.98	&	-15.20	&	$	5/2^{+}	$	\\
296	&	206	&	1952.49	&	1953.95	&		&	1.97 	&	31.19 	&	1.48 	&	6.874 	&	6.211 	&	6.679 	&	6.262 	&		&	0.251 	&	0.229 	&	0.244 	&	-0.98	&	-15.32	&				\\
297	&	207	&	1953.02	&	1954.30	&		&	2.01 	&	31.49 	&	0.53 	&	6.892 	&	6.222 	&	6.696 	&	6.273 	&		&	0.261 	&	0.238 	&	0.254 	&	-0.98	&	-15.46	&	$	1/2^{-}	$	\\
298	&	208	&	1954.31	&	1955.77	&		&	1.82 	&	31.66 	&	1.29 	&	6.905 	&	6.230 	&	6.708 	&	6.281 	&		&	0.263 	&	0.240 	&	0.256 	&	-0.90	&	-15.55	&				\\
299	&	209	&	1954.76	&	1956.11	&		&	1.73 	&	31.91 	&	0.44 	&	6.921 	&	6.242 	&	6.724 	&	6.293 	&		&	0.270 	&	0.248 	&	0.264 	&	-0.82	&	-15.67	&	$	1/2^{-}	$	\\
300	&	210	&	1956.00	&	1957.49	&		&	1.69 	&	32.07 	&	1.25 	&	6.935 	&	6.248 	&	6.736 	&	6.299 	&		&	0.273 	&	0.250 	&	0.266 	&	-0.84	&	-15.75	&				\\
301	&	211	&	1956.36	&	1957.56	&		&	1.61 	&	32.30 	&	0.36 	&	6.954 	&	6.258 	&	6.753 	&	6.309 	&		&	0.282 	&	0.259 	&	0.275 	&	-0.79	&	-15.87	&	$	7/2^{+}	$	\\
302	&	212	&	1957.57	&	1959.04	&		&	1.56 	&	32.45 	&	1.20 	&	6.964 	&	6.266 	&	6.764 	&	6.317 	&		&	0.281 	&	0.259 	&	0.274 	&	-0.76	&	-15.95	&				\\
303	&	213	&	1957.91	&	1959.13	&		&	1.55 	&	32.70 	&	0.35 	&	6.981 	&	6.278 	&	6.780 	&	6.329 	&		&	0.290 	&	0.270 	&	0.284 	&	-0.70	&	-16.07	&	$	7/2^{-}	$	\\
304	&	214	&	1958.94	&	1960.38	&		&	1.37 	&	32.80 	&	1.02 	&	6.990 	&	6.282 	&	6.788 	&	6.333 	&		&	0.283 	&	0.261 	&	0.276 	&	-0.66	&	-16.13	&				\\
305	&	215	&	1959.11	&	1960.28	&		&	1.20 	&	33.00 	&	0.17 	&	7.003 	&	6.292 	&	6.801 	&	6.343 	&		&	0.286 	&	0.265 	&	0.280 	&	-0.57	&	-16.22	&	$	9/2^{-}	$	\\
306	&	216	&	1960.11	&	1961.54	&		&	1.18 	&	33.12 	&	1.00 	&	7.013 	&	6.298 	&	6.811 	&	6.348 	&		&	0.281 	&	0.259 	&	0.275 	&	-0.56	&	-16.29	&				\\
307	&	217	&	1960.14	&	1961.37	&		&	1.03 	&	33.24 	&	0.02 	&	7.026 	&	6.312 	&	6.825 	&	6.362 	&		&	0.285 	&	0.266 	&	0.280 	&	-0.56	&	-16.41	&	$	9/2^{+}	$	\\
308	&	218	&	1961.08	&	1962.58	&		&	0.97 	&	33.39 	&	0.95 	&	7.039 	&	6.311 	&	6.834 	&	6.362 	&		&	0.279 	&	0.258 	&	0.273 	&	-0.48	&	-16.43	&				\\
309	&	219	&	1961.11	&	1962.50	&		&	0.98 	&	33.54 	&	0.03 	&	7.055 	&	6.319 	&	6.849 	&	6.370 	&		&	0.281 	&	0.261 	&	0.275 	&	-0.44	&	-16.51	&	$	3/2^{-}	$	\\
310	&	220	&	1961.92	&	1963.47	&		&	0.84 	&	33.63 	&	0.81 	&	7.066 	&	6.323 	&	6.858 	&	6.373 	&		&	0.277 	&	0.256 	&	0.271 	&	-0.43	&	-16.57	&				\\
311	&	221	&	1961.89	&	1963.32	&		&	0.77 	&	33.76 	&	\underline{-0.04}	&	7.084 	&	6.329 	&	6.874 	&	6.380 	&		&	0.279 	&	0.259 	&	0.273 	&	-0.43	&	-16.63	&	$	1/2^{-}	$	\\
312	&	222	&	1962.68	&	1964.22	&		&	0.76 	&	33.88 	&	0.80 	&	7.092 	&	6.333 	&	6.882 	&	6.384 	&		&	0.273 	&	0.253 	&	0.268 	&	-0.39	&	-16.69	&				\\
313	&	223	&	1962.63	&	1964.00	&		&	0.74 	&	34.03 	&	\underline{-0.05}	&	7.108 	&	6.341 	&	6.896 	&	6.391 	&		&	0.274 	&	0.255 	&	0.269 	&	-0.34	&	-16.77	&	$	1/2^{-}	$	\\
314	&	224	&	1963.37	&	1964.86	&		&	0.68 	&	34.02 	&	0.74 	&	7.117 	&	6.342 	&	6.904 	&	6.392 	&		&	0.267 	&	0.245 	&	0.261 	&	-0.35	&	-16.82	&				\\
315	&	225	&	1963.21	&	1964.48	&		&	0.58 	&	34.00 	&	\underline{-0.16}	&	7.133 	&	6.350 	&	6.918 	&	6.400 	&		&	0.269 	&	0.250 	&	0.264 	&	-0.29	&	-16.89	&	$	9/2^{-}	$	\\
316	&	226	&	1964.01	&	1965.52	&		&	0.64 	&	34.02 	&	0.80 	&	7.160 	&	6.350 	&	6.939 	&	6.400 	&		&	-0.236 	&	-0.222 	&	-0.232 	&	-0.46	&	-16.74	&				\\
317	&	227	&	1963.88	&	1965.24	&		&	0.67 	&	34.17 	&	\underline{-0.13}	&	7.173 	&	6.357 	&	6.951 	&	6.407 	&		&	-0.235 	&	-0.222 	&	-0.231 	&	-0.33	&	-16.84	&	$	1/2^{-}	$	\\
318	&	228	&	1964.77	&	1966.22	&		&	0.76 	&	34.33 	&	0.89 	&	7.183 	&	6.361 	&	6.960 	&	6.411 	&		&	-0.231 	&	-0.217 	&	-0.227 	&	-0.35	&	-16.90	&				\\
319	&	229	&	1964.47	&	1965.75	&		&	0.60 	&	34.44 	&	\underline{-0.30}	&	7.196 	&	6.365 	&	6.972 	&	6.415 	&		&	-0.227 	&	-0.213 	&	-0.223 	&	-0.36	&	-16.96	&	$	7/2^{-}	$	\\
320	&	230	&	1965.33	&	1966.80	&		&	0.56 	&	34.58 	&	0.86 	&	7.205 	&	6.370 	&	6.980 	&	6.420 	&		&	-0.223 	&	-0.208 	&	-0.219 	&	-0.29	&	-17.04	&				\\
321	&	231	&	1965.02	&	1966.33	&		&	0.55 	&	34.68 	&	\underline{-0.30}	&	7.218 	&	6.374 	&	6.991 	&	6.424 	&		&	-0.219 	&	-0.204 	&	-0.215 	&	-0.29	&	-17.09	&	$	5/2^{-}	$	\\
322	&	232	&	1965.81	&	1967.30	&		&	0.48 	&	34.80 	&	0.79 	&	7.226 	&	6.378 	&	7.000 	&	6.428 	&		&	-0.213 	&	-0.198 	&	-0.208 	&	-0.27	&	-17.15	&				\\
323	&	233	&	1965.52	&	1966.89	&		&	0.50 	&	34.87 	&	\underline{-0.29}	&	7.241 	&	6.380 	&	7.012 	&	6.430 	&		&	-0.206 	&	-0.191 	&	-0.202 	&	-0.30	&	-17.19	&	$	1/2^{-}	$	\\
324	&	234	&	1966.27	&	1967.73	&		&	0.46 	&	35.03 	&	0.75 	&	7.248 	&	6.385 	&	7.019 	&	6.435 	&		&	-0.201 	&	-0.186 	&	-0.197 	&	-0.26	&	-17.27	&				\\
325	&	235	&	1966.04	&	1967.30	&		&	0.52 	&	35.15 	&	\underline{-0.23}	&	7.261 	&	6.389 	&	7.031 	&	6.439 	&		&	-0.197 	&	-0.181 	&	-0.193 	&	-0.24	&	-17.33	&	$	1/2^{-}	$	\\
326	&	236	&	1966.71	&	1968.08	&		&	0.43 	&	35.30 	&	0.67 	&	7.268 	&	6.391 	&	7.037 	&	6.441 	&		&	-0.189 	&	-0.171 	&	-0.184 	&	-0.23	&	-17.41	&				\\
327	&	237	&	1966.38	&	1967.60	&		&	0.34 	&	35.49 	&	\underline{-0.32}	&	7.281 	&	6.399 	&	7.049 	&	6.448 	&		&	-0.187 	&	-0.170 	&	-0.182 	&	-0.13	&	-17.49	&	$	1/2^{-}	$	\\
328	&	238	&	1967.06	&	1968.36	&		&	0.36 	&	35.63 	&	0.68 	&	7.285 	&	6.394 	&	7.052 	&	6.444 	&		&	-0.174 	&	-0.150 	&	-0.167 	&	-0.21	&	-17.60	&				\\
329	&	239	&	1966.62	&	1967.67	&		&	0.23 	&	35.77 	&	\underline{-0.45}	&	7.297 	&	6.402 	&	7.064 	&	6.452 	&		&	-0.174 	&	-0.150 	&	-0.167 	&	-0.19	&	-17.69	&	$	7/2^{+}	$	\\
330	&	240	&	1967.40	&	1968.71	&		&	0.34 	&	36.07 	&	0.79 	&	7.300 	&	6.390 	&	7.063 	&	6.440 	&		&	-0.147 	&	-0.116 	&	-0.139 	&	-0.27	&	-17.89	&				\\
331	&	241	&	1967.11	&	1968.27	&		&	0.50 	&	36.31 	&	\underline{-0.29}	&	7.313 	&	6.391 	&	7.074 	&	6.441 	&		&	-0.138 	&	-0.108 	&	-0.130 	&	-0.30	&	-18.00	&	$	1/2^{-}	$	\\
332	&	242	&	1967.89	&	1969.16	&		&	0.49 	&	36.61 	&	0.78 	&	7.320 	&	6.394 	&	7.081 	&	6.444 	&		&	-0.127 	&	-0.098 	&	-0.119 	&	-0.31	&	-18.15	&				\\
333	&	243	&	1967.64	&	1968.74	&		&	0.53 	&	36.82 	&	\underline{-0.25}	&	7.332 	&	6.400 	&	7.092 	&	6.450 	&		&	-0.124 	&	-0.096 	&	-0.116 	&	-0.28	&	-18.24	&	$	1/2^{-}	$	\\
334	&	244	&	1968.43	&	1969.62	&		&	0.54 	&	37.16 	&	0.79 	&	7.340 	&	6.401 	&	7.100 	&	6.451 	&		&	-0.112 	&	-0.086 	&	-0.105 	&	-0.31	&	-18.39	&				\\
335	&	245	&	1968.17	&	1969.29	&		&	0.53 	&	37.43 	&	\underline{-0.26}	&	7.345 	&	6.412 	&	7.106 	&	6.462 	&		&	0.101 	&	0.096 	&	0.100 	&	-0.33	&	-18.56	&	$	3/2^{-}	$	\\
336	&	246	&	1968.96	&	1970.12	&		&	0.53 	&	37.75 	&	0.79 	&	7.361 	&	6.409 	&	7.118 	&	6.459 	&		&	-0.096 	&	-0.074 	&	-0.090 	&	-0.31	&	-18.66	&				\\
337	&	247	&	1968.77	&	1969.88	&		&	0.60 	&	38.05 	&	\underline{-0.19}	&	7.371 	&	6.415 	&	7.128 	&	6.465 	&		&	0.080 	&	0.084 	&	0.081 	&	-0.38	&	-18.75	&	$	1/2^{-}	$	\\
338	&	248	&	1969.56	&	1970.74	&		&	0.60 	&	38.35 	&	0.79 	&	7.381 	&	6.416 	&	7.137 	&	6.466 	&		&	0.067 	&	0.074 	&	0.069 	&	-0.40	&	-18.87	&				\\
339	&	249	&	1969.49	&	1970.56	&		&	0.72 	&	38.66 	&	\underline{-0.07}	&	7.394 	&	6.421 	&	7.149 	&	6.471 	&		&	0.062 	&	0.072 	&	0.065 	&	-0.40	&	-18.97	&	$	1/2^{-}	$	\\
340	&	250	&	1970.31	&	1971.49	&		&	0.75 	&	38.74 	&	0.82 	&	7.406 	&	6.421 	&	7.159 	&	6.471 	&		&	0.047 	&	0.059 	&	0.050 	&	-0.43	&	-19.09	&				\\
341	&	251	&	1970.25	&	1971.29	&		&	0.76 	&	39.05 	&	\underline{-0.06}	&	7.416 	&	6.430 	&	7.169 	&	6.479 	&		&	0.048 	&	0.059 	&	0.051 	&	-0.40	&	-19.22	&	$	1/2^{-}	$	\\
342	&	252	&	1971.12	&	1971.12	&		&	0.81 	&	39.16 	&	0.87 	&	7.426 	&	6.430 	&	7.177 	&	6.479 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.51	&	-19.46	&				\\
343	&	253	&	1971.04	&	1971.04	&		&	0.79 	&	39.44 	&	\underline{-0.08}	&	7.433 	&	6.441 	&	7.186 	&	6.491 	&		&	-0.024 	&	-0.020 	&	-0.023 	&	-0.46	&	-19.61	&	$	1/2^{-}	$	\\
344	&	254	&	1972.12	&	1972.12	&		&	1.00 	&	39.84 	&	1.08 	&	7.445 	&	6.443 	&	7.197 	&	6.493 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.49	&	-19.68	&				\\
345	&	255	&	1971.98	&	1971.98	&		&	0.94 	&	39.93 	&	\underline{-0.14}	&	7.457 	&	6.449 	&	7.208 	&	6.498 	&		&	0.014 	&	0.023 	&	0.017 	&	-0.51	&	-19.74	&	$	17/2^{+}	$	\\
346	&	256	&	1973.10	&	1973.10	&		&	0.97 	&	40.35 	&	1.11 	&	7.464 	&	6.458 	&	7.216 	&	6.507 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.47	&	-19.92	&				\\
347	&	257	&	1973.01	&	1973.01	&		&	1.03 	&	40.52 	&	\underline{-0.08}	&	7.472 	&	6.463 	&	7.227 	&	6.512 	&		&	0.012 	&	0.021 	&	0.015 	&	-0.78	&	-19.97	&	$	17/2^{+}	$	\\
348	&	258	&	1974.06	&	1974.06	&		&	0.96 	&	40.87 	&	1.04 	&	7.482 	&	6.473 	&	7.235 	&	6.522 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.20	&	-20.16	&				\\
349	&	259	&	1972.79	&	1972.79	&		&	\underline{-0.22}	&	40.88 	&	\underline{-1.26}	&	7.518 	&	6.472 	&	7.262 	&	6.521 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.24}	&	-20.16	&	$	1/2^{+}	$	\\
350	&	260	&	1971.56	&	1971.56	&		&	\underline{-2.50}	&	40.89 	&	\underline{-1.23}	&	7.553 	&	6.471 	&	7.290 	&	6.520 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.21}	&	-20.17	&				\\
$\sigma$ &  & 2.75 & 1.87 &  &  &  &  &  &  &  & 0.046 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=92$ (U)}\\																																							
210	&	118	&	1590.71	&	1592.55	&		&		&	\underline{-0.17}	&		&	5.684 	&	5.599 	&	5.647 	&	5.656 	&		&	0.132 	&	0.129 	&	0.131 	&	-10.06	&	\underline{0.44}	&				\\
211	&	119	&	1600.05	&	1601.64	&		&		&	0.06 	&	9.34 	&	5.690 	&	5.598 	&	5.650 	&	5.655 	&		&	0.112 	&	0.109 	&	0.110 	&	-9.60	&	\underline{0.33}	&	$	13/2^{+}	$	\\
212	&	120	&	1610.28	&	1611.44	&		&	19.57 	&	0.24 	&	10.23 	&	5.700 	&	5.601 	&	5.657 	&	5.657 	&		&	-0.098 	&	-0.089 	&	-0.094 	&	-10.95	&	-0.16	&				\\
213	&	121	&	1620.56	&	1620.56	&		&	20.51 	&	1.44 	&	10.28 	&	5.710 	&	5.603 	&	5.664 	&	5.660 	&		&	-0.005 	&	-0.004 	&	-0.004 	&	-10.42	&	-1.55	&	$	3/2^{-}	$	\\
214	&	122	&	1631.37	&	1631.37	&		&	21.09 	&	2.15 	&	10.81 	&	5.720 	&	5.607 	&	5.672 	&	5.664 	&		&	0.000 	&	0.000 	&	0.000 	&	-10.16	&	-1.77	&				\\
215	&	123	&	1640.97	&	1640.97	&	1638.47 	&	20.41 	&	2.42 	&	9.60 	&	5.731 	&	5.610 	&	5.679 	&	5.667 	&		&	-0.014 	&	-0.010 	&	-0.012 	&	-10.32	&	-1.78	&	$	1/2^{-}	$	\\
216	&	124	&	1651.31	&	1651.31	&	1648.36 	&	19.94 	&	2.85 	&	10.34 	&	5.740 	&	5.613 	&	5.686 	&	5.670 	&		&	0.000 	&	0.000 	&	0.000 	&	-10.41	&	-2.09	&				\\
217	&	125	&	1660.66	&	1660.66	&		&	19.69 	&	3.15 	&	9.35 	&	5.751 	&	5.617 	&	5.695 	&	5.674 	&		&	0.000 	&	0.000 	&	0.000 	&	-9.41	&	-0.96	&	$	1/2^{-}	$	\\
218	&	126	&	1670.02	&	1670.02	&	1665.68 	&	18.71 	&	3.42 	&	9.36 	&	5.764 	&	5.622 	&	5.705 	&	5.679 	&		&	0.000 	&	0.000 	&	0.000 	&	-9.42	&	-2.40	&				\\
219	&	127	&	1675.97	&	1675.97	&	1672.35 	&	15.30 	&	3.82 	&	5.94 	&	5.780 	&	5.633 	&	5.719 	&	5.690 	&		&	0.005 	&	0.005 	&	0.005 	&	-6.02	&	-2.57	&	$	5/2^{+}	$	\\
220	&	128	&	1683.47	&	1683.47	&		&	13.44 	&	4.63 	&	7.50 	&	5.796 	&	5.644 	&	5.733 	&	5.701 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.73	&	-2.99	&				\\
221	&	129	&	1689.37	&	1689.37	&	1687.27 	&	13.41 	&	5.20 	&	5.91 	&	5.812 	&	5.656 	&	5.748 	&	5.712 	&		&	-0.012 	&	-0.011 	&	-0.012 	&	-6.64	&	-3.15	&	$	11/2^{+}	$	\\
222	&	130	&	1696.68	&	1696.68	&	1695.58 	&	13.22 	&	5.82 	&	7.31 	&	5.828 	&	5.666 	&	5.761 	&	5.722 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.63	&	-3.57	&				\\
223	&	131	&	1702.40	&	1702.40	&	1701.88 	&	13.03 	&	6.01 	&	5.71 	&	5.843 	&	5.677 	&	5.775 	&	5.733 	&		&	0.004 	&	0.004 	&	0.004 	&	-6.56	&	-3.78	&	$	5/2^{+}	$	\\
224	&	132	&	1709.70	&	1709.70	&	1710.26 	&	13.02 	&	6.69 	&	7.31 	&	5.858 	&	5.688 	&	5.789 	&	5.744 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.52	&	-4.14	&				\\
225	&	133	&	1715.30	&	1715.30	&	1716.70 	&	12.90 	&	6.91 	&	5.60 	&	5.874 	&	5.699 	&	5.803 	&	5.755 	&		&	-0.003 	&	-0.002 	&	-0.003 	&	-6.45	&	-4.41	&	$	1/2^{+}	$	\\
226	&	134	&	1722.51	&	1722.51	&	1724.81 	&	12.80 	&	7.64 	&	7.21 	&	5.888 	&	5.709 	&	5.816 	&	5.765 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.41	&	-4.71	&				\\
227	&	135	&	1728.54	&	1729.96	&	1731.17 	&	13.24 	&	8.39 	&	6.03 	&	5.930 	&	5.740 	&	5.854 	&	5.795 	&		&	0.214 	&	0.233 	&	0.222 	&	-7.17	&	-3.78	&	$	3/2^{-}	$	\\
228	&	136	&	1735.92	&	1737.73	&	1739.06 	&	13.41 	&	9.03 	&	7.38 	&	5.949 	&	5.754 	&	5.872 	&	5.810 	&		&	0.232 	&	0.251 	&	0.240 	&	-7.06	&	-4.12	&				\\
229	&	137	&	1742.50	&	1744.10	&	1745.15 	&	13.96 	&	9.69 	&	6.58 	&	5.964 	&	5.763 	&	5.884 	&	5.819 	&		&	0.236 	&	0.252 	&	0.243 	&	-6.71	&	-4.42	&	$	5/2^{+}	$	\\
230	&	138	&	1749.52	&	1751.39	&	1752.81 	&	13.60 	&	10.12 	&	7.02 	&	5.978 	&	5.771 	&	5.896 	&	5.826 	&		&	0.241 	&	0.254 	&	0.246 	&	-6.73	&	-4.66	&				\\
231	&	139	&	1755.85	&	1757.40	&	1758.69 	&	13.35 	&	10.66 	&	6.33 	&	5.992 	&	5.779 	&	5.908 	&	5.834 	&		&	0.245 	&	0.256 	&	0.250 	&	-6.58	&	-4.93	&	$	3/2^{+}	$	\\
232	&	140	&	1762.69	&	1764.54	&	1765.96 	&	13.17 	&	11.17 	&	6.84 	&	6.009 	&	5.788 	&	5.922 	&	5.843 	&		&	0.255 	&	0.264 	&	0.258 	&	-6.48	&	-5.18	&				\\
233	&	141	&	1768.84	&	1770.41	&	1771.72 	&	12.99 	&	11.77 	&	6.16 	&	6.024 	&	5.798 	&	5.936 	&	5.853 	&	5.820 	&	0.264 	&	0.271 	&	0.267 	&	-6.40	&	-5.45	&	$	5/2^{-}	$	\\
234	&	142	&	1775.34	&	1777.15	&	1778.57 	&	12.65 	&	12.28 	&	6.49 	&	6.042 	&	5.809 	&	5.951 	&	5.863 	&	5.829 	&	0.274 	&	0.280 	&	0.276 	&	-6.16	&	-5.71	&				\\
235	&	143	&	1781.19	&	1782.86	&	1783.87 	&	12.35 	&	12.72 	&	5.85 	&	6.059 	&	5.819 	&	5.966 	&	5.873 	&	5.834 	&	0.284 	&	0.287 	&	0.285 	&	-5.96	&	-5.92	&	$	1/2^{+}	$	\\
236	&	144	&	1787.18	&	1788.94	&	1790.41 	&	11.84 	&	13.05 	&	5.99 	&	6.075 	&	5.827 	&	5.980 	&	5.882 	&	5.843 	&	0.289 	&	0.290 	&	0.290 	&	-5.71	&	-6.10	&				\\
237	&	145	&	1792.37	&	1793.94	&	1795.54 	&	11.18 	&	13.41 	&	5.19 	&	6.087 	&	5.835 	&	5.991 	&	5.889 	&		&	0.287 	&	0.287 	&	0.287 	&	-5.38	&	-6.32	&	$	7/2^{+}	$	\\
238	&	146	&	1798.18	&	1800.10	&	1801.69 	&	11.00 	&	13.77 	&	5.81 	&	6.100 	&	5.843 	&	6.002 	&	5.897 	&	5.857 	&	0.288 	&	0.287 	&	0.288 	&	-5.50	&	-6.52	&				\\
239	&	147	&	1803.25	&	1804.90	&	1806.50 	&	10.88 	&	14.19 	&	5.07 	&	6.114 	&	5.853 	&	6.015 	&	5.908 	&		&	0.290 	&	0.290 	&	0.290 	&	-5.45	&	-6.74	&	$	7/2^{-}	$	\\
240	&	148	&	1809.00	&	1810.89	&	1812.42 	&	10.82 	&	14.50 	&	5.75 	&	6.127 	&	5.861 	&	6.027 	&	5.915 	&		&	0.292 	&	0.292 	&	0.292 	&	-5.36	&	-6.91	&				\\
241	&	149	&	1814.09	&	1815.70	&		&	10.84 	&	14.87 	&	5.09 	&	6.142 	&	5.872 	&	6.040 	&	5.926 	&		&	0.298 	&	0.298 	&	0.298 	&	-5.31	&	-7.09	&	$	5/2^{+}	$	\\
242	&	150	&	1819.42	&	1821.07	&		&	10.42 	&	15.11 	&	5.33 	&	6.154 	&	5.876 	&	6.050 	&	5.930 	&		&	0.296 	&	0.296 	&	0.296 	&	-4.94	&	-7.22	&				\\
243	&	151	&	1823.65	&	1825.30	&		&	9.56 	&	15.44 	&	4.23 	&	6.167 	&	5.886 	&	6.062 	&	5.940 	&		&	0.299 	&	0.300 	&	0.299 	&	-4.32	&	-7.38	&	$	9/2^{-}	$	\\
244	&	152	&	1828.69	&	1830.66	&		&	9.27 	&	15.65 	&	5.04 	&	6.179 	&	5.888 	&	6.071 	&	5.942 	&		&	0.291 	&	0.290 	&	0.291 	&	-4.61	&	-7.49	&				\\
245	&	153	&	1832.70	&	1834.61	&		&	9.05 	&	15.89 	&	4.01 	&	6.193 	&	5.895 	&	6.083 	&	5.949 	&		&	0.292 	&	0.290 	&	0.291 	&	-4.55	&	-7.62	&	$	3/2^{+}	$	\\
246	&	154	&	1837.71	&	1839.78	&		&	9.02 	&	16.14 	&	5.01 	&	6.203 	&	5.898 	&	6.090 	&	5.952 	&		&	0.284 	&	0.281 	&	0.283 	&	-4.53	&	-7.75	&				\\
247	&	155	&	1841.69	&	1843.63	&		&	8.99 	&	16.39 	&	3.98 	&	6.216 	&	5.905 	&	6.102 	&	5.959 	&		&	0.282 	&	0.278 	&	0.281 	&	-4.50	&	-7.88	&	$	1/2^{+}	$	\\
248	&	156	&	1846.65	&	1848.68	&		&	8.94 	&	16.62 	&	4.96 	&	6.225 	&	5.908 	&	6.109 	&	5.961 	&		&	0.274 	&	0.268 	&	0.272 	&	-4.49	&	-8.00	&				\\
249	&	157	&	1850.58	&	1852.37	&		&	8.88 	&	16.87 	&	3.92 	&	6.236 	&	5.914 	&	6.119 	&	5.968 	&		&	0.268 	&	0.261 	&	0.266 	&	-4.42	&	-8.13	&	$	1/2^{+}	$	\\
250	&	158	&	1855.53	&	1857.40	&		&	8.87 	&	17.09 	&	4.95 	&	6.247 	&	5.917 	&	6.128 	&	5.970 	&		&	0.264 	&	0.256 	&	0.261 	&	-4.43	&	-8.24	&				\\
251	&	159	&	1859.61	&	1861.07	&		&	9.03 	&	17.37 	&	4.08 	&	6.261 	&	5.924 	&	6.140 	&	5.978 	&		&	0.265 	&	0.256 	&	0.262 	&	-4.49	&	-8.39	&	$	7/2^{+}	$	\\
252	&	160	&	1864.21	&	1865.89	&		&	8.68 	&	17.56 	&	4.60 	&	6.269 	&	5.925 	&	6.145 	&	5.978 	&		&	0.253 	&	0.242 	&	0.249 	&	-4.22	&	-8.49	&				\\
253	&	161	&	1868.06	&	1869.55	&		&	8.46 	&	17.86 	&	3.85 	&	6.280 	&	5.931 	&	6.155 	&	5.985 	&		&	0.248 	&	0.236 	&	0.244 	&	-4.00	&	-8.64	&	$	11/2^{-}	$	\\
254	&	162	&	1872.29	&	1874.16	&		&	8.08 	&	18.09 	&	4.22 	&	6.288 	&	5.933 	&	6.162 	&	5.987 	&		&	0.234 	&	0.220 	&	0.229 	&	-3.96	&	-8.74	&				\\
255	&	163	&	1875.74	&	1877.37	&		&	7.68 	&	18.39 	&	3.46 	&	6.302 	&	5.942 	&	6.174 	&	5.995 	&		&	0.232 	&	0.216 	&	0.226 	&	-3.65	&	-8.89	&	$	5/2^{+}	$	\\
256	&	164	&	1880.10	&	1881.99	&		&	7.82 	&	18.48 	&	4.36 	&	6.304 	&	5.937 	&	6.174 	&	5.990 	&		&	0.203 	&	0.186 	&	0.197 	&	-4.00	&	-8.91	&				\\
257	&	165	&	1883.49	&	1885.12	&		&	7.75 	&	18.71 	&	3.39 	&	6.313 	&	5.942 	&	6.183 	&	5.995 	&		&	0.192 	&	0.174 	&	0.186 	&	-4.01	&	-9.01	&	$	5/2^{+}	$	\\
258	&	166	&	1888.07	&	1889.88	&		&	7.97 	&	18.83 	&	4.58 	&	6.321 	&	5.944 	&	6.190 	&	5.998 	&		&	0.177 	&	0.160 	&	0.171 	&	-4.04	&	-9.06	&				\\
259	&	167	&	1891.47	&	1893.11	&		&	7.98 	&	19.04 	&	3.40 	&	6.333 	&	5.949 	&	6.199 	&	6.002 	&		&	0.171 	&	0.154 	&	0.165 	&	-4.05	&	-9.16	&	$	3/2^{+}	$	\\
260	&	168	&	1896.03	&	1897.82	&		&	7.96 	&	19.18 	&	4.56 	&	6.342 	&	5.953 	&	6.207 	&	6.006 	&		&	0.158 	&	0.142 	&	0.152 	&	-4.01	&	-9.22	&				\\
261	&	169	&	1899.46	&	1901.02	&		&	7.99 	&	19.38 	&	3.42 	&	6.353 	&	5.958 	&	6.216 	&	6.011 	&		&	0.151 	&	0.135 	&	0.146 	&	-3.98	&	-9.33	&	$	3/2^{+}	$	\\
262	&	170	&	1903.94	&	1905.71	&		&	7.90 	&	19.53 	&	4.48 	&	6.363 	&	5.961 	&	6.225 	&	6.015 	&		&	0.142 	&	0.127 	&	0.136 	&	-3.96	&	-9.41	&				\\
263	&	171	&	1907.37	&	1908.98	&		&	7.91 	&	19.73 	&	3.43 	&	6.375 	&	5.966 	&	6.235 	&	6.020 	&		&	0.137 	&	0.122 	&	0.132 	&	-4.00	&	-9.52	&	$	1/2^{+}	$	\\
264	&	172	&	1911.76	&	1913.44	&		&	7.82 	&	19.95 	&	4.39 	&	6.385 	&	5.970 	&	6.244 	&	6.024 	&		&	0.127 	&	0.113 	&	0.122 	&	-3.89	&	-9.62	&				\\
265	&	173	&	1915.30	&	1916.65	&		&	7.94 	&	20.22 	&	3.54 	&	6.397 	&	5.976 	&	6.254 	&	6.030 	&		&	0.124 	&	0.109 	&	0.119 	&	-4.04	&	-9.76	&	$	1/2^{+}	$	\\
266	&	174	&	1919.36	&	1920.85	&		&	7.61 	&	20.40 	&	4.06 	&	6.409 	&	5.979 	&	6.264 	&	6.033 	&		&	0.116 	&	0.102 	&	0.111 	&	-3.66	&	-9.85	&				\\
267	&	175	&	1922.94	&	1922.94	&		&	7.64 	&	21.00 	&	3.57 	&	6.409 	&	5.981 	&	6.265 	&	6.035 	&		&	0.015 	&	0.009 	&	0.013 	&	-4.11	&	-11.97	&	$	1/2^{+}	$	\\
268	&	176	&	1927.62	&	1927.62	&		&	8.25 	&	22.13 	&	4.68 	&	6.421 	&	5.985 	&	6.275 	&	6.038 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.04	&	-12.27	&				\\
269	&	177	&	1931.03	&	1931.03	&		&	8.10 	&	22.75 	&	3.41 	&	6.434 	&	5.989 	&	6.285 	&	6.042 	&		&	0.014 	&	0.009 	&	0.012 	&	-4.04	&	-12.18	&	$	1/2^{+}	$	\\
270	&	178	&	1935.55	&	1935.55	&		&	7.93 	&	23.49 	&	4.52 	&	6.446 	&	5.992 	&	6.295 	&	6.046 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.94	&	-12.47	&				\\
271	&	179	&	1938.98	&	1938.98	&		&	7.95 	&	23.78 	&	3.43 	&	6.458 	&	5.996 	&	6.305 	&	6.049 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.94	&	-12.57	&	$	1/2^{+}	$	\\
272	&	180	&	1943.27	&	1943.27	&		&	7.72 	&	24.07 	&	4.29 	&	6.471 	&	5.999 	&	6.315 	&	6.052 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.82	&	-12.65	&				\\
273	&	181	&	1946.69	&	1946.69	&		&	7.71 	&	24.29 	&	3.42 	&	6.484 	&	6.002 	&	6.326 	&	6.055 	&		&	-0.002 	&	-0.001 	&	-0.002 	&	-3.81	&	-12.72	&	$	1/2^{+}	$	\\
274	&	182	&	1950.76	&	1950.76	&		&	7.49 	&	24.44 	&	4.08 	&	6.497 	&	6.005 	&	6.336 	&	6.058 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.70	&	-12.81	&				\\
275	&	183	&	1954.17	&	1954.17	&		&	7.48 	&	24.58 	&	3.40 	&	6.510 	&	6.008 	&	6.347 	&	6.061 	&		&	-0.012 	&	-0.007 	&	-0.010 	&	-3.82	&	-12.78	&	$	1/2^{+}	$	\\
276	&	184	&	1958.05	&	1958.05	&		&	7.28 	&	24.73 	&	3.88 	&	6.524 	&	6.011 	&	6.357 	&	6.064 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.95	&	-12.95	&				\\
277	&	185	&	1958.25	&	1958.25	&		&	4.08 	&	25.07 	&	0.21 	&	6.538 	&	6.024 	&	6.372 	&	6.077 	&		&	-0.012 	&	-0.012 	&	-0.012 	&	-0.42	&	-13.03	&	$	13/2^{-}	$	\\
278	&	186	&	1959.95	&	1959.95	&		&	1.90 	&	25.34 	&	1.70 	&	6.552 	&	6.032 	&	6.384 	&	6.085 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.01	&	-13.27	&				\\
279	&	187	&	1960.11	&	1960.11	&		&	1.86 	&	25.66 	&	0.16 	&	6.566 	&	6.045 	&	6.399 	&	6.098 	&		&	-0.011 	&	-0.011 	&	-0.011 	&	-0.99	&	-13.35	&	$	13/2^{-}	$	\\
280	&	188	&	1961.84	&	1961.84	&		&	1.89 	&	25.93 	&	1.73 	&	6.579 	&	6.053 	&	6.411 	&	6.106 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.01	&	-13.58	&				\\
281	&	189	&	1961.95	&	1961.95	&		&	1.85 	&	26.24 	&	0.11 	&	6.593 	&	6.066 	&	6.425 	&	6.118 	&		&	-0.010 	&	-0.009 	&	-0.009 	&	-0.99	&	-13.67	&	$	13/2^{-}	$	\\
282	&	190	&	1963.73	&	1963.73	&		&	1.88 	&	26.52 	&	1.77 	&	6.607 	&	6.074 	&	6.438 	&	6.127 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.01	&	-13.89	&				\\
283	&	191	&	1963.80	&	1963.80	&		&	1.84 	&	26.66 	&	0.07 	&	6.620 	&	6.086 	&	6.451 	&	6.138 	&		&	-0.007 	&	-0.006 	&	-0.007 	&	-0.99	&	-14.00	&	$	13/2^{-}	$	\\
284	&	192	&	1965.61	&	1965.61	&		&	1.88 	&	26.94 	&	1.81 	&	6.634 	&	6.095 	&	6.464 	&	6.147 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.02	&	-14.20	&				\\
285	&	193	&	1965.63	&	1965.63	&		&	1.83 	&	26.50 	&	0.02 	&	6.647 	&	6.106 	&	6.477 	&	6.159 	&		&	-0.002 	&	-0.002 	&	-0.002 	&	-0.99	&	-14.34	&	$	11/2^{-}	$	\\
286	&	194	&	1967.49	&	1967.49	&		&	1.88 	&	26.87 	&	1.86 	&	6.660 	&	6.115 	&	6.490 	&	6.167 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.01	&	-14.49	&				\\
287	&	195	&	1967.50	&	1967.50	&		&	1.87 	&	26.47 	&	0.01 	&	6.676 	&	6.124 	&	6.504 	&	6.176 	&		&	0.038 	&	0.027 	&	0.034 	&	-1.03	&	-14.46	&	$	1/2^{-}	$	\\
288	&	196	&	1969.37	&	1969.37	&		&	1.88 	&	26.82 	&	1.87 	&	6.687 	&	6.135 	&	6.516 	&	6.187 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.01	&	-14.78	&				\\
289	&	197	&	1969.86	&	1971.08	&		&	2.35 	&	26.86 	&	0.48 	&	6.727 	&	6.135 	&	6.544 	&	6.187 	&		&	0.160 	&	0.138 	&	0.153 	&	-1.24	&	-13.14	&	$	1/2^{-}	$	\\
290	&	198	&	1971.60	&	1973.07	&		&	2.22 	&	27.15 	&	1.74 	&	6.742 	&	6.147 	&	6.559 	&	6.199 	&		&	0.174 	&	0.157 	&	0.169 	&	-1.32	&	-13.32	&				\\
291	&	199	&	1972.43	&	1973.72	&		&	2.57 	&	27.60 	&	0.83 	&	6.762 	&	6.169 	&	6.580 	&	6.221 	&		&	0.205 	&	0.198 	&	0.203 	&	-1.40	&	-13.66	&	$	1/2^{-}	$	\\
292	&	200	&	1974.43	&	1975.82	&		&	2.84 	&	28.05 	&	2.00 	&	6.779 	&	6.179 	&	6.596 	&	6.231 	&		&	0.217 	&	0.209 	&	0.215 	&	-1.50	&	-13.81	&				\\
293	&	201	&	1975.48	&	1976.63	&		&	3.06 	&	28.59 	&	1.05 	&	6.797 	&	6.190 	&	6.612 	&	6.241 	&		&	0.231 	&	0.223 	&	0.228 	&	-1.55	&	-13.98	&	$	5/2^{-}	$	\\
294	&	202	&	1977.30	&	1978.75	&		&	2.87 	&	28.85 	&	1.82 	&	6.810 	&	6.201 	&	6.625 	&	6.252 	&		&	0.235 	&	0.227 	&	0.233 	&	-1.41	&	-14.15	&				\\
295	&	203	&	1978.26	&	1979.59	&		&	2.77 	&	29.28 	&	0.95 	&	6.825 	&	6.213 	&	6.640 	&	6.265 	&		&	0.245 	&	0.238 	&	0.243 	&	-1.33	&	-14.34	&	$	5/2^{-}	$	\\
296	&	204	&	1979.99	&	1981.48	&		&	2.69 	&	29.47 	&	1.74 	&	6.838 	&	6.221 	&	6.652 	&	6.272 	&		&	0.247 	&	0.239 	&	0.245 	&	-1.34	&	-14.45	&				\\
297	&	205	&	1980.86	&	1982.06	&		&	2.61 	&	29.85 	&	0.87 	&	6.854 	&	6.233 	&	6.668 	&	6.284 	&		&	0.258 	&	0.251 	&	0.256 	&	-1.20	&	-14.63	&	$	7/2^{-}	$	\\
298	&	206	&	1982.53	&	1983.94	&		&	2.54 	&	30.04 	&	1.67 	&	6.866 	&	6.241 	&	6.679 	&	6.292 	&		&	0.258 	&	0.249 	&	0.255 	&	-1.23	&	-14.72	&				\\
299	&	207	&	1983.32	&	1984.56	&		&	2.46 	&	30.30 	&	0.79 	&	6.883 	&	6.249 	&	6.695 	&	6.300 	&		&	0.265 	&	0.254 	&	0.262 	&	-1.23	&	-14.84	&	$	1/2^{-}	$	\\
300	&	208	&	1984.79	&	1986.26	&		&	2.26 	&	30.48 	&	1.47 	&	6.896 	&	6.257 	&	6.707 	&	6.308 	&		&	0.268 	&	0.256 	&	0.264 	&	-1.11	&	-14.94	&				\\
301	&	209	&	1985.48	&	1986.87	&		&	2.15 	&	30.72 	&	0.69 	&	6.912 	&	6.268 	&	6.721 	&	6.318 	&		&	0.274 	&	0.262 	&	0.271 	&	-1.03	&	-15.06	&	$	1/2^{-}	$	\\
302	&	210	&	1986.89	&	1988.41	&		&	2.10 	&	30.89 	&	1.41 	&	6.926 	&	6.274 	&	6.734 	&	6.325 	&		&	0.277 	&	0.264 	&	0.273 	&	-1.04	&	-15.15	&				\\
303	&	211	&	1987.46	&	1988.62	&		&	1.99 	&	31.10 	&	0.57 	&	6.945 	&	6.290 	&	6.753 	&	6.340 	&		&	0.291 	&	0.279 	&	0.287 	&	-1.22	&	-15.33	&	$	3/2^{-}	$	\\
304	&	212	&	1988.85	&	1990.32	&		&	1.96 	&	31.29 	&	1.39 	&	6.955 	&	6.292 	&	6.761 	&	6.342 	&		&	0.285 	&	0.272 	&	0.281 	&	-0.94	&	-15.35	&				\\
305	&	213	&	1989.41	&	1990.55	&		&	1.95 	&	31.50 	&	0.56 	&	6.972 	&	6.300 	&	6.776 	&	6.351 	&		&	0.293 	&	0.280 	&	0.289 	&	-0.76	&	-15.45	&	$	7/2^{-}	$	\\
306	&	214	&	1990.55	&	1992.00	&		&	1.70 	&	31.62 	&	1.14 	&	6.979 	&	6.306 	&	6.784 	&	6.356 	&		&	0.285 	&	0.271 	&	0.281 	&	-0.82	&	-15.52	&				\\
307	&	215	&	1990.91	&	1992.12	&		&	1.49 	&	31.80 	&	0.35 	&	6.991 	&	6.313 	&	6.795 	&	6.364 	&		&	0.286 	&	0.272 	&	0.282 	&	-0.73	&	-15.61	&	$	9/2^{-}	$	\\
308	&	216	&	1992.04	&	1993.49	&		&	1.49 	&	31.93 	&	1.14 	&	7.002 	&	6.321 	&	6.805 	&	6.371 	&		&	0.283 	&	0.268 	&	0.278 	&	-0.72	&	-15.69	&				\\
309	&	217	&	1992.32	&	1993.51	&		&	1.41 	&	32.18 	&	0.28 	&	7.014 	&	6.333 	&	6.818 	&	6.383 	&		&	0.285 	&	0.271 	&	0.281 	&	-0.69	&	-15.81	&	$	9/2^{+}	$	\\
310	&	218	&	1993.33	&	1994.82	&		&	1.28 	&	32.24 	&	1.01 	&	7.027 	&	6.335 	&	6.829 	&	6.385 	&		&	0.282 	&	0.267 	&	0.277 	&	-0.62	&	-15.86	&				\\
311	&	219	&	1993.52	&	1994.90	&		&	1.20 	&	32.41 	&	0.19 	&	7.042 	&	6.342 	&	6.843 	&	6.392 	&		&	0.283 	&	0.269 	&	0.279 	&	-0.60	&	-15.94	&	$	3/2^{-}	$	\\
312	&	220	&	1994.44	&	1995.97	&		&	1.11 	&	32.51 	&	0.92 	&	7.053 	&	6.346 	&	6.852 	&	6.396 	&		&	0.279 	&	0.265 	&	0.275 	&	-0.55	&	-16.00	&				\\
313	&	221	&	1994.53	&	1995.95	&		&	1.01 	&	32.64 	&	0.10 	&	7.068 	&	6.353 	&	6.865 	&	6.404 	&		&	0.279 	&	0.265 	&	0.275 	&	-0.49	&	-16.08	&	$	3/2^{-}	$	\\
314	&	222	&	1995.44	&	1996.98	&		&	1.01 	&	32.76 	&	0.91 	&	7.079 	&	6.355 	&	6.875 	&	6.405 	&		&	0.275 	&	0.260 	&	0.270 	&	-0.51	&	-16.13	&				\\
315	&	223	&	1995.52	&	1996.91	&		&	0.99 	&	32.89 	&	0.08 	&	7.094 	&	6.361 	&	6.888 	&	6.411 	&		&	0.275 	&	0.260 	&	0.270 	&	-0.48	&	-16.20	&	$	1/2^{-}	$	\\
316	&	224	&	1996.38	&	1997.90	&		&	0.94 	&	33.01 	&	0.85 	&	7.103 	&	6.363 	&	6.896 	&	6.414 	&		&	0.267 	&	0.251 	&	0.262 	&	-0.48	&	-16.26	&				\\
317	&	225	&	1996.35	&	1997.76	&		&	0.83 	&	33.14 	&	\underline{-0.03}	&	7.112 	&	6.369 	&	6.905 	&	6.419 	&		&	0.261 	&	0.243 	&	0.256 	&	-0.42	&	-16.35	&	$	1/2^{-}	$	\\
318	&	226	&	1997.27	&	1998.76	&		&	0.89 	&	33.26 	&	0.92 	&	7.123 	&	6.372 	&	6.914 	&	6.422 	&		&	0.255 	&	0.235 	&	0.249 	&	-0.47	&	-16.40	&				\\
319	&	227	&	1997.18	&	1998.46	&		&	0.83 	&	33.30 	&	\underline{-0.09}	&	7.135 	&	6.380 	&	6.925 	&	6.430 	&		&	0.255 	&	0.235 	&	0.249 	&	-0.50	&	-16.50	&	$	11/2^{+}	$	\\
320	&	228	&	1998.17	&	1999.61	&		&	0.90 	&	33.40 	&	0.99 	&	7.142 	&	6.382 	&	6.932 	&	6.432 	&		&	0.242 	&	0.219 	&	0.236 	&	-0.46	&	-16.56	&				\\
321	&	229	&	1998.15	&	1999.26	&		&	0.97 	&	33.67 	&	\underline{-0.02}	&	7.153 	&	6.390 	&	6.943 	&	6.439 	&		&	0.240 	&	0.216 	&	0.233 	&	-0.40	&	-16.65	&	$	11/2^{+}	$	\\
322	&	230	&	1999.00	&	2000.40	&		&	0.83 	&	33.67 	&	0.85 	&	7.163 	&	6.393 	&	6.952 	&	6.443 	&		&	0.232 	&	0.207 	&	0.225 	&	-0.39	&	-16.70	&				\\
323	&	231	&	1998.91	&	2000.19	&		&	0.76 	&	33.88 	&	\underline{-0.09}	&	7.177 	&	6.398 	&	6.964 	&	6.448 	&		&	0.229 	&	0.205 	&	0.222 	&	-0.39	&	-16.76	&	$	5/2^{-}	$	\\
324	&	232	&	1999.66	&	2001.12	&		&	0.66 	&	33.85 	&	0.75 	&	7.185 	&	6.399 	&	6.971 	&	6.449 	&		&	0.219 	&	0.195 	&	0.212 	&	-0.34	&	-16.79	&				\\
325	&	233	&	1999.52	&	2000.87	&		&	0.61 	&	34.00 	&	\underline{-0.14}	&	7.198 	&	6.405 	&	6.983 	&	6.455 	&		&	0.215 	&	0.192 	&	0.209 	&	-0.29	&	-16.86	&	$	5/2^{-}	$	\\
326	&	234	&	2000.26	&	2001.78	&		&	0.60 	&	33.99 	&	0.74 	&	7.208 	&	6.405 	&	6.991 	&	6.455 	&		&	0.205 	&	0.183 	&	0.198 	&	-0.33	&	-16.87	&				\\
327	&	235	&	2000.13	&	2001.55	&		&	0.61 	&	34.09 	&	\underline{-0.13}	&	7.223 	&	6.409 	&	7.004 	&	6.459 	&		&	0.201 	&	0.181 	&	0.195 	&	-0.33	&	-16.92	&	$	1/2^{-}	$	\\
328	&	236	&	2000.89	&	2002.28	&		&	0.63 	&	34.19 	&	0.76 	&	7.245 	&	6.409 	&	7.021 	&	6.459 	&		&	-0.185 	&	-0.162 	&	-0.179 	&	-0.41	&	-16.89	&				\\
329	&	237	&	2000.74	&	2001.96	&		&	0.61 	&	34.36 	&	\underline{-0.15}	&	7.259 	&	6.417 	&	7.033 	&	6.467 	&		&	-0.184 	&	-0.163 	&	-0.178 	&	-0.33	&	-16.96	&	$	1/2^{-}	$	\\
330	&	238	&	2001.68	&	2002.96	&		&	0.79 	&	34.62 	&	0.94 	&	7.255 	&	6.400 	&	7.027 	&	6.450 	&		&	-0.153 	&	-0.113 	&	-0.142 	&	-0.48	&	-17.11	&				\\
331	&	239	&	2001.51	&	2002.73	&		&	0.77 	&	34.89 	&	\underline{-0.17}	&	7.268 	&	6.401 	&	7.038 	&	6.451 	&		&	-0.141 	&	-0.100 	&	-0.130 	&	-0.53	&	-17.17	&	$	1/2^{-}	$	\\
332	&	240	&	2002.59	&	2003.87	&		&	0.91 	&	35.19 	&	1.08 	&	7.274 	&	6.407 	&	7.044 	&	6.456 	&		&	-0.132 	&	-0.090 	&	-0.121 	&	-0.52	&	-17.27	&				\\
333	&	241	&	2002.51	&	2003.65	&		&	1.01 	&	35.40 	&	\underline{-0.08}	&	7.287 	&	6.410 	&	7.056 	&	6.460 	&		&	-0.124 	&	-0.083 	&	-0.113 	&	-0.55	&	-17.33	&	$	1/2^{-}	$	\\
334	&	242	&	2003.59	&	2004.86	&		&	1.01 	&	35.71 	&	1.08 	&	7.294 	&	6.415 	&	7.063 	&	6.465 	&		&	-0.114 	&	-0.071 	&	-0.102 	&	-0.56	&	-18.32	&				\\
335	&	243	&	2003.56	&	2004.65	&		&	1.04 	&	35.91 	&	\underline{-0.04}	&	7.306 	&	6.421 	&	7.074 	&	6.471 	&		&	-0.107 	&	-0.067 	&	-0.096 	&	-0.56	&	-17.51	&	$	1/2^{-}	$	\\
336	&	244	&	2004.65	&	2005.85	&		&	1.06 	&	36.22 	&	1.09 	&	7.316 	&	6.425 	&	7.083 	&	6.475 	&		&	-0.098 	&	-0.060 	&	-0.087 	&	-0.58	&	-18.57	&				\\
337	&	245	&	2004.60	&	2005.68	&		&	1.04 	&	36.43 	&	\underline{-0.05}	&	7.326 	&	6.432 	&	7.093 	&	6.482 	&		&	-0.093 	&	-0.057 	&	-0.083 	&	-0.56	&	-18.71	&	$	1/2^{-}	$	\\
338	&	246	&	2005.73	&	2006.88	&		&	1.08 	&	36.77 	&	1.13 	&	7.337 	&	6.435 	&	7.103 	&	6.484 	&		&	-0.081 	&	-0.049 	&	-0.072 	&	-0.60	&	-18.85	&				\\
339	&	247	&	2005.72	&	2006.64	&		&	1.12 	&	36.95 	&	\underline{-0.01}	&	7.350 	&	6.439 	&	7.114 	&	6.488 	&		&	-0.068 	&	-0.042 	&	-0.061 	&	-0.64	&	-19.00	&	$	1/2^{-}	$	\\
340	&	248	&	2006.81	&	2006.81	&		&	1.08 	&	37.25 	&	1.09 	&	7.359 	&	6.440 	&	7.122 	&	6.489 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.72	&	-19.62	&				\\
341	&	249	&	2006.99	&	2006.99	&		&	1.27 	&	37.51 	&	0.18 	&	7.369 	&	6.446 	&	7.132 	&	6.496 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.72	&	-19.73	&	$	1/2^{-}	$	\\
342	&	250	&	2008.21	&	2008.21	&		&	1.40 	&	37.90 	&	1.22 	&	7.382 	&	6.450 	&	7.143 	&	6.499 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.72	&	-19.79	&				\\
343	&	251	&	2008.41	&	2008.41	&		&	1.41 	&	38.16 	&	0.20 	&	7.391 	&	6.457 	&	7.153 	&	6.507 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.72	&	-19.92	&	$	1/2^{-}	$	\\
344	&	252	&	2009.62	&	2009.62	&		&	1.41 	&	38.50 	&	1.21 	&	7.404 	&	6.460 	&	7.164 	&	6.509 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.71	&	-19.97	&				\\
345	&	253	&	2009.83	&	2009.83	&		&	1.42 	&	38.79 	&	0.21 	&	7.412 	&	6.469 	&	7.173 	&	6.518 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.71	&	-20.11	&	$	1/2^{-}	$	\\
346	&	254	&	2011.03	&	2011.03	&		&	1.41 	&	38.91 	&	1.20 	&	7.426 	&	6.471 	&	7.185 	&	6.520 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.71	&	-20.15	&				\\
347	&	255	&	2011.24	&	2011.24	&		&	1.42 	&	39.26 	&	0.22 	&	7.433 	&	6.480 	&	7.192 	&	6.530 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.70	&	-20.32	&	$	1/2^{-}	$	\\
348	&	256	&	2012.44	&	2012.44	&		&	1.41 	&	39.34 	&	1.19 	&	7.448 	&	6.482 	&	7.205 	&	6.531 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.70	&	-20.34	&				\\
349	&	257	&	2012.66	&	2012.66	&		&	1.41 	&	39.65 	&	0.22 	&	7.452 	&	6.493 	&	7.212 	&	6.542 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.19	&	-20.53	&	$	1/2^{-}	$	\\
350	&	258	&	2013.84	&	2013.84	&		&	1.41 	&	39.79 	&	1.18 	&	7.469 	&	6.493 	&	7.225 	&	6.542 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.22	&	-20.54	&				\\
351	&	259	&	2012.59	&	2012.59	&		&	\underline{-0.07}	&	39.80 	&	\underline{-1.25}	&	7.505 	&	6.492 	&	7.253 	&	6.541 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.23}	&	-20.54	&	$	1/2^{+}	$	\\
352	&	260	&	2011.36	&	2011.36	&		&	\underline{-2.48}	&	39.80 	&	\underline{-1.23}	&	7.540 	&	6.492 	&	7.280 	&	6.541 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.20}	&	-20.54	&				\\
$\sigma$ &  & 2.85 & 1.91 &  &  &  &  &  &  &  & 0.037 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=94$ (Pu)}\\																																							
218	&	124	&	1651.44	&	1651.44	&		&		&	0.13 	&	10.62 	&	5.745 	&	5.640 	&	5.700 	&	5.696 	&		&	0.000 	&	0.000 	&	0.000 	&	-10.76	&	\underline{0.31}	&				\\
219	&	125	&	1661.18	&	1661.18	&		&	20.35 	&	0.51 	&	9.74 	&	5.757 	&	5.644 	&	5.709 	&	5.701 	&		&	0.000 	&	0.000 	&	0.000 	&	-9.78	&	\underline{0.12}	&	$	1/2^{-}	$	\\
220	&	126	&	1670.93	&	1670.93	&		&	19.49 	&	0.91 	&	9.76 	&	5.769 	&	5.648 	&	5.717 	&	5.704 	&		&	0.000 	&	0.000 	&	0.000 	&	-9.81	&	-0.07	&				\\
221	&	127	&	1677.54	&	1677.54	&		&	16.37 	&	1.58 	&	6.61 	&	5.785 	&	5.660 	&	5.732 	&	5.716 	&		&	-0.020 	&	-0.022 	&	-0.021 	&	-6.91	&	-0.33	&	$	11/2^{+}	$	\\
222	&	128	&	1685.26	&	1685.26	&		&	14.33 	&	1.80 	&	7.72 	&	5.801 	&	5.670 	&	5.746 	&	5.726 	&		&	0.000 	&	0.000 	&	0.000 	&	-7.17	&	-0.53	&				\\
223	&	129	&	1691.66	&	1691.66	&		&	14.12 	&	2.29 	&	6.40 	&	5.816 	&	5.682 	&	5.760 	&	5.738 	&		&	-0.017 	&	-0.018 	&	-0.017 	&	-7.06	&	-0.78	&	$	11/2^{+}	$	\\
224	&	130	&	1699.37	&	1699.37	&		&	14.11 	&	2.69 	&	7.71 	&	5.832 	&	5.692 	&	5.773 	&	5.748 	&		&	0.000 	&	0.000 	&	0.000 	&	-7.07	&	-0.99	&				\\
225	&	131	&	1705.76	&	1706.19	&		&	14.10 	&	3.36 	&	6.38 	&	5.851 	&	5.707 	&	5.791 	&	5.763 	&		&	0.071 	&	0.075 	&	0.073 	&	-7.10	&	-1.51	&	$	5/2^{+}	$	\\
226	&	132	&	1713.30	&	1713.30	&		&	13.92 	&	3.60 	&	7.54 	&	5.863 	&	5.714 	&	5.802 	&	5.770 	&		&	0.036 	&	0.037 	&	0.036 	&	-6.99	&	-1.52	&				\\
227	&	133	&	1719.62	&	1720.35	&		&	13.86 	&	4.32 	&	6.32 	&	5.880 	&	5.728 	&	5.818 	&	5.784 	&		&	0.068 	&	0.069 	&	0.069 	&	-6.90	&	-1.93	&	$	7/2^{+}	$	\\
228	&	134	&	1727.59	&	1729.23	&	1730.61 	&	14.29 	&	5.08 	&	7.97 	&	5.915 	&	5.753 	&	5.849 	&	5.809 	&		&	0.195 	&	0.219 	&	0.205 	&	-7.79	&	-2.54	&				\\
229	&	135	&	1735.16	&	1736.51	&	1737.40 	&	15.53 	&	6.62 	&	7.57 	&	5.935 	&	5.768 	&	5.867 	&	5.823 	&		&	0.217 	&	0.242 	&	0.227 	&	-7.79	&	-2.75	&	$	3/2^{-}	$	\\
230	&	136	&	1743.12	&	1744.85	&	1745.93 	&	15.53 	&	7.20 	&	7.97 	&	5.953 	&	5.780 	&	5.883 	&	5.835 	&		&	0.231 	&	0.254 	&	0.241 	&	-7.63	&	-3.04	&				\\
231	&	137	&	1750.37	&	1751.87	&	1752.63 	&	15.22 	&	7.88 	&	7.25 	&	5.968 	&	5.790 	&	5.896 	&	5.845 	&		&	0.238 	&	0.260 	&	0.247 	&	-7.37	&	-3.32	&	$	5/2^{+}	$	\\
232	&	138	&	1757.94	&	1759.62	&	1760.64 	&	14.81 	&	8.41 	&	7.56 	&	5.983 	&	5.798 	&	5.909 	&	5.853 	&		&	0.244 	&	0.263 	&	0.251 	&	-7.27	&	-3.62	&				\\
233	&	139	&	1764.78	&	1766.24	&	1767.02 	&	14.41 	&	8.94 	&	6.85 	&	5.997 	&	5.806 	&	5.921 	&	5.861 	&		&	0.248 	&	0.266 	&	0.255 	&	-7.18	&	-3.86	&	$	3/2^{+}	$	\\
234	&	140	&	1772.11	&	1773.87	&	1774.80 	&	14.18 	&	9.43 	&	7.33 	&	6.013 	&	5.816 	&	5.934 	&	5.870 	&		&	0.258 	&	0.273 	&	0.264 	&	-6.99	&	-4.14	&				\\
235	&	141	&	1778.76	&	1780.25	&	1781.04 	&	13.97 	&	9.91 	&	6.64 	&	6.028 	&	5.824 	&	5.947 	&	5.878 	&		&	0.265 	&	0.278 	&	0.270 	&	-6.98	&	-4.39	&	$	5/2^{-}	$	\\
236	&	142	&	1785.80	&	1787.50	&	1788.39 	&	13.69 	&	10.47 	&	7.05 	&	6.044 	&	5.834 	&	5.961 	&	5.888 	&		&	0.276 	&	0.286 	&	0.280 	&	-6.62	&	-4.69	&				\\
237	&	143	&	1792.03	&	1793.65	&	1794.27 	&	13.27 	&	10.84 	&	6.23 	&	6.062 	&	5.843 	&	5.976 	&	5.897 	&		&	0.284 	&	0.292 	&	0.287 	&	-6.31	&	-4.91	&	$	1/2^{+}	$	\\
238	&	144	&	1798.42	&	1800.20	&	1801.27 	&	12.62 	&	11.24 	&	6.39 	&	6.076 	&	5.851 	&	5.988 	&	5.905 	&	5.854 	&	0.288 	&	0.293 	&	0.290 	&	-6.17	&	-5.15	&				\\
239	&	145	&	1804.13	&	1805.70	&	1806.92 	&	12.11 	&	11.77 	&	5.71 	&	6.089 	&	5.859 	&	6.000 	&	5.913 	&	5.860 	&	0.288 	&	0.292 	&	0.290 	&	-6.11	&	-5.38	&	$	7/2^{+}	$	\\
240	&	146	&	1810.42	&	1812.28	&	1813.45 	&	12.00 	&	12.24 	&	6.29 	&	6.102 	&	5.867 	&	6.011 	&	5.921 	&	5.870 	&	0.290 	&	0.294 	&	0.291 	&	-5.94	&	-5.65	&				\\
241	&	147	&	1815.96	&	1817.57	&	1818.69 	&	11.83 	&	12.71 	&	5.54 	&	6.115 	&	5.876 	&	6.023 	&	5.931 	&	5.875 	&	0.291 	&	0.294 	&	0.292 	&	-5.79	&	-5.90	&	$	7/2^{-}	$	\\
242	&	148	&	1822.05	&	1823.88	&	1825.00 	&	11.63 	&	13.05 	&	6.09 	&	6.129 	&	5.884 	&	6.035 	&	5.938 	&	5.882 	&	0.295 	&	0.298 	&	0.296 	&	-5.71	&	-6.10	&				\\
243	&	149	&	1827.48	&	1829.10	&	1830.04 	&	11.52 	&	13.39 	&	5.43 	&	6.142 	&	5.892 	&	6.047 	&	5.946 	&		&	0.298 	&	0.301 	&	0.299 	&	-5.56	&	-6.28	&	$	5/2^{+}	$	\\
244	&	150	&	1833.06	&	1834.72	&	1836.05 	&	11.01 	&	13.64 	&	5.58 	&	6.154 	&	5.897 	&	6.056 	&	5.951 	&	5.895 	&	0.297 	&	0.299 	&	0.298 	&	-5.23	&	-6.41	&				\\
245	&	151	&	1837.63	&	1839.28	&	1840.75 	&	10.15 	&	13.98 	&	4.57 	&	6.167 	&	5.906 	&	6.068 	&	5.960 	&		&	0.299 	&	0.302 	&	0.300 	&	-4.66	&	-6.60	&	$	9/2^{-}	$	\\
246	&	152	&	1842.91	&	1844.85	&	1846.61 	&	9.85 	&	14.21 	&	5.28 	&	6.179 	&	5.910 	&	6.078 	&	5.964 	&		&	0.293 	&	0.295 	&	0.294 	&	-4.88	&	-6.72	&				\\
247	&	153	&	1847.17	&	1849.07	&		&	9.55 	&	14.47 	&	4.27 	&	6.193 	&	5.917 	&	6.089 	&	5.971 	&		&	0.294 	&	0.296 	&	0.295 	&	-4.84	&	-6.86	&	$	3/2^{+}	$	\\
248	&	154	&	1852.46	&	1854.51	&		&	9.56 	&	14.75 	&	5.29 	&	6.203 	&	5.922 	&	6.098 	&	5.976 	&		&	0.288 	&	0.289 	&	0.288 	&	-4.80	&	-7.01	&				\\
249	&	155	&	1856.70	&	1858.62	&		&	9.52 	&	15.01 	&	4.23 	&	6.216 	&	5.928 	&	6.109 	&	5.982 	&		&	0.286 	&	0.287 	&	0.286 	&	-4.77	&	-7.15	&	$	1/2^{+}	$	\\
250	&	156	&	1861.91	&	1863.92	&		&	9.44 	&	15.25 	&	5.21 	&	6.226 	&	5.933 	&	6.117 	&	5.986 	&		&	0.279 	&	0.279 	&	0.279 	&	-4.75	&	-7.29	&				\\
251	&	157	&	1866.10	&	1867.89	&		&	9.40 	&	15.52 	&	4.19 	&	6.237 	&	5.939 	&	6.127 	&	5.992 	&		&	0.274 	&	0.273 	&	0.273 	&	-4.67	&	-7.44	&	$	1/2^{+}	$	\\
252	&	158	&	1871.27	&	1873.15	&		&	9.36 	&	15.74 	&	5.17 	&	6.248 	&	5.942 	&	6.136 	&	5.996 	&		&	0.270 	&	0.268 	&	0.269 	&	-4.68	&	-7.56	&				\\
253	&	159	&	1875.61	&	1877.11	&		&	9.51 	&	16.01 	&	4.34 	&	6.261 	&	5.948 	&	6.147 	&	6.001 	&		&	0.268 	&	0.265 	&	0.267 	&	-4.69	&	-7.70	&	$	7/2^{+}	$	\\
254	&	160	&	1880.43	&	1882.17	&		&	9.16 	&	16.22 	&	4.81 	&	6.269 	&	5.950 	&	6.153 	&	6.003 	&		&	0.257 	&	0.253 	&	0.256 	&	-4.47	&	-7.82	&				\\
255	&	161	&	1884.57	&	1886.12	&		&	8.96 	&	16.50 	&	4.14 	&	6.280 	&	5.955 	&	6.162 	&	6.008 	&		&	0.252 	&	0.246 	&	0.250 	&	-4.32	&	-7.97	&	$	11/2^{-}	$	\\
256	&	162	&	1889.04	&	1890.93	&		&	8.61 	&	16.75 	&	4.47 	&	6.289 	&	5.959 	&	6.170 	&	6.012 	&		&	0.242 	&	0.234 	&	0.239 	&	-4.18	&	-8.09	&				\\
257	&	163	&	1892.74	&	1894.41	&		&	8.17 	&	16.99 	&	3.70 	&	6.302 	&	5.965 	&	6.181 	&	6.019 	&		&	0.237 	&	0.227 	&	0.233 	&	-3.83	&	-8.22	&	$	5/2^{+}	$	\\
258	&	164	&	1897.20	&	1899.14	&		&	8.16 	&	17.10 	&	4.46 	&	6.306 	&	5.964 	&	6.183 	&	6.017 	&		&	0.215 	&	0.205 	&	0.211 	&	-4.14	&	-8.26	&				\\
259	&	165	&	1900.76	&	1902.45	&		&	8.03 	&	17.27 	&	3.56 	&	6.315 	&	5.968 	&	6.191 	&	6.021 	&		&	0.202 	&	0.192 	&	0.198 	&	-4.15	&	-8.35	&	$	5/2^{+}	$	\\
260	&	166	&	1905.45	&	1907.30	&		&	8.25 	&	17.38 	&	4.68 	&	6.322 	&	5.971 	&	6.198 	&	6.024 	&		&	0.188 	&	0.178 	&	0.184 	&	-4.18	&	-8.41	&				\\
261	&	167	&	1909.00	&	1910.61	&		&	8.23 	&	17.52 	&	3.55 	&	6.331 	&	5.974 	&	6.205 	&	6.028 	&		&	0.176 	&	0.167 	&	0.173 	&	-4.20	&	-8.49	&	$	9/2^{+}	$	\\
262	&	168	&	1913.72	&	1915.56	&		&	8.27 	&	17.69 	&	4.72 	&	6.342 	&	5.978 	&	6.214 	&	6.031 	&		&	0.167 	&	0.158 	&	0.164 	&	-4.17	&	-8.56	&				\\
263	&	169	&	1917.33	&	1918.96	&		&	8.34 	&	17.88 	&	3.61 	&	6.352 	&	5.982 	&	6.222 	&	6.036 	&		&	0.158 	&	0.149 	&	0.155 	&	-4.16	&	-8.66	&	$	3/2^{+}	$	\\
264	&	170	&	1921.98	&	1923.80	&		&	8.26 	&	18.04 	&	4.65 	&	6.362 	&	5.986 	&	6.230 	&	6.039 	&		&	0.148 	&	0.138 	&	0.144 	&	-4.16	&	-8.74	&				\\
265	&	171	&	1925.42	&	1926.59	&		&	8.08 	&	18.05 	&	3.44 	&	6.369 	&	5.992 	&	6.237 	&	6.045 	&		&	0.134 	&	0.121 	&	0.129 	&	-4.40	&	-8.90	&	$	3/2^{+}	$	\\
266	&	172	&	1930.22	&	1931.91	&		&	8.24 	&	18.46 	&	4.80 	&	6.383 	&	5.994 	&	6.248 	&	6.047 	&		&	0.130 	&	0.120 	&	0.126 	&	-4.11	&	-8.95	&				\\
267	&	173	&	1934.02	&	1935.37	&		&	8.60 	&	18.72 	&	3.80 	&	6.394 	&	5.999 	&	6.258 	&	6.052 	&		&	0.126 	&	0.115 	&	0.122 	&	-4.23	&	-9.07	&	$	1/2^{+}	$	\\
268	&	174	&	1938.27	&	1939.77	&		&	8.05 	&	18.90 	&	4.25 	&	6.407 	&	6.002 	&	6.268 	&	6.055 	&		&	0.118 	&	0.106 	&	0.114 	&	-3.88	&	-9.16	&				\\
269	&	175	&	1942.33	&	1943.38	&		&	8.31 	&	19.39 	&	4.06 	&	6.411 	&	6.006 	&	6.273 	&	6.059 	&		&	-0.095 	&	-0.077 	&	-0.088 	&	-4.26	&	-9.40	&	$	1/2^{+}	$	\\
270	&	176	&	1946.67	&	1946.67	&		&	8.40 	&	19.05 	&	4.34 	&	6.418 	&	6.008 	&	6.278 	&	6.061 	&		&	0.040 	&	0.031 	&	0.037 	&	-4.22	&	-9.23	&				\\
271	&	177	&	1950.71	&	1951.31	&		&	8.38 	&	19.68 	&	4.04 	&	6.434 	&	6.015 	&	6.292 	&	6.068 	&		&	-0.090 	&	-0.071 	&	-0.084 	&	-4.43	&	-9.61	&	$	1/2^{+}	$	\\
272	&	178	&	1954.28	&	1954.28	&		&	7.61 	&	18.73 	&	3.57 	&	6.439 	&	6.017 	&	6.296 	&	6.069 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.57	&	-9.44	&				\\
273	&	179	&	1958.82	&	1959.51	&		&	8.10 	&	19.83 	&	4.54 	&	6.456 	&	6.020 	&	6.309 	&	6.073 	&		&	-0.065 	&	-0.051 	&	-0.060 	&	-4.05	&	-9.67	&	$	3/2^{+}	$	\\
274	&	180	&	1963.11	&	1963.11	&		&	8.83 	&	19.83 	&	4.29 	&	6.466 	&	6.021 	&	6.317 	&	6.074 	&		&	-0.020 	&	-0.015 	&	-0.018 	&	-4.01	&	-9.61	&				\\
275	&	181	&	1966.73	&	1966.73	&		&	7.92 	&	20.04 	&	3.63 	&	6.480 	&	6.025 	&	6.328 	&	6.078 	&		&	-0.043 	&	-0.032 	&	-0.039 	&	-4.11	&	-9.78	&	$	1/2^{+}	$	\\
276	&	182	&	1970.98	&	1970.98	&		&	7.88 	&	20.22 	&	4.25 	&	6.492 	&	6.027 	&	6.337 	&	6.080 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.90	&	-9.79	&				\\
277	&	183	&	1974.60	&	1974.60	&		&	7.87 	&	20.43 	&	3.62 	&	6.505 	&	6.030 	&	6.348 	&	6.082 	&		&	-0.014 	&	-0.010 	&	-0.013 	&	-3.96	&	-9.90	&	$	1/2^{+}	$	\\
278	&	184	&	1978.65	&	1978.65	&		&	7.66 	&	20.60 	&	4.05 	&	6.518 	&	6.032 	&	6.358 	&	6.085 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.13	&	-9.98	&				\\
279	&	185	&	1979.22	&	1979.22	&		&	4.62 	&	20.97 	&	0.58 	&	6.532 	&	6.045 	&	6.372 	&	6.098 	&		&	-0.014 	&	-0.017 	&	-0.015 	&	-0.83	&	-10.16	&	$	13/2^{-}	$	\\
280	&	186	&	1981.13	&	1981.13	&		&	2.49 	&	21.18 	&	1.91 	&	6.546 	&	6.054 	&	6.385 	&	6.106 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.29	&	-10.28	&				\\
281	&	187	&	1981.63	&	1981.63	&		&	2.41 	&	21.52 	&	0.50 	&	6.560 	&	6.067 	&	6.399 	&	6.119 	&		&	-0.014 	&	-0.016 	&	-0.015 	&	-1.26	&	-10.45	&	$	13/2^{-}	$	\\
282	&	188	&	1983.59	&	1983.59	&		&	2.46 	&	21.75 	&	1.96 	&	6.573 	&	6.076 	&	6.412 	&	6.128 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.29	&	-10.57	&				\\
283	&	189	&	1984.04	&	1984.04	&		&	2.40 	&	22.08 	&	0.45 	&	6.587 	&	6.088 	&	6.425 	&	6.140 	&		&	-0.012 	&	-0.014 	&	-0.013 	&	-1.26	&	-10.74	&	$	13/2^{-}	$	\\
284	&	190	&	1986.04	&	1986.04	&		&	2.45 	&	22.31 	&	2.00 	&	6.600 	&	6.097 	&	6.438 	&	6.149 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.29	&	-10.86	&				\\
285	&	191	&	1986.58	&	1987.33	&		&	2.54 	&	22.78 	&	0.54 	&	6.628 	&	6.107 	&	6.461 	&	6.159 	&		&	0.097 	&	0.086 	&	0.093 	&	-1.71	&	-11.50	&	$	5/2^{-}	$	\\
286	&	192	&	1988.56	&	1989.76	&		&	2.52 	&	22.95 	&	1.98 	&	6.640 	&	6.114 	&	6.472 	&	6.167 	&		&	0.098 	&	0.085 	&	0.094 	&	-1.57	&	-11.61	&				\\
287	&	193	&	1989.62	&	1990.57	&		&	3.05 	&	24.00 	&	1.07 	&	6.657 	&	6.124 	&	6.488 	&	6.176 	&		&	0.115 	&	0.100 	&	0.110 	&	-1.51	&	-11.86	&	$	3/2^{-}	$	\\
288	&	194	&	1991.56	&	1992.87	&		&	3.00 	&	24.06 	&	1.93 	&	6.671 	&	6.133 	&	6.500 	&	6.185 	&		&	0.121 	&	0.106 	&	0.116 	&	-1.53	&	-12.02	&				\\
289	&	195	&	1992.39	&	1993.60	&		&	2.77 	&	24.89 	&	0.84 	&	6.692 	&	6.140 	&	6.518 	&	6.192 	&		&	0.143 	&	0.124 	&	0.137 	&	-1.63	&	-12.19	&	$	1/2^{-}	$	\\
290	&	196	&	1994.50	&	1995.92	&		&	2.94 	&	25.12 	&	2.10 	&	6.703 	&	6.153 	&	6.529 	&	6.205 	&		&	0.148 	&	0.134 	&	0.143 	&	-1.54	&	-12.38	&				\\
291	&	197	&	1995.55	&	1996.80	&		&	3.15 	&	25.69 	&	1.05 	&	6.723 	&	6.167 	&	6.549 	&	6.218 	&		&	0.175 	&	0.166 	&	0.172 	&	-1.68	&	-12.60	&	$	1/2^{-}	$	\\
292	&	198	&	1997.71	&	1999.15	&		&	3.22 	&	26.12 	&	2.17 	&	6.739 	&	6.182 	&	6.565 	&	6.233 	&		&	0.193 	&	0.190 	&	0.192 	&	-1.78	&	-12.80	&				\\
293	&	199	&	1999.20	&	2000.31	&		&	3.65 	&	26.77 	&	1.48 	&	6.759 	&	6.200 	&	6.585 	&	6.252 	&		&	0.217 	&	0.222 	&	0.218 	&	-1.82	&	-13.03	&	$	1/2^{-}	$	\\
294	&	200	&	2001.42	&	2002.76	&		&	3.70 	&	26.98 	&	2.22 	&	6.775 	&	6.209 	&	6.599 	&	6.260 	&		&	0.226 	&	0.228 	&	0.226 	&	-1.85	&	-13.14	&				\\
295	&	201	&	2002.91	&	2004.00	&		&	3.71 	&	27.42 	&	1.49 	&	6.793 	&	6.223 	&	6.617 	&	6.274 	&		&	0.242 	&	0.247 	&	0.243 	&	-1.65	&	-13.32	&	$	5/2^{+}	$	\\
296	&	202	&	2004.92	&	2006.39	&		&	3.50 	&	27.62 	&	2.01 	&	6.804 	&	6.230 	&	6.627 	&	6.281 	&		&	0.242 	&	0.245 	&	0.243 	&	-1.71	&	-13.44	&				\\
297	&	203	&	2006.23	&	2007.56	&		&	3.32 	&	27.98 	&	1.31 	&	6.819 	&	6.240 	&	6.641 	&	6.291 	&		&	0.251 	&	0.254 	&	0.252 	&	-1.67	&	-13.59	&	$	5/2^{-}	$	\\
298	&	204	&	2008.20	&	2009.67	&		&	3.28 	&	28.21 	&	1.97 	&	6.832 	&	6.249 	&	6.653 	&	6.300 	&		&	0.253 	&	0.255 	&	0.254 	&	-1.62	&	-13.72	&				\\
299	&	205	&	2009.41	&	2010.58	&		&	3.17 	&	28.55 	&	1.20 	&	6.846 	&	6.258 	&	6.667 	&	6.308 	&		&	0.261 	&	0.263 	&	0.261 	&	-1.44	&	-13.86	&	$	7/2^{-}	$	\\
300	&	206	&	2011.28	&	2012.66	&		&	3.07 	&	28.75 	&	1.87 	&	6.858 	&	6.267 	&	6.679 	&	6.318 	&		&	0.262 	&	0.262 	&	0.262 	&	-1.47	&	-13.99	&				\\
301	&	207	&	2012.28	&	2013.53	&		&	2.88 	&	28.96 	&	1.01 	&	6.875 	&	6.273 	&	6.693 	&	6.324 	&		&	0.267 	&	0.265 	&	0.267 	&	-1.49	&	-14.09	&	$	1/2^{-}	$	\\
302	&	208	&	2013.99	&	2015.48	&		&	2.71 	&	29.20 	&	1.71 	&	6.887 	&	6.283 	&	6.705 	&	6.334 	&		&	0.271 	&	0.269 	&	0.270 	&	-1.33	&	-14.23	&				\\
303	&	209	&	2014.93	&	2016.34	&		&	2.64 	&	29.45 	&	0.94 	&	6.903 	&	6.292 	&	6.719 	&	6.343 	&		&	0.277 	&	0.274 	&	0.276 	&	-1.27	&	-14.37	&	$	1/2^{-}	$	\\
304	&	210	&	2016.52	&	2018.04	&		&	2.53 	&	29.63 	&	1.59 	&	6.917 	&	6.299 	&	6.732 	&	6.350 	&		&	0.280 	&	0.276 	&	0.279 	&	-1.26	&	-14.46	&				\\
305	&	211	&	2017.40	&	2018.69	&		&	2.47 	&	29.94 	&	0.88 	&	6.934 	&	6.309 	&	6.747 	&	6.359 	&		&	0.288 	&	0.283 	&	0.287 	&	-1.12	&	-14.60	&	$	3/2^{-}	$	\\
306	&	212	&	2018.89	&	2020.34	&		&	2.37 	&	30.04 	&	1.49 	&	6.946 	&	6.315 	&	6.758 	&	6.365 	&		&	0.287 	&	0.282 	&	0.286 	&	-1.13	&	-14.67	&				\\
307	&	213	&	2019.61	&	2020.85	&		&	2.21 	&	30.20 	&	0.72 	&	6.960 	&	6.320 	&	6.771 	&	6.370 	&		&	0.291 	&	0.284 	&	0.289 	&	-1.11	&	-14.76	&	$	7/2^{-}	$	\\
308	&	214	&	2020.93	&	2022.40	&		&	2.04 	&	30.37 	&	1.32 	&	6.969 	&	6.328 	&	6.780 	&	6.378 	&		&	0.286 	&	0.279 	&	0.284 	&	-0.99	&	-14.86	&				\\
309	&	215	&	2021.44	&	2022.80	&		&	1.83 	&	30.53 	&	0.51 	&	6.981 	&	6.338 	&	6.792 	&	6.388 	&		&	0.286 	&	0.279 	&	0.284 	&	-0.87	&	-14.99	&	$	7/2^{-}	$	\\
310	&	216	&	2022.77	&	2024.24	&		&	1.85 	&	30.73 	&	1.33 	&	6.991 	&	6.343 	&	6.801 	&	6.393 	&		&	0.284 	&	0.276 	&	0.281 	&	-0.91	&	-15.06	&				\\
311	&	217	&	2023.29	&	2024.46	&		&	1.85 	&	30.97 	&	0.52 	&	7.002 	&	6.353 	&	6.813 	&	6.403 	&		&	0.284 	&	0.276 	&	0.282 	&	-0.83	&	-15.19	&	$	9/2^{+}	$	\\
312	&	218	&	2024.42	&	2025.90	&		&	1.65 	&	31.10 	&	1.13 	&	7.015 	&	6.358 	&	6.824 	&	6.409 	&		&	0.283 	&	0.275 	&	0.281 	&	-0.78	&	-15.27	&				\\
313	&	219	&	2024.78	&	2026.12	&		&	1.49 	&	31.26 	&	0.35 	&	7.031 	&	6.365 	&	6.838 	&	6.415 	&		&	0.284 	&	0.276 	&	0.282 	&	-0.77	&	-15.35	&	$	3/2^{-}	$	\\
314	&	220	&	2025.81	&	2027.33	&		&	1.39 	&	31.37 	&	1.03 	&	7.041 	&	6.369 	&	6.847 	&	6.419 	&		&	0.280 	&	0.272 	&	0.278 	&	-0.68	&	-15.42	&				\\
315	&	221	&	2026.05	&	2027.46	&		&	1.27 	&	31.52 	&	0.24 	&	7.056 	&	6.375 	&	6.859 	&	6.425 	&		&	0.280 	&	0.271 	&	0.277 	&	-0.61	&	-15.50	&	$	3/2^{-}	$	\\
316	&	222	&	2027.07	&	2028.61	&		&	1.26 	&	31.63 	&	1.02 	&	7.067 	&	6.377 	&	6.869 	&	6.427 	&		&	0.275 	&	0.266 	&	0.272 	&	-0.64	&	-15.56	&				\\
317	&	223	&	2027.28	&	2028.69	&		&	1.23 	&	31.75 	&	0.21 	&	7.082 	&	6.382 	&	6.882 	&	6.432 	&		&	0.275 	&	0.265 	&	0.272 	&	-0.62	&	-15.63	&	$	1/2^{-}	$	\\
318	&	224	&	2028.27	&	2029.83	&		&	1.20 	&	31.89 	&	0.99 	&	7.090 	&	6.386 	&	6.889 	&	6.435 	&		&	0.268 	&	0.257 	&	0.265 	&	-0.62	&	-15.70	&				\\
319	&	225	&	2028.41	&	2029.86	&		&	1.14 	&	32.06 	&	0.15 	&	7.101 	&	6.391 	&	6.899 	&	6.441 	&		&	0.263 	&	0.251 	&	0.259 	&	-0.58	&	-15.79	&	$	1/2^{-}	$	\\
320	&	226	&	2029.45	&	2031.00	&		&	1.19 	&	32.19 	&	1.04 	&	7.110 	&	6.395 	&	6.908 	&	6.444 	&		&	0.257 	&	0.244 	&	0.253 	&	-0.62	&	-15.85	&				\\
321	&	227	&	2029.55	&	2030.82	&		&	1.14 	&	32.37 	&	0.10 	&	7.122 	&	6.401 	&	6.919 	&	6.451 	&		&	0.255 	&	0.241 	&	0.251 	&	-0.65	&	-15.94	&	$	11/2^{+}	$	\\
322	&	228	&	2030.66	&	2032.13	&		&	1.21 	&	32.50 	&	1.11 	&	7.130 	&	6.406 	&	6.927 	&	6.455 	&		&	0.247 	&	0.231 	&	0.242 	&	-0.61	&	-16.00	&				\\
323	&	229	&	2030.80	&	2031.96	&		&	1.25 	&	32.66 	&	0.14 	&	7.142 	&	6.411 	&	6.937 	&	6.461 	&		&	0.243 	&	0.226 	&	0.238 	&	-0.51	&	-16.07	&	$	11/2^{+}	$	\\
324	&	230	&	2031.79	&	2033.16	&		&	1.13 	&	32.80 	&	0.99 	&	7.151 	&	6.418 	&	6.946 	&	6.467 	&		&	0.238 	&	0.221 	&	0.233 	&	-0.51	&	-16.15	&				\\
325	&	231	&	2031.82	&	2033.06	&		&	1.02 	&	32.92 	&	0.03 	&	7.165 	&	6.422 	&	6.958 	&	6.471 	&		&	0.234 	&	0.219 	&	0.230 	&	-0.52	&	-16.21	&	$	5/2^{-}	$	\\
326	&	232	&	2032.64	&	2034.08	&		&	0.85 	&	32.98 	&	0.81 	&	7.174 	&	6.425 	&	6.966 	&	6.474 	&		&	0.226 	&	0.210 	&	0.221 	&	-0.42	&	-16.24	&				\\
327	&	233	&	2032.60	&	2033.96	&		&	0.78 	&	33.08 	&	\underline{-0.03}	&	7.187 	&	6.429 	&	6.977 	&	6.479 	&		&	0.221 	&	0.206 	&	0.217 	&	-0.37	&	-16.29	&	$	5/2^{-}	$	\\
328	&	234	&	2033.39	&	2034.93	&		&	0.75 	&	33.13 	&	0.79 	&	7.196 	&	6.431 	&	6.985 	&	6.480 	&		&	0.212 	&	0.199 	&	0.208 	&	-0.40	&	-16.32	&				\\
329	&	235	&	2033.35	&	2034.81	&		&	0.74 	&	33.22 	&	\underline{-0.04}	&	7.212 	&	6.434 	&	6.998 	&	6.484 	&		&	0.208 	&	0.196 	&	0.204 	&	-0.41	&	-16.36	&	$	1/2^{-}	$	\\
330	&	236	&	2034.14	&	2035.72	&		&	0.75 	&	33.25 	&	0.79 	&	7.219 	&	6.437 	&	7.005 	&	6.486 	&		&	0.198 	&	0.187 	&	0.195 	&	-0.40	&	-16.39	&				\\
331	&	237	&	2034.11	&	2035.60	&		&	0.76 	&	33.37 	&	\underline{-0.03}	&	7.232 	&	6.442 	&	7.016 	&	6.491 	&		&	0.194 	&	0.183 	&	0.191 	&	-0.39	&	-16.45	&	$	1/2^{-}	$	\\
332	&	238	&	2035.21	&	2036.52	&		&	1.07 	&	33.53 	&	1.10 	&	7.239 	&	6.428 	&	7.019 	&	6.478 	&		&	-0.161 	&	-0.128 	&	-0.152 	&	-0.60	&	-16.47	&				\\
333	&	239	&	2035.11	&	2036.40	&		&	1.00 	&	33.60 	&	\underline{-0.10}	&	7.252 	&	6.433 	&	7.030 	&	6.482 	&		&	-0.154 	&	-0.122 	&	-0.145 	&	-0.59	&	-16.52	&	$	1/2^{-}	$	\\
334	&	240	&	2036.32	&	2037.60	&		&	1.11 	&	33.73 	&	1.21 	&	7.259 	&	6.437 	&	7.037 	&	6.487 	&		&	-0.149 	&	-0.115 	&	-0.139 	&	-0.59	&	-16.57	&				\\
335	&	241	&	2036.28	&	2037.49	&		&	1.17 	&	33.77 	&	\underline{-0.04}	&	7.273 	&	6.440 	&	7.049 	&	6.489 	&		&	-0.140 	&	-0.109 	&	-0.131 	&	-0.63	&	-16.58	&	$	1/2^{-}	$	\\
336	&	242	&	2037.43	&	2038.71	&		&	1.10 	&	33.83 	&	1.15 	&	7.279 	&	6.446 	&	7.056 	&	6.495 	&		&	-0.134 	&	-0.102 	&	-0.125 	&	-0.60	&	-16.64	&				\\
337	&	243	&	2037.46	&	2038.60	&		&	1.18 	&	33.90 	&	0.03 	&	7.292 	&	6.450 	&	7.067 	&	6.499 	&		&	-0.128 	&	-0.097 	&	-0.119 	&	-0.62	&	-16.67	&	$	1/2^{-}	$	\\
338	&	244	&	2038.57	&	2039.83	&		&	1.15 	&	33.92 	&	1.11 	&	7.300 	&	6.454 	&	7.075 	&	6.504 	&		&	-0.119 	&	-0.089 	&	-0.111 	&	-0.63	&	-16.70	&				\\
339	&	245	&	2038.65	&	2039.73	&		&	1.19 	&	34.05 	&	0.08 	&	7.311 	&	6.460 	&	7.086 	&	6.509 	&		&	-0.114 	&	-0.085 	&	-0.106 	&	-0.63	&	-16.76	&	$	1/2^{-}	$	\\
340	&	246	&	2039.78	&	2040.96	&		&	1.21 	&	34.05 	&	1.13 	&	7.321 	&	6.463 	&	7.094 	&	6.513 	&		&	-0.104 	&	-0.077 	&	-0.097 	&	-0.65	&	-16.77	&				\\
341	&	247	&	2039.86	&	2040.90	&		&	1.21 	&	34.14 	&	0.08 	&	7.330 	&	6.471 	&	7.104 	&	6.520 	&		&	-0.100 	&	-0.073 	&	-0.092 	&	-0.63	&	-16.85	&	$	1/2^{-}	$	\\
342	&	248	&	2041.04	&	2042.14	&		&	1.26 	&	34.23 	&	1.18 	&	7.341 	&	6.473 	&	7.113 	&	6.522 	&		&	-0.088 	&	-0.064 	&	-0.081 	&	-0.68	&	-16.85	&				\\
343	&	249	&	2041.16	&	2042.08	&		&	1.29 	&	34.16 	&	0.11 	&	7.353 	&	6.476 	&	7.124 	&	6.525 	&		&	-0.075 	&	-0.055 	&	-0.070 	&	-0.74	&	-16.86	&	$	1/2^{-}	$	\\
344	&	250	&	2042.38	&	2043.42	&		&	1.33 	&	34.17 	&	1.22 	&	7.362 	&	6.481 	&	7.132 	&	6.530 	&		&	-0.065 	&	-0.047 	&	-0.060 	&	-0.74	&	-16.90	&				\\
345	&	251	&	2042.63	&	2043.38	&		&	1.47 	&	34.22 	&	0.25 	&	7.373 	&	6.486 	&	7.142 	&	6.535 	&		&	-0.059 	&	-0.042 	&	-0.054 	&	-0.77	&	-16.97	&	$	1/2^{-}	$	\\
346	&	252	&	2043.89	&	2043.89	&		&	1.52 	&	34.28 	&	1.27 	&	7.384 	&	6.486 	&	7.151 	&	6.535 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.87	&	-16.91	&				\\
347	&	253	&	2044.32	&	2044.32	&		&	1.70 	&	34.49 	&	0.43 	&	7.394 	&	6.492 	&	7.161 	&	6.541 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.88	&	-17.00	&	$	1/2^{-}	$	\\
348	&	254	&	2045.62	&	2045.62	&		&	1.72 	&	34.59 	&	1.30 	&	7.408 	&	6.495 	&	7.172 	&	6.544 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.87	&	-17.05	&				\\
349	&	255	&	2046.09	&	2046.09	&		&	1.76 	&	34.84 	&	0.47 	&	7.416 	&	6.502 	&	7.182 	&	6.551 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.87	&	-17.17	&	$	1/2^{-}	$	\\
350	&	256	&	2047.35	&	2047.35	&		&	1.73 	&	34.91 	&	1.26 	&	7.431 	&	6.503 	&	7.194 	&	6.552 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.86	&	-17.20	&				\\
351	&	257	&	2047.85	&	2047.85	&		&	1.77 	&	35.20 	&	0.50 	&	7.438 	&	6.512 	&	7.202 	&	6.561 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.23	&	-17.33	&	$	1/2^{-}	$	\\
352	&	258	&	2049.08	&	2049.08	&		&	1.73 	&	35.24 	&	1.23 	&	7.454 	&	6.512 	&	7.215 	&	6.561 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.26	&	-17.35	&				\\
353	&	259	&	2047.83	&	2047.83	&		&	\underline{-0.02}	&	35.24 	&	\underline{-1.25}	&	7.490 	&	6.511 	&	7.242 	&	6.560 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.22}	&	-17.35	&	$	1/2^{+}	$	\\
354	&	260	&	2046.61	&	2046.61	&		&	\underline{-2.48}	&	35.24 	&	\underline{-1.23}	&	7.525 	&	6.511 	&	7.269 	&	6.560 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.27}	&	-17.36	&				\\
$\sigma$ &  & 2.75 & 1.11 &  &  &  &  &  &  &  & 0.054 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=96$ (Cm)}\\																																							
223	&	127	&	1677.29	&	1677.29	&		&	17.27 	&	\underline{-0.25}	&		&	5.791 	&	5.686 	&	5.746 	&	5.742 	&		&	-0.023 	&	-0.027 	&	-0.025 	&	-7.49	&	\underline{0.39}	&	$	11/2^{+}	$	\\
224	&	128	&	1685.41	&	1685.41	&		&		&	0.15 	&	8.12 	&	5.806 	&	5.696 	&	5.759 	&	5.752 	&		&	0.000 	&	0.000 	&	0.000 	&	-7.63	&	\underline{0.19}	&				\\
225	&	129	&	1692.54	&	1692.98	&		&	15.25 	&	0.88 	&	7.13 	&	5.824 	&	5.711 	&	5.776 	&	5.767 	&		&	-0.055 	&	-0.064 	&	-0.059 	&	-7.51	&	-0.18	&	$	9/2^{+}	$	\\
226	&	130	&	1700.54	&	1700.54	&		&	15.13 	&	1.17 	&	8.00 	&	5.838 	&	5.720 	&	5.788 	&	5.775 	&		&	-0.044 	&	-0.051 	&	-0.047 	&	-7.59	&	-0.36	&				\\
227	&	131	&	1707.93	&	1708.55	&		&	15.39 	&	2.18 	&	7.39 	&	5.857 	&	5.735 	&	5.806 	&	5.791 	&		&	0.083 	&	0.093 	&	0.087 	&	-7.62	&	-0.81	&	$	5/2^{+}	$	\\
228	&	132	&	1715.80	&	1717.26	&		&	15.26 	&	2.50 	&	7.87 	&	5.872 	&	5.744 	&	5.819 	&	5.800 	&		&	0.088 	&	0.098 	&	0.092 	&	-7.54	&	-1.06	&				\\
229	&	133	&	1723.11	&	1724.56	&		&	15.18 	&	3.49 	&	7.31 	&	5.895 	&	5.759 	&	5.838 	&	5.814 	&		&	0.145 	&	0.162 	&	0.152 	&	-7.91	&	-1.47	&	$	5/2^{+}	$	\\
230	&	134	&	1731.67	&	1733.40	&		&	15.86 	&	4.08 	&	8.55 	&	5.919 	&	5.778 	&	5.861 	&	5.833 	&		&	0.188 	&	0.212 	&	0.198 	&	-8.17	&	-1.66	&				\\
231	&	135	&	1739.27	&	1740.74	&		&	16.15 	&	4.11 	&	7.60 	&	5.935 	&	5.790 	&	5.875 	&	5.845 	&		&	0.200 	&	0.224 	&	0.210 	&	-8.22	&	-1.88	&	$	5/2^{+}	$	\\
232	&	136	&	1747.97	&	1749.87	&		&	16.31 	&	4.85 	&	8.71 	&	5.957 	&	5.806 	&	5.895 	&	5.861 	&		&	0.229 	&	0.252 	&	0.239 	&	-8.10	&	-2.04	&				\\
233	&	137	&	1755.72	&	1757.25	&	1758.22 	&	16.45 	&	5.34 	&	7.75 	&	5.972 	&	5.816 	&	5.908 	&	5.870 	&		&	0.236 	&	0.260 	&	0.246 	&	-7.99	&	-2.23	&	$	5/2^{+}	$	\\
234	&	138	&	1763.89	&	1765.69	&	1766.86 	&	15.91 	&	5.95 	&	8.17 	&	5.988 	&	5.827 	&	5.922 	&	5.881 	&		&	0.246 	&	0.269 	&	0.255 	&	-7.80	&	-2.51	&				\\
235	&	139	&	1771.20	&	1772.77	&		&	15.48 	&	6.41 	&	7.31 	&	6.002 	&	5.834 	&	5.934 	&	5.889 	&		&	0.251 	&	0.273 	&	0.260 	&	-7.78	&	-2.71	&	$	3/2^{+}	$	\\
236	&	140	&	1779.18	&	1781.09	&	1781.87 	&	15.29 	&	7.07 	&	7.98 	&	6.019 	&	5.846 	&	5.949 	&	5.900 	&		&	0.265 	&	0.286 	&	0.274 	&	-7.56	&	-2.98	&				\\
237	&	141	&	1786.38	&	1788.00	&	1788.55 	&	15.18 	&	7.62 	&	7.20 	&	6.034 	&	5.857 	&	5.963 	&	5.911 	&		&	0.276 	&	0.299 	&	0.285 	&	-7.71	&	-3.83	&	$	3/2^{+}	$	\\
238	&	142	&	1794.11	&	1795.75	&	1796.42 	&	14.93 	&	8.30 	&	7.73 	&	6.049 	&	5.864 	&	5.975 	&	5.918 	&		&	0.283 	&	0.302 	&	0.290 	&	-7.17	&	-4.07	&				\\
239	&	143	&	1800.80	&	1802.43	&	1802.79 	&	14.43 	&	8.77 	&	6.70 	&	6.066 	&	5.872 	&	5.989 	&	5.926 	&		&	0.290 	&	0.305 	&	0.296 	&	-6.77	&	-3.67	&	$	1/2^{+}	$	\\
240	&	144	&	1807.71	&	1809.50	&	1810.29 	&	13.60 	&	9.29 	&	6.91 	&	6.080 	&	5.880 	&	6.001 	&	5.935 	&		&	0.294 	&	0.308 	&	0.299 	&	-6.68	&	-3.93	&				\\
241	&	145	&	1813.98	&	1815.68	&	1816.38 	&	13.18 	&	9.85 	&	6.27 	&	6.097 	&	5.889 	&	6.015 	&	5.943 	&		&	0.303 	&	0.314 	&	0.307 	&	-6.45	&	-4.97	&	$	7/2^{-}	$	\\
242	&	146	&	1820.76	&	1822.61	&	1823.35 	&	13.05 	&	10.34 	&	6.78 	&	6.107 	&	5.896 	&	6.024 	&	5.950 	&	5.829 	&	0.299 	&	0.310 	&	0.304 	&	-6.44	&	-4.44	&				\\
243	&	147	&	1826.86	&	1828.55	&	1829.04 	&	12.88 	&	10.90 	&	6.10 	&	6.121 	&	5.904 	&	6.037 	&	5.958 	&		&	0.305 	&	0.314 	&	0.309 	&	-6.46	&	-5.54	&	$	7/2^{+}	$	\\
244	&	148	&	1833.39	&	1835.08	&	1835.84 	&	12.63 	&	11.34 	&	6.53 	&	6.132 	&	5.912 	&	6.046 	&	5.965 	&	5.843 	&	0.302 	&	0.310 	&	0.305 	&	-6.10	&	-4.96	&				\\
245	&	149	&	1839.11	&	1840.72	&	1841.36 	&	12.25 	&	11.63 	&	5.72 	&	6.144 	&	5.916 	&	6.056 	&	5.970 	&	5.848 	&	0.301 	&	0.309 	&	0.304 	&	-5.81	&	-5.16	&	$	5/2^{+}	$	\\
246	&	150	&	1844.93	&	1846.62	&	1847.82 	&	11.54 	&	11.88 	&	5.82 	&	6.156 	&	5.921 	&	6.065 	&	5.975 	&	5.856 	&	0.299 	&	0.307 	&	0.302 	&	-5.55	&	-5.36	&				\\
247	&	151	&	1849.91	&	1851.56	&	1852.98 	&	10.80 	&	12.29 	&	4.98 	&	6.167 	&	5.928 	&	6.075 	&	5.981 	&		&	0.300 	&	0.307 	&	0.303 	&	-5.07	&	-5.62	&	$	9/2^{-}	$	\\
248	&	152	&	1855.45	&	1857.38	&	1859.19 	&	10.51 	&	12.54 	&	5.53 	&	6.180 	&	5.934 	&	6.086 	&	5.988 	&	5.869 	&	0.296 	&	0.303 	&	0.299 	&	-5.21	&	-5.77	&				\\
249	&	153	&	1860.03	&	1861.93	&	1863.90 	&	10.12 	&	12.86 	&	4.58 	&	6.194 	&	5.940 	&	6.097 	&	5.994 	&		&	0.297 	&	0.302 	&	0.299 	&	-5.18	&	-5.97	&	$	3/2^{+}	$	\\
250	&	154	&	1865.63	&	1867.66	&	1869.73 	&	10.18 	&	13.16 	&	5.60 	&	6.204 	&	5.946 	&	6.106 	&	5.999 	&		&	0.291 	&	0.296 	&	0.293 	&	-5.11	&	-6.15	&				\\
251	&	155	&	1870.19	&	1872.11	&	1874.15 	&	10.15 	&	13.49 	&	4.56 	&	6.217 	&	5.952 	&	6.117 	&	6.005 	&		&	0.289 	&	0.294 	&	0.291 	&	-5.09	&	-6.34	&	$	1/2^{+}	$	\\
252	&	156	&	1875.68	&	1877.69	&		&	10.05 	&	13.78 	&	5.50 	&	6.227 	&	5.957 	&	6.126 	&	6.010 	&		&	0.283 	&	0.287 	&	0.284 	&	-5.05	&	-6.51	&				\\
253	&	157	&	1880.20	&	1881.99	&		&	10.02 	&	14.10 	&	4.52 	&	6.238 	&	5.963 	&	6.135 	&	6.016 	&		&	0.277 	&	0.280 	&	0.278 	&	-4.96	&	-6.71	&	$	1/2^{+}	$	\\
254	&	158	&	1885.64	&	1887.53	&		&	9.96 	&	14.37 	&	5.44 	&	6.250 	&	5.967 	&	6.144 	&	6.020 	&		&	0.274 	&	0.276 	&	0.275 	&	-4.96	&	-6.85	&				\\
255	&	159	&	1890.26	&	1891.83	&		&	10.06 	&	14.65 	&	4.63 	&	6.262 	&	5.971 	&	6.154 	&	6.025 	&		&	0.271 	&	0.272 	&	0.271 	&	-4.91	&	-7.01	&	$	7/2^{+}	$	\\
256	&	160	&	1895.32	&	1897.14	&		&	9.68 	&	14.89 	&	5.06 	&	6.270 	&	5.974 	&	6.161 	&	6.027 	&		&	0.261 	&	0.262 	&	0.262 	&	-4.75	&	-7.15	&				\\
257	&	161	&	1899.77	&	1901.38	&		&	9.50 	&	15.20 	&	4.45 	&	6.281 	&	5.979 	&	6.170 	&	6.032 	&		&	0.256 	&	0.255 	&	0.256 	&	-4.65	&	-7.31	&	$	11/2^{-}	$	\\
258	&	162	&	1904.53	&	1906.42	&		&	9.21 	&	15.49 	&	4.76 	&	6.291 	&	5.984 	&	6.178 	&	6.037 	&		&	0.248 	&	0.246 	&	0.247 	&	-4.42	&	-7.46	&				\\
259	&	163	&	1908.42	&	1910.18	&		&	8.66 	&	15.69 	&	3.90 	&	6.303 	&	5.989 	&	6.188 	&	6.043 	&		&	0.242 	&	0.239 	&	0.240 	&	-4.00	&	-7.57	&	$	5/2^{+}	$	\\
260	&	164	&	1913.02	&	1915.01	&		&	8.50 	&	15.82 	&	4.60 	&	6.308 	&	5.990 	&	6.192 	&	6.043 	&		&	0.224 	&	0.222 	&	0.223 	&	-4.28	&	-7.64	&				\\
261	&	165	&	1916.75	&	1918.51	&		&	8.33 	&	15.99 	&	3.73 	&	6.316 	&	5.993 	&	6.199 	&	6.047 	&		&	0.211 	&	0.208 	&	0.210 	&	-4.28	&	-7.72	&	$	5/2^{+}	$	\\
262	&	166	&	1921.56	&	1923.47	&		&	8.53 	&	16.11 	&	4.80 	&	6.324 	&	5.996 	&	6.206 	&	6.049 	&		&	0.197 	&	0.195 	&	0.197 	&	-4.33	&	-7.78	&				\\
263	&	167	&	1925.30	&	1927.06	&		&	8.55 	&	16.30 	&	3.75 	&	6.335 	&	6.000 	&	6.215 	&	6.053 	&		&	0.189 	&	0.187 	&	0.188 	&	-4.35	&	-7.87	&	$	3/2^{+}	$	\\
264	&	168	&	1930.13	&	1932.03	&		&	8.57 	&	16.41 	&	4.83 	&	6.342 	&	6.003 	&	6.221 	&	6.056 	&		&	0.175 	&	0.174 	&	0.175 	&	-4.33	&	-7.94	&				\\
265	&	169	&	1933.92	&	1935.62	&		&	8.61 	&	16.58 	&	3.79 	&	6.352 	&	6.007 	&	6.229 	&	6.060 	&		&	0.165 	&	0.162 	&	0.164 	&	-4.34	&	-8.03	&	$	3/2^{+}	$	\\
266	&	170	&	1938.73	&	1940.60	&		&	8.60 	&	16.75 	&	4.81 	&	6.361 	&	6.010 	&	6.236 	&	6.063 	&		&	0.153 	&	0.150 	&	0.152 	&	-4.34	&	-8.11	&				\\
267	&	171	&	1942.56	&	1944.16	&		&	8.65 	&	17.15 	&	3.84 	&	6.370 	&	6.014 	&	6.244 	&	6.067 	&		&	0.141 	&	0.135 	&	0.139 	&	-4.32	&	-8.23	&	$	3/2^{+}	$	\\
268	&	172	&	1947.71	&	1949.22	&		&	8.98 	&	17.50 	&	5.15 	&	6.380 	&	6.019 	&	6.253 	&	6.072 	&		&	-0.136 	&	-0.124 	&	-0.132 	&	-4.46	&	-8.45	&				\\
269	&	173	&	1951.66	&	1952.89	&		&	9.09 	&	17.64 	&	3.94 	&	6.390 	&	6.024 	&	6.262 	&	6.077 	&		&	-0.131 	&	-0.118 	&	-0.127 	&	-4.45	&	-8.58	&	$	5/2^{+}	$	\\
270	&	174	&	1956.48	&	1957.94	&		&	8.76 	&	18.21 	&	4.82 	&	6.400 	&	6.026 	&	6.270 	&	6.079 	&		&	-0.118 	&	-0.107 	&	-0.114 	&	-4.39	&	-8.62	&				\\
271	&	175	&	1960.40	&	1961.57	&		&	8.75 	&	18.08 	&	3.93 	&	6.411 	&	6.030 	&	6.279 	&	6.083 	&		&	-0.112 	&	-0.100 	&	-0.108 	&	-4.42	&	-8.72	&	$	1/2^{+}	$	\\
272	&	176	&	1965.16	&	1966.47	&		&	8.69 	&	18.49 	&	4.76 	&	6.421 	&	6.033 	&	6.287 	&	6.086 	&		&	-0.102 	&	-0.091 	&	-0.098 	&	-4.35	&	-8.79	&				\\
273	&	177	&	1969.14	&	1969.92	&		&	8.74 	&	18.43 	&	3.98 	&	6.432 	&	6.037 	&	6.296 	&	6.090 	&		&	-0.101 	&	-0.089 	&	-0.096 	&	-4.57	&	-8.92	&	$	1/2^{+}	$	\\
274	&	178	&	1973.74	&	1974.64	&		&	8.57 	&	19.46 	&	4.59 	&	6.444 	&	6.040 	&	6.305 	&	6.093 	&		&	-0.096 	&	-0.084 	&	-0.092 	&	-4.07	&	-9.00	&				\\
275	&	179	&	1977.43	&	1978.17	&		&	8.29 	&	18.62 	&	3.70 	&	6.454 	&	6.042 	&	6.313 	&	6.095 	&		&	-0.078 	&	-0.069 	&	-0.075 	&	-3.86	&	-9.02	&	$	3/2^{+}	$	\\
276	&	180	&	1981.70	&	1982.69	&		&	7.97 	&	18.60 	&	4.27 	&	6.464 	&	6.044 	&	6.321 	&	6.096 	&		&	-0.055 	&	-0.048 	&	-0.053 	&	-4.08	&	-9.03	&				\\
277	&	181	&	1985.52	&	1985.52	&		&	8.08 	&	18.79 	&	3.81 	&	6.477 	&	6.047 	&	6.331 	&	6.099 	&		&	-0.048 	&	-0.042 	&	-0.046 	&	-4.23	&	-9.12	&	$	1/2^{+}	$	\\
278	&	182	&	1989.79	&	1989.79	&		&	8.09 	&	18.80 	&	4.27 	&	6.487 	&	6.048 	&	6.339 	&	6.101 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.09	&	-9.14	&				\\
279	&	183	&	1993.62	&	1993.62	&		&	8.10 	&	19.02 	&	3.83 	&	6.500 	&	6.050 	&	6.349 	&	6.103 	&		&	-0.016 	&	-0.014 	&	-0.015 	&	-4.10	&	-9.24	&	$	1/2^{+}	$	\\
280	&	184	&	1997.83	&	1997.83	&		&	8.04 	&	19.18 	&	4.21 	&	6.513 	&	6.053 	&	6.359 	&	6.105 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.28	&	-9.33	&				\\
281	&	185	&	1998.77	&	1998.77	&		&	5.15 	&	19.54 	&	0.93 	&	6.527 	&	6.066 	&	6.373 	&	6.118 	&		&	-0.016 	&	-0.021 	&	-0.018 	&	-1.23	&	-9.51	&	$	13/2^{-}	$	\\
282	&	186	&	2000.91	&	2000.91	&		&	3.08 	&	19.78 	&	2.14 	&	6.541 	&	6.075 	&	6.386 	&	6.127 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.59	&	-9.63	&				\\
283	&	187	&	2001.62	&	2001.62	&		&	2.86 	&	19.99 	&	0.72 	&	6.554 	&	6.088 	&	6.400 	&	6.140 	&		&	0.004 	&	0.004 	&	0.004 	&	-1.57	&	-9.79	&	$	7/2^{-}	$	\\
284	&	188	&	2003.97	&	2003.97	&		&	3.06 	&	20.38 	&	2.34 	&	6.568 	&	6.097 	&	6.413 	&	6.149 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.58	&	-9.93	&				\\
285	&	189	&	2004.77	&	2004.77	&		&	3.14 	&	20.73 	&	0.80 	&	6.583 	&	6.111 	&	6.428 	&	6.164 	&		&	-0.036 	&	-0.043 	&	-0.038 	&	-1.58	&	-10.16	&	$	11/2^{-}	$	\\
286	&	190	&	2007.17	&	2008.15	&		&	3.20 	&	21.13 	&	2.40 	&	6.609 	&	6.119 	&	6.449 	&	6.171 	&		&	0.094 	&	0.096 	&	0.095 	&	-2.14	&	-10.59	&				\\
287	&	191	&	2008.87	&	2009.61	&		&	4.10 	&	22.29 	&	1.70 	&	6.624 	&	6.132 	&	6.464 	&	6.184 	&		&	0.106 	&	0.106 	&	0.106 	&	-1.80	&	-10.82	&	$	5/2^{-}	$	\\
288	&	192	&	2011.13	&	2012.41	&		&	3.96 	&	22.57 	&	2.26 	&	6.638 	&	6.140 	&	6.476 	&	6.192 	&		&	0.113 	&	0.111 	&	0.112 	&	-1.96	&	-10.99	&				\\
289	&	193	&	2012.64	&	2013.71	&		&	3.78 	&	23.02 	&	1.51 	&	6.654 	&	6.150 	&	6.491 	&	6.202 	&		&	0.124 	&	0.121 	&	0.123 	&	-1.86	&	-11.19	&	$	3/2^{-}	$	\\
290	&	194	&	2014.92	&	2016.29	&		&	3.79 	&	23.36 	&	2.27 	&	6.668 	&	6.160 	&	6.504 	&	6.211 	&		&	0.133 	&	0.129 	&	0.131 	&	-1.91	&	-11.38	&				\\
291	&	195	&	2016.23	&	2017.30	&		&	3.59 	&	23.84 	&	1.32 	&	6.685 	&	6.172 	&	6.520 	&	6.224 	&		&	0.151 	&	0.148 	&	0.150 	&	-1.97	&	-11.64	&	$	1/2^{+}	$	\\
292	&	196	&	2018.65	&	2020.08	&		&	3.73 	&	24.15 	&	2.41 	&	6.700 	&	6.182 	&	6.534 	&	6.233 	&		&	0.159 	&	0.157 	&	0.159 	&	-1.94	&	-11.80	&				\\
293	&	197	&	2020.12	&	2021.38	&		&	3.88 	&	24.57 	&	1.47 	&	6.719 	&	6.194 	&	6.552 	&	6.245 	&		&	0.180 	&	0.179 	&	0.180 	&	-2.11	&	-11.97	&	$	1/2^{-}	$	\\
294	&	198	&	2022.67	&	2024.08	&		&	4.02 	&	24.95 	&	2.55 	&	6.734 	&	6.209 	&	6.567 	&	6.260 	&		&	0.195 	&	0.199 	&	0.197 	&	-2.11	&	-12.14	&				\\
295	&	199	&	2024.49	&	2025.57	&		&	4.37 	&	25.30 	&	1.82 	&	6.753 	&	6.223 	&	6.585 	&	6.274 	&		&	0.214 	&	0.221 	&	0.216 	&	-2.12	&	-12.27	&	$	1/2^{-}	$	\\
296	&	200	&	2026.91	&	2028.27	&		&	4.24 	&	25.49 	&	2.42 	&	6.768 	&	6.232 	&	6.599 	&	6.283 	&		&	0.222 	&	0.228 	&	0.224 	&	-2.11	&	-12.38	&				\\
297	&	201	&	2028.68	&	2029.77	&		&	4.18 	&	25.77 	&	1.77 	&	6.786 	&	6.244 	&	6.615 	&	6.295 	&		&	0.238 	&	0.244 	&	0.240 	&	-1.98	&	-12.49	&	$	5/2^{+}	$	\\
298	&	202	&	2030.96	&	2032.44	&		&	4.05 	&	26.04 	&	2.28 	&	6.797 	&	6.253 	&	6.626 	&	6.304 	&		&	0.240 	&	0.246 	&	0.242 	&	-1.99	&	-12.63	&				\\
299	&	203	&	2032.53	&	2033.88	&		&	3.85 	&	26.29 	&	1.57 	&	6.812 	&	6.262 	&	6.640 	&	6.313 	&		&	0.248 	&	0.254 	&	0.250 	&	-2.00	&	-12.75	&	$	5/2^{-}	$	\\
300	&	204	&	2034.80	&	2036.27	&		&	3.84 	&	26.60 	&	2.27 	&	6.824 	&	6.272 	&	6.652 	&	6.323 	&		&	0.251 	&	0.257 	&	0.253 	&	-1.90	&	-12.91	&				\\
301	&	205	&	2036.32	&	2037.51	&		&	3.79 	&	26.91 	&	1.51 	&	6.837 	&	6.284 	&	6.665 	&	6.334 	&		&	0.256 	&	0.262 	&	0.258 	&	-1.71	&	-13.08	&	$	5/2^{-}	$	\\
302	&	206	&	2038.43	&	2039.83	&		&	3.63 	&	27.15 	&	2.11 	&	6.850 	&	6.290 	&	6.677 	&	6.341 	&		&	0.260 	&	0.266 	&	0.262 	&	-1.74	&	-13.19	&				\\
303	&	207	&	2039.79	&	2040.95	&		&	3.47 	&	27.51 	&	1.36 	&	6.863 	&	6.302 	&	6.691 	&	6.352 	&		&	0.267 	&	0.274 	&	0.269 	&	-1.53	&	-13.37	&	$	7/2^{+}	$	\\
304	&	208	&	2041.66	&	2043.18	&		&	3.23 	&	27.67 	&	1.87 	&	6.879 	&	6.307 	&	6.703 	&	6.358 	&		&	0.271 	&	0.275 	&	0.272 	&	-1.57	&	-13.45	&				\\
305	&	209	&	2042.88	&	2044.28	&		&	3.09 	&	27.95 	&	1.22 	&	6.894 	&	6.316 	&	6.717 	&	6.366 	&		&	0.277 	&	0.281 	&	0.278 	&	-1.54	&	-13.58	&	$	1/2^{-}	$	\\
306	&	210	&	2044.67	&	2046.19	&		&	3.01 	&	28.15 	&	1.79 	&	6.908 	&	6.323 	&	6.730 	&	6.373 	&		&	0.280 	&	0.282 	&	0.281 	&	-1.48	&	-13.69	&				\\
307	&	211	&	2045.81	&	2047.09	&		&	2.93 	&	28.41 	&	1.14 	&	6.925 	&	6.330 	&	6.745 	&	6.381 	&		&	0.288 	&	0.289 	&	0.288 	&	-1.33	&	-13.79	&	$	3/2^{-}	$	\\
308	&	212	&	2047.46	&	2048.93	&		&	2.79 	&	28.57 	&	1.65 	&	6.936 	&	6.336 	&	6.755 	&	6.387 	&		&	0.287 	&	0.286 	&	0.287 	&	-1.34	&	-13.90	&				\\
309	&	213	&	2048.33	&	2049.63	&		&	2.52 	&	28.72 	&	0.87 	&	6.950 	&	6.341 	&	6.767 	&	6.391 	&		&	0.289 	&	0.288 	&	0.289 	&	-1.34	&	-13.98	&	$	7/2^{-}	$	\\
310	&	214	&	2049.92	&	2051.43	&		&	2.46 	&	28.99 	&	1.58 	&	6.959 	&	6.350 	&	6.776 	&	6.400 	&		&	0.286 	&	0.283 	&	0.285 	&	-1.21	&	-14.15	&				\\
311	&	215	&	2050.69	&	2052.07	&		&	2.36 	&	29.25 	&	0.78 	&	6.971 	&	6.358 	&	6.788 	&	6.409 	&		&	0.285 	&	0.282 	&	0.284 	&	-1.14	&	-14.29	&	$	7/2^{-}	$	\\
312	&	216	&	2052.22	&	2053.72	&		&	2.30 	&	29.45 	&	1.53 	&	6.981 	&	6.365 	&	6.797 	&	6.415 	&		&	0.283 	&	0.280 	&	0.282 	&	-1.14	&	-14.40	&				\\
313	&	217	&	2053.00	&	2054.19	&		&	2.31 	&	29.71 	&	0.78 	&	6.992 	&	6.373 	&	6.808 	&	6.423 	&		&	0.283 	&	0.279 	&	0.282 	&	-1.00	&	-14.53	&	$	9/2^{+}	$	\\
314	&	218	&	2054.33	&	2055.75	&		&	2.11 	&	29.91 	&	1.33 	&	7.005 	&	6.380 	&	6.820 	&	6.430 	&		&	0.284 	&	0.280 	&	0.283 	&	-0.97	&	-14.65	&				\\
315	&	219	&	2054.86	&	2056.14	&		&	1.86 	&	30.09 	&	0.53 	&	7.020 	&	6.385 	&	6.833 	&	6.435 	&		&	0.285 	&	0.281 	&	0.284 	&	-0.98	&	-14.74	&	$	3/2^{-}	$	\\
316	&	220	&	2056.02	&	2057.52	&		&	1.69 	&	30.21 	&	1.16 	&	7.030 	&	6.390 	&	6.842 	&	6.440 	&		&	0.280 	&	0.276 	&	0.279 	&	-0.83	&	-14.82	&				\\
317	&	221	&	2056.41	&	2057.83	&		&	1.55 	&	30.36 	&	0.39 	&	7.044 	&	6.395 	&	6.854 	&	6.445 	&		&	0.279 	&	0.275 	&	0.278 	&	-0.76	&	-14.90	&	$	3/2^{-}	$	\\
318	&	222	&	2057.55	&	2059.12	&		&	1.53 	&	30.48 	&	1.14 	&	7.055 	&	6.398 	&	6.864 	&	6.448 	&		&	0.275 	&	0.270 	&	0.274 	&	-0.79	&	-14.98	&				\\
319	&	223	&	2057.89	&	2059.37	&		&	1.49 	&	30.62 	&	0.34 	&	7.071 	&	6.403 	&	6.877 	&	6.453 	&		&	0.275 	&	0.270 	&	0.273 	&	-0.78	&	-15.05	&	$	1/2^{-}	$	\\
320	&	224	&	2059.05	&	2060.66	&		&	1.50 	&	30.78 	&	1.15 	&	7.078 	&	6.408 	&	6.884 	&	6.457 	&		&	0.268 	&	0.263 	&	0.267 	&	-0.78	&	-15.14	&				\\
321	&	225	&	2059.37	&	2060.88	&		&	1.47 	&	30.95 	&	0.32 	&	7.090 	&	6.413 	&	6.895 	&	6.463 	&		&	0.265 	&	0.259 	&	0.263 	&	-0.75	&	-15.23	&	$	1/2^{-}	$	\\
322	&	226	&	2060.54	&	2062.14	&		&	1.50 	&	31.09 	&	1.18 	&	7.100 	&	6.418 	&	6.903 	&	6.467 	&		&	0.260 	&	0.253 	&	0.257 	&	-0.78	&	-15.30	&				\\
323	&	227	&	2060.83	&	2062.29	&		&	1.46 	&	31.28 	&	0.28 	&	7.108 	&	6.425 	&	6.912 	&	6.474 	&		&	0.253 	&	0.245 	&	0.251 	&	-0.74	&	-15.39	&	$	1/2^{-}	$	\\
324	&	228	&	2062.06	&	2063.57	&		&	1.52 	&	31.40 	&	1.23 	&	7.120 	&	6.429 	&	6.922 	&	6.479 	&		&	0.251 	&	0.242 	&	0.248 	&	-0.77	&	-15.46	&				\\
325	&	229	&	2062.32	&	2063.53	&		&	1.49 	&	31.52 	&	0.26 	&	7.131 	&	6.433 	&	6.932 	&	6.482 	&		&	0.246 	&	0.236 	&	0.243 	&	-0.61	&	-15.51	&	$	11/2^{+}	$	\\
326	&	230	&	2063.50	&	2064.84	&		&	1.44 	&	31.71 	&	1.18 	&	7.141 	&	6.441 	&	6.942 	&	6.491 	&		&	0.243 	&	0.234 	&	0.240 	&	-0.63	&	-15.61	&				\\
327	&	231	&	2063.64	&	2064.84	&		&	1.32 	&	31.82 	&	0.14 	&	7.155 	&	6.444 	&	6.954 	&	6.494 	&		&	0.239 	&	0.231 	&	0.236 	&	-0.66	&	-15.66	&	$	5/2^{-}	$	\\
328	&	232	&	2064.52	&	2065.98	&		&	1.02 	&	31.88 	&	0.88 	&	7.163 	&	6.448 	&	6.961 	&	6.498 	&		&	0.231 	&	0.223 	&	0.228 	&	-0.49	&	-15.71	&				\\
329	&	233	&	2064.58	&	2065.99	&		&	0.94 	&	31.98 	&	0.07 	&	7.175 	&	6.452 	&	6.972 	&	6.502 	&		&	0.225 	&	0.219 	&	0.224 	&	-0.45	&	-15.76	&	$	5/2^{-}	$	\\
330	&	234	&	2065.42	&	2067.00	&		&	0.91 	&	32.03 	&	0.84 	&	7.185 	&	6.455 	&	6.981 	&	6.504 	&		&	0.218 	&	0.212 	&	0.216 	&	-0.48	&	-15.79	&				\\
331	&	235	&	2065.46	&	2066.99	&		&	0.88 	&	32.11 	&	0.03 	&	7.201 	&	6.458 	&	6.993 	&	6.507 	&		&	0.213 	&	0.209 	&	0.212 	&	-0.50	&	-15.83	&	$	1/2^{-}	$	\\
332	&	236	&	2066.33	&	2067.97	&		&	0.91 	&	32.20 	&	0.87 	&	7.207 	&	6.461 	&	7.000 	&	6.511 	&		&	0.204 	&	0.200 	&	0.203 	&	-0.48	&	-15.87	&				\\
333	&	237	&	2066.41	&	2067.95	&		&	0.95 	&	32.30 	&	0.08 	&	7.221 	&	6.466 	&	7.012 	&	6.515 	&		&	0.200 	&	0.197 	&	0.199 	&	-0.48	&	-15.92	&	$	1/2^{-}	$	\\
334	&	238	&	2067.51	&	2068.87	&		&	1.17 	&	32.30 	&	1.09 	&	7.226 	&	6.455 	&	7.013 	&	6.504 	&		&	-0.169 	&	-0.144 	&	-0.162 	&	-0.72	&	-15.87	&				\\
335	&	239	&	2067.57	&	2068.82	&		&	1.16 	&	32.47 	&	0.07 	&	7.237 	&	6.462 	&	7.023 	&	6.511 	&		&	-0.166 	&	-0.141 	&	-0.159 	&	-0.66	&	-15.96	&	$	1/2^{-}	$	\\
336	&	240	&	2068.86	&	2070.16	&		&	1.35 	&	32.54 	&	1.28 	&	7.246 	&	6.464 	&	7.031 	&	6.514 	&		&	-0.159 	&	-0.134 	&	-0.152 	&	-0.69	&	-15.99	&				\\
337	&	241	&	2068.85	&	2070.13	&		&	1.28 	&	32.57 	&	\underline{-0.00}	&	7.259 	&	6.467 	&	7.043 	&	6.517 	&		&	-0.151 	&	-0.128 	&	-0.144 	&	-0.72	&	-16.03	&	$	1/2^{-}	$	\\
338	&	242	&	2070.15	&	2071.43	&		&	1.29 	&	32.72 	&	1.30 	&	7.265 	&	6.474 	&	7.049 	&	6.523 	&		&	-0.147 	&	-0.122 	&	-0.140 	&	-0.68	&	-16.11	&				\\
339	&	243	&	2070.24	&	2071.44	&		&	1.38 	&	32.78 	&	0.09 	&	7.278 	&	6.477 	&	7.061 	&	6.526 	&		&	-0.139 	&	-0.116 	&	-0.133 	&	-0.72	&	-16.14	&	$	1/2^{-}	$	\\
340	&	244	&	2071.44	&	2072.73	&		&	1.29 	&	32.87 	&	1.21 	&	7.285 	&	6.482 	&	7.068 	&	6.532 	&		&	-0.132 	&	-0.109 	&	-0.126 	&	-0.69	&	-16.20	&				\\
341	&	245	&	2071.61	&	2072.73	&		&	1.38 	&	32.96 	&	0.17 	&	7.297 	&	6.487 	&	7.078 	&	6.536 	&		&	-0.126 	&	-0.104 	&	-0.119 	&	-0.72	&	-16.24	&	$	1/2^{-}	$	\\
342	&	246	&	2072.80	&	2074.03	&		&	1.35 	&	33.01 	&	1.18 	&	7.305 	&	6.491 	&	7.086 	&	6.540 	&		&	-0.117 	&	-0.096 	&	-0.111 	&	-0.73	&	-16.28	&				\\
343	&	247	&	2073.03	&	2074.07	&		&	1.41 	&	33.16 	&	0.23 	&	7.316 	&	6.496 	&	7.096 	&	6.545 	&		&	-0.112 	&	-0.090 	&	-0.106 	&	-0.73	&	-16.35	&	$	1/2^{-}	$	\\
344	&	248	&	2074.23	&	2075.35	&		&	1.43 	&	33.19 	&	1.20 	&	7.326 	&	6.499 	&	7.105 	&	6.548 	&		&	-0.102 	&	-0.082 	&	-0.096 	&	-0.76	&	-16.37	&				\\
345	&	249	&	2074.47	&	2075.43	&		&	1.44 	&	33.31 	&	0.24 	&	7.334 	&	6.507 	&	7.114 	&	6.556 	&		&	-0.097 	&	-0.076 	&	-0.091 	&	-0.74	&	-16.46	&	$	1/2^{-}	$	\\
346	&	250	&	2075.73	&	2076.74	&		&	1.50 	&	33.35 	&	1.26 	&	7.346 	&	6.508 	&	7.123 	&	6.557 	&		&	-0.084 	&	-0.067 	&	-0.080 	&	-0.79	&	-16.46	&				\\
347	&	251	&	2076.04	&	2076.87	&		&	1.58 	&	33.42 	&	0.32 	&	7.357 	&	6.511 	&	7.133 	&	6.560 	&		&	-0.072 	&	-0.057 	&	-0.068 	&	-0.87	&	-16.49	&	$	1/2^{-}	$	\\
348	&	252	&	2077.32	&	2078.26	&		&	1.60 	&	33.43 	&	1.28 	&	7.367 	&	6.514 	&	7.142 	&	6.563 	&		&	-0.059 	&	-0.046 	&	-0.055 	&	-0.87	&	-16.53	&				\\
349	&	253	&	2077.80	&	2078.45	&		&	1.76 	&	33.48 	&	0.48 	&	7.378 	&	6.520 	&	7.152 	&	6.569 	&		&	-0.055 	&	-0.041 	&	-0.051 	&	-0.90	&	-16.61	&	$	1/2^{-}	$	\\
350	&	254	&	2079.17	&	2079.17	&		&	1.84 	&	33.55 	&	1.36 	&	7.390 	&	6.518 	&	7.161 	&	6.567 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.01	&	-16.56	&				\\
351	&	255	&	2079.83	&	2079.83	&		&	2.03 	&	33.75 	&	0.66 	&	7.401 	&	6.523 	&	7.172 	&	6.572 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.03	&	-16.65	&	$	1/2^{-}	$	\\
352	&	256	&	2081.17	&	2081.17	&		&	2.00 	&	33.82 	&	1.34 	&	7.415 	&	6.524 	&	7.183 	&	6.573 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.00	&	-16.69	&				\\
353	&	257	&	2081.90	&	2081.90	&		&	2.07 	&	34.04 	&	0.73 	&	7.425 	&	6.530 	&	7.192 	&	6.579 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.28	&	-16.79	&	$	1/2^{-}	$	\\
354	&	258	&	2083.17	&	2083.17	&		&	2.00 	&	34.09 	&	1.28 	&	7.440 	&	6.530 	&	7.205 	&	6.579 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.31	&	-16.81	&				\\
355	&	259	&	2081.93	&	2081.93	&		&	0.03 	&	34.09 	&	\underline{-1.25}	&	7.476 	&	6.530 	&	7.232 	&	6.579 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.22}	&	-16.81	&	$	1/2^{+}	$	\\
356	&	260	&	2080.72	&	2080.72	&		&	\underline{-2.46}	&	34.11 	&	\underline{-1.21}	&	7.497 	&	6.533 	&	7.250 	&	6.582 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.22}	&	-16.85	&				\\
$\sigma$ &  & 2.89 & 1.20 &  &  &  &  &  &  &  & 0.121 &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=98$ (Cf)}\\																																							
227	&	129	&	1692.04	&	1692.56	&		&		&	\underline{-0.50}	&		&	5.830 	&	5.737 	&	5.790 	&	5.792 	&		&	-0.059 	&	-0.072 	&	-0.065 	&	-8.05	&	\underline{0.52}	&	$	9/2^{+}	$	\\
228	&	130	&	1700.73	&	1701.82	&		&		&	0.19 	&	8.68 	&	5.849 	&	5.751 	&	5.807 	&	5.806 	&		&	0.084 	&	0.101 	&	0.091 	&	-8.48	&	\underline{0.14}	&				\\
229	&	131	&	1708.76	&	1709.57	&		&	16.72 	&	0.83 	&	8.04 	&	5.864 	&	5.763 	&	5.821 	&	5.818 	&		&	0.094 	&	0.111 	&	0.101 	&	-8.14	&	-0.14	&	$	5/2^{+}	$	\\
230	&	132	&	1717.34	&	1719.01	&		&	16.61 	&	1.53 	&	8.57 	&	5.885 	&	5.775 	&	5.839 	&	5.830 	&		&	0.129 	&	0.148 	&	0.137 	&	-8.39	&	-0.47	&				\\
231	&	133	&	1725.27	&	1726.28	&		&	16.50 	&	2.15 	&	7.93 	&	5.906 	&	5.789 	&	5.857 	&	5.844 	&		&	0.160 	&	0.180 	&	0.169 	&	-8.34	&	-0.67	&	$	1/2^{-}	$	\\
232	&	134	&	1734.15	&	1735.96	&		&	16.81 	&	2.48 	&	8.88 	&	5.923 	&	5.802 	&	5.872 	&	5.856 	&		&	0.176 	&	0.198 	&	0.185 	&	-8.49	&	-0.91	&				\\
233	&	135	&	1742.12	&	1743.95	&		&	16.85 	&	2.85 	&	7.97 	&	5.952 	&	5.826 	&	5.899 	&	5.881 	&		&	0.231 	&	0.252 	&	0.240 	&	-8.63	&	-1.06	&	$	1/2^{-}	$	\\
234	&	136	&	1751.20	&	1753.10	&		&	17.05 	&	3.23 	&	9.08 	&	5.963 	&	5.832 	&	5.908 	&	5.886 	&		&	0.227 	&	0.249 	&	0.236 	&	-8.52	&	-1.26	&				\\
235	&	137	&	1759.28	&	1760.73	&		&	17.16 	&	3.56 	&	8.08 	&	5.976 	&	5.839 	&	5.919 	&	5.893 	&		&	0.231 	&	0.254 	&	0.240 	&	-8.53	&	-1.40	&	$	5/2^{+}	$	\\
236	&	138	&	1767.97	&	1769.74	&		&	16.78 	&	4.09 	&	8.70 	&	5.992 	&	5.850 	&	5.933 	&	5.904 	&		&	0.241 	&	0.263 	&	0.250 	&	-8.22	&	-1.65	&				\\
237	&	139	&	1775.66	&	1777.18	&	1778.29 	&	16.38 	&	4.46 	&	7.69 	&	6.005 	&	5.857 	&	5.944 	&	5.911 	&		&	0.246 	&	0.267 	&	0.255 	&	-8.21	&	-1.84	&	$	3/2^{+}	$	\\
238	&	140	&	1784.04	&	1785.97	&		&	16.07 	&	4.86 	&	8.38 	&	6.022 	&	5.867 	&	5.959 	&	5.921 	&		&	0.259 	&	0.278 	&	0.267 	&	-7.94	&	-2.03	&				\\
239	&	141	&	1791.57	&	1793.22	&		&	15.91 	&	5.19 	&	7.53 	&	6.037 	&	5.876 	&	5.971 	&	5.931 	&		&	0.268 	&	0.287 	&	0.276 	&	-8.07	&	-2.20	&	$	3/2^{+}	$	\\
240	&	142	&	1799.67	&	1801.40	&	1802.46 	&	15.63 	&	5.57 	&	8.11 	&	6.052 	&	5.884 	&	5.984 	&	5.938 	&		&	0.276 	&	0.293 	&	0.283 	&	-7.55	&	-2.40	&				\\
241	&	143	&	1806.75	&	1808.41	&		&	15.18 	&	5.95 	&	7.08 	&	6.068 	&	5.893 	&	5.998 	&	5.947 	&		&	0.285 	&	0.300 	&	0.291 	&	-7.16	&	-2.58	&	$	1/2^{+}	$	\\
242	&	144	&	1814.14	&	1816.07	&	1817.20 	&	14.47 	&	6.43 	&	7.39 	&	6.082 	&	5.901 	&	6.009 	&	5.955 	&		&	0.287 	&	0.301 	&	0.292 	&	-7.15	&	-2.84	&				\\
243	&	145	&	1820.81	&	1822.58	&		&	14.06 	&	6.83 	&	6.67 	&	6.095 	&	5.909 	&	6.020 	&	5.963 	&		&	0.289 	&	0.301 	&	0.294 	&	-7.10	&	-3.09	&	$	7/2^{+}	$	\\
244	&	146	&	1828.20	&	1830.20	&	1831.25 	&	14.05 	&	7.43 	&	7.39 	&	6.108 	&	5.917 	&	6.032 	&	5.971 	&		&	0.293 	&	0.304 	&	0.297 	&	-6.97	&	-3.35	&				\\
245	&	147	&	1834.78	&	1836.38	&	1837.42 	&	13.97 	&	7.92 	&	6.58 	&	6.120 	&	5.925 	&	6.043 	&	5.979 	&		&	0.292 	&	0.302 	&	0.296 	&	-7.07	&	-3.62	&	$	7/2^{-}	$	\\
246	&	148	&	1841.91	&	1843.71	&	1844.78 	&	13.72 	&	8.52 	&	7.14 	&	6.134 	&	5.933 	&	6.055 	&	5.987 	&		&	0.298 	&	0.308 	&	0.302 	&	-6.62	&	-3.87	&				\\
247	&	149	&	1848.15	&	1849.86	&	1850.84 	&	13.38 	&	9.04 	&	6.24 	&	6.146 	&	5.938 	&	6.064 	&	5.992 	&		&	0.298 	&	0.308 	&	0.302 	&	-6.32	&	-4.12	&	$	5/2^{+}	$	\\
248	&	150	&	1854.50	&	1856.25	&	1857.78 	&	12.59 	&	9.57 	&	6.35 	&	6.157 	&	5.943 	&	6.074 	&	5.997 	&		&	0.298 	&	0.308 	&	0.302 	&	-6.05	&	-4.37	&				\\
249	&	151	&	1860.07	&	1861.82	&	1863.37 	&	11.92 	&	10.16 	&	5.56 	&	6.169 	&	5.950 	&	6.084 	&	6.003 	&		&	0.299 	&	0.308 	&	0.303 	&	-5.64	&	-4.66	&	$	9/2^{-}	$	\\
250	&	152	&	1865.99	&	1868.02	&	1869.99 	&	11.48 	&	10.54 	&	5.92 	&	6.182 	&	5.956 	&	6.094 	&	6.010 	&		&	0.296 	&	0.305 	&	0.300 	&	-5.65	&	-4.87	&				\\
251	&	153	&	1871.07	&	1873.04	&	1875.10 	&	11.00 	&	11.04 	&	5.08 	&	6.196 	&	5.963 	&	6.106 	&	6.016 	&		&	0.298 	&	0.306 	&	0.301 	&	-5.62	&	-5.13	&	$	3/2^{+}	$	\\
252	&	154	&	1877.04	&	1879.13	&	1881.27 	&	11.05 	&	11.41 	&	5.97 	&	6.206 	&	5.968 	&	6.114 	&	6.021 	&		&	0.291 	&	0.299 	&	0.294 	&	-5.52	&	-5.32	&				\\
253	&	155	&	1882.03	&	1884.01	&	1886.07 	&	10.96 	&	11.85 	&	5.00 	&	6.218 	&	5.974 	&	6.125 	&	6.027 	&		&	0.290 	&	0.297 	&	0.292 	&	-5.49	&	-5.55	&	$	1/2^{+}	$	\\
254	&	156	&	1887.89	&	1889.92	&	1892.10 	&	10.86 	&	12.21 	&	5.86 	&	6.228 	&	5.979 	&	6.133 	&	6.033 	&		&	0.283 	&	0.289 	&	0.285 	&	-5.44	&	-5.75	&				\\
255	&	157	&	1892.84	&	1894.63	&		&	10.81 	&	12.64 	&	4.95 	&	6.240 	&	5.986 	&	6.143 	&	6.039 	&		&	0.278 	&	0.284 	&	0.280 	&	-5.31	&	-5.98	&	$	1/2^{+}	$	\\
256	&	158	&	1898.58	&	1900.49	&		&	10.69 	&	12.95 	&	5.74 	&	6.252 	&	5.990 	&	6.153 	&	6.043 	&		&	0.276 	&	0.281 	&	0.278 	&	-5.29	&	-6.14	&				\\
257	&	159	&	1903.53	&	1905.15	&		&	10.69 	&	13.27 	&	4.95 	&	6.263 	&	5.994 	&	6.162 	&	6.047 	&		&	0.272 	&	0.277 	&	0.274 	&	-5.17	&	-6.31	&	$	7/2^{+}	$	\\
258	&	160	&	1908.89	&	1910.79	&		&	10.30 	&	13.57 	&	5.35 	&	6.272 	&	5.998 	&	6.169 	&	6.051 	&		&	0.264 	&	0.269 	&	0.266 	&	-5.07	&	-6.47	&				\\
259	&	161	&	1913.67	&	1915.35	&		&	10.13 	&	13.90 	&	4.78 	&	6.282 	&	6.002 	&	6.178 	&	6.055 	&		&	0.259 	&	0.263 	&	0.260 	&	-5.01	&	-6.65	&	$	11/2^{-}	$	\\
260	&	162	&	1918.77	&	1920.66	&		&	9.88 	&	14.25 	&	5.10 	&	6.292 	&	6.008 	&	6.187 	&	6.061 	&		&	0.253 	&	0.256 	&	0.255 	&	-4.68	&	-6.83	&				\\
261	&	163	&	1922.84	&	1924.67	&		&	9.18 	&	14.42 	&	4.07 	&	6.304 	&	6.013 	&	6.196 	&	6.066 	&		&	0.246 	&	0.249 	&	0.247 	&	-4.17	&	-6.92	&	$	5/2^{+}	$	\\
262	&	164	&	1927.60	&	1929.64	&		&	8.83 	&	14.58 	&	4.76 	&	6.310 	&	6.015 	&	6.202 	&	6.068 	&		&	0.232 	&	0.237 	&	0.234 	&	-4.44	&	-7.00	&				\\
263	&	165	&	1931.49	&	1933.33	&		&	8.64 	&	14.74 	&	3.89 	&	6.318 	&	6.018 	&	6.208 	&	6.071 	&		&	0.219 	&	0.223 	&	0.220 	&	-4.43	&	-7.09	&	$	5/2^{+}	$	\\
264	&	166	&	1936.43	&	1938.40	&		&	8.83 	&	14.87 	&	4.94 	&	6.326 	&	6.021 	&	6.215 	&	6.074 	&		&	0.206 	&	0.211 	&	0.208 	&	-4.48	&	-7.16	&				\\
265	&	167	&	1940.33	&	1942.17	&		&	8.85 	&	15.03 	&	3.91 	&	6.336 	&	6.025 	&	6.223 	&	6.078 	&		&	0.197 	&	0.202 	&	0.199 	&	-4.50	&	-7.24	&	$	3/2^{+}	$	\\
266	&	168	&	1945.31	&	1947.28	&		&	8.88 	&	15.18 	&	4.97 	&	6.343 	&	6.028 	&	6.229 	&	6.080 	&		&	0.184 	&	0.188 	&	0.185 	&	-4.49	&	-7.32	&				\\
267	&	169	&	1949.26	&	1951.05	&		&	8.93 	&	15.35 	&	3.96 	&	6.352 	&	6.030 	&	6.236 	&	6.083 	&		&	0.172 	&	0.175 	&	0.173 	&	-4.51	&	-7.41	&	$	3/2^{+}	$	\\
268	&	170	&	1954.34	&	1956.01	&		&	9.03 	&	15.61 	&	5.07 	&	6.362 	&	6.033 	&	6.244 	&	6.086 	&		&	-0.161 	&	-0.152 	&	-0.158 	&	-4.86	&	-7.46	&				\\
269	&	171	&	1958.53	&	1959.69	&		&	9.26 	&	15.96 	&	4.19 	&	6.372 	&	6.038 	&	6.253 	&	6.091 	&		&	-0.162 	&	-0.153 	&	-0.159 	&	-4.63	&	-7.62	&	$	1/2^{-}	$	\\
270	&	172	&	1963.85	&	1965.38	&		&	9.51 	&	16.14 	&	5.32 	&	6.381 	&	6.042 	&	6.260 	&	6.095 	&		&	-0.149 	&	-0.141 	&	-0.146 	&	-4.66	&	-7.72	&				\\
271	&	173	&	1968.05	&	1969.30	&		&	9.52 	&	16.39 	&	4.20 	&	6.390 	&	6.047 	&	6.268 	&	6.100 	&		&	-0.143 	&	-0.134 	&	-0.140 	&	-4.64	&	-7.85	&	$	5/2^{+}	$	\\
272	&	174	&	1972.95	&	1974.47	&		&	9.11 	&	16.48 	&	4.91 	&	6.400 	&	6.049 	&	6.276 	&	6.102 	&		&	-0.129 	&	-0.122 	&	-0.127 	&	-4.56	&	-7.92	&				\\
273	&	175	&	1977.08	&	1978.35	&		&	9.03 	&	16.68 	&	4.13 	&	6.410 	&	6.053 	&	6.284 	&	6.105 	&		&	-0.121 	&	-0.115 	&	-0.119 	&	-4.60	&	-8.02	&	$	1/2^{+}	$	\\
274	&	176	&	1981.99	&	1983.38	&		&	9.04 	&	16.83 	&	4.91 	&	6.420 	&	6.055 	&	6.292 	&	6.108 	&		&	-0.112 	&	-0.106 	&	-0.110 	&	-4.53	&	-8.11	&				\\
275	&	177	&	1986.21	&	1987.13	&		&	9.13 	&	17.06 	&	4.22 	&	6.431 	&	6.059 	&	6.301 	&	6.112 	&		&	-0.108 	&	-0.101 	&	-0.105 	&	-4.73	&	-8.24	&	$	1/2^{+}	$	\\
276	&	178	&	1990.97	&	1991.98	&		&	8.97 	&	17.23 	&	4.76 	&	6.442 	&	6.062 	&	6.309 	&	6.114 	&		&	-0.102 	&	-0.095 	&	-0.099 	&	-4.82	&	-8.33	&				\\
277	&	179	&	1994.73	&	1995.59	&		&	8.52 	&	17.30 	&	3.76 	&	6.452 	&	6.064 	&	6.317 	&	6.116 	&		&	-0.084 	&	-0.080 	&	-0.083 	&	-3.94	&	-8.38	&	$	3/2^{+}	$	\\
278	&	180	&	1999.05	&	2000.12	&		&	8.08 	&	17.35 	&	4.32 	&	6.462 	&	6.065 	&	6.325 	&	6.118 	&		&	-0.064 	&	-0.061 	&	-0.063 	&	-4.18	&	-8.42	&				\\
279	&	181	&	2003.02	&	2003.66	&		&	8.29 	&	17.50 	&	3.97 	&	6.473 	&	6.067 	&	6.334 	&	6.120 	&		&	-0.053 	&	-0.050 	&	-0.052 	&	-4.36	&	-8.50	&	$	1/2^{+}	$	\\
280	&	182	&	2007.45	&	2007.45	&		&	8.40 	&	17.66 	&	4.43 	&	6.485 	&	6.069 	&	6.343 	&	6.122 	&		&	-0.043 	&	-0.040 	&	-0.042 	&	-4.52	&	-8.58	&				\\
281	&	183	&	2011.35	&	2011.35	&		&	8.34 	&	17.74 	&	3.91 	&	6.496 	&	6.071 	&	6.351 	&	6.123 	&		&	-0.017 	&	-0.016 	&	-0.017 	&	-4.24	&	-8.63	&	$	1/2^{+}	$	\\
282	&	184	&	2015.73	&	2015.73	&		&	8.28 	&	17.90 	&	4.37 	&	6.509 	&	6.073 	&	6.361 	&	6.125 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.44	&	-8.71	&				\\
283	&	185	&	2017.04	&	2017.04	&		&	5.68 	&	18.27 	&	1.31 	&	6.523 	&	6.086 	&	6.375 	&	6.138 	&		&	-0.017 	&	-0.024 	&	-0.020 	&	-1.63	&	-8.89	&	$	13/2^{-}	$	\\
284	&	186	&	2019.43	&	2019.43	&		&	3.70 	&	18.52 	&	2.39 	&	6.536 	&	6.095 	&	6.387 	&	6.148 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.89	&	-9.02	&				\\
285	&	187	&	2020.65	&	2020.65	&		&	3.62 	&	19.03 	&	1.22 	&	6.550 	&	6.108 	&	6.402 	&	6.161 	&		&	-0.019 	&	-0.025 	&	-0.021 	&	-1.84	&	-9.20	&	$	13/2^{-}	$	\\
286	&	188	&	2023.09	&	2023.09	&		&	3.66 	&	19.12 	&	2.44 	&	6.563 	&	6.118 	&	6.414 	&	6.170 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.88	&	-9.33	&				\\
287	&	189	&	2024.73	&	2025.40	&		&	4.07 	&	19.96 	&	1.63 	&	6.588 	&	6.135 	&	6.437 	&	6.186 	&		&	0.084 	&	0.098 	&	0.089 	&	-2.59	&	-9.69	&	$	1/2^{-}	$	\\
288	&	190	&	2027.64	&	2028.60	&		&	4.55 	&	20.48 	&	2.92 	&	6.607 	&	6.144 	&	6.453 	&	6.196 	&		&	0.105 	&	0.115 	&	0.108 	&	-2.61	&	-9.88	&				\\
289	&	191	&	2029.73	&	2030.59	&		&	5.01 	&	20.87 	&	2.09 	&	6.621 	&	6.157 	&	6.467 	&	6.208 	&		&	0.112 	&	0.122 	&	0.116 	&	-2.19	&	-10.08	&	$	5/2^{-}	$	\\
290	&	192	&	2032.36	&	2033.71	&		&	4.71 	&	21.23 	&	2.62 	&	6.635 	&	6.166 	&	6.480 	&	6.217 	&		&	0.121 	&	0.130 	&	0.124 	&	-2.35	&	-10.26	&				\\
291	&	193	&	2034.28	&	2035.45	&		&	4.55 	&	21.64 	&	1.92 	&	6.651 	&	6.176 	&	6.495 	&	6.228 	&		&	0.131 	&	0.139 	&	0.134 	&	-2.28	&	-10.46	&	$	3/2^{-}	$	\\
292	&	194	&	2036.95	&	2038.38	&		&	4.60 	&	22.04 	&	2.67 	&	6.665 	&	6.186 	&	6.508 	&	6.238 	&		&	0.141 	&	0.148 	&	0.144 	&	-2.32	&	-10.66	&				\\
293	&	195	&	2038.76	&	2039.82	&		&	4.48 	&	22.53 	&	1.81 	&	6.681 	&	6.197 	&	6.523 	&	6.249 	&		&	0.154 	&	0.160 	&	0.156 	&	-2.31	&	-10.87	&	$	1/2^{+}	$	\\
294	&	196	&	2041.55	&	2042.95	&		&	4.59 	&	22.90 	&	2.78 	&	6.696 	&	6.209 	&	6.538 	&	6.260 	&		&	0.166 	&	0.171 	&	0.167 	&	-2.34	&	-11.06	&				\\
295	&	197	&	2043.44	&	2044.41	&		&	4.67 	&	23.32 	&	1.89 	&	6.713 	&	6.221 	&	6.554 	&	6.273 	&		&	0.182 	&	0.188 	&	0.184 	&	-2.40	&	-11.25	&	$	3/2^{+}	$	\\
296	&	198	&	2046.21	&	2047.61	&		&	4.66 	&	23.54 	&	2.77 	&	6.728 	&	6.231 	&	6.568 	&	6.282 	&		&	0.192 	&	0.197 	&	0.193 	&	-2.37	&	-11.39	&				\\
297	&	199	&	2048.25	&	2049.34	&		&	4.82 	&	23.76 	&	2.04 	&	6.746 	&	6.243 	&	6.584 	&	6.294 	&		&	0.208 	&	0.213 	&	0.210 	&	-2.38	&	-11.51	&	$	1/2^{-}	$	\\
298	&	200	&	2050.89	&	2052.30	&		&	4.68 	&	23.98 	&	2.63 	&	6.760 	&	6.253 	&	6.597 	&	6.304 	&		&	0.216 	&	0.221 	&	0.218 	&	-2.34	&	-11.63	&				\\
299	&	201	&	2052.87	&	2053.99	&		&	4.62 	&	24.20 	&	1.99 	&	6.778 	&	6.264 	&	6.614 	&	6.315 	&		&	0.233 	&	0.238 	&	0.234 	&	-2.34	&	-11.74	&	$	5/2^{+}	$	\\
300	&	202	&	2055.45	&	2056.94	&		&	4.56 	&	24.49 	&	2.57 	&	6.789 	&	6.274 	&	6.625 	&	6.325 	&		&	0.235 	&	0.241 	&	0.237 	&	-2.26	&	-11.89	&				\\
301	&	203	&	2057.32	&	2058.57	&		&	4.45 	&	24.80 	&	1.88 	&	6.804 	&	6.286 	&	6.640 	&	6.336 	&		&	0.244 	&	0.251 	&	0.246 	&	-2.25	&	-12.03	&	$	7/2^{-}	$	\\
302	&	204	&	2059.84	&	2061.30	&		&	4.40 	&	25.04 	&	2.52 	&	6.816 	&	6.293 	&	6.651 	&	6.344 	&		&	0.247 	&	0.254 	&	0.249 	&	-2.17	&	-12.15	&				\\
303	&	205	&	2061.68	&	2062.83	&		&	4.36 	&	25.37 	&	1.84 	&	6.829 	&	6.304 	&	6.664 	&	6.354 	&		&	0.252 	&	0.260 	&	0.255 	&	-2.03	&	-12.30	&	$	5/2^{-}	$	\\
304	&	206	&	2064.01	&	2065.41	&		&	4.17 	&	25.58 	&	2.33 	&	6.843 	&	6.311 	&	6.676 	&	6.361 	&		&	0.257 	&	0.264 	&	0.259 	&	-2.01	&	-12.41	&				\\
305	&	207	&	2065.70	&	2066.84	&		&	4.02 	&	25.91 	&	1.69 	&	6.856 	&	6.321 	&	6.688 	&	6.371 	&		&	0.264 	&	0.271 	&	0.266 	&	-1.87	&	-12.56	&	$	7/2^{+}	$	\\
306	&	208	&	2067.79	&	2069.26	&		&	3.77 	&	26.12 	&	2.08 	&	6.870 	&	6.328 	&	6.701 	&	6.378 	&		&	0.268 	&	0.274 	&	0.270 	&	-1.82	&	-12.67	&				\\
307	&	209	&	2069.25	&	2070.59	&		&	3.54 	&	26.37 	&	1.46 	&	6.885 	&	6.336 	&	6.715 	&	6.386 	&		&	0.274 	&	0.279 	&	0.276 	&	-1.80	&	-12.79	&	$	1/2^{-}	$	\\
308	&	210	&	2071.23	&	2072.73	&		&	3.45 	&	26.57 	&	1.99 	&	6.898 	&	6.342 	&	6.726 	&	6.393 	&		&	0.276 	&	0.280 	&	0.277 	&	-1.69	&	-12.90	&				\\
309	&	211	&	2072.55	&	2073.87	&		&	3.30 	&	26.74 	&	1.32 	&	6.915 	&	6.349 	&	6.740 	&	6.399 	&		&	0.283 	&	0.285 	&	0.283 	&	-1.57	&	-13.00	&	$	3/2^{-}	$	\\
310	&	212	&	2074.46	&	2075.96	&		&	3.22 	&	27.00 	&	1.91 	&	6.926 	&	6.356 	&	6.751 	&	6.406 	&		&	0.282 	&	0.284 	&	0.282 	&	-1.58	&	-13.14	&				\\
311	&	213	&	2075.55	&	2076.87	&		&	3.00 	&	27.22 	&	1.10 	&	6.938 	&	6.364 	&	6.763 	&	6.414 	&		&	0.283 	&	0.283 	&	0.283 	&	-1.58	&	-13.28	&	$	9/2^{-}	$	\\
312	&	214	&	2077.45	&	2078.99	&		&	2.99 	&	27.53 	&	1.90 	&	6.949 	&	6.370 	&	6.773 	&	6.420 	&		&	0.282 	&	0.283 	&	0.282 	&	-1.49	&	-13.42	&				\\
313	&	215	&	2078.52	&	2079.90	&		&	2.97 	&	27.83 	&	1.07 	&	6.961 	&	6.377 	&	6.784 	&	6.427 	&		&	0.283 	&	0.283 	&	0.283 	&	-1.46	&	-13.56	&	$	7/2^{-}	$	\\
314	&	216	&	2080.30	&	2081.82	&		&	2.85 	&	28.09 	&	1.79 	&	6.972 	&	6.385 	&	6.794 	&	6.435 	&		&	0.282 	&	0.282 	&	0.282 	&	-1.41	&	-13.71	&				\\
315	&	217	&	2081.35	&	2082.48	&		&	2.83 	&	28.35 	&	1.05 	&	6.983 	&	6.391 	&	6.804 	&	6.441 	&		&	0.281 	&	0.281 	&	0.281 	&	-1.55	&	-13.84	&	$	9/2^{+}	$	\\
316	&	218	&	2082.98	&	2084.33	&		&	2.67 	&	28.64 	&	1.62 	&	6.995 	&	6.401 	&	6.816 	&	6.450 	&		&	0.283 	&	0.283 	&	0.283 	&	-1.19	&	-14.00	&				\\
317	&	219	&	2083.69	&	2084.89	&		&	2.34 	&	28.83 	&	0.72 	&	7.010 	&	6.404 	&	6.829 	&	6.454 	&		&	0.284 	&	0.284 	&	0.284 	&	-0.79	&	-14.10	&	$	3/2^{-}	$	\\
318	&	220	&	2085.00	&	2086.50	&		&	2.02 	&	28.98 	&	1.30 	&	7.020 	&	6.410 	&	6.838 	&	6.460 	&		&	0.280 	&	0.279 	&	0.279 	&	-0.99	&	-14.19	&				\\
319	&	221	&	2085.56	&	2087.02	&		&	1.87 	&	29.15 	&	0.57 	&	7.034 	&	6.415 	&	6.850 	&	6.464 	&		&	0.279 	&	0.278 	&	0.278 	&	-0.93	&	-14.28	&	$	3/2^{-}	$	\\
320	&	222	&	2086.87	&	2088.48	&		&	1.87 	&	29.32 	&	1.31 	&	7.045 	&	6.419 	&	6.859 	&	6.469 	&		&	0.275 	&	0.275 	&	0.275 	&	-0.96	&	-14.37	&				\\
321	&	223	&	2087.37	&	2088.91	&		&	1.80 	&	29.47 	&	0.50 	&	7.060 	&	6.424 	&	6.872 	&	6.473 	&		&	0.275 	&	0.274 	&	0.275 	&	-0.97	&	-14.46	&	$	1/2^{-}	$	\\
322	&	224	&	2088.71	&	2090.37	&		&	1.84 	&	29.66 	&	1.34 	&	7.068 	&	6.429 	&	6.880 	&	6.479 	&		&	0.270 	&	0.269 	&	0.269 	&	-0.95	&	-14.56	&				\\
323	&	225	&	2089.21	&	2090.78	&		&	1.85 	&	29.84 	&	0.51 	&	7.081 	&	6.435 	&	6.891 	&	6.485 	&		&	0.267 	&	0.266 	&	0.267 	&	-0.93	&	-14.65	&	$	1/2^{-}	$	\\
324	&	226	&	2090.54	&	2092.19	&		&	1.83 	&	29.99 	&	1.32 	&	7.090 	&	6.440 	&	6.900 	&	6.490 	&		&	0.262 	&	0.261 	&	0.262 	&	-0.94	&	-14.73	&				\\
325	&	227	&	2091.01	&	2092.52	&		&	1.80 	&	30.18 	&	0.47 	&	7.099 	&	6.447 	&	6.909 	&	6.496 	&		&	0.257 	&	0.255 	&	0.256 	&	-0.91	&	-14.83	&	$	1/2^{-}	$	\\
326	&	228	&	2092.37	&	2093.92	&		&	1.83 	&	30.31 	&	1.36 	&	7.111 	&	6.451 	&	6.919 	&	6.501 	&		&	0.254 	&	0.252 	&	0.254 	&	-0.93	&	-14.90	&				\\
327	&	229	&	2092.87	&	2094.07	&		&	1.86 	&	30.55 	&	0.50 	&	7.123 	&	6.462 	&	6.931 	&	6.511 	&		&	0.254 	&	0.250 	&	0.253 	&	-1.19	&	-15.03	&	$	9/2^{-}	$	\\
328	&	230	&	2094.13	&	2095.47	&		&	1.76 	&	30.63 	&	1.26 	&	7.131 	&	6.463 	&	6.938 	&	6.512 	&		&	0.246 	&	0.244 	&	0.246 	&	-0.76	&	-15.06	&				\\
329	&	231	&	2094.36	&	2095.57	&		&	1.49 	&	30.72 	&	0.23 	&	7.145 	&	6.465 	&	6.950 	&	6.514 	&		&	0.242 	&	0.241 	&	0.241 	&	-0.81	&	-15.11	&	$	5/2^{-}	$	\\
330	&	232	&	2095.33	&	2096.85	&		&	1.20 	&	30.82 	&	0.97 	&	7.153 	&	6.471 	&	6.957 	&	6.520 	&		&	0.235 	&	0.234 	&	0.234 	&	-0.58	&	-15.17	&				\\
331	&	233	&	2095.50	&	2096.98	&		&	1.14 	&	30.92 	&	0.17 	&	7.165 	&	6.475 	&	6.968 	&	6.524 	&		&	0.229 	&	0.229 	&	0.229 	&	-0.55	&	-15.23	&	$	5/2^{-}	$	\\
332	&	234	&	2096.42	&	2098.05	&		&	1.08 	&	30.99 	&	0.91 	&	7.175 	&	6.478 	&	6.976 	&	6.527 	&		&	0.222 	&	0.223 	&	0.223 	&	-0.56	&	-15.26	&				\\
333	&	235	&	2096.52	&	2098.12	&		&	1.02 	&	31.06 	&	0.11 	&	7.190 	&	6.481 	&	6.989 	&	6.530 	&		&	0.217 	&	0.220 	&	0.218 	&	-0.60	&	-15.30	&	$	1/2^{-}	$	\\
334	&	236	&	2097.49	&	2099.18	&		&	1.08 	&	31.16 	&	0.97 	&	7.197 	&	6.485 	&	6.995 	&	6.534 	&		&	0.210 	&	0.212 	&	0.210 	&	-0.56	&	-15.36	&				\\
335	&	237	&	2097.68	&	2099.26	&		&	1.15 	&	31.26 	&	0.18 	&	7.211 	&	6.489 	&	7.007 	&	6.538 	&		&	0.205 	&	0.209 	&	0.206 	&	-0.57	&	-15.41	&	$	1/2^{-}	$	\\
336	&	238	&	2098.59	&	2100.01	&		&	1.10 	&	31.08 	&	0.91 	&	7.214 	&	6.478 	&	7.007 	&	6.528 	&		&	-0.174 	&	-0.156 	&	-0.169 	&	-0.86	&	-15.25	&				\\
337	&	239	&	2098.85	&	2100.10	&		&	1.17 	&	31.27 	&	0.26 	&	7.224 	&	6.485 	&	7.017 	&	6.534 	&		&	-0.171 	&	-0.153 	&	-0.166 	&	-0.81	&	-15.35	&	$	1/2^{-}	$	\\
338	&	240	&	2100.22	&	2101.56	&		&	1.63 	&	31.36 	&	1.38 	&	7.233 	&	6.488 	&	7.025 	&	6.537 	&		&	-0.165 	&	-0.147 	&	-0.160 	&	-0.83	&	-15.40	&				\\
339	&	241	&	2100.35	&	2101.62	&		&	1.51 	&	31.50 	&	0.13 	&	7.243 	&	6.495 	&	7.035 	&	6.544 	&		&	-0.161 	&	-0.142 	&	-0.155 	&	-0.77	&	-15.49	&	$	1/2^{-}	$	\\
340	&	242	&	2101.77	&	2103.06	&		&	1.55 	&	31.62 	&	1.42 	&	7.252 	&	6.498 	&	7.043 	&	6.547 	&		&	-0.155 	&	-0.136 	&	-0.150 	&	-0.79	&	-15.54	&				\\
341	&	243	&	2101.91	&	2103.16	&		&	1.56 	&	31.67 	&	0.14 	&	7.265 	&	6.501 	&	7.054 	&	6.550 	&		&	-0.147 	&	-0.130 	&	-0.142 	&	-0.84	&	-15.58	&	$	1/2^{-}	$	\\
342	&	244	&	2103.27	&	2104.56	&		&	1.50 	&	31.83 	&	1.36 	&	7.271 	&	6.508 	&	7.061 	&	6.557 	&		&	-0.142 	&	-0.124 	&	-0.137 	&	-0.78	&	-15.66	&				\\
343	&	245	&	2103.52	&	2104.70	&		&	1.61 	&	31.91 	&	0.25 	&	7.283 	&	6.511 	&	7.071 	&	6.560 	&		&	-0.134 	&	-0.117 	&	-0.129 	&	-0.83	&	-15.71	&	$	1/2^{-}	$	\\
344	&	246	&	2104.80	&	2106.07	&		&	1.53 	&	32.01 	&	1.28 	&	7.291 	&	6.516 	&	7.079 	&	6.565 	&		&	-0.126 	&	-0.110 	&	-0.121 	&	-0.82	&	-15.77	&				\\
345	&	247	&	2105.16	&	2106.22	&		&	1.63 	&	32.13 	&	0.35 	&	7.302 	&	6.520 	&	7.089 	&	6.569 	&		&	-0.119 	&	-0.103 	&	-0.115 	&	-0.85	&	-15.83	&	$	1/2^{-}	$	\\
346	&	248	&	2106.43	&	2107.59	&		&	1.62 	&	32.20 	&	1.27 	&	7.311 	&	6.523 	&	7.097 	&	6.572 	&		&	-0.110 	&	-0.095 	&	-0.106 	&	-0.86	&	-15.87	&				\\
347	&	249	&	2106.85	&	2107.80	&		&	1.70 	&	32.38 	&	0.42 	&	7.320 	&	6.530 	&	7.106 	&	6.579 	&		&	-0.105 	&	-0.089 	&	-0.101 	&	-0.86	&	-15.96	&	$	1/2^{-}	$	\\
348	&	250	&	2108.14	&	2109.13	&		&	1.71 	&	32.41 	&	1.29 	&	7.331 	&	6.532 	&	7.115 	&	6.581 	&		&	-0.095 	&	-0.080 	&	-0.091 	&	-0.88	&	-15.99	&				\\
349	&	251	&	2108.54	&	2109.46	&		&	1.69 	&	32.49 	&	0.40 	&	7.341 	&	6.537 	&	7.124 	&	6.586 	&		&	-0.085 	&	-0.071 	&	-0.081 	&	-0.91	&	-16.06	&	$	1/2^{-}	$	\\
350	&	252	&	2109.89	&	2110.78	&		&	1.75 	&	32.56 	&	1.35 	&	7.352 	&	6.538 	&	7.134 	&	6.587 	&		&	-0.074 	&	-0.061 	&	-0.070 	&	-0.92	&	-16.08	&				\\
351	&	253	&	2110.48	&	2111.10	&		&	1.94 	&	32.67 	&	0.59 	&	7.364 	&	6.542 	&	7.144 	&	6.591 	&		&	-0.066 	&	-0.054 	&	-0.063 	&	-0.98	&	-16.14	&	$	3/2^{-}	$	\\
352	&	254	&	2111.78	&	2111.78	&		&	1.90 	&	32.62 	&	1.31 	&	7.375 	&	6.542 	&	7.153 	&	6.591 	&		&	-0.044 	&	-0.036 	&	-0.042 	&	-1.02	&	-16.13	&				\\
353	&	255	&	2112.54	&	2112.54	&		&	2.06 	&	32.71 	&	0.76 	&	7.387 	&	6.543 	&	7.163 	&	6.592 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.16	&	-16.15	&	$	1/2^{-}	$	\\
354	&	256	&	2113.96	&	2113.96	&		&	2.18 	&	32.79 	&	1.42 	&	7.400 	&	6.544 	&	7.174 	&	6.593 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.11	&	-16.19	&				\\
355	&	257	&	2114.86	&	2114.86	&		&	2.32 	&	32.96 	&	0.90 	&	7.411 	&	6.548 	&	7.184 	&	6.597 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.33	&	-16.27	&	$	1/2^{-}	$	\\
356	&	258	&	2116.18	&	2116.18	&		&	2.22 	&	33.01 	&	1.32 	&	7.427 	&	6.548 	&	7.196 	&	6.597 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.36	&	-16.30	&				\\
357	&	259	&	2114.94	&	2114.94	&		&	0.08 	&	33.01 	&	\underline{-1.24}	&	7.463 	&	6.548 	&	7.223 	&	6.597 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.22}	&	-16.30	&	$	1/2^{+}	$	\\
358	&	260	&	2113.82	&	2113.82	&		&	\underline{-2.36}	&	33.11 	&	\underline{-1.12}	&	7.467 	&	6.556 	&	7.229 	&	6.604 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.15}	&	-16.38	&				\\
$\sigma$ &  & 3.40 & 1.57 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=100$ (Fm)}\\																																							
232	&	132	&	1717.40	&	1719.13	&		&		&	0.06 	&		&	5.892 	&	5.802 	&	5.853 	&	5.857 	&		&	0.133 	&	0.156 	&	0.143 	&	-8.90	&	\underline{0.32}	&				\\
233	&	133	&	1725.80	&	1727.31	&		&		&	0.53 	&	8.39 	&	5.908 	&	5.813 	&	5.867 	&	5.868 	&		&	0.147 	&	0.169 	&	0.157 	&	-8.86	&	\underline{0.09}	&	$	5/2^{+}	$	\\
234	&	134	&	1735.13	&	1736.96	&		&	17.73 	&	0.99 	&	9.34 	&	5.928 	&	5.826 	&	5.884 	&	5.880 	&		&	0.170 	&	0.191 	&	0.179 	&	-8.89	&	-0.14	&				\\
235	&	135	&	1743.50	&	1744.97	&		&	17.71 	&	1.38 	&	8.37 	&	5.945 	&	5.837 	&	5.899 	&	5.892 	&		&	0.188 	&	0.209 	&	0.197 	&	-8.88	&	-0.32	&	$	5/2^{+}	$	\\
236	&	136	&	1752.86	&	1754.71	&		&	17.73 	&	1.67 	&	9.36 	&	5.964 	&	5.851 	&	5.917 	&	5.906 	&		&	0.212 	&	0.233 	&	0.221 	&	-8.87	&	-0.49	&				\\
237	&	137	&	1761.18	&	1762.12	&		&	17.68 	&	1.90 	&	8.32 	&	5.976 	&	5.858 	&	5.927 	&	5.912 	&		&	0.211 	&	0.232 	&	0.220 	&	-8.97	&	-0.69	&	$	3/2^{-}	$	\\
238	&	138	&	1770.38	&	1772.11	&		&	17.51 	&	2.40 	&	9.20 	&	5.995 	&	5.871 	&	5.943 	&	5.925 	&		&	0.234 	&	0.254 	&	0.242 	&	-8.60	&	-0.83	&				\\
239	&	139	&	1778.44	&	1779.91	&		&	17.27 	&	2.78 	&	8.07 	&	6.009 	&	5.878 	&	5.954 	&	5.932 	&		&	0.240 	&	0.259 	&	0.248 	&	-8.58	&	-1.02	&	$	3/2^{+}	$	\\
240	&	140	&	1787.22	&	1789.13	&		&	16.84 	&	3.17 	&	8.77 	&	6.025 	&	5.889 	&	5.969 	&	5.943 	&		&	0.254 	&	0.272 	&	0.261 	&	-8.33	&	-1.22	&				\\
241	&	141	&	1795.10	&	1796.53	&		&	16.65 	&	3.53 	&	7.88 	&	6.038 	&	5.895 	&	5.979 	&	5.949 	&		&	0.259 	&	0.277 	&	0.267 	&	-8.43	&	-1.40	&	$	5/2^{-}	$	\\
242	&	142	&	1803.61	&	1805.36	&		&	16.39 	&	3.93 	&	8.51 	&	6.054 	&	5.905 	&	5.993 	&	5.959 	&		&	0.270 	&	0.287 	&	0.277 	&	-7.96	&	-1.62	&				\\
243	&	143	&	1811.06	&	1812.67	&		&	15.97 	&	4.31 	&	7.45 	&	6.071 	&	5.914 	&	6.007 	&	5.968 	&		&	0.281 	&	0.295 	&	0.287 	&	-7.55	&	-1.80	&	$	1/2^{+}	$	\\
244	&	144	&	1819.03	&	1820.97	&		&	15.42 	&	4.88 	&	7.96 	&	6.083 	&	5.922 	&	6.017 	&	5.975 	&		&	0.279 	&	0.293 	&	0.285 	&	-7.64	&	-2.11	&				\\
245	&	145	&	1826.18	&	1827.97	&		&	15.12 	&	5.37 	&	7.15 	&	6.097 	&	5.930 	&	6.029 	&	5.984 	&		&	0.284 	&	0.297 	&	0.290 	&	-7.55	&	-2.34	&	$	7/2^{+}	$	\\
246	&	146	&	1834.10	&	1836.10	&	1837.12 	&	15.07 	&	5.90 	&	7.91 	&	6.110 	&	5.938 	&	6.041 	&	5.992 	&		&	0.287 	&	0.299 	&	0.292 	&	-7.48	&	-2.62	&				\\
247	&	147	&	1841.21	&	1842.79	&		&	15.03 	&	6.44 	&	7.12 	&	6.123 	&	5.946 	&	6.052 	&	6.000 	&		&	0.289 	&	0.300 	&	0.293 	&	-7.58	&	-2.87	&	$	7/2^{-}	$	\\
248	&	148	&	1848.87	&	1850.64	&	1851.55 	&	14.77 	&	6.95 	&	7.65 	&	6.137 	&	5.955 	&	6.064 	&	6.008 	&		&	0.295 	&	0.306 	&	0.299 	&	-7.12	&	-3.13	&				\\
249	&	149	&	1855.59	&	1857.30	&	1858.00 	&	14.37 	&	7.43 	&	6.72 	&	6.148 	&	5.960 	&	6.073 	&	6.013 	&		&	0.296 	&	0.306 	&	0.300 	&	-6.80	&	-3.37	&	$	5/2^{+}	$	\\
250	&	150	&	1862.43	&	1864.23	&	1865.52 	&	13.56 	&	7.93 	&	6.84 	&	6.160 	&	5.965 	&	6.082 	&	6.018 	&		&	0.296 	&	0.307 	&	0.300 	&	-6.56	&	-3.62	&				\\
251	&	151	&	1868.59	&	1870.39	&	1871.71 	&	13.01 	&	8.52 	&	6.16 	&	6.172 	&	5.972 	&	6.093 	&	6.025 	&		&	0.297 	&	0.308 	&	0.301 	&	-6.23	&	-3.91	&	$	9/2^{-}	$	\\
252	&	152	&	1874.97	&	1877.06	&	1878.92 	&	12.54 	&	8.99 	&	6.38 	&	6.184 	&	5.978 	&	6.103 	&	6.031 	&		&	0.295 	&	0.306 	&	0.299 	&	-6.13	&	-4.15	&				\\
253	&	153	&	1880.59	&	1882.59	&	1884.46 	&	11.99 	&	9.52 	&	5.61 	&	6.198 	&	5.986 	&	6.115 	&	6.039 	&		&	0.299 	&	0.309 	&	0.303 	&	-6.10	&	-4.41	&	$	3/2^{+}	$	\\
254	&	154	&	1886.93	&	1889.05	&	1890.98 	&	11.96 	&	9.89 	&	6.34 	&	6.207 	&	5.990 	&	6.122 	&	6.043 	&		&	0.289 	&	0.298 	&	0.293 	&	-5.95	&	-4.61	&				\\
255	&	155	&	1892.38	&	1894.33	&	1896.15 	&	11.79 	&	10.35 	&	5.45 	&	6.218 	&	5.996 	&	6.132 	&	6.049 	&		&	0.285 	&	0.293 	&	0.288 	&	-5.88	&	-4.84	&	$	3/2^{+}	$	\\
256	&	156	&	1898.65	&	1900.70	&	1902.54 	&	11.73 	&	10.76 	&	6.28 	&	6.230 	&	6.001 	&	6.142 	&	6.055 	&		&	0.282 	&	0.290 	&	0.285 	&	-5.85	&	-5.04	&				\\
257	&	157	&	1904.07	&	1905.86	&	1907.50 	&	11.69 	&	11.23 	&	5.42 	&	6.242 	&	6.008 	&	6.152 	&	6.061 	&		&	0.278 	&	0.286 	&	0.281 	&	-5.68	&	-5.27	&	$	1/2^{+}	$	\\
258	&	158	&	1910.15	&	1912.08	&		&	11.49 	&	11.56 	&	6.07 	&	6.254 	&	6.013 	&	6.162 	&	6.066 	&		&	0.277 	&	0.284 	&	0.280 	&	-5.66	&	-5.44	&				\\
259	&	159	&	1915.42	&	1917.11	&		&	11.34 	&	11.88 	&	5.27 	&	6.265 	&	6.017 	&	6.170 	&	6.070 	&		&	0.273 	&	0.281 	&	0.276 	&	-5.44	&	-5.60	&	$	7/2^{+}	$	\\
260	&	160	&	1921.12	&	1923.11	&		&	10.97 	&	12.23 	&	5.70 	&	6.274 	&	6.021 	&	6.178 	&	6.074 	&		&	0.267 	&	0.275 	&	0.270 	&	-5.41	&	-5.79	&				\\
261	&	161	&	1926.23	&	1927.98	&		&	10.82 	&	12.57 	&	5.12 	&	6.284 	&	6.025 	&	6.186 	&	6.078 	&		&	0.262 	&	0.270 	&	0.265 	&	-5.41	&	-5.96	&	$	11/2^{-}	$	\\
262	&	162	&	1931.73	&	1933.64	&		&	10.61 	&	12.95 	&	5.49 	&	6.294 	&	6.032 	&	6.195 	&	6.084 	&		&	0.257 	&	0.265 	&	0.260 	&	-5.58	&	-6.16	&				\\
263	&	163	&	1935.98	&	1937.87	&		&	9.75 	&	13.14 	&	4.25 	&	6.306 	&	6.037 	&	6.205 	&	6.089 	&		&	0.251 	&	0.259 	&	0.254 	&	-4.35	&	-6.26	&	$	5/2^{+}	$	\\
264	&	164	&	1940.91	&	1943.00	&		&	9.19 	&	13.31 	&	4.93 	&	6.313 	&	6.040 	&	6.211 	&	6.093 	&		&	0.240 	&	0.249 	&	0.244 	&	-4.61	&	-6.35	&				\\
265	&	165	&	1944.96	&	1946.89	&		&	8.98 	&	13.47 	&	4.05 	&	6.321 	&	6.043 	&	6.217 	&	6.096 	&		&	0.227 	&	0.237 	&	0.230 	&	-4.58	&	-6.43	&	$	5/2^{+}	$	\\
266	&	166	&	1950.05	&	1952.10	&		&	9.14 	&	13.62 	&	5.10 	&	6.329 	&	6.046 	&	6.224 	&	6.099 	&		&	0.215 	&	0.226 	&	0.219 	&	-4.64	&	-6.51	&				\\
267	&	167	&	1954.12	&	1956.03	&		&	9.16 	&	13.79 	&	4.07 	&	6.338 	&	6.049 	&	6.231 	&	6.102 	&		&	0.204 	&	0.215 	&	0.208 	&	-4.67	&	-6.60	&	$	3/2^{+}	$	\\
268	&	168	&	1959.25	&	1961.28	&		&	9.19 	&	13.94 	&	5.13 	&	6.345 	&	6.052 	&	6.237 	&	6.104 	&		&	0.191 	&	0.201 	&	0.195 	&	-4.66	&	-6.69	&				\\
269	&	169	&	1963.38	&	1965.25	&		&	9.26 	&	14.12 	&	4.13 	&	6.353 	&	6.054 	&	6.244 	&	6.107 	&		&	0.178 	&	0.186 	&	0.181 	&	-4.69	&	-6.79	&	$	3/2^{+}	$	\\
270	&	170	&	1968.53	&	1970.50	&		&	9.29 	&	14.20 	&	5.16 	&	6.361 	&	6.056 	&	6.250 	&	6.108 	&		&	0.164 	&	0.171 	&	0.167 	&	-4.72	&	-6.88	&				\\
271	&	171	&	1972.80	&	1974.44	&		&	9.42 	&	14.28 	&	4.27 	&	6.369 	&	6.058 	&	6.256 	&	6.111 	&		&	0.149 	&	0.152 	&	0.150 	&	-4.73	&	-7.00	&	$	3/2^{+}	$	\\
272	&	172	&	1978.49	&	1980.04	&		&	9.95 	&	14.64 	&	5.69 	&	6.381 	&	6.064 	&	6.266 	&	6.117 	&		&	-0.156 	&	-0.151 	&	-0.155 	&	-4.89	&	-6.98	&				\\
273	&	173	&	1982.96	&	1984.21	&		&	10.15 	&	14.91 	&	4.47 	&	6.390 	&	6.068 	&	6.274 	&	6.121 	&		&	-0.149 	&	-0.143 	&	-0.147 	&	-4.63	&	-7.12	&	$	5/2^{+}	$	\\
274	&	174	&	1988.00	&	1989.56	&		&	9.51 	&	15.05 	&	5.05 	&	6.399 	&	6.070 	&	6.281 	&	6.123 	&		&	-0.135 	&	-0.132 	&	-0.134 	&	-4.76	&	-7.21	&				\\
275	&	175	&	1992.34	&	1993.69	&		&	9.39 	&	15.26 	&	4.34 	&	6.409 	&	6.074 	&	6.289 	&	6.126 	&		&	-0.127 	&	-0.124 	&	-0.126 	&	-4.82	&	-7.32	&	$	1/2^{+}	$	\\
276	&	176	&	1997.45	&	1998.91	&		&	9.45 	&	15.46 	&	5.11 	&	6.419 	&	6.077 	&	6.297 	&	6.129 	&		&	-0.117 	&	-0.115 	&	-0.117 	&	-4.74	&	-7.43	&				\\
277	&	177	&	2001.91	&	2002.94	&		&	9.57 	&	15.70 	&	4.46 	&	6.429 	&	6.080 	&	6.305 	&	6.132 	&		&	-0.112 	&	-0.109 	&	-0.111 	&	-4.92	&	-7.56	&	$	1/2^{+}	$	\\
278	&	178	&	2006.86	&	2007.98	&		&	9.41 	&	15.89 	&	4.95 	&	6.440 	&	6.083 	&	6.314 	&	6.135 	&		&	-0.106 	&	-0.103 	&	-0.105 	&	-5.01	&	-7.66	&				\\
279	&	179	&	2010.73	&	2011.70	&		&	8.82 	&	16.00 	&	3.87 	&	6.450 	&	6.084 	&	6.321 	&	6.137 	&		&	-0.088 	&	-0.087 	&	-0.088 	&	-4.06	&	-7.73	&	$	3/2^{+}	$	\\
280	&	180	&	2015.15	&	2016.31	&		&	8.29 	&	16.10 	&	4.42 	&	6.459 	&	6.086 	&	6.329 	&	6.138 	&		&	-0.069 	&	-0.069 	&	-0.069 	&	-4.31	&	-7.80	&				\\
281	&	181	&	2019.28	&	2020.03	&		&	8.55 	&	16.26 	&	4.13 	&	6.470 	&	6.088 	&	6.337 	&	6.140 	&		&	-0.056 	&	-0.056 	&	-0.056 	&	-4.51	&	-7.89	&	$	1/2^{+}	$	\\
282	&	182	&	2023.87	&	2023.87	&		&	8.72 	&	16.42 	&	4.59 	&	6.482 	&	6.090 	&	6.345 	&	6.142 	&		&	-0.045 	&	-0.045 	&	-0.045 	&	-4.69	&	-7.98	&				\\
283	&	183	&	2027.87	&	2027.87	&		&	8.59 	&	16.52 	&	4.01 	&	6.493 	&	6.091 	&	6.353 	&	6.143 	&		&	-0.018 	&	-0.019 	&	-0.018 	&	-4.39	&	-8.03	&	$	1/2^{+}	$	\\
284	&	184	&	2032.42	&	2032.42	&		&	8.55 	&	16.69 	&	4.55 	&	6.505 	&	6.092 	&	6.363 	&	6.145 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.60	&	-8.12	&				\\
285	&	185	&	2034.09	&	2034.09	&		&	6.22 	&	17.05 	&	1.67 	&	6.519 	&	6.106 	&	6.377 	&	6.158 	&		&	-0.018 	&	-0.026 	&	-0.021 	&	-2.00	&	-8.29	&	$	13/2^{-}	$	\\
286	&	186	&	2036.75	&	2036.75	&		&	4.33 	&	17.31 	&	2.66 	&	6.532 	&	6.115 	&	6.389 	&	6.168 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.20	&	-8.43	&				\\
287	&	187	&	2038.45	&	2038.83	&		&	4.35 	&	17.79 	&	1.70 	&	6.549 	&	6.133 	&	6.407 	&	6.185 	&		&	-0.045 	&	-0.062 	&	-0.051 	&	-2.15	&	-8.65	&	$	11/2^{-}	$	\\
288	&	188	&	2041.11	&	2041.11	&		&	4.36 	&	18.02 	&	2.66 	&	6.561 	&	6.141 	&	6.418 	&	6.193 	&		&	-0.038 	&	-0.051 	&	-0.043 	&	-2.29	&	-8.78	&				\\
289	&	189	&	2043.34	&	2044.05	&		&	4.89 	&	18.61 	&	2.23 	&	6.584 	&	6.156 	&	6.439 	&	6.208 	&		&	0.088 	&	0.106 	&	0.094 	&	-2.92	&	-9.00	&	$	1/2^{-}	$	\\
290	&	190	&	2046.57	&	2047.56	&		&	5.46 	&	18.93 	&	3.24 	&	6.603 	&	6.166 	&	6.456 	&	6.218 	&		&	0.107 	&	0.124 	&	0.113 	&	-2.96	&	-9.12	&				\\
291	&	191	&	2049.07	&	2049.97	&		&	5.73 	&	19.34 	&	2.50 	&	6.617 	&	6.178 	&	6.470 	&	6.230 	&		&	0.115 	&	0.132 	&	0.121 	&	-2.60	&	-9.32	&	$	5/2^{-}	$	\\
292	&	192	&	2052.05	&	2053.43	&		&	5.47 	&	19.69 	&	2.98 	&	6.631 	&	6.188 	&	6.483 	&	6.240 	&		&	0.125 	&	0.141 	&	0.130 	&	-2.73	&	-9.49	&				\\
293	&	193	&	2054.35	&	2055.56	&		&	5.28 	&	20.07 	&	2.30 	&	6.647 	&	6.198 	&	6.497 	&	6.250 	&		&	0.135 	&	0.149 	&	0.140 	&	-2.69	&	-9.66	&	$	3/2^{-}	$	\\
294	&	194	&	2057.41	&	2058.88	&		&	5.36 	&	20.45 	&	3.06 	&	6.661 	&	6.209 	&	6.511 	&	6.261 	&		&	0.146 	&	0.160 	&	0.151 	&	-2.70	&	-9.84	&				\\
295	&	195	&	2059.59	&	2060.87	&		&	5.25 	&	20.83 	&	2.19 	&	6.677 	&	6.222 	&	6.526 	&	6.273 	&		&	0.158 	&	0.172 	&	0.163 	&	-2.63	&	-10.04	&	$	3/2^{-}	$	\\
296	&	196	&	2062.77	&	2064.21	&		&	5.37 	&	21.23 	&	3.18 	&	6.692 	&	6.232 	&	6.540 	&	6.283 	&		&	0.169 	&	0.181 	&	0.173 	&	-2.71	&	-10.20	&				\\
297	&	197	&	2065.05	&	2066.00	&		&	5.46 	&	21.61 	&	2.28 	&	6.708 	&	6.243 	&	6.555 	&	6.294 	&		&	0.182 	&	0.193 	&	0.186 	&	-2.71	&	-10.38	&	$	3/2^{+}	$	\\
298	&	198	&	2068.14	&	2069.54	&		&	5.37 	&	21.93 	&	3.09 	&	6.723 	&	6.253 	&	6.569 	&	6.304 	&		&	0.192 	&	0.201 	&	0.195 	&	-2.68	&	-10.54	&				\\
299	&	199	&	2070.45	&	2071.57	&		&	5.40 	&	22.20 	&	2.31 	&	6.740 	&	6.263 	&	6.584 	&	6.314 	&		&	0.205 	&	0.212 	&	0.207 	&	-2.69	&	-10.69	&	$	1/2^{-}	$	\\
300	&	200	&	2073.37	&	2074.81	&		&	5.23 	&	22.48 	&	2.92 	&	6.753 	&	6.273 	&	6.597 	&	6.324 	&		&	0.212 	&	0.218 	&	0.214 	&	-2.60	&	-10.85	&				\\
301	&	201	&	2075.56	&	2076.71	&		&	5.11 	&	22.69 	&	2.19 	&	6.771 	&	6.283 	&	6.613 	&	6.334 	&		&	0.226 	&	0.230 	&	0.227 	&	-2.58	&	-10.96	&	$	5/2^{+}	$	\\
302	&	202	&	2078.44	&	2079.93	&		&	5.07 	&	22.99 	&	2.88 	&	6.782 	&	6.293 	&	6.624 	&	6.343 	&		&	0.229 	&	0.233 	&	0.230 	&	-2.52	&	-11.12	&				\\
303	&	203	&	2080.58	&	2081.79	&		&	5.02 	&	23.26 	&	2.14 	&	6.797 	&	6.304 	&	6.638 	&	6.354 	&		&	0.239 	&	0.244 	&	0.240 	&	-2.47	&	-11.25	&	$	7/2^{-}	$	\\
304	&	204	&	2083.35	&	2084.78	&		&	4.90 	&	23.50 	&	2.76 	&	6.809 	&	6.312 	&	6.649 	&	6.362 	&		&	0.241 	&	0.246 	&	0.243 	&	-2.42	&	-11.38	&				\\
305	&	205	&	2085.46	&	2086.56	&		&	4.88 	&	23.78 	&	2.11 	&	6.822 	&	6.321 	&	6.662 	&	6.372 	&		&	0.247 	&	0.252 	&	0.249 	&	-2.32	&	-11.52	&	$	5/2^{-}	$	\\
306	&	206	&	2088.01	&	2089.41	&		&	4.66 	&	24.00 	&	2.55 	&	6.835 	&	6.328 	&	6.674 	&	6.379 	&		&	0.252 	&	0.258 	&	0.254 	&	-2.27	&	-11.64	&				\\
307	&	207	&	2089.99	&	2091.11	&		&	4.53 	&	24.28 	&	1.98 	&	6.848 	&	6.338 	&	6.686 	&	6.388 	&		&	0.259 	&	0.266 	&	0.261 	&	-2.18	&	-11.78	&	$	7/2^{+}	$	\\
308	&	208	&	2092.31	&	2093.77	&		&	4.31 	&	24.53 	&	2.33 	&	6.862 	&	6.346 	&	6.699 	&	6.397 	&		&	0.264 	&	0.271 	&	0.266 	&	-2.07	&	-11.90	&				\\
309	&	209	&	2094.00	&	2095.30	&		&	4.02 	&	24.76 	&	1.69 	&	6.878 	&	6.353 	&	6.712 	&	6.404 	&		&	0.271 	&	0.277 	&	0.273 	&	-2.06	&	-12.01	&	$	1/2^{-}	$	\\
310	&	210	&	2096.22	&	2097.74	&		&	3.91 	&	24.99 	&	2.22 	&	6.890 	&	6.361 	&	6.724 	&	6.411 	&		&	0.272 	&	0.278 	&	0.274 	&	-1.93	&	-12.14	&				\\
311	&	211	&	2097.74	&	2099.16	&		&	3.73 	&	25.19 	&	1.51 	&	6.904 	&	6.368 	&	6.736 	&	6.418 	&		&	0.276 	&	0.281 	&	0.278 	&	-1.82	&	-12.27	&	$	1/2^{-}	$	\\
312	&	212	&	2099.94	&	2101.50	&		&	3.72 	&	25.48 	&	2.20 	&	6.916 	&	6.375 	&	6.748 	&	6.425 	&		&	0.278 	&	0.282 	&	0.279 	&	-1.85	&	-12.40	&				\\
313	&	213	&	2101.33	&	2102.71	&		&	3.59 	&	25.77 	&	1.39 	&	6.930 	&	6.382 	&	6.760 	&	6.432 	&		&	0.280 	&	0.283 	&	0.281 	&	-1.84	&	-12.54	&	$	9/2^{-}	$	\\
314	&	214	&	2103.53	&	2105.12	&		&	3.58 	&	26.08 	&	2.20 	&	6.941 	&	6.389 	&	6.770 	&	6.439 	&		&	0.280 	&	0.283 	&	0.281 	&	-1.79	&	-12.70	&				\\
315	&	215	&	2104.89	&	2106.34	&		&	3.56 	&	26.37 	&	1.37 	&	6.953 	&	6.396 	&	6.781 	&	6.446 	&		&	0.281 	&	0.284 	&	0.282 	&	-1.81	&	-12.85	&	$	7/2^{-}	$	\\
316	&	216	&	2107.00	&	2108.54	&		&	3.47 	&	26.69 	&	2.11 	&	6.964 	&	6.404 	&	6.792 	&	6.454 	&		&	0.281 	&	0.284 	&	0.282 	&	-1.72	&	-13.01	&				\\
317	&	217	&	2108.40	&	2109.67	&		&	3.51 	&	27.05 	&	1.41 	&	6.976 	&	6.416 	&	6.804 	&	6.465 	&		&	0.284 	&	0.287 	&	0.285 	&	-1.86	&	-13.21	&	$	7/2^{-}	$	\\
318	&	218	&	2110.30	&	2111.59	&		&	3.30 	&	27.32 	&	1.90 	&	6.987 	&	6.420 	&	6.813 	&	6.469 	&		&	0.283 	&	0.286 	&	0.284 	&	-1.44	&	-13.33	&				\\
319	&	219	&	2111.19	&	2112.39	&		&	2.78 	&	27.49 	&	0.88 	&	7.002 	&	6.422 	&	6.825 	&	6.472 	&		&	0.283 	&	0.286 	&	0.284 	&	-0.95	&	-13.42	&	$	3/2^{-}	$	\\
320	&	220	&	2112.70	&	2114.24	&		&	2.40 	&	27.70 	&	1.51 	&	7.011 	&	6.429 	&	6.835 	&	6.479 	&		&	0.279 	&	0.283 	&	0.280 	&	-1.19	&	-13.54	&				\\
321	&	221	&	2113.47	&	2114.98	&		&	2.28 	&	27.91 	&	0.77 	&	7.025 	&	6.434 	&	6.846 	&	6.484 	&		&	0.279 	&	0.282 	&	0.280 	&	-1.14	&	-13.65	&	$	3/2^{-}	$	\\
322	&	222	&	2114.96	&	2116.64	&		&	2.27 	&	28.09 	&	1.49 	&	7.035 	&	6.440 	&	6.856 	&	6.489 	&		&	0.276 	&	0.279 	&	0.277 	&	-1.16	&	-13.75	&				\\
323	&	223	&	2115.65	&	2117.27	&		&	2.18 	&	28.28 	&	0.69 	&	7.051 	&	6.444 	&	6.869 	&	6.494 	&		&	0.276 	&	0.280 	&	0.277 	&	-1.18	&	-13.85	&	$	1/2^{-}	$	\\
324	&	224	&	2117.19	&	2118.92	&		&	2.23 	&	28.49 	&	1.55 	&	7.059 	&	6.451 	&	6.877 	&	6.500 	&		&	0.272 	&	0.275 	&	0.273 	&	-1.14	&	-13.96	&				\\
325	&	225	&	2117.92	&	2119.53	&		&	2.27 	&	28.70 	&	0.72 	&	7.072 	&	6.457 	&	6.889 	&	6.506 	&		&	0.271 	&	0.274 	&	0.272 	&	-1.12	&	-14.07	&	$	1/2^{-}	$	\\
326	&	226	&	2119.40	&	2121.09	&		&	2.20 	&	28.86 	&	1.48 	&	7.082 	&	6.462 	&	6.897 	&	6.511 	&		&	0.265 	&	0.269 	&	0.267 	&	-1.12	&	-14.15	&				\\
327	&	227	&	2120.08	&	2121.62	&		&	2.16 	&	29.07 	&	0.68 	&	7.090 	&	6.468 	&	6.906 	&	6.518 	&		&	0.260 	&	0.264 	&	0.261 	&	-1.08	&	-14.25	&	$	1/2^{-}	$	\\
328	&	228	&	2121.58	&	2123.16	&		&	2.18 	&	29.21 	&	1.50 	&	7.102 	&	6.473 	&	6.916 	&	6.522 	&		&	0.257 	&	0.261 	&	0.259 	&	-1.09	&	-14.33	&				\\
329	&	229	&	2122.31	&	2123.58	&		&	2.24 	&	29.44 	&	0.74 	&	7.114 	&	6.481 	&	6.928 	&	6.530 	&		&	0.256 	&	0.258 	&	0.256 	&	-1.29	&	-14.44	&	$	9/2^{-}	$	\\
330	&	230	&	2123.66	&	2125.03	&		&	2.08 	&	29.53 	&	1.35 	&	7.123 	&	6.484 	&	6.935 	&	6.533 	&		&	0.249 	&	0.253 	&	0.250 	&	-0.90	&	-14.49	&				\\
331	&	231	&	2124.11	&	2125.42	&		&	1.80 	&	29.75 	&	0.45 	&	7.131 	&	6.492 	&	6.944 	&	6.541 	&		&	0.245 	&	0.247 	&	0.246 	&	-0.54	&	-14.61	&	$	13/2^{+}	$	\\
332	&	232	&	2125.09	&	2126.67	&		&	1.43 	&	29.76 	&	0.98 	&	7.143 	&	6.493 	&	6.954 	&	6.542 	&		&	0.238 	&	0.243 	&	0.240 	&	-0.69	&	-14.62	&				\\
333	&	233	&	2125.37	&	2126.91	&		&	1.26 	&	29.87 	&	0.28 	&	7.155 	&	6.497 	&	6.964 	&	6.546 	&		&	0.233 	&	0.239 	&	0.235 	&	-0.67	&	-14.69	&	$	5/2^{-}	$	\\
334	&	234	&	2126.36	&	2128.05	&		&	1.27 	&	29.95 	&	1.00 	&	7.165 	&	6.500 	&	6.973 	&	6.549 	&		&	0.226 	&	0.233 	&	0.228 	&	-0.66	&	-14.73	&				\\
335	&	235	&	2126.60	&	2128.21	&		&	1.23 	&	30.07 	&	0.23 	&	7.176 	&	6.506 	&	6.983 	&	6.555 	&		&	0.221 	&	0.227 	&	0.223 	&	-0.61	&	-14.80	&	$	5/2^{-}	$	\\
336	&	236	&	2127.62	&	2129.34	&		&	1.26 	&	30.13 	&	1.02 	&	7.187 	&	6.507 	&	6.991 	&	6.556 	&		&	0.214 	&	0.221 	&	0.216 	&	-0.65	&	-14.83	&				\\
337	&	237	&	2127.90	&	2129.52	&		&	1.30 	&	30.22 	&	0.28 	&	7.201 	&	6.510 	&	7.003 	&	6.559 	&		&	0.209 	&	0.218 	&	0.212 	&	-0.67	&	-14.88	&	$	1/2^{-}	$	\\
338	&	238	&	2128.86	&	2130.56	&		&	1.24 	&	30.27 	&	0.96 	&	7.208 	&	6.512 	&	7.009 	&	6.561 	&		&	0.198 	&	0.206 	&	0.200 	&	-0.66	&	-14.92	&				\\
339	&	239	&	2129.11	&	2130.62	&		&	1.21 	&	30.27 	&	0.25 	&	7.214 	&	6.514 	&	7.014 	&	6.563 	&		&	0.183 	&	0.187 	&	0.184 	&	-0.74	&	-14.97	&	$	1/2^{-}	$	\\
340	&	240	&	2130.36	&	2131.74	&		&	1.50 	&	30.14 	&	1.25 	&	7.222 	&	6.510 	&	7.020 	&	6.559 	&		&	-0.169 	&	-0.155 	&	-0.165 	&	-0.98	&	-14.79	&				\\
341	&	241	&	2130.81	&	2132.05	&		&	1.70 	&	30.46 	&	0.45 	&	7.225 	&	6.520 	&	7.026 	&	6.569 	&		&	0.154 	&	0.149 	&	0.152 	&	-0.89	&	-15.09	&	$	1/2^{-}	$	\\
342	&	242	&	2132.23	&	2133.54	&		&	1.86 	&	30.45 	&	1.42 	&	7.240 	&	6.520 	&	7.037 	&	6.569 	&		&	-0.160 	&	-0.145 	&	-0.156 	&	-0.94	&	-14.95	&				\\
343	&	243	&	2132.55	&	2133.63	&		&	1.74 	&	30.64 	&	0.32 	&	7.250 	&	6.526 	&	7.047 	&	6.574 	&		&	-0.157 	&	-0.142 	&	-0.153 	&	-0.92	&	-15.05	&	$	3/2^{+}	$	\\
344	&	244	&	2134.01	&	2135.29	&		&	1.78 	&	30.74 	&	1.46 	&	7.258 	&	6.530 	&	7.054 	&	6.579 	&		&	-0.148 	&	-0.133 	&	-0.144 	&	-0.91	&	-15.11	&				\\
345	&	245	&	2134.37	&	2135.50	&		&	1.82 	&	30.85 	&	0.36 	&	7.269 	&	6.534 	&	7.064 	&	6.583 	&		&	-0.141 	&	-0.127 	&	-0.137 	&	-0.95	&	-15.18	&	$	5/2^{-}	$	\\
346	&	246	&	2135.77	&	2137.04	&		&	1.76 	&	30.97 	&	1.40 	&	7.277 	&	6.538 	&	7.072 	&	6.587 	&		&	-0.132 	&	-0.119 	&	-0.129 	&	-0.92	&	-15.24	&				\\
347	&	247	&	2136.23	&	2137.35	&		&	1.86 	&	31.08 	&	0.47 	&	7.288 	&	6.542 	&	7.081 	&	6.591 	&		&	-0.125 	&	-0.112 	&	-0.121 	&	-0.98	&	-15.30	&	$	1/2^{-}	$	\\
348	&	248	&	2137.60	&	2138.80	&		&	1.83 	&	31.17 	&	1.37 	&	7.297 	&	6.546 	&	7.089 	&	6.594 	&		&	-0.116 	&	-0.103 	&	-0.112 	&	-0.97	&	-15.36	&				\\
349	&	249	&	2138.19	&	2139.15	&		&	1.95 	&	31.34 	&	0.59 	&	7.307 	&	6.551 	&	7.099 	&	6.600 	&		&	-0.110 	&	-0.097 	&	-0.106 	&	-1.00	&	-15.44	&	$	1/2^{-}	$	\\
350	&	250	&	2139.55	&	2140.55	&		&	1.94 	&	31.41 	&	1.36 	&	7.318 	&	6.553 	&	7.108 	&	6.602 	&		&	-0.101 	&	-0.088 	&	-0.097 	&	-1.00	&	-15.48	&				\\
351	&	251	&	2140.07	&	2140.84	&		&	1.88 	&	31.54 	&	0.53 	&	7.328 	&	6.560 	&	7.117 	&	6.609 	&		&	-0.097 	&	-0.083 	&	-0.093 	&	-0.94	&	-15.58	&	$	3/2^{-}	$	\\
352	&	252	&	2141.51	&	2142.31	&		&	1.96 	&	31.62 	&	1.44 	&	7.339 	&	6.560 	&	7.126 	&	6.608 	&		&	-0.084 	&	-0.072 	&	-0.081 	&	-0.96	&	-15.60	&				\\
353	&	253	&	2142.20	&	2142.79	&		&	2.13 	&	31.72 	&	0.69 	&	7.351 	&	6.563 	&	7.136 	&	6.611 	&		&	-0.075 	&	-0.063 	&	-0.071 	&	-1.05	&	-15.65	&	$	3/2^{-}	$	\\
354	&	254	&	2143.49	&	2144.26	&		&	1.98 	&	31.71 	&	1.29 	&	7.362 	&	6.562 	&	7.145 	&	6.610 	&		&	-0.052 	&	-0.045 	&	-0.050 	&	-1.09	&	-15.65	&				\\
355	&	255	&	2144.34	&	2144.34	&		&	2.14 	&	31.80 	&	0.85 	&	7.374 	&	6.565 	&	7.155 	&	6.614 	&		&	-0.049 	&	-0.040 	&	-0.046 	&	-1.28	&	-15.72	&	$	1/2^{-}	$	\\
356	&	256	&	2145.76	&	2145.76	&		&	2.27 	&	31.80 	&	1.42 	&	7.387 	&	6.563 	&	7.165 	&	6.612 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.22	&	-15.71	&				\\
357	&	257	&	2146.79	&	2146.79	&		&	2.45 	&	31.94 	&	1.03 	&	7.399 	&	6.566 	&	7.175 	&	6.614 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.38	&	-15.77	&	$	1/2^{-}	$	\\
358	&	258	&	2148.17	&	2148.17	&		&	2.41 	&	31.99 	&	1.38 	&	7.414 	&	6.566 	&	7.187 	&	6.614 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.41	&	-15.80	&				\\
359	&	259	&	2146.93	&	2146.93	&		&	0.14 	&	31.99 	&	\underline{-1.24}	&	7.450 	&	6.565 	&	7.214 	&	6.614 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.21}	&	-15.80	&	$	1/2^{+}	$	\\
360	&	260	&	2146.00	&	2146.00	&		&	\underline{-2.17}	&	32.18 	&	\underline{-0.93}	&	7.444 	&	6.577 	&	7.214 	&	6.626 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.05}	&	-15.92	&				\\
$\sigma$ &  & 3.43 & 1.53 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=102$ (No)}\\																																							
238	&	136	&	1752.97	&	1754.77	&		&	17.33 	&	0.11 	&	9.81 	&	5.967 	&	5.872 	&	5.926 	&	5.926 	&		&	0.200 	&	0.219 	&	0.208 	&	-9.20	&	\underline{0.28}	&				\\
239	&	137	&	1761.66	&	1762.86	&		&	18.50 	&	0.48 	&	8.69 	&	5.980 	&	5.880 	&	5.938 	&	5.934 	&		&	0.206 	&	0.224 	&	0.214 	&	-8.98	&	\underline{0.11}	&	$	3/2^{-}	$	\\
240	&	138	&	1771.16	&	1772.90	&		&	18.19 	&	0.79 	&	9.50 	&	5.999 	&	5.892 	&	5.954 	&	5.946 	&		&	0.225 	&	0.243 	&	0.233 	&	-8.97	&	-0.07	&				\\
241	&	139	&	1779.61	&	1781.04	&		&	17.95 	&	1.16 	&	8.44 	&	6.013 	&	5.899 	&	5.965 	&	5.953 	&		&	0.233 	&	0.250 	&	0.240 	&	-8.94	&	-0.25	&	$	3/2^{+}	$	\\
242	&	140	&	1788.76	&	1790.67	&		&	17.60 	&	1.54 	&	9.15 	&	6.029 	&	5.910 	&	5.980 	&	5.964 	&		&	0.249 	&	0.266 	&	0.256 	&	-8.72	&	-0.45	&				\\
243	&	141	&	1797.01	&	1798.37	&		&	17.40 	&	1.91 	&	8.24 	&	6.042 	&	5.916 	&	5.990 	&	5.970 	&		&	0.254 	&	0.271 	&	0.261 	&	-8.81	&	-0.62	&	$	5/2^{-}	$	\\
244	&	142	&	1805.94	&	1807.74	&		&	17.18 	&	2.33 	&	8.93 	&	6.058 	&	5.928 	&	6.004 	&	5.981 	&		&	0.266 	&	0.283 	&	0.273 	&	-8.41	&	-0.84	&				\\
245	&	143	&	1813.83	&	1815.28	&		&	16.82 	&	2.77 	&	7.89 	&	6.069 	&	5.934 	&	6.013 	&	5.987 	&		&	0.264 	&	0.281 	&	0.271 	&	-8.02	&	-1.07	&	$	7/2^{+}	$	\\
246	&	144	&	1822.37	&	1824.29	&		&	16.43 	&	3.34 	&	8.54 	&	6.086 	&	5.944 	&	6.027 	&	5.997 	&		&	0.275 	&	0.291 	&	0.282 	&	-8.15	&	-1.33	&				\\
247	&	145	&	1830.04	&	1831.80	&		&	16.21 	&	3.85 	&	7.67 	&	6.098 	&	5.951 	&	6.038 	&	6.005 	&		&	0.277 	&	0.292 	&	0.283 	&	-8.03	&	-1.58	&	$	1/2^{+}	$	\\
248	&	146	&	1838.46	&	1840.41	&		&	16.10 	&	4.37 	&	8.43 	&	6.113 	&	5.960 	&	6.050 	&	6.013 	&		&	0.284 	&	0.298 	&	0.290 	&	-7.99	&	-1.85	&				\\
249	&	147	&	1846.07	&	1847.58	&		&	16.03 	&	4.86 	&	7.61 	&	6.126 	&	5.968 	&	6.062 	&	6.021 	&		&	0.287 	&	0.300 	&	0.292 	&	-8.08	&	-2.08	&	$	7/2^{-}	$	\\
250	&	148	&	1854.21	&	1855.94	&		&	15.75 	&	5.34 	&	8.14 	&	6.139 	&	5.975 	&	6.073 	&	6.029 	&		&	0.292 	&	0.304 	&	0.297 	&	-7.64	&	-2.35	&				\\
251	&	149	&	1861.48	&	1863.13	&		&	15.41 	&	5.89 	&	7.27 	&	6.151 	&	5.981 	&	6.082 	&	6.034 	&		&	0.293 	&	0.305 	&	0.298 	&	-7.35	&	-2.62	&	$	5/2^{+}	$	\\
252	&	150	&	1868.87	&	1870.65	&	1871.30 	&	14.66 	&	6.44 	&	7.39 	&	6.162 	&	5.986 	&	6.092 	&	6.039 	&		&	0.293 	&	0.305 	&	0.298 	&	-7.11	&	-2.89	&				\\
253	&	151	&	1875.62	&	1877.39	&	1877.89 	&	14.14 	&	7.02 	&	6.74 	&	6.174 	&	5.993 	&	6.102 	&	6.046 	&		&	0.295 	&	0.307 	&	0.300 	&	-6.80	&	-3.18	&	$	9/2^{-}	$	\\
254	&	152	&	1882.51	&	1884.54	&	1885.59 	&	13.64 	&	7.54 	&	6.89 	&	6.186 	&	5.999 	&	6.112 	&	6.053 	&		&	0.294 	&	0.305 	&	0.298 	&	-6.62	&	-3.43	&				\\
255	&	153	&	1888.64	&	1890.53	&	1891.57 	&	13.02 	&	8.05 	&	6.13 	&	6.201 	&	6.007 	&	6.124 	&	6.060 	&		&	0.297 	&	0.309 	&	0.302 	&	-6.24	&	-3.69	&	$	3/2^{+}	$	\\
256	&	154	&	1895.38	&	1897.45	&	1898.63 	&	12.87 	&	8.45 	&	6.74 	&	6.209 	&	6.012 	&	6.131 	&	6.065 	&		&	0.288 	&	0.299 	&	0.292 	&	-6.39	&	-3.88	&				\\
257	&	155	&	1901.30	&	1903.21	&	1904.28 	&	12.66 	&	8.92 	&	5.92 	&	6.220 	&	6.018 	&	6.141 	&	6.071 	&		&	0.283 	&	0.294 	&	0.287 	&	-6.30	&	-4.10	&	$	3/2^{+}	$	\\
258	&	156	&	1907.97	&	1909.98	&		&	12.59 	&	9.31 	&	6.67 	&	6.233 	&	6.024 	&	6.151 	&	6.077 	&		&	0.282 	&	0.292 	&	0.286 	&	-6.26	&	-4.29	&				\\
259	&	157	&	1913.84	&	1915.62	&	1916.59 	&	12.55 	&	9.77 	&	5.88 	&	6.245 	&	6.031 	&	6.161 	&	6.084 	&		&	0.279 	&	0.289 	&	0.283 	&	-6.06	&	-4.52	&	$	1/2^{+}	$	\\
260	&	158	&	1920.25	&	1922.19	&		&	12.28 	&	10.10 	&	6.40 	&	6.257 	&	6.036 	&	6.171 	&	6.089 	&		&	0.278 	&	0.288 	&	0.282 	&	-6.02	&	-4.69	&				\\
261	&	159	&	1925.83	&	1927.55	&		&	11.99 	&	10.42 	&	5.59 	&	6.267 	&	6.040 	&	6.179 	&	6.093 	&		&	0.275 	&	0.285 	&	0.279 	&	-5.73	&	-4.85	&	$	7/2^{+}	$	\\
262	&	160	&	1931.92	&	1933.95	&		&	11.68 	&	10.81 	&	6.09 	&	6.277 	&	6.045 	&	6.188 	&	6.098 	&		&	0.269 	&	0.280 	&	0.274 	&	-5.76	&	-5.04	&				\\
263	&	161	&	1937.36	&	1939.15	&		&	11.53 	&	11.13 	&	5.44 	&	6.286 	&	6.049 	&	6.195 	&	6.101 	&		&	0.264 	&	0.276 	&	0.269 	&	-5.82	&	-5.21	&	$	11/2^{-}	$	\\
264	&	162	&	1943.23	&	1945.16	&		&	11.30 	&	11.50 	&	5.87 	&	6.296 	&	6.055 	&	6.204 	&	6.107 	&		&	0.260 	&	0.272 	&	0.265 	&	-5.94	&	-5.42	&				\\
265	&	163	&	1947.70	&	1949.61	&		&	10.34 	&	11.72 	&	4.47 	&	6.308 	&	6.060 	&	6.214 	&	6.112 	&		&	0.254 	&	0.267 	&	0.259 	&	-4.57	&	-5.53	&	$	5/2^{+}	$	\\
266	&	164	&	1952.84	&	1954.94	&		&	9.61 	&	11.93 	&	5.15 	&	6.317 	&	6.064 	&	6.222 	&	6.117 	&		&	0.247 	&	0.261 	&	0.252 	&	-4.81	&	-5.62	&				\\
267	&	165	&	1957.06	&	1959.06	&		&	9.36 	&	12.10 	&	4.22 	&	6.325 	&	6.067 	&	6.228 	&	6.120 	&		&	0.235 	&	0.249 	&	0.240 	&	-4.74	&	-5.72	&	$	5/2^{+}	$	\\
268	&	166	&	1962.33	&	1964.43	&		&	9.49 	&	12.28 	&	5.27 	&	6.333 	&	6.071 	&	6.234 	&	6.123 	&		&	0.224 	&	0.239 	&	0.230 	&	-4.82	&	-5.81	&				\\
269	&	167	&	1966.57	&	1968.55	&		&	9.51 	&	12.45 	&	4.24 	&	6.341 	&	6.073 	&	6.240 	&	6.125 	&		&	0.211 	&	0.226 	&	0.216 	&	-4.86	&	-5.90	&	$	3/2^{+}	$	\\
270	&	168	&	1971.89	&	1973.97	&		&	9.56 	&	12.65 	&	5.32 	&	6.347 	&	6.075 	&	6.246 	&	6.128 	&		&	0.197 	&	0.211 	&	0.202 	&	-4.86	&	-6.01	&				\\
271	&	169	&	1976.23	&	1978.16	&		&	9.66 	&	12.85 	&	4.34 	&	6.354 	&	6.076 	&	6.251 	&	6.129 	&		&	0.182 	&	0.194 	&	0.186 	&	-4.91	&	-6.14	&	$	3/2^{+}	$	\\
272	&	170	&	1981.59	&	1983.59	&		&	9.70 	&	13.06 	&	5.36 	&	6.362 	&	6.078 	&	6.257 	&	6.130 	&		&	0.168 	&	0.177 	&	0.171 	&	-4.94	&	-6.25	&				\\
273	&	171	&	1986.09	&	1987.76	&		&	9.86 	&	13.29 	&	4.50 	&	6.369 	&	6.079 	&	6.262 	&	6.132 	&		&	0.152 	&	0.158 	&	0.154 	&	-4.95	&	-6.38	&	$	3/2^{+}	$	\\
274	&	172	&	1991.64	&	1993.20	&		&	10.04 	&	13.15 	&	5.55 	&	6.381 	&	6.085 	&	6.272 	&	6.137 	&		&	-0.160 	&	-0.157 	&	-0.159 	&	-5.15	&	-6.26	&				\\
275	&	173	&	1996.37	&	1997.67	&		&	10.28 	&	13.41 	&	4.73 	&	6.389 	&	6.088 	&	6.279 	&	6.140 	&		&	-0.151 	&	-0.148 	&	-0.149 	&	-4.88	&	-6.40	&	$	5/2^{+}	$	\\
276	&	174	&	2001.63	&	2003.21	&		&	9.99 	&	13.62 	&	5.26 	&	6.399 	&	6.091 	&	6.287 	&	6.143 	&		&	-0.138 	&	-0.137 	&	-0.138 	&	-5.00	&	-6.51	&				\\
277	&	175	&	2006.23	&	2007.55	&		&	9.86 	&	13.88 	&	4.60 	&	6.408 	&	6.094 	&	6.294 	&	6.146 	&		&	-0.129 	&	-0.128 	&	-0.129 	&	-5.05	&	-6.64	&	$	3/2^{+}	$	\\
278	&	176	&	2011.54	&	2013.04	&		&	9.92 	&	14.09 	&	5.32 	&	6.418 	&	6.097 	&	6.302 	&	6.149 	&		&	-0.120 	&	-0.119 	&	-0.120 	&	-4.98	&	-6.76	&				\\
279	&	177	&	2016.27	&	2017.37	&		&	10.04 	&	14.35 	&	4.72 	&	6.428 	&	6.100 	&	6.310 	&	6.152 	&		&	-0.114 	&	-0.113 	&	-0.114 	&	-5.12	&	-6.89	&	$	1/2^{+}	$	\\
280	&	178	&	2021.42	&	2022.61	&		&	9.88 	&	14.56 	&	5.15 	&	6.438 	&	6.102 	&	6.318 	&	6.155 	&		&	-0.108 	&	-0.107 	&	-0.108 	&	-5.22	&	-7.00	&				\\
281	&	179	&	2025.45	&	2026.49	&		&	9.18 	&	14.72 	&	4.03 	&	6.448 	&	6.104 	&	6.325 	&	6.156 	&		&	-0.090 	&	-0.091 	&	-0.091 	&	-4.22	&	-7.10	&	$	3/2^{+}	$	\\
282	&	180	&	2030.02	&	2031.25	&		&	8.60 	&	14.87 	&	4.57 	&	6.457 	&	6.106 	&	6.332 	&	6.158 	&		&	-0.072 	&	-0.074 	&	-0.073 	&	-4.47	&	-7.19	&				\\
283	&	181	&	2034.32	&	2035.17	&		&	8.88 	&	15.05 	&	4.30 	&	6.468 	&	6.107 	&	6.340 	&	6.160 	&		&	-0.058 	&	-0.060 	&	-0.059 	&	-4.68	&	-7.29	&	$	1/2^{+}	$	\\
284	&	182	&	2039.09	&	2039.09	&		&	9.07 	&	15.22 	&	4.77 	&	6.479 	&	6.109 	&	6.349 	&	6.161 	&		&	-0.047 	&	-0.048 	&	-0.047 	&	-4.87	&	-7.38	&				\\
285	&	183	&	2043.21	&	2043.21	&		&	8.89 	&	15.34 	&	4.12 	&	6.489 	&	6.110 	&	6.356 	&	6.162 	&		&	-0.019 	&	-0.020 	&	-0.019 	&	-4.54	&	-7.45	&	$	1/2^{+}	$	\\
286	&	184	&	2047.93	&	2047.93	&		&	8.84 	&	15.51 	&	4.72 	&	6.501 	&	6.112 	&	6.365 	&	6.164 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.77	&	-7.54	&				\\
287	&	185	&	2049.96	&	2049.96	&		&	6.74 	&	15.87 	&	2.03 	&	6.515 	&	6.125 	&	6.379 	&	6.177 	&		&	-0.019 	&	-0.027 	&	-0.022 	&	-2.36	&	-7.71	&	$	13/2^{-}	$	\\
288	&	186	&	2052.89	&	2052.89	&		&	4.96 	&	16.14 	&	2.93 	&	6.528 	&	6.135 	&	6.392 	&	6.187 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.51	&	-7.86	&				\\
289	&	187	&	2055.02	&	2055.41	&		&	5.06 	&	16.57 	&	2.13 	&	6.545 	&	6.152 	&	6.409 	&	6.204 	&		&	-0.046 	&	-0.063 	&	-0.052 	&	-2.49	&	-8.05	&	$	11/2^{-}	$	\\
290	&	188	&	2057.94	&	2059.08	&		&	5.05 	&	16.83 	&	2.92 	&	6.559 	&	6.163 	&	6.422 	&	6.214 	&		&	0.051 	&	0.068 	&	0.057 	&	-2.80	&	-8.21	&				\\
291	&	189	&	2060.56	&	2061.24	&		&	5.54 	&	17.22 	&	2.62 	&	6.580 	&	6.175 	&	6.441 	&	6.227 	&		&	0.088 	&	0.109 	&	0.095 	&	-3.11	&	-8.33	&	$	1/2^{-}	$	\\
292	&	190	&	2063.97	&	2065.09	&		&	6.03 	&	17.40 	&	3.41 	&	6.597 	&	6.186 	&	6.456 	&	6.237 	&		&	0.103 	&	0.123 	&	0.110 	&	-3.20	&	-8.45	&				\\
293	&	191	&	2066.86	&	2067.73	&		&	6.31 	&	17.79 	&	2.89 	&	6.612 	&	6.197 	&	6.471 	&	6.249 	&		&	0.116 	&	0.135 	&	0.123 	&	-3.01	&	-8.59	&	$	5/2^{-}	$	\\
294	&	192	&	2070.19	&	2071.53	&		&	6.22 	&	18.14 	&	3.32 	&	6.627 	&	6.208 	&	6.485 	&	6.259 	&		&	0.126 	&	0.145 	&	0.132 	&	-3.08	&	-8.76	&				\\
295	&	193	&	2072.83	&	2074.02	&		&	5.97 	&	18.49 	&	2.65 	&	6.642 	&	6.218 	&	6.498 	&	6.269 	&		&	0.136 	&	0.154 	&	0.142 	&	-3.06	&	-8.90	&	$	3/2^{-}	$	\\
296	&	194	&	2076.24	&	2077.70	&		&	6.05 	&	18.83 	&	3.40 	&	6.657 	&	6.229 	&	6.513 	&	6.281 	&		&	0.148 	&	0.166 	&	0.154 	&	-3.04	&	-9.07	&				\\
297	&	195	&	2078.77	&	2080.04	&		&	5.94 	&	19.18 	&	2.54 	&	6.672 	&	6.241 	&	6.527 	&	6.292 	&		&	0.159 	&	0.177 	&	0.166 	&	-2.96	&	-9.23	&	$	3/2^{-}	$	\\
298	&	196	&	2082.27	&	2083.72	&		&	6.03 	&	19.49 	&	3.49 	&	6.687 	&	6.251 	&	6.541 	&	6.302 	&		&	0.170 	&	0.186 	&	0.176 	&	-3.04	&	-9.38	&				\\
299	&	197	&	2084.85	&	2085.81	&		&	6.08 	&	19.80 	&	2.58 	&	6.703 	&	6.262 	&	6.555 	&	6.312 	&		&	0.183 	&	0.198 	&	0.188 	&	-3.01	&	-9.51	&	$	3/2^{+}	$	\\
300	&	198	&	2088.27	&	2089.69	&		&	6.00 	&	20.13 	&	3.42 	&	6.717 	&	6.272 	&	6.569 	&	6.323 	&		&	0.192 	&	0.205 	&	0.196 	&	-2.99	&	-9.68	&				\\
301	&	199	&	2090.84	&	2092.01	&		&	5.99 	&	20.38 	&	2.57 	&	6.735 	&	6.282 	&	6.585 	&	6.332 	&		&	0.204 	&	0.215 	&	0.208 	&	-3.02	&	-9.81	&	$	1/2^{-}	$	\\
302	&	200	&	2094.11	&	2095.58	&		&	5.84 	&	20.73 	&	3.27 	&	6.747 	&	6.292 	&	6.597 	&	6.342 	&		&	0.210 	&	0.219 	&	0.213 	&	-2.90	&	-9.99	&				\\
303	&	201	&	2096.52	&	2097.91	&		&	5.68 	&	20.96 	&	2.41 	&	6.761 	&	6.302 	&	6.610 	&	6.353 	&		&	0.217 	&	0.226 	&	0.220 	&	-2.78	&	-10.16	&	$	1/2^{-}	$	\\
304	&	202	&	2099.77	&	2101.28	&		&	5.67 	&	21.33 	&	3.25 	&	6.776 	&	6.311 	&	6.623 	&	6.361 	&		&	0.225 	&	0.232 	&	0.227 	&	-2.82	&	-10.31	&				\\
305	&	203	&	2102.19	&	2103.39	&		&	5.67 	&	21.61 	&	2.42 	&	6.791 	&	6.322 	&	6.638 	&	6.372 	&		&	0.235 	&	0.241 	&	0.237 	&	-2.74	&	-10.46	&	$	7/2^{-}	$	\\
306	&	204	&	2105.26	&	2106.69	&		&	5.49 	&	21.92 	&	3.07 	&	6.802 	&	6.329 	&	6.649 	&	6.380 	&		&	0.237 	&	0.243 	&	0.239 	&	-2.70	&	-10.63	&				\\
307	&	205	&	2107.65	&	2108.73	&		&	5.45 	&	22.19 	&	2.38 	&	6.816 	&	6.338 	&	6.661 	&	6.389 	&		&	0.243 	&	0.248 	&	0.244 	&	-2.62	&	-10.78	&	$	5/2^{-}	$	\\
308	&	206	&	2110.46	&	2111.86	&		&	5.19 	&	22.45 	&	2.81 	&	6.828 	&	6.346 	&	6.672 	&	6.396 	&		&	0.248 	&	0.253 	&	0.249 	&	-2.53	&	-10.93	&				\\
309	&	207	&	2112.71	&	2113.81	&		&	5.06 	&	22.72 	&	2.25 	&	6.842 	&	6.355 	&	6.685 	&	6.405 	&		&	0.255 	&	0.261 	&	0.257 	&	-2.48	&	-11.07	&	$	7/2^{+}	$	\\
310	&	208	&	2115.31	&	2116.73	&		&	4.85 	&	22.99 	&	2.60 	&	6.855 	&	6.364 	&	6.697 	&	6.414 	&		&	0.260 	&	0.267 	&	0.262 	&	-2.32	&	-11.21	&				\\
311	&	209	&	2117.19	&	2118.34	&		&	4.48 	&	23.19 	&	1.89 	&	6.871 	&	6.371 	&	6.711 	&	6.421 	&		&	0.268 	&	0.274 	&	0.270 	&	-1.98	&	-11.32	&	$	1/2^{-}	$	\\
312	&	210	&	2119.69	&	2121.23	&		&	4.38 	&	23.47 	&	2.50 	&	6.882 	&	6.379 	&	6.721 	&	6.429 	&		&	0.267 	&	0.274 	&	0.269 	&	-2.17	&	-11.46	&				\\
313	&	211	&	2121.45	&	2122.91	&		&	4.26 	&	23.72 	&	1.77 	&	6.896 	&	6.386 	&	6.734 	&	6.436 	&		&	0.271 	&	0.278 	&	0.274 	&	-2.11	&	-11.58	&	$	1/2^{-}	$	\\
314	&	212	&	2123.93	&	2125.55	&		&	4.24 	&	23.99 	&	2.48 	&	6.908 	&	6.393 	&	6.745 	&	6.443 	&		&	0.273 	&	0.280 	&	0.275 	&	-2.13	&	-11.72	&				\\
315	&	213	&	2125.60	&	2127.05	&		&	4.14 	&	24.27 	&	1.67 	&	6.922 	&	6.401 	&	6.757 	&	6.451 	&		&	0.277 	&	0.283 	&	0.279 	&	-2.12	&	-11.85	&	$	9/2^{-}	$	\\
316	&	214	&	2128.12	&	2129.76	&		&	4.19 	&	24.60 	&	2.52 	&	6.933 	&	6.408 	&	6.768 	&	6.458 	&		&	0.278 	&	0.284 	&	0.280 	&	-2.10	&	-12.00	&				\\
317	&	215	&	2129.79	&	2131.30	&		&	4.19 	&	24.90 	&	1.67 	&	6.945 	&	6.415 	&	6.779 	&	6.465 	&		&	0.279 	&	0.285 	&	0.281 	&	-2.15	&	-12.14	&	$	7/2^{-}	$	\\
318	&	216	&	2132.25	&	2133.81	&		&	4.12 	&	25.25 	&	2.45 	&	6.956 	&	6.424 	&	6.790 	&	6.473 	&		&	0.281 	&	0.287 	&	0.283 	&	-2.04	&	-12.31	&				\\
319	&	217	&	2134.03	&	2135.31	&		&	4.23 	&	25.62 	&	1.78 	&	6.969 	&	6.433 	&	6.802 	&	6.483 	&		&	0.284 	&	0.290 	&	0.286 	&	-2.15	&	-12.49	&	$	7/2^{-}	$	\\
320	&	218	&	2136.22	&	2137.51	&		&	3.97 	&	25.92 	&	2.19 	&	6.979 	&	6.438 	&	6.811 	&	6.487 	&		&	0.282 	&	0.289 	&	0.285 	&	-2.26	&	-12.63	&				\\
321	&	219	&	2137.29	&	2138.52	&		&	3.27 	&	26.11 	&	1.08 	&	6.994 	&	6.441 	&	6.823 	&	6.490 	&		&	0.282 	&	0.289 	&	0.284 	&	-1.14	&	-12.72	&	$	3/2^{-}	$	\\
322	&	220	&	2139.08	&	2140.68	&		&	2.86 	&	26.38 	&	1.78 	&	7.003 	&	6.449 	&	6.833 	&	6.498 	&		&	0.280 	&	0.287 	&	0.282 	&	-1.42	&	-12.87	&				\\
323	&	221	&	2140.09	&	2141.66	&		&	2.79 	&	26.62 	&	1.01 	&	7.017 	&	6.454 	&	6.844 	&	6.504 	&		&	0.279 	&	0.287 	&	0.282 	&	-1.38	&	-12.99	&	$	3/2^{-}	$	\\
324	&	222	&	2141.80	&	2143.52	&		&	2.72 	&	26.83 	&	1.71 	&	7.027 	&	6.460 	&	6.854 	&	6.510 	&		&	0.277 	&	0.285 	&	0.279 	&	-1.37	&	-13.10	&				\\
325	&	223	&	2142.72	&	2144.39	&		&	2.64 	&	27.08 	&	0.93 	&	7.040 	&	6.467 	&	6.865 	&	6.516 	&		&	0.276 	&	0.284 	&	0.278 	&	-1.31	&	-13.23	&	$	3/2^{-}	$	\\
326	&	224	&	2144.45	&	2146.20	&		&	2.65 	&	27.25 	&	1.72 	&	7.051 	&	6.471 	&	6.875 	&	6.521 	&		&	0.273 	&	0.281 	&	0.276 	&	-1.33	&	-13.32	&				\\
327	&	225	&	2145.39	&	2147.02	&		&	2.67 	&	27.47 	&	0.94 	&	7.065 	&	6.477 	&	6.887 	&	6.526 	&		&	0.273 	&	0.281 	&	0.276 	&	-1.32	&	-13.44	&	$	1/2^{-}	$	\\
328	&	226	&	2147.03	&	2148.74	&		&	2.58 	&	27.63 	&	1.64 	&	7.074 	&	6.482 	&	6.895 	&	6.531 	&		&	0.268 	&	0.276 	&	0.270 	&	-1.30	&	-13.52	&				\\
329	&	227	&	2147.91	&	2149.47	&		&	2.52 	&	27.83 	&	0.88 	&	7.083 	&	6.488 	&	6.904 	&	6.538 	&		&	0.262 	&	0.271 	&	0.265 	&	-1.25	&	-13.61	&	$	1/2^{-}	$	\\
330	&	228	&	2149.55	&	2151.16	&		&	2.52 	&	27.97 	&	1.64 	&	7.094 	&	6.493 	&	6.914 	&	6.542 	&		&	0.259 	&	0.268 	&	0.262 	&	-1.26	&	-13.69	&				\\
331	&	229	&	2150.49	&	2151.82	&		&	2.58 	&	28.18 	&	0.94 	&	7.106 	&	6.500 	&	6.925 	&	6.549 	&		&	0.257 	&	0.265 	&	0.259 	&	-1.41	&	-13.80	&	$	9/2^{-}	$	\\
332	&	230	&	2151.95	&	2153.37	&		&	2.40 	&	28.29 	&	1.46 	&	7.114 	&	6.503 	&	6.932 	&	6.552 	&		&	0.251 	&	0.259 	&	0.253 	&	-1.07	&	-13.86	&				\\
333	&	231	&	2152.64	&	2154.00	&		&	2.15 	&	28.53 	&	0.69 	&	7.123 	&	6.511 	&	6.941 	&	6.560 	&		&	0.247 	&	0.254 	&	0.249 	&	-0.77	&	-13.99	&	$	13/2^{+}	$	\\
334	&	232	&	2153.69	&	2155.31	&		&	1.74 	&	28.60 	&	1.05 	&	7.134 	&	6.514 	&	6.951 	&	6.563 	&		&	0.241 	&	0.250 	&	0.244 	&	-0.82	&	-14.03	&				\\
335	&	233	&	2154.11	&	2155.69	&		&	1.47 	&	28.75 	&	0.42 	&	7.146 	&	6.518 	&	6.961 	&	6.567 	&		&	0.236 	&	0.245 	&	0.239 	&	-0.82	&	-14.11	&	$	5/2^{-}	$	\\
336	&	234	&	2155.21	&	2156.92	&		&	1.52 	&	28.85 	&	1.10 	&	7.156 	&	6.521 	&	6.969 	&	6.570 	&		&	0.229 	&	0.240 	&	0.232 	&	-0.77	&	-14.16	&				\\
337	&	235	&	2155.57	&	2157.21	&		&	1.46 	&	28.98 	&	0.36 	&	7.167 	&	6.526 	&	6.979 	&	6.575 	&		&	0.224 	&	0.234 	&	0.227 	&	-0.71	&	-14.23	&	$	5/2^{-}	$	\\
338	&	236	&	2156.67	&	2158.41	&		&	1.46 	&	29.05 	&	1.10 	&	7.178 	&	6.527 	&	6.988 	&	6.576 	&		&	0.217 	&	0.228 	&	0.220 	&	-0.75	&	-14.27	&				\\
339	&	237	&	2157.04	&	2158.70	&		&	1.47 	&	29.15 	&	0.37 	&	7.192 	&	6.530 	&	7.000 	&	6.579 	&		&	0.211 	&	0.225 	&	0.215 	&	-0.77	&	-14.32	&	$	1/2^{-}	$	\\
340	&	238	&	2158.10	&	2159.82	&		&	1.43 	&	29.23 	&	1.05 	&	7.198 	&	6.532 	&	7.004 	&	6.580 	&		&	0.200 	&	0.211 	&	0.203 	&	-0.76	&	-14.37	&				\\
341	&	239	&	2158.47	&	2159.95	&		&	1.42 	&	29.36 	&	0.37 	&	7.199 	&	6.533 	&	7.007 	&	6.582 	&		&	0.178 	&	0.182 	&	0.179 	&	-0.94	&	-14.45	&	$	1/2^{-}	$	\\
342	&	240	&	2159.83	&	2161.28	&		&	1.74 	&	29.47 	&	1.37 	&	7.203 	&	6.537 	&	7.011 	&	6.586 	&		&	0.163 	&	0.164 	&	0.164 	&	-0.97	&	-14.51	&				\\
343	&	241	&	2160.41	&	2161.69	&		&	1.94 	&	29.59 	&	0.57 	&	7.215 	&	6.540 	&	7.021 	&	6.589 	&		&	0.157 	&	0.157 	&	0.157 	&	-1.00	&	-14.56	&	$	1/2^{-}	$	\\
344	&	242	&	2161.75	&	2163.13	&		&	1.91 	&	29.52 	&	1.34 	&	7.224 	&	6.543 	&	7.029 	&	6.592 	&		&	0.148 	&	0.148 	&	0.148 	&	-0.99	&	-14.61	&				\\
345	&	243	&	2162.35	&	2163.60	&		&	1.95 	&	29.80 	&	0.60 	&	7.234 	&	6.548 	&	7.038 	&	6.597 	&		&	0.141 	&	0.140 	&	0.141 	&	-0.98	&	-14.68	&	$	1/2^{-}	$	\\
346	&	244	&	2163.69	&	2165.03	&		&	1.95 	&	29.68 	&	1.34 	&	7.244 	&	6.551 	&	7.047 	&	6.599 	&		&	0.134 	&	0.132 	&	0.134 	&	-1.00	&	-14.73	&				\\
347	&	245	&	2164.33	&	2165.29	&		&	1.97 	&	29.95 	&	0.63 	&	7.259 	&	6.553 	&	7.059 	&	6.601 	&		&	0.132 	&	0.131 	&	0.132 	&	-1.20	&	-14.79	&	$	15/2^{+}	$	\\
348	&	246	&	2165.66	&	2166.89	&		&	1.97 	&	29.89 	&	1.34 	&	7.265 	&	6.559 	&	7.066 	&	6.608 	&		&	0.121 	&	0.116 	&	0.119 	&	-0.92	&	-14.86	&				\\
349	&	247	&	2166.27	&	2167.30	&		&	1.94 	&	30.03 	&	0.61 	&	7.274 	&	6.565 	&	7.074 	&	6.613 	&		&	-0.131 	&	-0.118 	&	-0.127 	&	-1.07	&	-14.79	&	$	5/2^{-}	$	\\
350	&	248	&	2167.73	&	2168.94	&		&	2.07 	&	30.13 	&	1.46 	&	7.284 	&	6.566 	&	7.083 	&	6.614 	&		&	-0.119 	&	-0.108 	&	-0.116 	&	-1.09	&	-14.83	&				\\
351	&	249	&	2168.47	&	2169.43	&		&	2.20 	&	30.28 	&	0.74 	&	7.295 	&	6.570 	&	7.092 	&	6.619 	&		&	-0.112 	&	-0.101 	&	-0.109 	&	-1.15	&	-14.91	&	$	1/2^{-}	$	\\
352	&	250	&	2169.92	&	2170.95	&		&	2.19 	&	30.38 	&	1.45 	&	7.305 	&	6.572 	&	7.101 	&	6.621 	&		&	-0.103 	&	-0.092 	&	-0.100 	&	-1.13	&	-14.96	&				\\
353	&	251	&	2170.77	&	2171.43	&		&	2.30 	&	30.70 	&	0.85 	&	7.315 	&	6.578 	&	7.110 	&	6.627 	&		&	-0.100 	&	-0.087 	&	-0.096 	&	-1.34	&	-15.07	&	$	1/2^{-}	$	\\
354	&	252	&	2172.14	&	2172.86	&		&	2.22 	&	30.63 	&	1.36 	&	7.327 	&	6.579 	&	7.120 	&	6.627 	&		&	-0.090 	&	-0.079 	&	-0.087 	&	-1.03	&	-15.10	&				\\
355	&	253	&	2172.92	&	2173.46	&		&	2.15 	&	30.72 	&	0.78 	&	7.339 	&	6.581 	&	7.129 	&	6.629 	&		&	-0.078 	&	-0.068 	&	-0.075 	&	-0.92	&	-15.14	&	$	3/2^{-}	$	\\
356	&	254	&	2174.21	&	2174.99	&		&	2.08 	&	30.72 	&	1.30 	&	7.350 	&	6.580 	&	7.138 	&	6.628 	&		&	-0.056 	&	-0.050 	&	-0.055 	&	-1.16	&	-15.16	&				\\
357	&	255	&	2175.17	&	2175.17	&		&	2.25 	&	30.83 	&	0.96 	&	7.362 	&	6.582 	&	7.148 	&	6.631 	&		&	-0.049 	&	-0.043 	&	-0.047 	&	-1.34	&	-15.22	&	$	1/2^{-}	$	\\
358	&	256	&	2176.59	&	2176.59	&		&	2.38 	&	30.83 	&	1.42 	&	7.375 	&	6.583 	&	7.158 	&	6.631 	&		&	-0.037 	&	-0.032 	&	-0.036 	&	-1.11	&	-15.25	&				\\
359	&	257	&	2177.73	&	2177.73	&		&	2.56 	&	30.94 	&	1.14 	&	7.387 	&	6.583 	&	7.167 	&	6.631 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.43	&	-15.28	&	$	1/2^{-}	$	\\
360	&	258	&	2179.16	&	2179.16	&		&	2.57 	&	30.99 	&	1.43 	&	7.402 	&	6.583 	&	7.179 	&	6.631 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.46	&	-15.31	&				\\
361	&	259	&	2177.93	&	2177.93	&		&	0.20 	&	31.00 	&	\underline{-1.23}	&	7.437 	&	6.582 	&	7.206 	&	6.631 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.21}	&	-15.31	&	$	1/2^{+}	$	\\
362	&	260	&	2177.25	&	2177.25	&		&	\underline{-1.92}	&	31.25 	&	\underline{-0.68}	&	7.427 	&	6.597 	&	7.203 	&	6.645 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.92}	&	-15.45	&				\\
$\sigma$ &  & 2.83 & 0.95 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=104$ (Rf)}\\																																							
244	&	140	&	1788.84	&	1790.72	&		&		&	0.08 	&	9.57 	&	6.034 	&	5.932 	&	5.991 	&	5.986 	&		&	0.242 	&	0.258 	&	0.249 	&	-9.10	&	\underline{0.31}	&				\\
245	&	141	&	1797.42	&	1798.94	&		&	18.15 	&	0.41 	&	8.58 	&	6.047 	&	5.939 	&	6.001 	&	5.992 	&		&	0.249 	&	0.264 	&	0.255 	&	-8.83	&	\underline{0.14}	&	$	5/2^{-}	$	\\
246	&	142	&	1806.77	&	1808.60	&		&	17.93 	&	0.83 	&	9.35 	&	6.063 	&	5.950 	&	6.016 	&	6.004 	&		&	0.261 	&	0.277 	&	0.268 	&	-8.83	&	-0.07	&				\\
247	&	143	&	1815.11	&	1816.57	&		&	17.69 	&	1.28 	&	8.34 	&	6.074 	&	5.956 	&	6.025 	&	6.009 	&		&	0.260 	&	0.276 	&	0.266 	&	-8.74	&	-0.28	&	$	7/2^{+}	$	\\
248	&	144	&	1824.12	&	1826.04	&		&	17.35 	&	1.75 	&	9.01 	&	6.092 	&	5.968 	&	6.040 	&	6.021 	&		&	0.274 	&	0.291 	&	0.281 	&	-8.62	&	-0.48	&				\\
249	&	145	&	1832.25	&	1834.00	&		&	17.14 	&	2.21 	&	8.13 	&	6.103 	&	5.974 	&	6.050 	&	6.028 	&		&	0.276 	&	0.292 	&	0.283 	&	-8.52	&	-0.68	&	$	1/2^{+}	$	\\
250	&	146	&	1841.21	&	1843.14	&		&	17.09 	&	2.75 	&	8.96 	&	6.120 	&	5.984 	&	6.064 	&	6.038 	&		&	0.287 	&	0.302 	&	0.293 	&	-8.49	&	-0.89	&				\\
251	&	147	&	1849.28	&	1850.74	&		&	17.03 	&	3.21 	&	8.07 	&	6.131 	&	5.991 	&	6.073 	&	6.044 	&		&	0.287 	&	0.303 	&	0.294 	&	-8.58	&	-1.09	&	$	7/2^{-}	$	\\
252	&	148	&	1857.95	&	1859.71	&		&	16.74 	&	3.74 	&	8.67 	&	6.144 	&	5.998 	&	6.084 	&	6.051 	&		&	0.292 	&	0.307 	&	0.299 	&	-8.17	&	-1.32	&				\\
253	&	149	&	1865.84	&	1867.43	&		&	16.56 	&	4.35 	&	7.88 	&	6.156 	&	6.003 	&	6.093 	&	6.056 	&		&	0.294 	&	0.309 	&	0.300 	&	-7.96	&	-1.56	&	$	5/2^{+}	$	\\
254	&	150	&	1873.85	&	1875.53	&		&	15.90 	&	4.98 	&	8.02 	&	6.167 	&	6.008 	&	6.102 	&	6.061 	&		&	0.294 	&	0.309 	&	0.300 	&	-7.69	&	-1.82	&				\\
255	&	151	&	1881.18	&	1882.89	&		&	15.35 	&	5.57 	&	7.33 	&	6.179 	&	6.015 	&	6.112 	&	6.068 	&		&	0.295 	&	0.309 	&	0.301 	&	-7.38	&	-2.85	&	$	9/2^{-}	$	\\
256	&	152	&	1888.61	&	1890.51	&	1890.67 	&	14.76 	&	6.10 	&	7.43 	&	6.191 	&	6.021 	&	6.123 	&	6.074 	&		&	0.295 	&	0.309 	&	0.301 	&	-7.10	&	-3.11	&				\\
257	&	153	&	1895.26	&	1897.08	&	1897.10 	&	14.08 	&	6.63 	&	6.65 	&	6.205 	&	6.029 	&	6.134 	&	6.081 	&		&	0.297 	&	0.310 	&	0.302 	&	-6.72	&	-3.42	&	$	3/2^{+}	$	\\
258	&	154	&	1902.34	&	1904.29	&	1904.69 	&	13.73 	&	6.96 	&	7.08 	&	6.215 	&	6.035 	&	6.143 	&	6.087 	&		&	0.291 	&	0.305 	&	0.297 	&	-6.80	&	-2.84	&				\\
259	&	155	&	1908.65	&	1910.55	&		&	13.39 	&	7.36 	&	6.31 	&	6.229 	&	6.041 	&	6.154 	&	6.094 	&		&	0.292 	&	0.305 	&	0.297 	&	-6.79	&	-3.78	&	$	1/2^{+}	$	\\
260	&	156	&	1915.73	&	1917.66	&		&	13.39 	&	7.77 	&	7.08 	&	6.238 	&	6.047 	&	6.163 	&	6.100 	&		&	0.286 	&	0.300 	&	0.291 	&	-6.66	&	-3.28	&				\\
261	&	157	&	1922.04	&	1923.77	&	1923.93 	&	13.39 	&	8.20 	&	6.31 	&	6.249 	&	6.054 	&	6.172 	&	6.107 	&		&	0.282 	&	0.296 	&	0.288 	&	-6.71	&	-3.51	&	$	1/2^{+}	$	\\
262	&	158	&	1928.80	&	1930.69	&		&	13.06 	&	8.55 	&	6.75 	&	6.262 	&	6.059 	&	6.182 	&	6.112 	&		&	0.282 	&	0.295 	&	0.287 	&	-6.40	&	-3.71	&				\\
263	&	159	&	1934.75	&	1936.61	&		&	12.70 	&	8.91 	&	5.95 	&	6.273 	&	6.066 	&	6.192 	&	6.118 	&		&	0.280 	&	0.292 	&	0.285 	&	-6.06	&	-3.99	&	$	11/2^{-}	$	\\
264	&	160	&	1941.20	&	1943.22	&		&	12.40 	&	9.27 	&	6.45 	&	6.281 	&	6.069 	&	6.198 	&	6.121 	&		&	0.273 	&	0.287 	&	0.279 	&	-6.12	&	-4.14	&				\\
265	&	161	&	1947.00	&	1948.99	&		&	12.25 	&	9.64 	&	5.80 	&	6.291 	&	6.075 	&	6.207 	&	6.127 	&		&	0.270 	&	0.283 	&	0.275 	&	-6.22	&	-4.42	&	$	7/2^{+}	$	\\
266	&	162	&	1953.26	&	1955.25	&		&	12.06 	&	10.03 	&	6.26 	&	6.300 	&	6.078 	&	6.214 	&	6.130 	&		&	0.264 	&	0.279 	&	0.269 	&	-6.35	&	-4.58	&				\\
267	&	163	&	1957.96	&	1959.95	&		&	10.96 	&	10.27 	&	4.70 	&	6.312 	&	6.083 	&	6.223 	&	6.135 	&		&	0.258 	&	0.273 	&	0.264 	&	-4.80	&	-4.71	&	$	5/2^{+}	$	\\
268	&	164	&	1963.31	&	1965.46	&		&	10.05 	&	10.47 	&	5.35 	&	6.322 	&	6.089 	&	6.233 	&	6.141 	&		&	0.254 	&	0.270 	&	0.260 	&	-5.03	&	-4.82	&				\\
269	&	165	&	1967.54	&	1969.27	&		&	9.58 	&	10.48 	&	4.23 	&	6.357 	&	6.118 	&	6.266 	&	6.170 	&		&	0.301 	&	0.307 	&	0.303 	&	-5.11	&	-4.94	&	$	3/2^{-}	$	\\
270	&	166	&	1973.19	&	1975.40	&		&	9.88 	&	10.86 	&	5.65 	&	6.339 	&	6.096 	&	6.246 	&	6.148 	&		&	0.233 	&	0.251 	&	0.240 	&	-5.01	&	-5.05	&				\\
271	&	167	&	1977.62	&	1979.71	&		&	10.08 	&	11.04 	&	4.43 	&	6.344 	&	6.096 	&	6.250 	&	6.148 	&		&	0.216 	&	0.233 	&	0.222 	&	-5.08	&	-5.17	&	$	3/2^{+}	$	\\
272	&	168	&	1983.17	&	1985.30	&		&	9.98 	&	11.27 	&	5.55 	&	6.349 	&	6.097 	&	6.254 	&	6.149 	&		&	0.199 	&	0.215 	&	0.205 	&	-5.11	&	-5.31	&				\\
273	&	169	&	1987.78	&	1989.75	&		&	10.16 	&	11.55 	&	4.61 	&	6.355 	&	6.098 	&	6.258 	&	6.150 	&		&	0.183 	&	0.196 	&	0.188 	&	-5.17	&	-5.47	&	$	3/2^{+}	$	\\
274	&	170	&	1993.38	&	1995.39	&		&	10.21 	&	11.79 	&	5.60 	&	6.362 	&	6.099 	&	6.263 	&	6.151 	&		&	0.169 	&	0.180 	&	0.173 	&	-5.19	&	-5.60	&				\\
275	&	171	&	1998.13	&	1999.84	&		&	10.35 	&	12.04 	&	4.75 	&	6.369 	&	6.100 	&	6.269 	&	6.152 	&		&	0.154 	&	0.163 	&	0.157 	&	-5.18	&	-5.74	&	$	3/2^{+}	$	\\
276	&	172	&	2003.70	&	2005.57	&		&	10.32 	&	12.06 	&	5.57 	&	6.380 	&	6.103 	&	6.277 	&	6.155 	&		&	0.148 	&	0.157 	&	0.151 	&	-5.16	&	-5.85	&				\\
277	&	173	&	2008.61	&	2010.25	&		&	10.48 	&	12.24 	&	4.91 	&	6.390 	&	6.106 	&	6.285 	&	6.158 	&		&	0.140 	&	0.148 	&	0.143 	&	-5.24	&	-5.98	&	$	1/2^{+}	$	\\
278	&	174	&	2013.91	&	2015.73	&		&	10.21 	&	12.28 	&	5.29 	&	6.402 	&	6.109 	&	6.294 	&	6.161 	&		&	0.136 	&	0.142 	&	0.138 	&	-5.40	&	-6.10	&				\\
279	&	175	&	2018.73	&	2020.06	&		&	10.12 	&	12.51 	&	4.83 	&	6.407 	&	6.113 	&	6.299 	&	6.165 	&		&	-0.129 	&	-0.129 	&	-0.129 	&	-5.30	&	-5.97	&	$	3/2^{+}	$	\\
280	&	176	&	2024.29	&	2025.81	&		&	10.38 	&	12.74 	&	5.56 	&	6.416 	&	6.116 	&	6.306 	&	6.168 	&		&	-0.120 	&	-0.120 	&	-0.120 	&	-5.23	&	-6.09	&				\\
281	&	177	&	2029.28	&	2030.43	&		&	10.55 	&	13.02 	&	4.99 	&	6.426 	&	6.119 	&	6.314 	&	6.171 	&		&	-0.114 	&	-0.114 	&	-0.114 	&	-5.35	&	-6.23	&	$	1/2^{+}	$	\\
282	&	178	&	2034.66	&	2035.90	&		&	10.37 	&	13.24 	&	5.38 	&	6.437 	&	6.121 	&	6.322 	&	6.173 	&		&	-0.108 	&	-0.108 	&	-0.108 	&	-5.44	&	-6.35	&				\\
283	&	179	&	2038.89	&	2039.99	&		&	9.61 	&	13.45 	&	4.23 	&	6.446 	&	6.123 	&	6.329 	&	6.175 	&		&	-0.091 	&	-0.093 	&	-0.091 	&	-4.43	&	-6.46	&	$	3/2^{+}	$	\\
284	&	180	&	2043.66	&	2044.93	&		&	9.00 	&	13.64 	&	4.77 	&	6.455 	&	6.125 	&	6.336 	&	6.177 	&		&	-0.073 	&	-0.076 	&	-0.074 	&	-4.67	&	-6.57	&				\\
285	&	181	&	2048.17	&	2049.09	&		&	9.28 	&	13.85 	&	4.51 	&	6.466 	&	6.126 	&	6.344 	&	6.179 	&		&	-0.059 	&	-0.062 	&	-0.060 	&	-4.88	&	-6.68	&	$	1/2^{+}	$	\\
286	&	182	&	2053.13	&	2053.13	&		&	9.48 	&	14.04 	&	4.96 	&	6.476 	&	6.128 	&	6.352 	&	6.180 	&		&	-0.048 	&	-0.050 	&	-0.048 	&	-5.07	&	-6.79	&				\\
287	&	183	&	2057.39	&	2057.39	&		&	9.22 	&	14.18 	&	4.26 	&	6.486 	&	6.129 	&	6.359 	&	6.181 	&		&	-0.019 	&	-0.021 	&	-0.020 	&	-4.72	&	-6.87	&	$	1/2^{+}	$	\\
288	&	184	&	2062.29	&	2062.29	&		&	9.15 	&	14.36 	&	4.89 	&	6.498 	&	6.131 	&	6.368 	&	6.183 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.93	&	-6.96	&				\\
289	&	185	&	2064.65	&	2064.65	&		&	7.26 	&	14.70 	&	2.36 	&	6.512 	&	6.144 	&	6.382 	&	6.196 	&		&	-0.019 	&	-0.027 	&	-0.022 	&	-2.71	&	-7.13	&	$	13/2^{-}	$	\\
290	&	186	&	2067.89	&	2067.89	&		&	5.61 	&	15.01 	&	3.24 	&	6.525 	&	6.154 	&	6.394 	&	6.206 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.83	&	-7.29	&				\\
291	&	187	&	2070.39	&	2070.78	&		&	5.74 	&	15.37 	&	2.50 	&	6.541 	&	6.170 	&	6.411 	&	6.222 	&		&	-0.046 	&	-0.062 	&	-0.052 	&	-2.82	&	-7.45	&	$	11/2^{-}	$	\\
292	&	188	&	2073.66	&	2074.76	&		&	5.76 	&	15.72 	&	3.26 	&	6.556 	&	6.182 	&	6.425 	&	6.233 	&		&	0.053 	&	0.071 	&	0.059 	&	-3.14	&	-7.61	&				\\
293	&	189	&	2076.56	&	2077.03	&		&	6.16 	&	16.00 	&	2.90 	&	6.573 	&	6.198 	&	6.442 	&	6.250 	&		&	0.074 	&	0.099 	&	0.083 	&	-3.15	&	-7.77	&	$	5/2^{-}	$	\\
294	&	190	&	2080.14	&	2081.40	&		&	6.49 	&	16.18 	&	3.59 	&	6.589 	&	6.206 	&	6.456 	&	6.257 	&		&	0.094 	&	0.117 	&	0.102 	&	-3.36	&	-7.85	&				\\
295	&	191	&	2083.28	&	2084.09	&		&	6.72 	&	16.41 	&	3.13 	&	6.608 	&	6.215 	&	6.472 	&	6.266 	&		&	0.114 	&	0.134 	&	0.121 	&	-3.37	&	-7.91	&	$	5/2^{-}	$	\\
296	&	192	&	2086.93	&	2088.24	&		&	6.78 	&	16.74 	&	3.65 	&	6.622 	&	6.227 	&	6.486 	&	6.278 	&		&	0.124 	&	0.145 	&	0.131 	&	-3.38	&	-8.07	&				\\
297	&	193	&	2089.84	&	2091.01	&		&	6.57 	&	17.01 	&	2.91 	&	6.637 	&	6.236 	&	6.499 	&	6.287 	&		&	0.135 	&	0.155 	&	0.142 	&	-3.39	&	-8.19	&	$	3/2^{-}	$	\\
298	&	194	&	2093.56	&	2095.03	&		&	6.63 	&	17.33 	&	3.72 	&	6.652 	&	6.248 	&	6.514 	&	6.299 	&		&	0.147 	&	0.167 	&	0.154 	&	-3.33	&	-8.34	&				\\
299	&	195	&	2096.39	&	2097.67	&		&	6.54 	&	17.61 	&	2.82 	&	6.667 	&	6.259 	&	6.528 	&	6.310 	&		&	0.158 	&	0.178 	&	0.165 	&	-3.26	&	-8.47	&	$	3/2^{-}	$	\\
300	&	196	&	2100.18	&	2101.67	&		&	6.61 	&	17.91 	&	3.79 	&	6.682 	&	6.269 	&	6.542 	&	6.320 	&		&	0.170 	&	0.189 	&	0.177 	&	-3.33	&	-8.61	&				\\
301	&	197	&	2103.01	&	2104.03	&		&	6.63 	&	18.16 	&	2.84 	&	6.698 	&	6.280 	&	6.556 	&	6.330 	&		&	0.182 	&	0.200 	&	0.188 	&	-3.30	&	-8.73	&	$	3/2^{+}	$	\\
302	&	198	&	2106.78	&	2108.26	&		&	6.61 	&	18.51 	&	3.77 	&	6.713 	&	6.291 	&	6.571 	&	6.342 	&		&	0.192 	&	0.208 	&	0.198 	&	-3.30	&	-8.91	&				\\
303	&	199	&	2109.59	&	2110.85	&		&	6.58 	&	18.75 	&	2.81 	&	6.730 	&	6.301 	&	6.586 	&	6.351 	&		&	0.205 	&	0.219 	&	0.210 	&	-3.35	&	-9.03	&	$	1/2^{-}	$	\\
304	&	200	&	2113.25	&	2114.78	&		&	6.46 	&	19.14 	&	3.66 	&	6.743 	&	6.312 	&	6.598 	&	6.362 	&		&	0.210 	&	0.224 	&	0.215 	&	-3.22	&	-9.22	&				\\
305	&	201	&	2116.01	&	2117.41	&		&	6.42 	&	19.48 	&	2.76 	&	6.757 	&	6.322 	&	6.612 	&	6.372 	&		&	0.218 	&	0.231 	&	0.222 	&	-3.14	&	-9.39	&	$	1/2^{-}	$	\\
306	&	202	&	2119.57	&	2121.11	&		&	6.33 	&	19.80 	&	3.57 	&	6.771 	&	6.331 	&	6.625 	&	6.381 	&		&	0.226 	&	0.237 	&	0.229 	&	-3.15	&	-9.55	&				\\
307	&	203	&	2122.30	&	2123.51	&		&	6.29 	&	20.11 	&	2.73 	&	6.788 	&	6.342 	&	6.640 	&	6.392 	&		&	0.236 	&	0.247 	&	0.240 	&	-3.05	&	-9.70	&	$	7/2^{-}	$	\\
308	&	204	&	2125.73	&	2127.16	&		&	6.16 	&	20.46 	&	3.43 	&	6.798 	&	6.349 	&	6.650 	&	6.399 	&		&	0.237 	&	0.246 	&	0.240 	&	-3.02	&	-9.89	&				\\
309	&	205	&	2128.42	&	2129.52	&		&	6.12 	&	20.77 	&	2.69 	&	6.812 	&	6.357 	&	6.662 	&	6.407 	&		&	0.242 	&	0.250 	&	0.245 	&	-2.96	&	-10.04	&	$	5/2^{-}	$	\\
310	&	206	&	2131.56	&	2132.99	&		&	5.83 	&	21.10 	&	3.14 	&	6.824 	&	6.365 	&	6.673 	&	6.415 	&		&	0.247 	&	0.254 	&	0.249 	&	-2.84	&	-10.21	&				\\
311	&	207	&	2134.12	&	2135.22	&		&	5.70 	&	21.41 	&	2.57 	&	6.837 	&	6.373 	&	6.685 	&	6.423 	&		&	0.252 	&	0.260 	&	0.255 	&	-2.82	&	-10.36	&	$	7/2^{+}	$	\\
312	&	208	&	2137.02	&	2138.40	&		&	5.47 	&	21.72 	&	2.90 	&	6.849 	&	6.382 	&	6.697 	&	6.432 	&		&	0.257 	&	0.266 	&	0.260 	&	-2.59	&	-10.52	&				\\
313	&	209	&	2139.10	&	2140.34	&		&	4.98 	&	21.91 	&	2.08 	&	6.865 	&	6.389 	&	6.711 	&	6.438 	&		&	0.265 	&	0.271 	&	0.267 	&	-2.62	&	-10.62	&	$	1/2^{-}	$	\\
314	&	210	&	2141.89	&	2143.44	&		&	4.87 	&	22.20 	&	2.79 	&	6.875 	&	6.397 	&	6.720 	&	6.447 	&		&	0.263 	&	0.270 	&	0.265 	&	-2.42	&	-10.78	&				\\
315	&	211	&	2143.90	&	2145.37	&		&	4.79 	&	22.44 	&	2.00 	&	6.889 	&	6.404 	&	6.733 	&	6.454 	&		&	0.267 	&	0.274 	&	0.269 	&	-2.39	&	-10.89	&	$	1/2^{-}	$	\\
316	&	212	&	2146.64	&	2148.28	&		&	4.75 	&	22.71 	&	2.74 	&	6.901 	&	6.411 	&	6.743 	&	6.461 	&		&	0.269 	&	0.276 	&	0.271 	&	-2.39	&	-11.03	&				\\
317	&	213	&	2148.60	&	2150.16	&		&	4.70 	&	23.00 	&	1.96 	&	6.913 	&	6.420 	&	6.755 	&	6.470 	&		&	0.271 	&	0.278 	&	0.273 	&	-2.35	&	-11.17	&	$	1/2^{-}	$	\\
318	&	214	&	2151.38	&	2153.04	&		&	4.74 	&	23.26 	&	2.78 	&	6.926 	&	6.427 	&	6.767 	&	6.476 	&		&	0.275 	&	0.282 	&	0.277 	&	-2.38	&	-11.28	&				\\
319	&	215	&	2153.32	&	2154.74	&		&	4.73 	&	23.53 	&	1.94 	&	6.939 	&	6.434 	&	6.778 	&	6.483 	&		&	0.277 	&	0.284 	&	0.280 	&	-2.36	&	-11.39	&	$	9/2^{+}	$	\\
320	&	216	&	2156.09	&	2157.67	&		&	4.71 	&	23.85 	&	2.77 	&	6.950 	&	6.442 	&	6.789 	&	6.491 	&		&	0.279 	&	0.288 	&	0.282 	&	-2.34	&	-11.53	&				\\
321	&	217	&	2158.21	&	2159.52	&		&	4.88 	&	24.18 	&	2.11 	&	6.963 	&	6.451 	&	6.801 	&	6.500 	&		&	0.282 	&	0.291 	&	0.285 	&	-2.42	&	-11.68	&	$	7/2^{-}	$	\\
322	&	218	&	2160.68	&	2162.00	&		&	4.58 	&	24.46 	&	2.47 	&	6.973 	&	6.455 	&	6.810 	&	6.504 	&		&	0.282 	&	0.291 	&	0.285 	&	-2.54	&	-11.80	&				\\
323	&	219	&	2162.16	&	2163.56	&		&	3.96 	&	24.87 	&	1.49 	&	6.984 	&	6.464 	&	6.820 	&	6.513 	&		&	0.282 	&	0.292 	&	0.285 	&	-1.55	&	-11.98	&	$	11/2^{+}	$	\\
324	&	220	&	2164.06	&	2165.69	&		&	3.38 	&	24.98 	&	1.90 	&	6.996 	&	6.468 	&	6.831 	&	6.517 	&		&	0.280 	&	0.291 	&	0.283 	&	-1.66	&	-12.06	&				\\
325	&	221	&	2165.33	&	2166.95	&		&	3.17 	&	25.25 	&	1.27 	&	7.010 	&	6.474 	&	6.843 	&	6.523 	&		&	0.280 	&	0.291 	&	0.284 	&	-1.65	&	-12.18	&	$	3/2^{-}	$	\\
326	&	222	&	2167.27	&	2169.00	&		&	3.21 	&	25.47 	&	1.93 	&	7.020 	&	6.480 	&	6.853 	&	6.529 	&		&	0.278 	&	0.289 	&	0.282 	&	-1.60	&	-12.30	&				\\
327	&	223	&	2168.47	&	2170.13	&		&	3.14 	&	25.74 	&	1.20 	&	7.033 	&	6.486 	&	6.864 	&	6.535 	&		&	0.278 	&	0.289 	&	0.281 	&	-1.53	&	-12.43	&	$	3/2^{-}	$	\\
328	&	224	&	2170.37	&	2172.11	&		&	3.10 	&	25.92 	&	1.90 	&	7.045 	&	6.491 	&	6.874 	&	6.540 	&		&	0.275 	&	0.287 	&	0.279 	&	-1.54	&	-12.52	&				\\
329	&	225	&	2171.55	&	2173.19	&		&	3.08 	&	26.16 	&	1.19 	&	7.059 	&	6.496 	&	6.886 	&	6.545 	&		&	0.276 	&	0.287 	&	0.279 	&	-1.52	&	-12.64	&	$	1/2^{-}	$	\\
330	&	226	&	2173.34	&	2175.06	&		&	2.98 	&	26.31 	&	1.79 	&	7.067 	&	6.501 	&	6.894 	&	6.550 	&		&	0.270 	&	0.281 	&	0.273 	&	-1.49	&	-12.74	&				\\
331	&	227	&	2174.42	&	2175.98	&		&	2.86 	&	26.51 	&	1.07 	&	7.080 	&	6.507 	&	6.905 	&	6.556 	&		&	0.268 	&	0.280 	&	0.272 	&	-1.46	&	-12.86	&	$	11/2^{-}	$	\\
332	&	228	&	2176.22	&	2177.87	&		&	2.88 	&	26.67 	&	1.81 	&	7.087 	&	6.512 	&	6.912 	&	6.561 	&		&	0.261 	&	0.273 	&	0.265 	&	-1.44	&	-12.95	&				\\
333	&	229	&	2177.37	&	2178.77	&		&	2.96 	&	26.88 	&	1.15 	&	7.099 	&	6.518 	&	6.923 	&	6.567 	&		&	0.258 	&	0.269 	&	0.261 	&	-1.54	&	-13.07	&	$	9/2^{-}	$	\\
334	&	230	&	2178.98	&	2180.47	&		&	2.75 	&	27.02 	&	1.60 	&	7.107 	&	6.522 	&	6.930 	&	6.571 	&		&	0.252 	&	0.263 	&	0.255 	&	-1.27	&	-13.16	&				\\
335	&	231	&	2179.94	&	2181.36	&		&	2.56 	&	27.30 	&	0.96 	&	7.115 	&	6.529 	&	6.939 	&	6.578 	&		&	0.247 	&	0.258 	&	0.251 	&	-1.05	&	-13.31	&	$	13/2^{+}	$	\\
336	&	232	&	2181.13	&	2182.78	&		&	2.15 	&	27.44 	&	1.19 	&	7.125 	&	6.534 	&	6.948 	&	6.583 	&		&	0.242 	&	0.254 	&	0.246 	&	-0.98	&	-13.41	&				\\
337	&	233	&	2181.72	&	2183.32	&		&	1.78 	&	27.60 	&	0.59 	&	7.137 	&	6.537 	&	6.958 	&	6.586 	&		&	0.237 	&	0.249 	&	0.241 	&	-1.00	&	-13.50	&	$	5/2^{-}	$	\\
338	&	234	&	2182.91	&	2184.64	&		&	1.78 	&	27.70 	&	1.19 	&	7.147 	&	6.541 	&	6.966 	&	6.590 	&		&	0.231 	&	0.243 	&	0.235 	&	-0.89	&	-13.56	&				\\
339	&	235	&	2183.41	&	2185.08	&		&	1.69 	&	27.83 	&	0.50 	&	7.158 	&	6.545 	&	6.976 	&	6.594 	&		&	0.225 	&	0.238 	&	0.229 	&	-0.81	&	-13.63	&	$	5/2^{-}	$	\\
340	&	236	&	2184.59	&	2186.36	&		&	1.68 	&	27.92 	&	1.18 	&	7.169 	&	6.546 	&	6.984 	&	6.595 	&		&	0.218 	&	0.232 	&	0.222 	&	-0.86	&	-13.68	&				\\
341	&	237	&	2185.06	&	2186.76	&		&	1.65 	&	28.01 	&	0.47 	&	7.184 	&	6.549 	&	6.996 	&	6.597 	&		&	0.213 	&	0.228 	&	0.217 	&	-0.88	&	-13.74	&	$	1/2^{-}	$	\\
342	&	238	&	2186.21	&	2187.86	&		&	1.63 	&	28.12 	&	1.16 	&	7.179 	&	6.550 	&	6.994 	&	6.598 	&		&	0.189 	&	0.197 	&	0.191 	&	-0.98	&	-13.84	&				\\
343	&	239	&	2186.76	&	2188.26	&		&	1.70 	&	28.30 	&	0.55 	&	7.189 	&	6.552 	&	7.002 	&	6.601 	&		&	0.178 	&	0.184 	&	0.180 	&	-1.08	&	-13.90	&	$	1/2^{-}	$	\\
344	&	240	&	2188.26	&	2189.75	&		&	2.05 	&	28.43 	&	1.50 	&	7.194 	&	6.556 	&	7.007 	&	6.605 	&		&	0.166 	&	0.170 	&	0.167 	&	-1.08	&	-13.96	&				\\
345	&	241	&	2188.93	&	2190.29	&		&	2.17 	&	28.53 	&	0.67 	&	7.205 	&	6.559 	&	7.017 	&	6.607 	&		&	0.159 	&	0.163 	&	0.160 	&	-1.12	&	-14.02	&	$	1/2^{-}	$	\\
346	&	242	&	2190.39	&	2191.84	&		&	2.13 	&	28.64 	&	1.46 	&	7.214 	&	6.562 	&	7.024 	&	6.611 	&		&	0.150 	&	0.154 	&	0.151 	&	-1.10	&	-14.08	&				\\
347	&	243	&	2191.14	&	2192.47	&		&	2.21 	&	28.79 	&	0.75 	&	7.224 	&	6.567 	&	7.033 	&	6.615 	&		&	0.143 	&	0.145 	&	0.144 	&	-1.12	&	-14.16	&	$	1/2^{-}	$	\\
348	&	244	&	2192.59	&	2194.01	&		&	2.20 	&	28.90 	&	1.45 	&	7.234 	&	6.570 	&	7.042 	&	6.618 	&		&	0.136 	&	0.138 	&	0.137 	&	-1.13	&	-14.22	&				\\
349	&	245	&	2193.41	&	2194.50	&		&	2.27 	&	29.08 	&	0.82 	&	7.243 	&	6.577 	&	7.051 	&	6.625 	&		&	0.129 	&	0.127 	&	0.128 	&	-1.42	&	-14.32	&	$	1/2^{-}	$	\\
350	&	246	&	2194.85	&	2196.12	&		&	2.26 	&	29.19 	&	1.45 	&	7.256 	&	6.578 	&	7.061 	&	6.626 	&		&	0.125 	&	0.123 	&	0.124 	&	-1.01	&	-14.37	&				\\
351	&	247	&	2195.50	&	2196.61	&		&	2.09 	&	29.23 	&	0.64 	&	7.265 	&	6.581 	&	7.069 	&	6.630 	&		&	0.114 	&	0.113 	&	0.114 	&	-0.76	&	-14.40	&	$	9/2^{-}	$	\\
352	&	248	&	2196.79	&	2197.97	&		&	1.94 	&	29.06 	&	1.30 	&	7.272 	&	6.584 	&	7.076 	&	6.633 	&		&	-0.120 	&	-0.109 	&	-0.117 	&	-1.22	&	-14.30	&				\\
353	&	249	&	2197.68	&	2198.66	&		&	2.18 	&	29.21 	&	0.89 	&	7.283 	&	6.588 	&	7.085 	&	6.636 	&		&	-0.113 	&	-0.102 	&	-0.110 	&	-1.29	&	-14.38	&	$	1/2^{-}	$	\\
354	&	250	&	2199.25	&	2200.28	&		&	2.46 	&	29.33 	&	1.57 	&	7.293 	&	6.590 	&	7.094 	&	6.638 	&		&	-0.103 	&	-0.094 	&	-0.101 	&	-1.26	&	-14.44	&				\\
355	&	251	&	2200.28	&	2200.95	&		&	2.60 	&	29.51 	&	1.04 	&	7.304 	&	6.594 	&	7.103 	&	6.643 	&		&	-0.099 	&	-0.088 	&	-0.096 	&	-1.43	&	-14.53	&	$	1/2^{-}	$	\\
356	&	252	&	2201.75	&	2202.43	&		&	2.50 	&	29.61 	&	1.46 	&	7.316 	&	6.595 	&	7.113 	&	6.644 	&		&	-0.092 	&	-0.082 	&	-0.089 	&	-1.11	&	-14.58	&				\\
357	&	253	&	2202.60	&	2203.16	&		&	2.32 	&	29.68 	&	0.85 	&	7.327 	&	6.597 	&	7.122 	&	6.645 	&		&	-0.077 	&	-0.069 	&	-0.075 	&	-1.00	&	-14.62	&	$	3/2^{-}	$	\\
358	&	254	&	2203.95	&	2204.72	&		&	2.20 	&	29.73 	&	1.35 	&	7.338 	&	6.597 	&	7.131 	&	6.645 	&		&	-0.058 	&	-0.053 	&	-0.056 	&	-1.23	&	-14.66	&				\\
359	&	255	&	2205.01	&	2205.01	&		&	2.41 	&	29.84 	&	1.06 	&	7.350 	&	6.599 	&	7.141 	&	6.647 	&		&	-0.049 	&	-0.044 	&	-0.047 	&	-1.42	&	-14.71	&	$	1/2^{-}	$	\\
360	&	256	&	2206.50	&	2206.50	&		&	2.55 	&	29.91 	&	1.49 	&	7.363 	&	6.599 	&	7.151 	&	6.647 	&		&	-0.037 	&	-0.033 	&	-0.036 	&	-1.61	&	-14.75	&				\\
361	&	257	&	2207.68	&	2207.68	&		&	2.68 	&	29.95 	&	1.18 	&	7.375 	&	6.599 	&	7.160 	&	6.647 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.49	&	-14.79	&	$	1/2^{-}	$	\\
362	&	258	&	2209.17	&	2209.17	&		&	2.67 	&	30.01 	&	1.49 	&	7.390 	&	6.599 	&	7.171 	&	6.647 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.52	&	-14.82	&				\\
363	&	259	&	2207.97	&	2207.97	&		&	0.29 	&	30.04 	&	\underline{-1.20}	&	7.425 	&	6.599 	&	7.198 	&	6.647 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.20}	&	-14.82	&	$	1/2^{+}	$	\\
364	&	260	&	2207.55	&	2207.55	&		&	\underline{-1.62}	&	30.30 	&	\underline{-0.42}	&	7.413 	&	6.615 	&	7.194 	&	6.663 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.77}	&	-14.97	&				\\
$\sigma$ &  & 2.04 & 0.23 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=106$ (Sg)}\\																																							
250	&	144	&	1824.21	&	1826.10	&		&		&	0.09 	&	9.39 	&	6.095 	&	5.988 	&	6.050 	&	6.041 	&		&	0.263 	&	0.277 	&	0.269 	&	-8.99	&	\underline{0.32}	&				\\
251	&	145	&	1832.72	&	1834.41	&		&	17.89 	&	0.47 	&	8.50 	&	6.108 	&	5.996 	&	6.061 	&	6.049 	&		&	0.268 	&	0.281 	&	0.274 	&	-8.92	&	\underline{0.13}	&	$	1/2^{+}	$	\\
252	&	146	&	1841.99	&	1843.96	&		&	17.77 	&	0.78 	&	9.27 	&	6.124 	&	6.006 	&	6.075 	&	6.059 	&		&	0.279 	&	0.293 	&	0.284 	&	-8.84	&	-0.02	&				\\
253	&	147	&	1850.42	&	1851.90	&		&	17.70 	&	1.14 	&	8.43 	&	6.137 	&	6.014 	&	6.086 	&	6.067 	&		&	0.283 	&	0.296 	&	0.288 	&	-8.94	&	-0.19	&	$	7/2^{-}	$	\\
254	&	148	&	1859.44	&	1861.24	&		&	17.45 	&	1.49 	&	9.02 	&	6.151 	&	6.023 	&	6.098 	&	6.076 	&		&	0.289 	&	0.304 	&	0.295 	&	-8.52	&	-0.36	&				\\
255	&	149	&	1867.64	&	1869.29	&		&	17.22 	&	1.80 	&	8.20 	&	6.161 	&	6.027 	&	6.106 	&	6.080 	&		&	0.290 	&	0.303 	&	0.295 	&	-8.28	&	-0.51	&	$	5/2^{+}	$	\\
256	&	150	&	1876.01	&	1877.88	&		&	16.57 	&	2.15 	&	8.37 	&	6.171 	&	6.031 	&	6.114 	&	6.084 	&		&	0.289 	&	0.302 	&	0.295 	&	-8.10	&	-0.68	&				\\
257	&	151	&	1883.83	&	1885.64	&		&	16.19 	&	2.64 	&	7.82 	&	6.182 	&	6.037 	&	6.123 	&	6.090 	&		&	0.290 	&	0.303 	&	0.296 	&	-7.91	&	-0.88	&	$	9/2^{-}	$	\\
258	&	152	&	1891.83	&	1893.88	&		&	15.82 	&	3.21 	&	8.00 	&	6.193 	&	6.044 	&	6.132 	&	6.096 	&		&	0.291 	&	0.304 	&	0.297 	&	-7.61	&	-1.11	&				\\
259	&	153	&	1898.95	&	1900.93	&		&	15.12 	&	3.69 	&	7.12 	&	6.207 	&	6.051 	&	6.144 	&	6.104 	&		&	0.293 	&	0.305 	&	0.298 	&	-7.18	&	-1.30	&	$	3/2^{+}	$	\\
260	&	154	&	1906.53	&	1908.71	&	1909.07 	&	14.71 	&	4.19 	&	7.58 	&	6.216 	&	6.057 	&	6.152 	&	6.109 	&		&	0.285 	&	0.298 	&	0.291 	&	-7.30	&	-1.56	&				\\
261	&	155	&	1913.38	&	1915.41	&	1915.68 	&	14.43 	&	4.72 	&	6.84 	&	6.226 	&	6.062 	&	6.160 	&	6.115 	&		&	0.280 	&	0.293 	&	0.285 	&	-7.16	&	-1.81	&	$	3/2^{+}	$	\\
262	&	156	&	1920.94	&	1923.09	&	1923.39 	&	14.40 	&	5.20 	&	7.56 	&	6.239 	&	6.069 	&	6.171 	&	6.122 	&		&	0.281 	&	0.293 	&	0.286 	&	-7.15	&	-2.03	&				\\
263	&	157	&	1927.75	&	1929.68	&		&	14.37 	&	5.70 	&	6.81 	&	6.251 	&	6.076 	&	6.181 	&	6.129 	&		&	0.279 	&	0.291 	&	0.284 	&	-7.01	&	-2.26	&	$	1/2^{+}	$	\\
264	&	158	&	1935.00	&	1937.16	&		&	14.06 	&	6.20 	&	7.25 	&	6.263 	&	6.082 	&	6.191 	&	6.135 	&		&	0.278 	&	0.291 	&	0.283 	&	-6.91	&	-2.50	&				\\
265	&	159	&	1941.62	&	1943.67	&		&	13.87 	&	6.87 	&	6.62 	&	6.275 	&	6.089 	&	6.201 	&	6.141 	&		&	0.278 	&	0.290 	&	0.283 	&	-6.76	&	-2.77	&	$	11/2^{-}	$	\\
266	&	160	&	1948.49	&	1950.76	&		&	13.49 	&	7.30 	&	6.87 	&	6.284 	&	6.093 	&	6.209 	&	6.145 	&		&	0.273 	&	0.286 	&	0.278 	&	-6.61	&	-3.04	&				\\
267	&	161	&	1954.88	&	1957.05	&		&	13.26 	&	7.88 	&	6.39 	&	6.294 	&	6.098 	&	6.217 	&	6.150 	&		&	0.269 	&	0.283 	&	0.275 	&	-6.54	&	-3.32	&	$	7/2^{+}	$	\\
268	&	162	&	1961.47	&	1963.63	&		&	12.97 	&	8.21 	&	6.59 	&	6.302 	&	6.100 	&	6.223 	&	6.152 	&		&	0.263 	&	0.278 	&	0.269 	&	-6.71	&	-3.57	&				\\
269	&	163	&	1966.49	&	1968.63	&		&	11.61 	&	8.53 	&	5.02 	&	6.314 	&	6.105 	&	6.232 	&	6.157 	&		&	0.257 	&	0.274 	&	0.264 	&	-5.13	&	-3.78	&	$	5/2^{+}	$	\\
270	&	164	&	1972.08	&	1974.38	&		&	10.62 	&	8.77 	&	5.60 	&	6.325 	&	6.111 	&	6.242 	&	6.163 	&		&	0.254 	&	0.270 	&	0.260 	&	-5.31	&	-3.92	&				\\
271	&	165	&	1976.78	&	1979.06	&		&	10.29 	&	9.24 	&	4.70 	&	6.334 	&	6.114 	&	6.249 	&	6.166 	&		&	0.246 	&	0.263 	&	0.253 	&	-5.18	&	-4.10	&	$	5/2^{+}	$	\\
272	&	166	&	1982.51	&	1984.86	&		&	10.43 	&	9.32 	&	5.73 	&	6.343 	&	6.118 	&	6.256 	&	6.170 	&		&	0.237 	&	0.255 	&	0.244 	&	-5.26	&	-4.26	&				\\
273	&	167	&	1987.20	&	1989.43	&		&	10.42 	&	9.58 	&	4.69 	&	6.347 	&	6.117 	&	6.259 	&	6.169 	&		&	0.219 	&	0.238 	&	0.226 	&	-5.34	&	-4.43	&	$	3/2^{+}	$	\\
274	&	168	&	1993.06	&	1995.20	&		&	10.55 	&	9.89 	&	5.86 	&	6.349 	&	6.116 	&	6.260 	&	6.168 	&		&	0.195 	&	0.209 	&	0.201 	&	-5.44	&	-4.62	&				\\
275	&	169	&	1998.01	&	1999.99	&		&	10.80 	&	10.23 	&	4.95 	&	6.356 	&	6.117 	&	6.265 	&	6.169 	&		&	0.182 	&	0.194 	&	0.187 	&	-5.48	&	-4.80	&	$	3/2^{+}	$	\\
276	&	170	&	2003.87	&	2005.90	&		&	10.81 	&	10.49 	&	5.87 	&	6.363 	&	6.119 	&	6.270 	&	6.171 	&		&	0.169 	&	0.181 	&	0.174 	&	-5.46	&	-4.94	&				\\
277	&	171	&	2008.89	&	2010.66	&		&	10.88 	&	10.76 	&	5.02 	&	6.370 	&	6.120 	&	6.276 	&	6.172 	&		&	0.155 	&	0.166 	&	0.159 	&	-5.43	&	-5.08	&	$	3/2^{+}	$	\\
278	&	172	&	2014.70	&	2016.64	&		&	10.83 	&	11.00 	&	5.81 	&	6.381 	&	6.123 	&	6.284 	&	6.175 	&		&	0.150 	&	0.160 	&	0.154 	&	-5.42	&	-5.21	&				\\
279	&	173	&	2019.87	&	2021.58	&		&	10.98 	&	11.26 	&	5.17 	&	6.390 	&	6.126 	&	6.291 	&	6.178 	&		&	0.142 	&	0.151 	&	0.145 	&	-5.49	&	-5.34	&	$	1/2^{+}	$	\\
280	&	174	&	2025.41	&	2027.28	&		&	10.71 	&	11.50 	&	5.54 	&	6.403 	&	6.129 	&	6.301 	&	6.181 	&		&	0.137 	&	0.146 	&	0.140 	&	-5.64	&	-5.48	&				\\
281	&	175	&	2030.12	&	2031.79	&		&	10.25 	&	11.39 	&	4.71 	&	6.407 	&	6.131 	&	6.304 	&	6.183 	&		&	0.119 	&	0.126 	&	0.122 	&	-4.98	&	-5.59	&	$	15/2^{-}	$	\\
282	&	176	&	2035.71	&	2037.24	&		&	10.30 	&	11.43 	&	5.59 	&	6.415 	&	6.134 	&	6.311 	&	6.186 	&		&	-0.118 	&	-0.118 	&	-0.118 	&	-5.50	&	-5.44	&				\\
283	&	177	&	2040.98	&	2042.16	&		&	10.86 	&	11.70 	&	5.27 	&	6.425 	&	6.137 	&	6.319 	&	6.189 	&		&	-0.112 	&	-0.112 	&	-0.112 	&	-5.59	&	-5.58	&	$	1/2^{+}	$	\\
284	&	178	&	2046.60	&	2047.86	&		&	10.89 	&	11.94 	&	5.62 	&	6.435 	&	6.140 	&	6.326 	&	6.191 	&		&	-0.107 	&	-0.107 	&	-0.107 	&	-5.67	&	-5.70	&				\\
285	&	179	&	2051.07	&	2052.19	&		&	10.09 	&	12.18 	&	4.47 	&	6.444 	&	6.141 	&	6.333 	&	6.193 	&		&	-0.090 	&	-0.091 	&	-0.090 	&	-4.67	&	-5.83	&	$	3/2^{+}	$	\\
286	&	180	&	2056.08	&	2057.38	&		&	9.47 	&	12.42 	&	5.00 	&	6.453 	&	6.143 	&	6.340 	&	6.195 	&		&	-0.072 	&	-0.075 	&	-0.073 	&	-4.91	&	-5.96	&				\\
287	&	181	&	2060.82	&	2061.78	&		&	9.75 	&	12.65 	&	4.74 	&	6.463 	&	6.145 	&	6.348 	&	6.197 	&		&	-0.058 	&	-0.061 	&	-0.059 	&	-5.10	&	-6.08	&	$	1/2^{+}	$	\\
288	&	182	&	2066.00	&	2066.00	&		&	9.93 	&	12.87 	&	5.18 	&	6.474 	&	6.147 	&	6.356 	&	6.199 	&		&	-0.048 	&	-0.050 	&	-0.049 	&	-5.29	&	-6.20	&				\\
289	&	183	&	2070.43	&	2070.43	&		&	9.61 	&	13.04 	&	4.43 	&	6.484 	&	6.148 	&	6.362 	&	6.199 	&		&	-0.018 	&	-0.020 	&	-0.019 	&	-4.92	&	-6.30	&	$	1/2^{+}	$	\\
290	&	184	&	2075.51	&	2075.51	&		&	9.51 	&	13.22 	&	5.08 	&	6.495 	&	6.149 	&	6.371 	&	6.201 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.11	&	-6.39	&				\\
291	&	185	&	2078.05	&	2078.05	&		&	7.62 	&	13.40 	&	2.54 	&	6.509 	&	6.162 	&	6.385 	&	6.214 	&		&	0.014 	&	0.019 	&	0.016 	&	-2.75	&	-6.56	&	$	1/2^{-}	$	\\
292	&	186	&	2081.77	&	2081.77	&		&	6.26 	&	13.88 	&	3.72 	&	6.522 	&	6.173 	&	6.397 	&	6.224 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.15	&	-6.72	&				\\
293	&	187	&	2084.36	&	2084.36	&		&	6.31 	&	13.97 	&	2.59 	&	6.537 	&	6.187 	&	6.413 	&	6.238 	&		&	0.036 	&	0.050 	&	0.041 	&	-3.30	&	-6.87	&	$	3/2^{-}	$	\\
294	&	188	&	2088.17	&	2089.29	&		&	6.40 	&	14.52 	&	3.81 	&	6.552 	&	6.200 	&	6.427 	&	6.251 	&		&	0.050 	&	0.068 	&	0.057 	&	-3.43	&	-7.02	&				\\
295	&	189	&	2091.37	&	2091.81	&		&	7.01 	&	14.82 	&	3.20 	&	6.569 	&	6.216 	&	6.444 	&	6.267 	&		&	0.072 	&	0.095 	&	0.080 	&	-3.47	&	-7.15	&	$	5/2^{-}	$	\\
296	&	190	&	2095.16	&	2096.41	&		&	6.99 	&	15.02 	&	3.79 	&	6.583 	&	6.225 	&	6.457 	&	6.276 	&		&	0.084 	&	0.107 	&	0.092 	&	-3.52	&	-7.27	&				\\
297	&	191	&	2098.34	&	2099.18	&		&	6.97 	&	15.06 	&	3.18 	&	6.603 	&	6.232 	&	6.473 	&	6.283 	&		&	0.110 	&	0.130 	&	0.117 	&	-3.59	&	-7.27	&	$	5/2^{-}	$	\\
298	&	192	&	2102.33	&	2103.61	&		&	7.16 	&	15.40 	&	3.99 	&	6.617 	&	6.244 	&	6.487 	&	6.295 	&		&	0.119 	&	0.141 	&	0.127 	&	-3.63	&	-7.43	&				\\
299	&	193	&	2105.45	&	2106.59	&		&	7.11 	&	15.61 	&	3.13 	&	6.633 	&	6.252 	&	6.500 	&	6.303 	&		&	0.132 	&	0.152 	&	0.139 	&	-3.67	&	-7.51	&	$	3/2^{-}	$	\\
300	&	194	&	2109.63	&	2111.61	&		&	7.31 	&	16.07 	&	4.18 	&	6.753 	&	6.388 	&	6.626 	&	6.438 	&		&	0.385 	&	0.384 	&	0.384 	&	-3.81	&	-8.40	&				\\
301	&	195	&	2112.89	&	2114.76	&		&	7.44 	&	16.51 	&	3.26 	&	6.766 	&	6.396 	&	6.638 	&	6.446 	&		&	0.387 	&	0.386 	&	0.387 	&	-3.81	&	-8.56	&	$	5/2^{-}	$	\\
302	&	196	&	2117.05	&	2119.01	&		&	7.42 	&	16.88 	&	4.16 	&	6.777 	&	6.404 	&	6.648 	&	6.454 	&		&	0.387 	&	0.386 	&	0.387 	&	-3.64	&	-8.71	&				\\
303	&	197	&	2120.26	&	2121.95	&		&	7.36 	&	17.24 	&	3.20 	&	6.789 	&	6.413 	&	6.660 	&	6.463 	&		&	0.390 	&	0.389 	&	0.389 	&	-3.39	&	-8.89	&	$	5/2^{-}	$	\\
304	&	198	&	2124.09	&	2125.94	&		&	7.04 	&	17.31 	&	3.83 	&	6.801 	&	6.418 	&	6.670 	&	6.468 	&		&	0.389 	&	0.388 	&	0.388 	&	-3.37	&	-9.00	&				\\
305	&	199	&	2126.83	&	2128.13	&		&	6.57 	&	17.24 	&	2.74 	&	6.723 	&	6.322 	&	6.587 	&	6.372 	&		&	0.200 	&	0.219 	&	0.207 	&	-3.62	&	-8.35	&	$	7/2^{-}	$	\\
306	&	200	&	2130.91	&	2132.50	&		&	6.82 	&	17.67 	&	4.08 	&	6.741 	&	6.334 	&	6.603 	&	6.385 	&		&	0.215 	&	0.232 	&	0.221 	&	-3.55	&	-8.51	&				\\
307	&	201	&	2134.00	&	2135.43	&		&	7.17 	&	18.00 	&	3.09 	&	6.756 	&	6.344 	&	6.616 	&	6.394 	&		&	0.222 	&	0.239 	&	0.228 	&	-3.51	&	-8.67	&	$	1/2^{-}	$	\\
308	&	202	&	2137.92	&	2139.48	&		&	7.00 	&	18.34 	&	3.91 	&	6.771 	&	6.355 	&	6.630 	&	6.405 	&		&	0.231 	&	0.247 	&	0.237 	&	-3.48	&	-8.85	&				\\
309	&	203	&	2140.95	&	2142.18	&		&	6.95 	&	18.65 	&	3.03 	&	6.787 	&	6.364 	&	6.645 	&	6.414 	&		&	0.239 	&	0.255 	&	0.245 	&	-3.35	&	-8.99	&	$	7/2^{-}	$	\\
310	&	204	&	2144.73	&	2146.19	&		&	6.82 	&	19.01 	&	3.78 	&	6.797 	&	6.372 	&	6.655 	&	6.422 	&		&	0.241 	&	0.255 	&	0.246 	&	-3.34	&	-9.16	&				\\
311	&	205	&	2147.72	&	2148.89	&		&	6.77 	&	19.30 	&	2.99 	&	6.810 	&	6.378 	&	6.666 	&	6.428 	&		&	0.244 	&	0.258 	&	0.249 	&	-3.31	&	-9.30	&	$	5/2^{-}	$	\\
312	&	206	&	2151.21	&	2152.68	&		&	6.47 	&	19.65 	&	3.49 	&	6.822 	&	6.387 	&	6.677 	&	6.437 	&		&	0.249 	&	0.262 	&	0.253 	&	-3.17	&	-9.47	&				\\
313	&	207	&	2154.09	&	2155.20	&		&	6.37 	&	19.96 	&	2.88 	&	6.834 	&	6.393 	&	6.688 	&	6.443 	&		&	0.253 	&	0.265 	&	0.257 	&	-3.18	&	-9.62	&	$	7/2^{+}	$	\\
314	&	208	&	2157.33	&	2158.67	&		&	6.12 	&	20.31 	&	3.24 	&	6.847 	&	6.403 	&	6.700 	&	6.453 	&		&	0.259 	&	0.270 	&	0.263 	&	-2.87	&	-9.79	&				\\
315	&	209	&	2159.65	&	2160.80	&		&	5.56 	&	20.54 	&	2.32 	&	6.856 	&	6.411 	&	6.709 	&	6.461 	&		&	0.255 	&	0.267 	&	0.259 	&	-2.41	&	-9.95	&	$	9/2^{-}	$	\\
316	&	210	&	2162.71	&	2164.25	&		&	5.38 	&	20.81 	&	3.06 	&	6.870 	&	6.416 	&	6.721 	&	6.466 	&		&	0.261 	&	0.270 	&	0.264 	&	-2.67	&	-10.04	&				\\
317	&	211	&	2164.93	&	2166.42	&		&	5.29 	&	21.04 	&	2.23 	&	6.884 	&	6.423 	&	6.733 	&	6.472 	&		&	0.264 	&	0.272 	&	0.267 	&	-2.66	&	-10.15	&	$	1/2^{-}	$	\\
318	&	212	&	2167.95	&	2169.60	&		&	5.24 	&	21.31 	&	3.02 	&	6.895 	&	6.430 	&	6.743 	&	6.480 	&		&	0.264 	&	0.272 	&	0.267 	&	-2.64	&	-10.29	&				\\
319	&	213	&	2170.17	&	2171.73	&		&	5.24 	&	21.58 	&	2.23 	&	6.907 	&	6.438 	&	6.755 	&	6.487 	&		&	0.267 	&	0.274 	&	0.269 	&	-2.62	&	-10.42	&	$	1/2^{-}	$	\\
320	&	214	&	2173.17	&	2174.83	&		&	5.22 	&	21.79 	&	2.99 	&	6.919 	&	6.445 	&	6.766 	&	6.494 	&		&	0.269 	&	0.276 	&	0.272 	&	-2.62	&	-10.53	&				\\
321	&	215	&	2175.33	&	2176.84	&		&	5.16 	&	22.01 	&	2.17 	&	6.930 	&	6.453 	&	6.776 	&	6.503 	&		&	0.270 	&	0.277 	&	0.272 	&	-2.54	&	-10.68	&	$	1/2^{-}	$	\\
322	&	216	&	2178.34	&	2179.91	&		&	5.18 	&	22.25 	&	3.01 	&	6.944 	&	6.459 	&	6.788 	&	6.508 	&		&	0.274 	&	0.280 	&	0.276 	&	-2.57	&	-10.76	&				\\
323	&	217	&	2180.70	&	2182.02	&		&	5.37 	&	22.50 	&	2.36 	&	6.957 	&	6.467 	&	6.800 	&	6.516 	&		&	0.277 	&	0.284 	&	0.279 	&	-2.62	&	-10.87	&	$	7/2^{-}	$	\\
324	&	218	&	2183.37	&	2184.69	&		&	5.02 	&	22.69 	&	2.66 	&	6.967 	&	6.472 	&	6.809 	&	6.521 	&		&	0.277 	&	0.283 	&	0.279 	&	-2.73	&	-10.96	&				\\
325	&	219	&	2185.19	&	2186.59	&		&	4.49 	&	23.03 	&	1.82 	&	6.977 	&	6.480 	&	6.819 	&	6.529 	&		&	0.277 	&	0.284 	&	0.279 	&	-1.89	&	-11.13	&	$	11/2^{+}	$	\\
326	&	220	&	2187.28	&	2188.95	&		&	3.92 	&	23.22 	&	2.09 	&	6.989 	&	6.486 	&	6.829 	&	6.535 	&		&	0.275 	&	0.283 	&	0.278 	&	-1.90	&	-11.23	&				\\
327	&	221	&	2188.79	&	2190.40	&		&	3.60 	&	23.45 	&	1.50 	&	7.001 	&	6.494 	&	6.841 	&	6.543 	&		&	0.276 	&	0.284 	&	0.279 	&	-1.90	&	-11.36	&	$	5/2^{-}	$	\\
328	&	222	&	2190.94	&	2192.72	&		&	3.66 	&	23.68 	&	2.16 	&	7.012 	&	6.498 	&	6.850 	&	6.547 	&		&	0.273 	&	0.281 	&	0.276 	&	-1.82	&	-11.46	&				\\
329	&	223	&	2192.39	&	2194.09	&		&	3.60 	&	23.92 	&	1.45 	&	7.025 	&	6.504 	&	6.861 	&	6.553 	&		&	0.273 	&	0.282 	&	0.276 	&	-1.76	&	-11.56	&	$	3/2^{-}	$	\\
330	&	224	&	2194.48	&	2196.29	&		&	3.54 	&	24.12 	&	2.09 	&	7.036 	&	6.509 	&	6.871 	&	6.558 	&		&	0.269 	&	0.278 	&	0.272 	&	-1.77	&	-11.67	&				\\
331	&	225	&	2195.88	&	2197.59	&		&	3.49 	&	24.32 	&	1.39 	&	7.050 	&	6.514 	&	6.883 	&	6.563 	&		&	0.270 	&	0.280 	&	0.273 	&	-1.77	&	-11.76	&	$	1/2^{-}	$	\\
332	&	226	&	2197.93	&	2199.71	&		&	3.45 	&	24.59 	&	2.05 	&	7.057 	&	6.519 	&	6.890 	&	6.568 	&		&	0.263 	&	0.273 	&	0.266 	&	-1.73	&	-11.91	&				\\
333	&	227	&	2199.29	&	2200.92	&		&	3.41 	&	24.87 	&	1.36 	&	7.067 	&	6.525 	&	6.899 	&	6.574 	&		&	0.259 	&	0.268 	&	0.262 	&	-1.69	&	-12.05	&	$	1/2^{-}	$	\\
334	&	228	&	2201.30	&	2203.00	&		&	3.37 	&	25.08 	&	2.01 	&	7.078 	&	6.530 	&	6.909 	&	6.578 	&		&	0.256 	&	0.266 	&	0.259 	&	-1.68	&	-12.16	&				\\
335	&	229	&	2202.69	&	2204.14	&		&	3.40 	&	25.32 	&	1.39 	&	7.090 	&	6.535 	&	6.919 	&	6.584 	&		&	0.254 	&	0.264 	&	0.257 	&	-1.57	&	-12.27	&	$	9/2^{-}	$	\\
336	&	230	&	2204.52	&	2206.12	&		&	3.22 	&	25.55 	&	1.83 	&	7.098 	&	6.539 	&	6.926 	&	6.588 	&		&	0.249 	&	0.259 	&	0.252 	&	-1.53	&	-12.41	&				\\
337	&	231	&	2205.82	&	2207.29	&		&	3.13 	&	25.88 	&	1.30 	&	7.107 	&	6.545 	&	6.935 	&	6.594 	&		&	0.245 	&	0.256 	&	0.248 	&	-1.42	&	-12.58	&	$	13/2^{+}	$	\\
338	&	232	&	2207.29	&	2208.94	&		&	2.77 	&	26.17 	&	1.47 	&	7.116 	&	6.553 	&	6.944 	&	6.601 	&		&	0.241 	&	0.251 	&	0.244 	&	-1.20	&	-12.75	&				\\
339	&	233	&	2208.06	&	2209.52	&		&	2.24 	&	26.35 	&	0.77 	&	7.128 	&	6.555 	&	6.954 	&	6.603 	&		&	0.236 	&	0.248 	&	0.240 	&	-0.84	&	-12.84	&	$	5/2^{-}	$	\\
340	&	234	&	2209.36	&	2211.11	&		&	2.07 	&	26.45 	&	1.29 	&	7.138 	&	6.558 	&	6.963 	&	6.607 	&		&	0.230 	&	0.242 	&	0.233 	&	-1.03	&	-12.91	&				\\
341	&	235	&	2210.01	&	2211.71	&		&	1.95 	&	26.60 	&	0.66 	&	7.150 	&	6.562 	&	6.972 	&	6.610 	&		&	0.224 	&	0.237 	&	0.228 	&	-0.95	&	-13.00	&	$	5/2^{-}	$	\\
342	&	236	&	2211.31	&	2213.10	&		&	1.95 	&	26.72 	&	1.29 	&	7.159 	&	6.563 	&	6.980 	&	6.612 	&		&	0.217 	&	0.230 	&	0.221 	&	-1.00	&	-13.07	&				\\
343	&	237	&	2211.89	&	2213.64	&		&	1.88 	&	26.83 	&	0.59 	&	7.174 	&	6.565 	&	6.992 	&	6.614 	&		&	0.212 	&	0.227 	&	0.217 	&	-1.03	&	-13.13	&	$	1/2^{-}	$	\\
344	&	238	&	2213.28	&	2214.91	&		&	1.97 	&	27.06 	&	1.39 	&	7.168 	&	6.568 	&	6.988 	&	6.616 	&		&	0.186 	&	0.193 	&	0.188 	&	-1.15	&	-13.26	&				\\
345	&	239	&	2213.95	&	2215.39	&		&	2.06 	&	27.19 	&	0.67 	&	7.174 	&	6.572 	&	6.995 	&	6.620 	&		&	0.174 	&	0.179 	&	0.175 	&	-1.15	&	-13.33	&	$	5/2^{-}	$	\\
346	&	240	&	2215.58	&	2217.12	&		&	2.30 	&	27.32 	&	1.63 	&	7.185 	&	6.574 	&	7.003 	&	6.622 	&		&	0.167 	&	0.174 	&	0.169 	&	-1.20	&	-13.39	&				\\
347	&	241	&	2216.37	&	2217.81	&		&	2.42 	&	27.43 	&	0.79 	&	7.197 	&	6.576 	&	7.013 	&	6.625 	&		&	0.161 	&	0.167 	&	0.163 	&	-1.25	&	-13.46	&	$	1/2^{-}	$	\\
348	&	242	&	2217.96	&	2219.49	&		&	2.38 	&	27.57 	&	1.59 	&	7.204 	&	6.580 	&	7.020 	&	6.629 	&		&	0.152 	&	0.158 	&	0.154 	&	-1.23	&	-13.53	&				\\
349	&	243	&	2218.86	&	2220.27	&		&	2.49 	&	27.71 	&	0.90 	&	7.214 	&	6.584 	&	7.029 	&	6.633 	&		&	0.145 	&	0.149 	&	0.146 	&	-1.28	&	-13.61	&	$	1/2^{-}	$	\\
350	&	244	&	2220.44	&	2221.93	&		&	2.48 	&	27.85 	&	1.58 	&	7.224 	&	6.588 	&	7.038 	&	6.636 	&		&	0.138 	&	0.141 	&	0.139 	&	-1.27	&	-13.69	&				\\
351	&	245	&	2221.46	&	2222.61	&		&	2.60 	&	28.05 	&	1.02 	&	7.233 	&	6.593 	&	7.046 	&	6.642 	&		&	0.131 	&	0.131 	&	0.131 	&	-1.52	&	-13.79	&	$	1/2^{-}	$	\\
352	&	246	&	2223.00	&	2224.35	&		&	2.57 	&	28.15 	&	1.54 	&	7.247 	&	6.595 	&	7.057 	&	6.643 	&		&	0.126 	&	0.127 	&	0.127 	&	-1.61	&	-13.84	&				\\
353	&	247	&	2223.69	&	2224.90	&		&	2.24 	&	28.20 	&	0.69 	&	7.256 	&	6.598 	&	7.065 	&	6.646 	&		&	0.116 	&	0.118 	&	0.116 	&	-0.81	&	-13.87	&	$	9/2^{-}	$	\\
354	&	248	&	2224.86	&	2226.16	&		&	1.86 	&	28.07 	&	1.17 	&	7.265 	&	6.599 	&	7.072 	&	6.647 	&		&	0.104 	&	0.109 	&	0.106 	&	-1.01	&	-13.89	&				\\
355	&	249	&	2225.84	&	2226.73	&		&	2.14 	&	28.15 	&	0.98 	&	7.271 	&	6.605 	&	7.079 	&	6.653 	&		&	-0.112 	&	-0.101 	&	-0.109 	&	-1.40	&	-13.85	&	$	3/2^{-}	$	\\
356	&	250	&	2227.52	&	2228.53	&		&	2.66 	&	28.27 	&	1.68 	&	7.282 	&	6.606 	&	7.088 	&	6.654 	&		&	-0.102 	&	-0.092 	&	-0.099 	&	-1.40	&	-13.91	&				\\
357	&	251	&	2228.72	&	2229.41	&		&	2.89 	&	28.44 	&	1.21 	&	7.293 	&	6.609 	&	7.097 	&	6.658 	&		&	-0.097 	&	-0.087 	&	-0.094 	&	-1.53	&	-13.99	&	$	1/2^{-}	$	\\
358	&	252	&	2230.29	&	2230.99	&		&	2.77 	&	28.54 	&	1.56 	&	7.305 	&	6.611 	&	7.107 	&	6.659 	&		&	-0.091 	&	-0.081 	&	-0.088 	&	-1.64	&	-14.05	&				\\
359	&	253	&	2231.24	&	2231.82	&		&	2.52 	&	28.64 	&	0.95 	&	7.316 	&	6.612 	&	7.116 	&	6.660 	&		&	-0.076 	&	-0.068 	&	-0.074 	&	-1.10	&	-14.10	&	$	3/2^{-}	$	\\
360	&	254	&	2232.67	&	2233.45	&		&	2.38 	&	28.72 	&	1.43 	&	7.327 	&	6.613 	&	7.124 	&	6.661 	&		&	-0.058 	&	-0.052 	&	-0.056 	&	-1.33	&	-14.15	&				\\
361	&	255	&	2233.84	&	2233.84	&		&	2.60 	&	28.83 	&	1.17 	&	7.339 	&	6.614 	&	7.134 	&	6.662 	&		&	-0.048 	&	-0.043 	&	-0.046 	&	-1.51	&	-14.21	&	$	1/2^{-}	$	\\
362	&	256	&	2235.42	&	2235.42	&		&	2.75 	&	28.92 	&	1.58 	&	7.351 	&	6.615 	&	7.144 	&	6.663 	&		&	-0.037 	&	-0.033 	&	-0.036 	&	-1.67	&	-14.25	&				\\
363	&	257	&	2236.69	&	2236.69	&		&	2.85 	&	29.00 	&	1.27 	&	7.363 	&	6.615 	&	7.153 	&	6.663 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.55	&	-14.30	&	$	1/2^{-}	$	\\
364	&	258	&	2238.23	&	2238.23	&		&	2.81 	&	29.06 	&	1.55 	&	7.378 	&	6.615 	&	7.164 	&	6.663 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.58	&	-14.33	&				\\
365	&	259	&	2237.01	&	2237.01	&		&	0.32 	&	29.04 	&	\underline{-1.22}	&	7.414 	&	6.614 	&	7.191 	&	6.663 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.19}	&	-14.33	&	$	1/2^{+}	$	\\
366	&	260	&	2236.94	&	2236.94	&		&	\underline{-1.30}	&	29.39 	&	\underline{-0.07}	&	7.401 	&	6.632 	&	7.187 	&	6.680 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.61}	&	-14.50	&				\\
$\sigma$ &  & 2.43 & 0.31 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=108$ (Hs)}\\																																							
257	&	149	&	1867.87	&	1869.52	&		&	17.86 	&	0.24 	&		&	6.169 	&	6.052 	&	6.120 	&	6.105 	&		&	0.288 	&	0.302 	&	0.294 	&	-8.55	&	\underline{0.20}	&	$	5/2^{+}	$	\\
258	&	150	&	1876.56	&	1878.47	&		&		&	0.55 	&	8.68 	&	6.177 	&	6.055 	&	6.126 	&	6.107 	&		&	0.286 	&	0.298 	&	0.291 	&	-8.45	&	\underline{0.04}	&				\\
259	&	151	&	1884.73	&	1886.51	&		&	16.86 	&	0.90 	&	8.17 	&	6.188 	&	6.059 	&	6.134 	&	6.112 	&		&	0.287 	&	0.298 	&	0.291 	&	-8.29	&	-0.12	&	$	9/2^{-}	$	\\
260	&	152	&	1893.09	&	1895.15	&		&	16.54 	&	1.27 	&	8.36 	&	6.198 	&	6.065 	&	6.143 	&	6.118 	&		&	0.286 	&	0.297 	&	0.290 	&	-7.99	&	-0.29	&				\\
261	&	153	&	1900.68	&	1902.52	&		&	15.95 	&	1.73 	&	7.59 	&	6.204 	&	6.066 	&	6.147 	&	6.119 	&		&	0.273 	&	0.282 	&	0.277 	&	-7.73	&	-0.56	&	$	9/2^{+}	$	\\
262	&	154	&	1908.69	&	1910.75	&		&	15.59 	&	2.16 	&	8.01 	&	6.215 	&	6.072 	&	6.157 	&	6.124 	&		&	0.270 	&	0.279 	&	0.274 	&	-7.74	&	-0.75	&				\\
263	&	155	&	1916.08	&	1917.85	&		&	15.40 	&	2.70 	&	7.39 	&	6.225 	&	6.077 	&	6.165 	&	6.130 	&		&	0.265 	&	0.273 	&	0.268 	&	-7.62	&	-1.01	&	$	3/2^{+}	$	\\
264	&	156	&	1923.94	&	1926.03	&	1926.77 	&	15.25 	&	3.00 	&	7.86 	&	6.239 	&	6.085 	&	6.176 	&	6.137 	&		&	0.268 	&	0.277 	&	0.272 	&	-7.56	&	-1.13	&				\\
265	&	157	&	1931.15	&	1933.05	&	1933.51 	&	15.07 	&	3.40 	&	7.21 	&	6.252 	&	6.092 	&	6.187 	&	6.144 	&		&	0.270 	&	0.279 	&	0.274 	&	-7.49	&	-1.28	&	$	1/2^{+}	$	\\
266	&	158	&	1938.82	&	1941.02	&	1941.34 	&	14.88 	&	3.82 	&	7.67 	&	6.263 	&	6.097 	&	6.196 	&	6.149 	&		&	0.269 	&	0.279 	&	0.273 	&	-7.36	&	-1.48	&				\\
267	&	159	&	1945.84	&	1947.90	&		&	14.69 	&	4.22 	&	7.02 	&	6.276 	&	6.104 	&	6.207 	&	6.157 	&		&	0.271 	&	0.280 	&	0.275 	&	-7.25	&	-1.64	&	$	11/2^{-}	$	\\
268	&	160	&	1953.32	&	1955.63	&		&	14.50 	&	4.83 	&	7.48 	&	6.284 	&	6.108 	&	6.214 	&	6.160 	&		&	0.265 	&	0.276 	&	0.270 	&	-7.17	&	-1.91	&				\\
269	&	161	&	1960.27	&	1962.50	&		&	14.43 	&	5.39 	&	6.95 	&	6.295 	&	6.113 	&	6.222 	&	6.166 	&		&	0.264 	&	0.275 	&	0.268 	&	-7.21	&	-2.13	&	$	7/2^{+}	$	\\
270	&	162	&	1967.54	&	1969.76	&		&	14.22 	&	6.08 	&	7.27 	&	6.303 	&	6.117 	&	6.230 	&	6.169 	&		&	0.259 	&	0.272 	&	0.264 	&	-7.35	&	-2.41	&				\\
271	&	163	&	1973.07	&	1975.25	&		&	12.80 	&	6.58 	&	5.53 	&	6.315 	&	6.123 	&	6.239 	&	6.175 	&		&	0.254 	&	0.269 	&	0.260 	&	-5.61	&	-2.66	&	$	5/2^{+}	$	\\
272	&	164	&	1979.00	&	1981.33	&		&	11.46 	&	6.92 	&	5.93 	&	6.325 	&	6.127 	&	6.248 	&	6.179 	&		&	0.249 	&	0.265 	&	0.255 	&	-5.71	&	-2.87	&				\\
273	&	165	&	1983.79	&	1985.57	&		&	10.72 	&	7.01 	&	4.78 	&	6.322 	&	6.124 	&	6.245 	&	6.176 	&		&	0.214 	&	0.225 	&	0.218 	&	-5.70	&	-3.33	&	$	5/2^{+}	$	\\
274	&	166	&	1990.20	&	1992.60	&		&	11.20 	&	7.69 	&	6.41 	&	6.345 	&	6.136 	&	6.263 	&	6.188 	&		&	0.235 	&	0.253 	&	0.242 	&	-5.62	&	-3.33	&				\\
275	&	167	&	1995.33	&	1997.28	&		&	11.54 	&	8.13 	&	5.13 	&	6.339 	&	6.129 	&	6.257 	&	6.181 	&		&	0.196 	&	0.208 	&	0.201 	&	-5.74	&	-3.76	&	$	5/2^{+}	$	\\
276	&	168	&	2001.58	&	2003.65	&		&	11.38 	&	8.52 	&	6.25 	&	6.349 	&	6.133 	&	6.265 	&	6.185 	&		&	0.190 	&	0.202 	&	0.194 	&	-5.79	&	-3.93	&				\\
277	&	169	&	2006.91	&	2008.88	&		&	11.58 	&	8.90 	&	5.33 	&	6.358 	&	6.136 	&	6.272 	&	6.188 	&		&	0.181 	&	0.192 	&	0.185 	&	-5.81	&	-4.12	&	$	3/2^{+}	$	\\
278	&	170	&	2013.05	&	2015.09	&		&	11.46 	&	9.17 	&	6.14 	&	6.365 	&	6.138 	&	6.278 	&	6.190 	&		&	0.170 	&	0.181 	&	0.174 	&	-5.75	&	-4.26	&				\\
279	&	171	&	2018.34	&	2020.20	&		&	11.43 	&	9.45 	&	5.29 	&	6.372 	&	6.140 	&	6.283 	&	6.191 	&		&	0.157 	&	0.168 	&	0.161 	&	-5.69	&	-4.40	&	$	3/2^{+}	$	\\
280	&	172	&	2024.43	&	2026.44	&		&	11.38 	&	9.73 	&	6.09 	&	6.383 	&	6.143 	&	6.291 	&	6.195 	&		&	0.152 	&	0.162 	&	0.156 	&	-5.69	&	-4.54	&				\\
281	&	173	&	2029.86	&	2031.65	&		&	11.52 	&	9.99 	&	5.43 	&	6.391 	&	6.145 	&	6.298 	&	6.197 	&		&	0.143 	&	0.153 	&	0.147 	&	-5.77	&	-4.68	&	$	1/2^{+}	$	\\
282	&	174	&	2035.67	&	2037.61	&		&	11.24 	&	10.26 	&	5.81 	&	6.403 	&	6.149 	&	6.307 	&	6.201 	&		&	0.138 	&	0.148 	&	0.142 	&	-5.91	&	-4.82	&				\\
283	&	175	&	2040.61	&	2042.39	&		&	10.75 	&	10.49 	&	4.94 	&	6.408 	&	6.150 	&	6.311 	&	6.202 	&		&	0.121 	&	0.129 	&	0.124 	&	-5.20	&	-4.94	&	$	15/2^{-}	$	\\
284	&	176	&	2046.11	&	2047.92	&		&	10.44 	&	10.40 	&	5.50 	&	6.414 	&	6.153 	&	6.316 	&	6.205 	&		&	0.105 	&	0.113 	&	0.108 	&	-5.33	&	-5.03	&				\\
285	&	177	&	2051.41	&	2052.59	&		&	10.80 	&	10.43 	&	5.30 	&	6.424 	&	6.154 	&	6.323 	&	6.206 	&		&	-0.109 	&	-0.108 	&	-0.108 	&	-5.84	&	-4.95	&	$	1/2^{+}	$	\\
286	&	178	&	2057.27	&	2058.53	&		&	11.16 	&	10.67 	&	5.86 	&	6.434 	&	6.157 	&	6.331 	&	6.209 	&		&	-0.105 	&	-0.104 	&	-0.104 	&	-5.91	&	-5.07	&				\\
287	&	179	&	2062.01	&	2063.12	&		&	10.60 	&	10.94 	&	4.74 	&	6.443 	&	6.159 	&	6.337 	&	6.211 	&		&	-0.087 	&	-0.088 	&	-0.088 	&	-4.93	&	-5.21	&	$	3/2^{+}	$	\\
288	&	180	&	2067.27	&	2068.58	&		&	10.00 	&	11.20 	&	5.27 	&	6.452 	&	6.161 	&	6.344 	&	6.213 	&		&	-0.070 	&	-0.072 	&	-0.071 	&	-5.16	&	-5.35	&				\\
289	&	181	&	2072.27	&	2073.24	&		&	10.26 	&	11.45 	&	4.99 	&	6.462 	&	6.163 	&	6.352 	&	6.214 	&		&	-0.057 	&	-0.059 	&	-0.057 	&	-5.35	&	-5.48	&	$	1/2^{+}	$	\\
290	&	182	&	2077.69	&	2077.69	&		&	10.41 	&	11.69 	&	5.42 	&	6.472 	&	6.165 	&	6.359 	&	6.217 	&		&	-0.047 	&	-0.049 	&	-0.048 	&	-5.51	&	-5.60	&				\\
291	&	183	&	2082.33	&	2082.33	&		&	10.06 	&	11.90 	&	4.64 	&	6.481 	&	6.166 	&	6.366 	&	6.217 	&		&	-0.016 	&	-0.018 	&	-0.017 	&	-5.15	&	-5.72	&	$	1/2^{+}	$	\\
292	&	184	&	2087.60	&	2087.60	&		&	9.91 	&	12.09 	&	5.27 	&	6.492 	&	6.167 	&	6.374 	&	6.219 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.28	&	-5.82	&				\\
293	&	185	&	2090.63	&	2090.63	&		&	8.31 	&	12.58 	&	3.04 	&	6.507 	&	6.180 	&	6.388 	&	6.232 	&		&	-0.018 	&	-0.025 	&	-0.020 	&	-3.35	&	-5.98	&	$	13/2^{-}	$	\\
294	&	186	&	2094.52	&	2094.52	&		&	6.92 	&	12.75 	&	3.89 	&	6.519 	&	6.191 	&	6.400 	&	6.242 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.48	&	-6.15	&				\\
295	&	187	&	2097.41	&	2097.41	&		&	6.77 	&	13.04 	&	2.89 	&	6.533 	&	6.203 	&	6.415 	&	6.255 	&		&	0.026 	&	0.035 	&	0.030 	&	-3.50	&	-6.30	&	$	1/2^{-}	$	\\
296	&	188	&	2101.51	&	2101.51	&		&	6.99 	&	13.34 	&	4.10 	&	6.548 	&	6.217 	&	6.429 	&	6.268 	&		&	0.044 	&	0.059 	&	0.050 	&	-3.68	&	-6.43	&				\\
297	&	189	&	2104.95	&	2105.34	&		&	7.55 	&	13.58 	&	3.44 	&	6.565 	&	6.232 	&	6.446 	&	6.283 	&		&	0.068 	&	0.089 	&	0.076 	&	-3.76	&	-6.53	&	$	5/2^{-}	$	\\
298	&	190	&	2109.20	&	2111.64	&		&	7.69 	&	14.04 	&	4.25 	&	6.758 	&	6.433 	&	6.642 	&	6.482 	&		&	0.452 	&	0.449 	&	0.451 	&	-4.22	&	-7.16	&				\\
299	&	191	&	2112.85	&	2115.18	&		&	7.90 	&	14.51 	&	3.65 	&	6.776 	&	6.446 	&	6.659 	&	6.496 	&		&	0.459 	&	0.456 	&	0.458 	&	-4.18	&	-7.27	&	$	5/2^{-}	$	\\
300	&	192	&	2117.48	&	2119.76	&		&	8.28 	&	15.16 	&	4.63 	&	6.755 	&	6.422 	&	6.637 	&	6.471 	&		&	0.419 	&	0.418 	&	0.418 	&	-4.19	&	-7.42	&				\\
301	&	193	&	2121.05	&	2123.24	&		&	8.20 	&	15.60 	&	3.57 	&	6.771 	&	6.432 	&	6.651 	&	6.482 	&		&	0.424 	&	0.422 	&	0.423 	&	-4.17	&	-7.58	&	$	5/2^{-}	$	\\
302	&	194	&	2125.70	&	2127.85	&		&	8.22 	&	16.07 	&	4.65 	&	6.767 	&	6.426 	&	6.647 	&	6.475 	&		&	0.404 	&	0.406 	&	0.405 	&	-4.09	&	-7.66	&				\\
303	&	195	&	2129.27	&	2131.27	&		&	8.22 	&	16.38 	&	3.57 	&	6.778 	&	6.432 	&	6.657 	&	6.482 	&		&	0.404 	&	0.405 	&	0.404 	&	-4.07	&	-7.81	&	$	5/2^{-}	$	\\
304	&	196	&	2133.69	&	2135.72	&		&	7.99 	&	16.64 	&	4.42 	&	6.785 	&	6.434 	&	6.662 	&	6.484 	&		&	0.398 	&	0.400 	&	0.398 	&	-3.93	&	-7.92	&				\\
305	&	197	&	2137.22	&	2138.92	&		&	7.95 	&	16.97 	&	3.53 	&	6.791 	&	6.438 	&	6.668 	&	6.487 	&		&	0.392 	&	0.396 	&	0.394 	&	-3.65	&	-8.06	&	$	5/2^{-}	$	\\
306	&	198	&	2141.29	&	2143.16	&		&	7.60 	&	17.20 	&	4.06 	&	6.804 	&	6.445 	&	6.680 	&	6.494 	&		&	0.394 	&	0.397 	&	0.395 	&	-3.61	&	-8.18	&				\\
307	&	199	&	2144.28	&	2146.14	&		&	7.06 	&	17.45 	&	3.00 	&	6.817 	&	6.455 	&	6.692 	&	6.505 	&		&	0.398 	&	0.401 	&	0.399 	&	-3.58	&	-8.39	&	$	9/2^{+}	$	\\
308	&	200	&	2148.07	&	2150.11	&		&	6.78 	&	17.16 	&	3.78 	&	6.825 	&	6.455 	&	6.697 	&	6.504 	&		&	0.389 	&	0.393 	&	0.390 	&	-3.33	&	-8.43	&				\\
309	&	201	&	2150.82	&	2152.85	&		&	6.54 	&	16.82 	&	2.76 	&	6.839 	&	6.464 	&	6.711 	&	6.513 	&		&	0.392 	&	0.395 	&	0.393 	&	-3.26	&	-8.58	&	$	3/2^{-}	$	\\
310	&	202	&	2154.91	&	2156.50	&		&	6.85 	&	17.00 	&	4.09 	&	6.775 	&	6.386 	&	6.642 	&	6.436 	&		&	0.249 	&	0.266 	&	0.255 	&	-3.78	&	-8.20	&				\\
311	&	203	&	2158.17	&	2159.63	&		&	7.34 	&	17.22 	&	3.25 	&	6.790 	&	6.396 	&	6.656 	&	6.446 	&		&	0.257 	&	0.273 	&	0.263 	&	-3.67	&	-8.38	&	$	1/2^{+}	$	\\
312	&	204	&	2162.31	&	2163.83	&		&	7.40 	&	17.58 	&	4.15 	&	6.799 	&	6.398 	&	6.663 	&	6.448 	&		&	0.250 	&	0.268 	&	0.256 	&	-3.63	&	-8.45	&				\\
313	&	205	&	2165.54	&	2166.85	&		&	7.38 	&	17.82 	&	3.23 	&	6.810 	&	6.402 	&	6.672 	&	6.452 	&		&	0.250 	&	0.268 	&	0.256 	&	-3.62	&	-8.55	&	$	5/2^{-}	$	\\
314	&	206	&	2169.39	&	2170.91	&		&	7.08 	&	18.18 	&	3.84 	&	6.823 	&	6.412 	&	6.684 	&	6.461 	&		&	0.255 	&	0.273 	&	0.261 	&	-3.47	&	-8.73	&				\\
315	&	207	&	2172.53	&	2173.68	&		&	6.98 	&	18.44 	&	3.14 	&	6.834 	&	6.416 	&	6.694 	&	6.466 	&		&	0.256 	&	0.274 	&	0.262 	&	-3.56	&	-8.83	&	$	7/2^{+}	$	\\
316	&	208	&	2176.15	&	2177.46	&		&	6.76 	&	18.82 	&	3.62 	&	6.847 	&	6.426 	&	6.706 	&	6.476 	&		&	0.262 	&	0.280 	&	0.268 	&	-3.15	&	-9.02	&				\\
317	&	209	&	2178.75	&	2179.94	&		&	6.22 	&	19.10 	&	2.60 	&	6.855 	&	6.434 	&	6.715 	&	6.483 	&		&	0.258 	&	0.275 	&	0.264 	&	-2.71	&	-9.18	&	$	9/2^{-}	$	\\
318	&	210	&	2182.02	&	2183.58	&		&	5.87 	&	19.31 	&	3.27 	&	6.869 	&	6.440 	&	6.727 	&	6.490 	&		&	0.263 	&	0.278 	&	0.268 	&	-2.92	&	-9.29	&				\\
319	&	211	&	2184.49	&	2185.99	&		&	5.74 	&	19.55 	&	2.47 	&	6.882 	&	6.447 	&	6.738 	&	6.497 	&		&	0.265 	&	0.278 	&	0.269 	&	-2.91	&	-9.42	&	$	3/2^{-}	$	\\
320	&	212	&	2187.76	&	2189.43	&		&	5.74 	&	19.81 	&	3.27 	&	6.892 	&	6.454 	&	6.748 	&	6.503 	&		&	0.265 	&	0.277 	&	0.269 	&	-2.89	&	-9.56	&				\\
321	&	213	&	2190.24	&	2191.81	&		&	5.75 	&	20.06 	&	2.48 	&	6.905 	&	6.461 	&	6.759 	&	6.510 	&		&	0.267 	&	0.278 	&	0.271 	&	-2.89	&	-9.68	&	$	1/2^{-}	$	\\
322	&	214	&	2193.46	&	2195.13	&		&	5.70 	&	20.30 	&	3.22 	&	6.916 	&	6.468 	&	6.769 	&	6.517 	&		&	0.269 	&	0.278 	&	0.272 	&	-2.86	&	-9.80	&				\\
323	&	215	&	2195.93	&	2197.42	&		&	5.69 	&	20.60 	&	2.47 	&	6.928 	&	6.475 	&	6.780 	&	6.524 	&		&	0.270 	&	0.279 	&	0.273 	&	-2.79	&	-9.95	&	$	1/2^{-}	$	\\
324	&	216	&	2199.10	&	2200.66	&		&	5.63 	&	20.75 	&	3.16 	&	6.940 	&	6.480 	&	6.790 	&	6.530 	&		&	0.273 	&	0.280 	&	0.275 	&	-2.79	&	-10.03	&				\\
325	&	217	&	2201.67	&	2202.99	&		&	5.74 	&	20.97 	&	2.58 	&	6.953 	&	6.487 	&	6.802 	&	6.536 	&		&	0.275 	&	0.282 	&	0.278 	&	-2.81	&	-10.14	&	$	7/2^{-}	$	\\
326	&	218	&	2204.52	&	2205.87	&		&	5.43 	&	21.16 	&	2.85 	&	6.963 	&	6.491 	&	6.810 	&	6.540 	&		&	0.274 	&	0.280 	&	0.276 	&	-2.51	&	-10.24	&				\\
327	&	219	&	2206.68	&	2208.08	&		&	5.01 	&	21.49 	&	2.16 	&	6.972 	&	6.498 	&	6.819 	&	6.547 	&		&	0.273 	&	0.279 	&	0.275 	&	-2.23	&	-10.40	&	$	11/2^{+}	$	\\
328	&	220	&	2209.03	&	2210.67	&		&	4.51 	&	21.74 	&	2.35 	&	6.982 	&	6.504 	&	6.829 	&	6.553 	&		&	0.271 	&	0.277 	&	0.273 	&	-2.15	&	-10.53	&				\\
329	&	221	&	2210.79	&	2212.34	&		&	4.11 	&	22.00 	&	1.76 	&	6.994 	&	6.512 	&	6.840 	&	6.561 	&		&	0.272 	&	0.278 	&	0.274 	&	-2.14	&	-10.65	&	$	5/2^{-}	$	\\
330	&	222	&	2213.12	&	2214.86	&		&	4.09 	&	22.18 	&	2.33 	&	7.004 	&	6.515 	&	6.848 	&	6.564 	&		&	0.266 	&	0.271 	&	0.267 	&	-2.04	&	-10.75	&				\\
331	&	223	&	2214.77	&	2216.44	&		&	3.98 	&	22.38 	&	1.65 	&	7.016 	&	6.520 	&	6.858 	&	6.569 	&		&	0.264 	&	0.269 	&	0.266 	&	-2.01	&	-10.85	&	$	3/2^{-}	$	\\
332	&	224	&	2217.10	&	2218.87	&		&	3.98 	&	22.62 	&	2.33 	&	7.025 	&	6.524 	&	6.866 	&	6.573 	&		&	0.259 	&	0.263 	&	0.260 	&	-2.00	&	-10.98	&				\\
333	&	225	&	2218.69	&	2220.33	&		&	3.92 	&	22.81 	&	1.59 	&	7.035 	&	6.530 	&	6.875 	&	6.579 	&		&	0.255 	&	0.259 	&	0.256 	&	-1.95	&	-11.12	&	$	3/2^{-}	$	\\
334	&	226	&	2221.03	&	2222.77	&		&	3.93 	&	23.10 	&	2.34 	&	7.046 	&	6.534 	&	6.885 	&	6.583 	&		&	0.253 	&	0.257 	&	0.254 	&	-1.97	&	-11.22	&				\\
335	&	227	&	2222.65	&	2224.24	&		&	3.96 	&	23.36 	&	1.62 	&	7.058 	&	6.539 	&	6.895 	&	6.588 	&		&	0.251 	&	0.255 	&	0.253 	&	-1.96	&	-11.33	&	$	1/2^{-}	$	\\
336	&	228	&	2224.88	&	2226.58	&		&	3.85 	&	23.58 	&	2.23 	&	7.067 	&	6.544 	&	6.903 	&	6.592 	&		&	0.248 	&	0.253 	&	0.249 	&	-1.92	&	-11.46	&				\\
337	&	229	&	2226.47	&	2227.99	&		&	3.82 	&	23.78 	&	1.59 	&	7.080 	&	6.549 	&	6.914 	&	6.597 	&		&	0.247 	&	0.252 	&	0.249 	&	-1.85	&	-11.55	&	$	9/2^{-}	$	\\
338	&	230	&	2228.61	&	2230.27	&		&	3.73 	&	24.09 	&	2.14 	&	7.088 	&	6.553 	&	6.922 	&	6.602 	&		&	0.242 	&	0.248 	&	0.244 	&	-1.82	&	-11.71	&				\\
339	&	231	&	2230.23	&	2231.70	&		&	3.76 	&	24.41 	&	1.62 	&	7.098 	&	6.559 	&	6.931 	&	6.607 	&		&	0.240 	&	0.246 	&	0.242 	&	-1.80	&	-11.86	&	$	13/2^{+}	$	\\
340	&	232	&	2232.10	&	2233.71	&		&	3.48 	&	24.80 	&	1.87 	&	7.107 	&	6.566 	&	6.940 	&	6.615 	&		&	0.236 	&	0.243 	&	0.238 	&	-1.92	&	-12.05	&				\\
341	&	233	&	2233.05	&	2234.57	&		&	2.82 	&	24.98 	&	0.95 	&	7.118 	&	6.571 	&	6.949 	&	6.619 	&		&	0.231 	&	0.238 	&	0.233 	&	-1.03	&	-12.16	&	$	7/2^{-}	$	\\
342	&	234	&	2234.49	&	2236.24	&		&	2.40 	&	25.13 	&	1.45 	&	7.129 	&	6.572 	&	6.958 	&	6.621 	&		&	0.225 	&	0.234 	&	0.228 	&	-1.21	&	-12.24	&				\\
343	&	235	&	2235.33	&	2237.04	&		&	2.29 	&	25.32 	&	0.84 	&	7.140 	&	6.576 	&	6.967 	&	6.624 	&		&	0.220 	&	0.230 	&	0.223 	&	-1.12	&	-12.34	&	$	5/2^{-}	$	\\
344	&	236	&	2236.80	&	2238.59	&		&	2.30 	&	25.49 	&	1.46 	&	7.149 	&	6.578 	&	6.975 	&	6.626 	&		&	0.212 	&	0.222 	&	0.215 	&	-1.18	&	-12.44	&				\\
345	&	237	&	2237.51	&	2239.12	&		&	2.17 	&	25.62 	&	0.71 	&	7.152 	&	6.581 	&	6.978 	&	6.630 	&		&	0.196 	&	0.203 	&	0.198 	&	-1.22	&	-12.56	&	$	5/2^{-}	$	\\
346	&	238	&	2239.16	&	2240.82	&		&	2.37 	&	25.88 	&	1.65 	&	7.160 	&	6.584 	&	6.985 	&	6.632 	&		&	0.186 	&	0.194 	&	0.189 	&	-1.29	&	-12.64	&				\\
347	&	239	&	2239.97	&	2241.48	&		&	2.46 	&	26.02 	&	0.81 	&	7.166 	&	6.588 	&	6.992 	&	6.637 	&		&	0.175 	&	0.182 	&	0.177 	&	-1.28	&	-12.71	&	$	5/2^{-}	$	\\
348	&	240	&	2241.74	&	2243.35	&		&	2.57 	&	26.16 	&	1.77 	&	7.177 	&	6.590 	&	7.000 	&	6.639 	&		&	0.169 	&	0.176 	&	0.171 	&	-1.34	&	-12.80	&				\\
349	&	241	&	2242.66	&	2244.21	&		&	2.69 	&	26.29 	&	0.92 	&	7.188 	&	6.593 	&	7.009 	&	6.641 	&		&	0.162 	&	0.170 	&	0.164 	&	-1.40	&	-12.87	&	$	1/2^{-}	$	\\
350	&	242	&	2244.41	&	2246.03	&		&	2.68 	&	26.46 	&	1.75 	&	7.195 	&	6.597 	&	7.016 	&	6.646 	&		&	0.153 	&	0.159 	&	0.155 	&	-1.39	&	-12.96	&				\\
351	&	243	&	2245.48	&	2246.99	&		&	2.82 	&	26.62 	&	1.06 	&	7.205 	&	6.601 	&	7.025 	&	6.649 	&		&	0.146 	&	0.151 	&	0.147 	&	-1.45	&	-13.05	&	$	1/2^{-}	$	\\
352	&	244	&	2247.21	&	2248.79	&		&	2.80 	&	26.77 	&	1.73 	&	7.215 	&	6.605 	&	7.033 	&	6.653 	&		&	0.139 	&	0.143 	&	0.140 	&	-1.43	&	-13.13	&				\\
353	&	245	&	2248.43	&	2249.69	&		&	2.95 	&	26.97 	&	1.22 	&	7.225 	&	6.609 	&	7.042 	&	6.657 	&		&	0.132 	&	0.134 	&	0.132 	&	-1.63	&	-13.24	&	$	1/2^{-}	$	\\
354	&	246	&	2250.09	&	2251.50	&		&	2.87 	&	27.08 	&	1.66 	&	7.238 	&	6.611 	&	7.053 	&	6.659 	&		&	0.127 	&	0.131 	&	0.128 	&	-1.72	&	-13.30	&				\\
355	&	247	&	2250.83	&	2252.15	&		&	2.41 	&	27.14 	&	0.75 	&	7.247 	&	6.614 	&	7.060 	&	6.662 	&		&	0.117 	&	0.121 	&	0.118 	&	-0.87	&	-13.33	&	$	9/2^{-}	$	\\
356	&	248	&	2252.05	&	2253.45	&		&	1.97 	&	27.19 	&	1.22 	&	7.256 	&	6.615 	&	7.067 	&	6.663 	&		&	0.106 	&	0.112 	&	0.108 	&	-1.07	&	-13.35	&				\\
357	&	249	&	2252.92	&	2253.77	&		&	2.08 	&	27.08 	&	0.87 	&	7.261 	&	6.620 	&	7.073 	&	6.668 	&		&	-0.109 	&	-0.097 	&	-0.106 	&	-1.54	&	-13.32	&	$	3/2^{-}	$	\\
358	&	250	&	2254.72	&	2255.71	&		&	2.67 	&	27.20 	&	1.80 	&	7.271 	&	6.621 	&	7.082 	&	6.669 	&		&	-0.100 	&	-0.089 	&	-0.097 	&	-1.54	&	-13.38	&				\\
359	&	251	&	2256.09	&	2256.78	&		&	3.17 	&	27.36 	&	1.37 	&	7.283 	&	6.624 	&	7.091 	&	6.672 	&		&	-0.095 	&	-0.084 	&	-0.092 	&	-1.64	&	-13.46	&	$	1/2^{-}	$	\\
360	&	252	&	2257.76	&	2258.47	&		&	3.04 	&	27.47 	&	1.68 	&	7.295 	&	6.625 	&	7.100 	&	6.673 	&		&	-0.090 	&	-0.079 	&	-0.086 	&	-1.75	&	-13.52	&				\\
361	&	253	&	2258.83	&	2259.42	&		&	2.75 	&	27.59 	&	1.07 	&	7.306 	&	6.627 	&	7.109 	&	6.675 	&		&	-0.075 	&	-0.066 	&	-0.072 	&	-1.22	&	-13.58	&	$	3/2^{-}	$	\\
362	&	254	&	2260.37	&	2261.14	&		&	2.60 	&	27.70 	&	1.53 	&	7.316 	&	6.628 	&	7.118 	&	6.676 	&		&	-0.056 	&	-0.050 	&	-0.054 	&	-1.44	&	-13.64	&				\\
363	&	255	&	2261.65	&	2261.65	&		&	2.82 	&	27.82 	&	1.29 	&	7.328 	&	6.629 	&	7.127 	&	6.677 	&		&	-0.046 	&	-0.041 	&	-0.045 	&	-1.61	&	-13.70	&	$	1/2^{-}	$	\\
364	&	256	&	2263.32	&	2263.32	&		&	2.96 	&	27.91 	&	1.67 	&	7.340 	&	6.629 	&	7.137 	&	6.678 	&		&	-0.036 	&	-0.032 	&	-0.035 	&	-1.76	&	-13.75	&				\\
365	&	257	&	2264.68	&	2264.68	&		&	3.02 	&	27.99 	&	1.35 	&	7.352 	&	6.630 	&	7.146 	&	6.678 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.61	&	-13.80	&	$	1/2^{-}	$	\\
366	&	258	&	2266.29	&	2266.29	&		&	2.96 	&	28.06 	&	1.61 	&	7.367 	&	6.630 	&	7.157 	&	6.678 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.64	&	-13.83	&				\\
367	&	259	&	2265.07	&	2265.07	&		&	0.39 	&	28.06 	&	\underline{-1.22}	&	7.402 	&	6.630 	&	7.183 	&	6.678 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{1.19}	&	-13.83	&	$	1/2^{+}	$	\\
368	&	260	&	2265.34	&	2265.34	&		&	\underline{-0.95}	&	28.40 	&	0.27 	&	7.389 	&	6.648 	&	7.179 	&	6.696 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.44}	&	-14.01	&				\\
369	&	261	&	2264.19	&	2264.19	&		&	\underline{-0.88}	&	28.47 	&	\underline{-1.15}	&	7.400 	&	6.661 	&	7.192 	&	6.709 	&		&	0.016 	&	0.025 	&	0.019 	&	\underline{0.41}	&	-14.11	&	$	1/2^{+}	$	\\
370	&	262	&	2264.41	&	2264.41	&		&	\underline{-0.92}	&	28.78 	&	0.22 	&	7.411 	&	6.667 	&	7.202 	&	6.715 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.42}	&	-14.19	&				\\
371	&	263	&	2263.59	&	2263.59	&		&	\underline{-0.60}	&	28.94 	&	\underline{-0.83}	&	7.426 	&	6.681 	&	7.217 	&	6.729 	&		&	-0.043 	&	-0.063 	&	-0.049 	&	\underline{0.31}	&	-14.27	&	$	13/2^{+}	$	\\
372	&	264	&	2263.93	&	2264.79	&		&	\underline{-0.48}	&	28.95 	&	0.35 	&	7.445 	&	6.689 	&	7.234 	&	6.736 	&		&	0.073 	&	0.088 	&	0.077 	&	-0.10	&	-14.27	&				\\
373	&	265	&	2263.80	&	2264.29	&		&	0.22 	&	29.01 	&	\underline{-0.13}	&	7.463 	&	6.695 	&	7.249 	&	6.743 	&		&	0.092 	&	0.105 	&	0.096 	&	-0.07	&	-14.28	&	$	3/2^{+}	$	\\
374	&	$266^{\dag}$	&	2264.27	&	2265.19	&		&	0.34 	&	29.19 	&	0.47 	&	7.474 	&	6.707 	&	7.261 	&	6.755 	&		&	0.099 	&	0.114 	&	0.103 	&	-0.21	&	-14.38	&				\\
375	&	267	&	2264.16	&	2264.89	&		&	0.35 	&	29.27 	&	\underline{-0.12}	&	7.488 	&	6.719 	&	7.275 	&	6.767 	&		&	0.109 	&	0.126 	&	0.114 	&	-0.13	&	-14.45	&	$	3/2^{+}	$	\\
376	&	$268^{\dag}$	&	2264.70	&	2265.62	&		&	0.42 	&	29.44 	&	0.54 	&	7.502 	&	6.726 	&	7.287 	&	6.773 	&		&	0.119 	&	0.134 	&	0.123 	&	-0.22	&	-14.50	&				\\
377	&	269	&	2264.62	&	2265.37	&		&	0.46 	&	29.51 	&	\underline{-0.08}	&	7.520 	&	6.732 	&	7.303 	&	6.779 	&		&	0.133 	&	0.143 	&	0.136 	&	-0.26	&	-14.53	&	$	1/2^{+}	$	\\
378	&	$270^{\dag}$	&	2265.07	&	2266.11	&		&	0.37 	&	29.68 	&	0.45 	&	7.531 	&	6.742 	&	7.314 	&	6.789 	&		&	0.138 	&	0.151 	&	0.142 	&	-0.19	&	-14.62	&				\\
379	&	271	&	2264.89	&	2265.90	&		&	0.27 	&	29.80 	&	\underline{-0.18}	&	7.544 	&	6.751 	&	7.327 	&	6.798 	&		&	0.145 	&	0.158 	&	0.149 	&	-0.13	&	-14.69	&	$	1/2^{+}	$	\\
380	&	$272^{\dag}$	&	2265.42	&	2266.58	&		&	0.36 	&	29.98 	&	0.54 	&	7.558 	&	6.760 	&	7.340 	&	6.807 	&		&	0.155 	&	0.167 	&	0.159 	&	-0.21	&	-14.76	&				\\
381	&	273	&	2265.22	&	2266.21	&		&	0.33 	&	30.15 	&	\underline{-0.21}	&	7.573 	&	6.770 	&	7.354 	&	6.817 	&		&	0.164 	&	0.176 	&	0.168 	&	-0.20	&	-14.83	&	$	5/2^{+}	$	\\
382	&	$274^{\dag}$	&	2265.85	&	2267.06	&		&	0.42 	&	30.35 	&	0.63 	&	7.585 	&	6.783 	&	7.367 	&	6.830 	&		&	0.173 	&	0.188 	&	0.177 	&	-0.25	&	-14.93	&				\\
383	&	275	&	2265.69	&	2266.74	&		&	0.47 	&	30.60 	&	\underline{-0.16}	&	7.600 	&	6.799 	&	7.383 	&	6.846 	&		&	0.185 	&	0.204 	&	0.190 	&	-0.29	&	-15.05	&	$	5/2^{+}	$	\\
384	&	276	&	2266.42	&	2267.63	&		&	0.58 	&	30.80 	&	0.74 	&	7.613 	&	6.810 	&	7.396 	&	6.857 	&		&	0.193 	&	0.213 	&	0.199 	&	-0.34	&	-15.15	&				\\
385	&	277	&	2266.33	&	2267.37	&		&	0.64 	&	31.06 	&	\underline{-0.10}	&	7.627 	&	6.827 	&	7.411 	&	6.874 	&		&	0.203 	&	0.227 	&	0.210 	&	-0.31	&	-15.29	&	$	5/2^{+}	$	\\
386	&	278	&	2267.12	&	2268.30	&		&	0.69 	&	31.27 	&	0.79 	&	7.639 	&	6.835 	&	7.423 	&	6.881 	&		&	0.210 	&	0.233 	&	0.216 	&	-0.35	&	-15.37	&				\\
387	&	279	&	2267.10	&	2267.96	&		&	0.77 	&	31.49 	&	\underline{-0.02}	&	7.652 	&	6.847 	&	7.436 	&	6.894 	&		&	0.217 	&	0.242 	&	0.224 	&	-0.34	&	-15.49	&	$	5/2^{-}	$	\\
388	&	280	&	2267.76	&	2268.94	&		&	0.64 	&	31.69 	&	0.66 	&	7.666 	&	6.855 	&	7.449 	&	6.902 	&		&	0.224 	&	0.247 	&	0.230 	&	-0.30	&	-15.58	&				\\
389	&	281	&	2267.74	&	2268.78	&		&	0.64 	&	31.89 	&	\underline{-0.01}	&	7.681 	&	6.863 	&	7.463 	&	6.910 	&		&	0.231 	&	0.253 	&	0.237 	&	-0.29	&	-15.66	&	$	1/2^{+}	$	\\
390	&	282	&	2268.27	&	2269.46	&		&	0.51 	&	32.06 	&	0.53 	&	7.693 	&	6.871 	&	7.474 	&	6.917 	&		&	0.236 	&	0.257 	&	0.242 	&	-0.24	&	-15.75	&				\\
391	&	283	&	2268.16	&	2269.20	&		&	0.42 	&	32.21 	&	\underline{-0.11}	&	7.708 	&	6.878 	&	7.488 	&	6.924 	&		&	0.242 	&	0.261 	&	0.247 	&	-0.19	&	-15.82	&	$	3/2^{+}	$	\\
392	&	284	&	2268.67	&	2269.88	&		&	0.40 	&	32.40 	&	0.50 	&	7.719 	&	6.886 	&	7.499 	&	6.932 	&		&	0.246 	&	0.264 	&	0.251 	&	-0.19	&	-15.92	&				\\
393	&	285	&	2268.43	&	2269.54	&		&	0.27 	&	32.55 	&	\underline{-0.24}	&	7.732 	&	6.891 	&	7.510 	&	6.937 	&		&	0.250 	&	0.266 	&	0.254 	&	-0.21	&	-15.99	&	$	7/2^{+}	$	\\
394	&	286	&	2268.96	&	2270.19	&		&	0.29 	&	32.80 	&	0.53 	&	7.743 	&	6.901 	&	7.521 	&	6.948 	&		&	0.254 	&	0.270 	&	0.258 	&	-0.13	&	-16.12	&				\\
395	&	287	&	2268.75	&	2269.82	&		&	0.32 	&	33.02 	&	\underline{-0.21}	&	7.755 	&	6.910 	&	7.533 	&	6.956 	&		&	0.258 	&	0.274 	&	0.262 	&	-0.10	&	-16.22	&	$	7/2^{+}	$	\\
396	&	288	&	2269.15	&	2270.33	&		&	0.19 	&	33.21 	&	0.40 	&	7.764 	&	6.917 	&	7.543 	&	6.963 	&		&	0.259 	&	0.274 	&	0.263 	&	-0.07	&	-16.32	&				\\
397	&	289	&	2268.88	&	2269.79	&		&	0.13 	&	33.44 	&	\underline{-0.27}	&	7.776 	&	6.924 	&	7.554 	&	6.970 	&		&	0.263 	&	0.278 	&	0.267 	&	\underline{0.08}	&	-16.42	&	$	9/2^{+}	$	\\
398	&	290	&	2269.19	&	2270.28	&		&	0.04 	&	33.60 	&	0.31 	&	7.786 	&	6.933 	&	7.564 	&	6.979 	&		&	0.263 	&	0.277 	&	0.267 	&	\underline{0.05}	&	-16.51	&				\\
$\sigma$ &  & 2.58 & 0.53 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=110$ (Ds)}\\																																							
262	&	152	&	1892.91	&	1894.94	&		&		&	\underline{-0.18}	&	8.71 	&	6.205 	&	6.088 	&	6.156 	&	6.140 	&		&	0.282 	&	0.293 	&	0.286 	&	-8.38	&	\underline{0.39}	&				\\
263	&	153	&	1900.99	&	1902.75	&		&	16.78 	&	0.31 	&	8.07 	&	6.209 	&	6.087 	&	6.158 	&	6.139 	&		&	0.269 	&	0.276 	&	0.272 	&	-8.26	&	\underline{0.20}	&	$	9/2^{+}	$	\\
264	&	154	&	1909.45	&	1911.31	&		&	16.54 	&	0.76 	&	8.46 	&	6.216 	&	6.088 	&	6.163 	&	6.140 	&		&	0.257 	&	0.262 	&	0.259 	&	-8.17	&	0.00	&				\\
265	&	155	&	1917.28	&	1918.91	&		&	16.30 	&	1.20 	&	7.83 	&	6.227 	&	6.093 	&	6.172 	&	6.146 	&		&	0.255 	&	0.259 	&	0.257 	&	-7.94	&	-0.19	&	$	3/2^{+}	$	\\
266	&	156	&	1925.43	&	1927.39	&		&	15.98 	&	1.49 	&	8.14 	&	6.238 	&	6.099 	&	6.181 	&	6.151 	&		&	0.255 	&	0.258 	&	0.256 	&	-7.89	&	-0.36	&				\\
267	&	157	&	1932.87	&	1934.74	&		&	15.59 	&	1.73 	&	7.44 	&	6.252 	&	6.106 	&	6.192 	&	6.159 	&		&	0.258 	&	0.261 	&	0.259 	&	-7.87	&	-0.48	&	$	1/2^{+}	$	\\
268	&	158	&	1940.94	&	1943.10	&		&	15.51 	&	2.12 	&	8.07 	&	6.261 	&	6.110 	&	6.200 	&	6.162 	&		&	0.253 	&	0.257 	&	0.255 	&	-7.70	&	-0.70	&				\\
269	&	159	&	1948.19	&	1950.35	&	1950.29 	&	15.31 	&	2.35 	&	7.25 	&	6.271 	&	6.115 	&	6.207 	&	6.167 	&		&	0.250 	&	0.254 	&	0.252 	&	-7.56	&	-0.92	&	$	1/2^{+}	$	\\
270	&	160	&	1956.16	&	1958.44	&	1958.52 	&	15.22 	&	2.84 	&	7.97 	&	6.283 	&	6.121 	&	6.218 	&	6.173 	&		&	0.251 	&	0.256 	&	0.253 	&	-7.57	&	-1.07	&				\\
271	&	161	&	1963.49	&	1965.66	&		&	15.30 	&	3.22 	&	7.33 	&	6.295 	&	6.128 	&	6.228 	&	6.180 	&		&	0.252 	&	0.257 	&	0.254 	&	-7.65	&	-1.25	&	$	7/2^{+}	$	\\
272	&	162	&	1971.20	&	1973.42	&		&	15.04 	&	3.66 	&	7.71 	&	6.304 	&	6.132 	&	6.235 	&	6.184 	&		&	0.248 	&	0.255 	&	0.250 	&	-7.81	&	-1.48	&				\\
273	&	163	&	1977.03	&	1978.93	&		&	13.54 	&	3.95 	&	5.82 	&	6.306 	&	6.131 	&	6.236 	&	6.183 	&		&	0.227 	&	0.233 	&	0.230 	&	-6.24	&	-1.88	&	$	11/2^{+}	$	\\
274	&	164	&	1983.65	&	1985.89	&		&	12.45 	&	4.65 	&	6.63 	&	6.319 	&	6.138 	&	6.247 	&	6.190 	&		&	0.227 	&	0.235 	&	0.230 	&	-6.28	&	-2.07	&				\\
275	&	165	&	1989.60	&	1991.39	&		&	12.58 	&	5.82 	&	5.95 	&	6.323 	&	6.139 	&	6.250 	&	6.191 	&		&	0.208 	&	0.215 	&	0.211 	&	-6.47	&	-2.41	&	$	5/2^{+}	$	\\
276	&	166	&	1996.29	&	1998.24	&		&	12.64 	&	6.09 	&	6.69 	&	6.331 	&	6.142 	&	6.256 	&	6.194 	&		&	0.200 	&	0.208 	&	0.203 	&	-6.28	&	-2.66	&				\\
277	&	167	&	2002.06	&	2003.95	&		&	12.46 	&	6.73 	&	5.77 	&	6.339 	&	6.145 	&	6.263 	&	6.197 	&		&	0.191 	&	0.200 	&	0.194 	&	-6.14	&	-2.93	&	$	5/2^{+}	$	\\
278	&	168	&	2008.67	&	2010.68	&		&	12.37 	&	7.09 	&	6.60 	&	6.349 	&	6.150 	&	6.271 	&	6.202 	&		&	0.185 	&	0.195 	&	0.189 	&	-6.17	&	-3.13	&				\\
279	&	169	&	2014.41	&	2016.38	&		&	12.35 	&	7.50 	&	5.74 	&	6.359 	&	6.155 	&	6.279 	&	6.206 	&		&	0.179 	&	0.188 	&	0.182 	&	-6.17	&	-3.37	&	$	3/2^{+}	$	\\
280	&	170	&	2020.82	&	2022.89	&		&	12.15 	&	7.77 	&	6.41 	&	6.368 	&	6.157 	&	6.286 	&	6.209 	&		&	0.170 	&	0.181 	&	0.174 	&	-6.06	&	-3.51	&				\\
281	&	171	&	2026.43	&	2028.55	&		&	12.02 	&	8.09 	&	5.61 	&	6.379 	&	6.161 	&	6.295 	&	6.213 	&		&	0.165 	&	0.175 	&	0.169 	&	-6.09	&	-3.70	&	$	1/2^{+}	$	\\
282	&	172	&	2032.78	&	2034.89	&		&	11.96 	&	8.35 	&	6.35 	&	6.385 	&	6.162 	&	6.299 	&	6.214 	&		&	0.153 	&	0.164 	&	0.157 	&	-5.97	&	-3.83	&				\\
283	&	173	&	2038.50	&	2040.40	&		&	12.07 	&	8.64 	&	5.71 	&	6.393 	&	6.164 	&	6.305 	&	6.216 	&		&	0.154 	&	0.147 	&	0.147 	&	-6.07	&	-3.98	&	$	1/2^{+}	$	\\
284	&	174	&	2044.60	&	2046.66	&		&	11.82 	&	8.94 	&	6.11 	&	6.405 	&	6.169 	&	6.314 	&	6.220 	&		&	0.139 	&	0.149 	&	0.143 	&	-6.19	&	-4.13	&				\\
285	&	175	&	2049.79	&	2051.71	&		&	11.29 	&	9.18 	&	5.19 	&	6.409 	&	6.170 	&	6.317 	&	6.221 	&		&	0.122 	&	0.131 	&	0.125 	&	-5.42	&	-4.25	&	$	15/2^{-}	$	\\
286	&	176	&	2055.48	&	2057.39	&		&	10.87 	&	9.37 	&	5.69 	&	6.415 	&	6.172 	&	6.323 	&	6.223 	&		&	0.107 	&	0.115 	&	0.110 	&	-5.52	&	-4.34	&				\\
287	&	177	&	2060.79	&	2062.43	&		&	11.01 	&	9.38 	&	5.32 	&	6.423 	&	6.175 	&	6.329 	&	6.226 	&		&	0.093 	&	0.100 	&	0.096 	&	-5.53	&	-4.45	&	$	7/2^{+}	$	\\
288	&	178	&	2066.70	&	2067.94	&		&	11.22 	&	9.43 	&	5.91 	&	6.433 	&	6.174 	&	6.335 	&	6.226 	&		&	-0.101 	&	-0.100 	&	-0.101 	&	-6.14	&	-4.44	&				\\
289	&	179	&	2071.72	&	2072.80	&		&	10.93 	&	9.72 	&	5.02 	&	6.441 	&	6.176 	&	6.342 	&	6.227 	&		&	-0.084 	&	-0.084 	&	-0.084 	&	-5.22	&	-4.59	&	$	3/2^{+}	$	\\
290	&	180	&	2077.27	&	2078.56	&		&	10.57 	&	10.00 	&	5.55 	&	6.450 	&	6.178 	&	6.348 	&	6.230 	&		&	-0.067 	&	-0.067 	&	-0.067 	&	-5.44	&	-4.74	&				\\
291	&	181	&	2082.53	&	2083.48	&		&	10.81 	&	10.26 	&	5.26 	&	6.460 	&	6.180 	&	6.356 	&	6.232 	&		&	-0.054 	&	-0.055 	&	-0.054 	&	-5.60	&	-4.87	&	$	1/2^{+}	$	\\
292	&	182	&	2088.19	&	2088.19	&		&	10.92 	&	10.50 	&	5.66 	&	6.470 	&	6.182 	&	6.363 	&	6.234 	&		&	-0.045 	&	-0.046 	&	-0.046 	&	-5.74	&	-5.00	&				\\
293	&	183	&	2093.09	&	2093.09	&		&	10.56 	&	10.76 	&	4.90 	&	6.479 	&	6.183 	&	6.370 	&	6.235 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.51	&	-5.15	&	$	1/2^{+}	$	\\
294	&	184	&	2098.56	&	2098.56	&		&	10.36 	&	10.96 	&	5.46 	&	6.490 	&	6.185 	&	6.378 	&	6.237 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.46	&	-5.23	&				\\
295	&	185	&	2101.76	&	2101.76	&		&	8.67 	&	11.13 	&	3.21 	&	6.504 	&	6.197 	&	6.391 	&	6.249 	&		&	0.012 	&	0.016 	&	0.014 	&	-3.40	&	-5.40	&	$	1/2^{-}	$	\\
296	&	186	&	2106.14	&	2106.14	&		&	7.58 	&	11.62 	&	4.37 	&	6.517 	&	6.208 	&	6.404 	&	6.260 	&		&	0.000 	&	0.000 	&	0.000 	&	-3.80	&	-5.57	&				\\
297	&	187	&	2109.32	&	2109.32	&		&	7.56 	&	11.92 	&	3.19 	&	6.531 	&	6.221 	&	6.418 	&	6.272 	&		&	0.023 	&	0.030 	&	0.025 	&	-3.80	&	-5.71	&	$	1/2^{-}	$	\\
298	&	188	&	2113.71	&	2113.71	&		&	7.58 	&	12.20 	&	4.39 	&	6.545 	&	6.232 	&	6.431 	&	6.283 	&		&	-0.033 	&	-0.042 	&	-0.037 	&	-3.85	&	-5.86	&				\\
299	&	189	&	2117.58	&	2119.93	&		&	8.25 	&	12.62 	&	3.86 	&	6.752 	&	6.449 	&	6.642 	&	6.499 	&		&	0.458 	&	0.453 	&	0.456 	&	-4.56	&	-6.07	&	$	1/2^{+}	$	\\
300	&	190	&	2122.63	&	2125.04	&		&	8.92 	&	13.43 	&	5.06 	&	6.755 	&	6.448 	&	6.644 	&	6.498 	&		&	0.447 	&	0.443 	&	0.446 	&	-4.51	&	-6.20	&				\\
301	&	191	&	2126.54	&	2128.84	&		&	8.96 	&	13.68 	&	3.90 	&	6.770 	&	6.458 	&	6.657 	&	6.507 	&		&	0.451 	&	0.447 	&	0.449 	&	-4.48	&	-6.36	&	$	5/2^{-}	$	\\
302	&	192	&	2131.49	&	2133.78	&		&	8.86 	&	14.00 	&	4.95 	&	6.764 	&	6.450 	&	6.651 	&	6.500 	&		&	0.429 	&	0.427 	&	0.429 	&	-4.44	&	-6.47	&				\\
303	&	193	&	2135.35	&	2137.51	&		&	8.82 	&	14.30 	&	3.87 	&	6.775 	&	6.456 	&	6.661 	&	6.506 	&		&	0.428 	&	0.427 	&	0.428 	&	-4.42	&	-6.62	&	$	5/2^{-}	$	\\
304	&	194	&	2140.21	&	2142.37	&		&	8.72 	&	14.51 	&	4.86 	&	6.775 	&	6.454 	&	6.660 	&	6.503 	&		&	0.414 	&	0.414 	&	0.414 	&	-4.34	&	-6.73	&				\\
305	&	195	&	2144.06	&	2146.02	&		&	8.71 	&	14.79 	&	3.86 	&	6.783 	&	6.458 	&	6.668 	&	6.507 	&		&	0.410 	&	0.411 	&	0.410 	&	-4.29	&	-6.88	&	$	5/2^{-}	$	\\
306	&	196	&	2148.69	&	2150.72	&		&	8.48 	&	15.00 	&	4.62 	&	6.789 	&	6.460 	&	6.673 	&	6.510 	&		&	0.403 	&	0.406 	&	0.404 	&	-4.18	&	-6.99	&				\\
307	&	197	&	2152.42	&	2154.12	&		&	8.36 	&	15.20 	&	3.74 	&	6.790 	&	6.458 	&	6.673 	&	6.507 	&		&	0.391 	&	0.396 	&	0.393 	&	-3.91	&	-7.10	&	$	5/2^{-}	$	\\
308	&	198	&	2156.78	&	2158.68	&		&	8.09 	&	15.49 	&	4.35 	&	6.806 	&	6.468 	&	6.687 	&	6.517 	&		&	0.396 	&	0.400 	&	0.397 	&	-3.88	&	-7.25	&				\\
309	&	199	&	2160.18	&	2161.94	&		&	7.75 	&	15.89 	&	3.40 	&	6.817 	&	6.476 	&	6.697 	&	6.525 	&		&	0.397 	&	0.401 	&	0.398 	&	-3.49	&	-7.42	&	$	9/2^{+}	$	\\
310	&	200	&	2164.13	&	2166.21	&		&	7.35 	&	16.06 	&	3.96 	&	6.829 	&	6.482 	&	6.708 	&	6.531 	&		&	0.395 	&	0.399 	&	0.396 	&	-3.60	&	-7.54	&				\\
311	&	201	&	2167.22	&	2169.25	&		&	7.04 	&	16.39 	&	3.08 	&	6.843 	&	6.491 	&	6.721 	&	6.540 	&		&	0.399 	&	0.402 	&	0.400 	&	-3.52	&	-7.70	&	$	3/2^{-}	$	\\
312	&	202	&	2171.11	&	2173.27	&		&	6.98 	&	16.19 	&	3.89 	&	6.852 	&	6.495 	&	6.729 	&	6.544 	&		&	0.394 	&	0.398 	&	0.395 	&	-3.46	&	-7.82	&				\\
313	&	203	&	2174.12	&	2175.58	&		&	6.90 	&	15.95 	&	3.01 	&	6.795 	&	6.427 	&	6.668 	&	6.476 	&		&	0.275 	&	0.290 	&	0.280 	&	-3.94	&	-7.71	&	$	7/2^{+}	$	\\
314	&	204	&	2178.47	&	2180.15	&		&	7.36 	&	16.16 	&	4.36 	&	6.803 	&	6.428 	&	6.674 	&	6.478 	&		&	0.267 	&	0.284 	&	0.273 	&	-3.87	&	-7.79	&				\\
315	&	205	&	2181.89	&	2183.40	&		&	7.77 	&	16.35 	&	3.42 	&	6.813 	&	6.431 	&	6.682 	&	6.480 	&		&	0.263 	&	0.282 	&	0.269 	&	-3.86	&	-7.88	&	$	5/2^{-}	$	\\
316	&	206	&	2186.07	&	2187.67	&		&	7.59 	&	16.68 	&	4.17 	&	6.824 	&	6.437 	&	6.692 	&	6.487 	&		&	0.263 	&	0.283 	&	0.270 	&	-3.74	&	-8.01	&				\\
317	&	207	&	2189.46	&	2190.73	&		&	7.57 	&	16.93 	&	3.39 	&	6.834 	&	6.442 	&	6.701 	&	6.491 	&		&	0.260 	&	0.283 	&	0.268 	&	-3.88	&	-8.12	&	$	5/2^{-}	$	\\
318	&	208	&	2193.36	&	2194.74	&		&	7.30 	&	17.22 	&	3.90 	&	6.846 	&	6.448 	&	6.711 	&	6.498 	&		&	0.263 	&	0.284 	&	0.271 	&	-3.44	&	-8.25	&				\\
319	&	209	&	2196.32	&	2197.53	&		&	6.86 	&	17.57 	&	2.95 	&	6.854 	&	6.455 	&	6.719 	&	6.504 	&		&	0.259 	&	0.279 	&	0.266 	&	-3.06	&	-8.42	&	$	9/2^{-}	$	\\
320	&	210	&	2199.84	&	2201.45	&		&	6.48 	&	17.83 	&	3.53 	&	6.868 	&	6.463 	&	6.731 	&	6.512 	&		&	0.264 	&	0.282 	&	0.270 	&	-3.22	&	-8.57	&				\\
321	&	211	&	2202.59	&	2204.03	&		&	6.27 	&	18.10 	&	2.75 	&	6.878 	&	6.471 	&	6.741 	&	6.520 	&		&	0.264 	&	0.282 	&	0.270 	&	-3.18	&	-8.74	&	$	9/2^{+}	$	\\
322	&	212	&	2206.16	&	2207.84	&		&	6.31 	&	18.40 	&	3.57 	&	6.891 	&	6.478 	&	6.753 	&	6.527 	&		&	0.266 	&	0.282 	&	0.272 	&	-3.16	&	-8.87	&				\\
323	&	213	&	2208.90	&	2210.44	&		&	6.31 	&	18.66 	&	2.74 	&	6.902 	&	6.485 	&	6.763 	&	6.534 	&		&	0.267 	&	0.283 	&	0.272 	&	-3.11	&	-9.02	&	$	3/2^{-}	$	\\
324	&	214	&	2212.37	&	2214.03	&		&	6.22 	&	18.91 	&	3.47 	&	6.915 	&	6.492 	&	6.774 	&	6.541 	&		&	0.270 	&	0.284 	&	0.275 	&	-3.10	&	-9.13	&				\\
325	&	215	&	2215.13	&	2216.59	&		&	6.23 	&	19.19 	&	2.75 	&	6.927 	&	6.499 	&	6.785 	&	6.548 	&		&	0.272 	&	0.286 	&	0.277 	&	-3.04	&	-9.26	&	$	1/2^{-}	$	\\
326	&	216	&	2218.46	&	2220.02	&		&	6.08 	&	19.36 	&	3.33 	&	6.939 	&	6.504 	&	6.795 	&	6.553 	&		&	0.274 	&	0.286 	&	0.278 	&	-3.00	&	-9.35	&				\\
327	&	217	&	2221.24	&	2222.57	&		&	6.11 	&	19.56 	&	2.78 	&	6.952 	&	6.510 	&	6.806 	&	6.559 	&		&	0.277 	&	0.287 	&	0.280 	&	-2.99	&	-9.45	&	$	7/2^{-}	$	\\
328	&	218	&	2224.27	&	2225.71	&		&	5.82 	&	19.75 	&	3.04 	&	6.961 	&	6.513 	&	6.814 	&	6.562 	&		&	0.274 	&	0.284 	&	0.277 	&	-2.75	&	-9.56	&				\\
329	&	219	&	2226.75	&	2228.16	&		&	5.51 	&	20.07 	&	2.48 	&	6.971 	&	6.520 	&	6.823 	&	6.569 	&		&	0.274 	&	0.283 	&	0.277 	&	-2.54	&	-9.70	&	$	11/2^{+}	$	\\
330	&	220	&	2229.36	&	2230.98	&		&	5.09 	&	20.34 	&	2.61 	&	6.980 	&	6.526 	&	6.832 	&	6.575 	&		&	0.271 	&	0.280 	&	0.274 	&	-2.38	&	-9.83	&				\\
331	&	221	&	2231.34	&	2232.84	&		&	4.59 	&	20.55 	&	1.97 	&	6.992 	&	6.532 	&	6.843 	&	6.581 	&		&	0.272 	&	0.280 	&	0.274 	&	-2.05	&	-9.94	&	$	5/2^{-}	$	\\
332	&	222	&	2233.87	&	2235.58	&		&	4.50 	&	20.75 	&	2.53 	&	6.999 	&	6.535 	&	6.849 	&	6.583 	&		&	0.263 	&	0.269 	&	0.265 	&	-2.25	&	-10.04	&				\\
333	&	223	&	2235.71	&	2237.30	&		&	4.37 	&	20.94 	&	1.84 	&	7.008 	&	6.539 	&	6.857 	&	6.588 	&		&	0.258 	&	0.263 	&	0.260 	&	-2.21	&	-10.16	&	$	5/2^{-}	$	\\
334	&	224	&	2238.29	&	2240.02	&		&	4.43 	&	21.19 	&	2.58 	&	7.018 	&	6.543 	&	6.865 	&	6.591 	&		&	0.254 	&	0.259 	&	0.256 	&	-2.23	&	-10.26	&				\\
335	&	225	&	2240.14	&	2241.73	&		&	4.43 	&	21.45 	&	1.85 	&	7.028 	&	6.547 	&	6.874 	&	6.596 	&		&	0.251 	&	0.254 	&	0.252 	&	-2.20	&	-10.37	&	$	3/2^{-}	$	\\
336	&	226	&	2242.69	&	2244.40	&		&	4.40 	&	21.66 	&	2.54 	&	7.038 	&	6.550 	&	6.882 	&	6.599 	&		&	0.247 	&	0.250 	&	0.248 	&	-2.21	&	-10.48	&				\\
337	&	227	&	2244.52	&	2246.12	&		&	4.37 	&	21.87 	&	1.83 	&	7.050 	&	6.554 	&	6.892 	&	6.603 	&		&	0.246 	&	0.249 	&	0.247 	&	-2.22	&	-10.57	&	$	1/2^{-}	$	\\
338	&	228	&	2247.02	&	2248.74	&		&	4.33 	&	22.14 	&	2.50 	&	7.059 	&	6.558 	&	6.900 	&	6.606 	&		&	0.241 	&	0.244 	&	0.242 	&	-2.17	&	-10.71	&				\\
339	&	229	&	2248.84	&	2250.44	&		&	4.32 	&	22.37 	&	1.81 	&	7.068 	&	6.562 	&	6.908 	&	6.610 	&		&	0.238 	&	0.240 	&	0.238 	&	-2.12	&	-10.85	&	$	1/2^{-}	$	\\
340	&	230	&	2251.29	&	2252.99	&		&	4.27 	&	22.67 	&	2.45 	&	7.079 	&	6.567 	&	6.918 	&	6.615 	&		&	0.236 	&	0.239 	&	0.237 	&	-2.12	&	-10.97	&				\\
341	&	231	&	2253.18	&	2254.64	&		&	4.35 	&	22.95 	&	1.89 	&	7.090 	&	6.571 	&	6.927 	&	6.620 	&		&	0.234 	&	0.237 	&	0.235 	&	-2.19	&	-11.10	&	$	13/2^{+}	$	\\
342	&	232	&	2255.43	&	2257.02	&		&	4.14 	&	23.33 	&	2.25 	&	7.099 	&	6.579 	&	6.936 	&	6.627 	&		&	0.231 	&	0.233 	&	0.232 	&	-2.30	&	-11.29	&				\\
343	&	233	&	2256.60	&	2258.15	&		&	3.42 	&	23.56 	&	1.18 	&	7.110 	&	6.583 	&	6.945 	&	6.632 	&		&	0.226 	&	0.230 	&	0.227 	&	-1.25	&	-11.41	&	$	7/2^{-}	$	\\
344	&	234	&	2258.24	&	2259.98	&		&	2.81 	&	23.75 	&	1.64 	&	7.120 	&	6.585 	&	6.953 	&	6.634 	&		&	0.220 	&	0.225 	&	0.221 	&	-1.42	&	-11.51	&				\\
345	&	235	&	2259.30	&	2261.00	&		&	2.69 	&	23.96 	&	1.06 	&	7.131 	&	6.589 	&	6.963 	&	6.637 	&		&	0.214 	&	0.221 	&	0.217 	&	-1.35	&	-11.63	&	$	5/2^{-}	$	\\
346	&	236	&	2260.97	&	2262.76	&		&	2.73 	&	24.17 	&	1.68 	&	7.139 	&	6.592 	&	6.969 	&	6.640 	&		&	0.206 	&	0.213 	&	0.208 	&	-1.40	&	-11.74	&				\\
347	&	237	&	2261.92	&	2263.58	&		&	2.62 	&	24.41 	&	0.95 	&	7.145 	&	6.596 	&	6.975 	&	6.644 	&		&	0.194 	&	0.201 	&	0.196 	&	-1.40	&	-11.85	&	$	5/2^{-}	$	\\
348	&	238	&	2263.75	&	2265.48	&		&	2.78 	&	24.59 	&	1.83 	&	7.153 	&	6.599 	&	6.982 	&	6.647 	&		&	0.186 	&	0.193 	&	0.188 	&	-1.47	&	-11.95	&				\\
349	&	239	&	2264.73	&	2266.40	&		&	2.81 	&	24.76 	&	0.98 	&	7.164 	&	6.602 	&	6.992 	&	6.651 	&		&	0.179 	&	0.187 	&	0.182 	&	-1.53	&	-12.06	&	$	3/2^{-}	$	\\
350	&	240	&	2266.67	&	2268.39	&		&	2.93 	&	24.94 	&	1.95 	&	7.169 	&	6.606 	&	6.997 	&	6.655 	&		&	0.169 	&	0.176 	&	0.171 	&	-1.52	&	-12.16	&				\\
351	&	241	&	2267.78	&	2269.41	&		&	3.06 	&	25.12 	&	1.11 	&	7.179 	&	6.610 	&	7.006 	&	6.658 	&		&	0.161 	&	0.168 	&	0.163 	&	-1.58	&	-12.27	&	$	3/2^{-}	$	\\
352	&	242	&	2269.72	&	2271.44	&		&	3.05 	&	25.31 	&	1.94 	&	7.187 	&	6.614 	&	7.013 	&	6.662 	&		&	0.153 	&	0.159 	&	0.155 	&	-1.57	&	-12.37	&				\\
353	&	243	&	2270.97	&	2272.61	&		&	3.19 	&	25.50 	&	1.25 	&	7.197 	&	6.618 	&	7.022 	&	6.666 	&		&	0.146 	&	0.151 	&	0.148 	&	-1.65	&	-12.47	&	$	1/2^{-}	$	\\
354	&	244	&	2272.87	&	2274.55	&		&	3.15 	&	25.66 	&	1.90 	&	7.207 	&	6.621 	&	7.030 	&	6.669 	&		&	0.139 	&	0.144 	&	0.141 	&	-1.60	&	-12.55	&				\\
355	&	245	&	2274.28	&	2275.66	&		&	3.31 	&	25.85 	&	1.41 	&	7.217 	&	6.625 	&	7.039 	&	6.673 	&		&	0.132 	&	0.137 	&	0.134 	&	-1.76	&	-12.65	&	$	1/2^{-}	$	\\
356	&	246	&	2276.07	&	2277.59	&		&	3.20 	&	25.98 	&	1.79 	&	7.230 	&	6.627 	&	7.049 	&	6.675 	&		&	0.128 	&	0.133 	&	0.130 	&	-1.84	&	-12.72	&				\\
357	&	247	&	2276.88	&	2278.31	&		&	2.59 	&	26.04 	&	0.81 	&	7.238 	&	6.629 	&	7.056 	&	6.678 	&		&	0.118 	&	0.124 	&	0.120 	&	-0.93	&	-12.75	&	$	9/2^{-}	$	\\
358	&	248	&	2278.15	&	2279.66	&		&	2.09 	&	26.10 	&	1.28 	&	7.247 	&	6.631 	&	7.063 	&	6.679 	&		&	0.107 	&	0.114 	&	0.109 	&	-1.14	&	-12.79	&				\\
359	&	249	&	2279.00	&	2280.35	&		&	2.12 	&	26.08 	&	0.84 	&	7.256 	&	6.632 	&	7.071 	&	6.681 	&		&	0.096 	&	0.104 	&	0.099 	&	-1.25	&	-12.83	&	$	7/2^{-}	$	\\
360	&	250	&	2280.86	&	2281.83	&		&	2.71 	&	26.14 	&	1.87 	&	7.261 	&	6.635 	&	7.076 	&	6.683 	&		&	-0.096 	&	-0.085 	&	-0.093 	&	-1.68	&	-12.85	&				\\
361	&	251	&	2282.38	&	2283.07	&		&	3.39 	&	26.30 	&	1.52 	&	7.272 	&	6.638 	&	7.085 	&	6.686 	&		&	-0.092 	&	-0.080 	&	-0.089 	&	-1.77	&	-12.92	&	$	1/2^{-}	$	\\
362	&	252	&	2284.18	&	2284.87	&		&	3.31 	&	26.41 	&	1.79 	&	7.284 	&	6.639 	&	7.095 	&	6.687 	&		&	-0.087 	&	-0.076 	&	-0.084 	&	-1.86	&	-12.98	&				\\
363	&	253	&	2285.38	&	2285.96	&		&	3.00 	&	26.55 	&	1.21 	&	7.295 	&	6.641 	&	7.103 	&	6.689 	&		&	-0.072 	&	-0.063 	&	-0.069 	&	-1.35	&	-13.05	&	$	3/2^{-}	$	\\
364	&	254	&	2287.04	&	2287.81	&		&	2.87 	&	26.68 	&	1.66 	&	7.305 	&	6.642 	&	7.111 	&	6.690 	&		&	-0.053 	&	-0.047 	&	-0.051 	&	-1.57	&	-13.12	&				\\
365	&	255	&	2288.46	&	2288.46	&		&	3.08 	&	26.80 	&	1.41 	&	7.317 	&	6.643 	&	7.121 	&	6.691 	&		&	-0.043 	&	-0.038 	&	-0.042 	&	-1.72	&	-13.19	&	$	1/2^{-}	$	\\
366	&	256	&	2290.22	&	2290.22	&		&	3.18 	&	26.90 	&	1.77 	&	7.330 	&	6.644 	&	7.131 	&	6.692 	&		&	-0.035 	&	-0.030 	&	-0.034 	&	-1.84	&	-13.24	&				\\
367	&	257	&	2291.68	&	2291.68	&		&	3.22 	&	27.00 	&	1.46 	&	7.342 	&	6.644 	&	7.140 	&	6.692 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.68	&	-13.29	&	$	1/2^{-}	$	\\
368	&	258	&	2293.35	&	2293.35	&		&	3.13 	&	27.07 	&	1.68 	&	7.356 	&	6.644 	&	7.151 	&	6.692 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.71	&	-13.33	&				\\
369	&	259	&	2292.53	&	2292.53	&		&	0.85 	&	27.45 	&	\underline{-0.83}	&	7.367 	&	6.657 	&	7.163 	&	6.705 	&		&	-0.014 	&	-0.022 	&	-0.016 	&	\underline{0.56}	&	-13.43	&	$	15/2^{+}	$	\\
370	&	260	&	2292.77	&	2292.77	&		&	\underline{-0.58}	&	27.43 	&	0.24 	&	7.378 	&	6.664 	&	7.173 	&	6.711 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.26}	&	-13.51	&				\\
371	&	261	&	2291.93	&	2291.93	&		&	\underline{-0.60}	&	27.74 	&	\underline{-0.84}	&	7.389 	&	6.676 	&	7.185 	&	6.723 	&		&	-0.017 	&	-0.026 	&	-0.020 	&	\underline{0.26}	&	-13.61	&	$	15/2^{+}	$	\\
372	&	262	&	2292.21	&	2292.21	&		&	\underline{-0.56}	&	27.80 	&	0.28 	&	7.399 	&	6.683 	&	7.195 	&	6.731 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.24}	&	-13.70	&				\\
373	&	263	&	2291.54	&	2291.54	&		&	\underline{-0.39}	&	27.95 	&	\underline{-0.68}	&	7.414 	&	6.696 	&	7.210 	&	6.744 	&		&	-0.041 	&	-0.060 	&	-0.047 	&	\underline{0.13}	&	-13.77	&	$	13/2^{+}	$	\\
374	&	264	&	2291.92	&	2292.95	&		&	\underline{-0.29}	&	27.99 	&	0.38 	&	7.428 	&	6.706 	&	7.224 	&	6.754 	&		&	0.059 	&	0.075 	&	0.064 	&	-0.11	&	-13.82	&				\\
375	&	265	&	2291.80	&	2292.38	&		&	0.26 	&	28.00 	&	\underline{-0.12}	&	7.448 	&	6.716 	&	7.241 	&	6.764 	&		&	0.085 	&	0.099 	&	0.089 	&	-0.39	&	-13.82	&	$	5/2^{+}	$	\\
376	&	$266^{\dag}$	&	2292.44	&	2293.35	&		&	0.52 	&	28.17 	&	0.64 	&	7.460 	&	6.723 	&	7.252 	&	6.770 	&		&	0.093 	&	0.107 	&	0.097 	&	-0.33	&	-13.88	&				\\
377	&	$267^{\dag}$	&	2292.47	&	2293.15	&		&	0.67 	&	28.31 	&	0.03 	&	7.475 	&	6.734 	&	7.267 	&	6.782 	&		&	0.105 	&	0.120 	&	0.109 	&	-0.27	&	-13.94	&	$	3/2^{+}	$	\\
378	&	$268^{\dag}$	&	2293.11	&	2294.03	&		&	0.67 	&	28.41 	&	0.64 	&	7.488 	&	6.741 	&	7.279 	&	6.789 	&		&	0.113 	&	0.128 	&	0.117 	&	-0.34	&	-13.99	&				\\
379	&	269	&	2293.08	&	2293.85	&		&	0.61 	&	28.46 	&	\underline{-0.03}	&	7.507 	&	6.747 	&	7.295 	&	6.794 	&		&	0.128 	&	0.137 	&	0.131 	&	-0.41	&	-14.01	&	$	1/2^{+}	$	\\
380	&	270	&	2293.71	&	2294.78	&		&	0.61 	&	28.65 	&	0.64 	&	7.516 	&	6.759 	&	7.305 	&	6.806 	&		&	0.132 	&	0.145 	&	0.136 	&	-0.32	&	-14.11	&				\\
381	&	271	&	2293.68	&	2294.66	&		&	0.60 	&	28.79 	&	\underline{-0.04}	&	7.531 	&	6.767 	&	7.318 	&	6.814 	&		&	0.141 	&	0.154 	&	0.145 	&	-0.30	&	-14.17	&	$	1/2^{+}	$	\\
382	&	272	&	2294.35	&	2295.54	&		&	0.63 	&	28.92 	&	0.67 	&	7.544 	&	6.778 	&	7.331 	&	6.825 	&		&	0.151 	&	0.164 	&	0.155 	&	-0.36	&	-14.24	&				\\
383	&	273	&	2294.28	&	2295.29	&		&	0.61 	&	29.06 	&	\underline{-0.07}	&	7.559 	&	6.788 	&	7.346 	&	6.835 	&		&	0.161 	&	0.175 	&	0.165 	&	-0.38	&	-14.30	&	$	5/2^{+}	$	\\
384	&	274	&	2295.11	&	2296.35	&		&	0.77 	&	29.27 	&	0.83 	&	7.572 	&	6.803 	&	7.360 	&	6.850 	&		&	0.172 	&	0.190 	&	0.177 	&	-0.45	&	-14.41	&				\\
385	&	275	&	2295.18	&	2296.23	&		&	0.90 	&	29.49 	&	0.07 	&	7.588 	&	6.818 	&	7.376 	&	6.865 	&		&	0.184 	&	0.206 	&	0.190 	&	-0.52	&	-14.50	&	$	5/2^{+}	$	\\
386	&	276	&	2296.13	&	2297.35	&		&	1.01 	&	29.70 	&	0.95 	&	7.601 	&	6.832 	&	7.390 	&	6.878 	&		&	0.194 	&	0.218 	&	0.201 	&	-0.56	&	-14.60	&				\\
387	&	277	&	2296.29	&	2297.31	&		&	1.10 	&	29.96 	&	0.16 	&	7.616 	&	6.846 	&	7.405 	&	6.893 	&		&	0.203 	&	0.230 	&	0.210 	&	-0.54	&	-14.71	&	$	5/2^{+}	$	\\
388	&	278	&	2297.25	&	2298.44	&		&	1.12 	&	30.13 	&	0.96 	&	7.628 	&	6.856 	&	7.417 	&	6.902 	&		&	0.211 	&	0.238 	&	0.218 	&	-0.56	&	-14.80	&				\\
389	&	279	&	2297.45	&	2298.32	&		&	1.16 	&	30.35 	&	0.20 	&	7.641 	&	6.865 	&	7.430 	&	6.911 	&		&	0.215 	&	0.244 	&	0.223 	&	-0.48	&	-14.89	&	$	5/2^{-}	$	\\
390	&	280	&	2298.29	&	2299.46	&		&	1.04 	&	30.53 	&	0.85 	&	7.655 	&	6.876 	&	7.443 	&	6.923 	&		&	0.224 	&	0.252 	&	0.232 	&	-0.48	&	-14.99	&				\\
391	&	281	&	2298.42	&	2299.45	&		&	0.97 	&	30.68 	&	0.13 	&	7.670 	&	6.883 	&	7.457 	&	6.929 	&		&	0.230 	&	0.257 	&	0.238 	&	-0.49	&	-15.05	&	$	1/2^{+}	$	\\
392	&	282	&	2299.14	&	2300.37	&		&	0.85 	&	30.87 	&	0.72 	&	7.681 	&	6.892 	&	7.468 	&	6.939 	&		&	0.235 	&	0.262 	&	0.243 	&	-0.40	&	-15.15	&				\\
393	&	283	&	2299.20	&	2300.36	&		&	0.78 	&	31.03 	&	0.06 	&	7.695 	&	6.900 	&	7.481 	&	6.947 	&		&	0.240 	&	0.266 	&	0.248 	&	-0.36	&	-15.23	&	$	1/2^{+}	$	\\
394	&	284	&	2299.88	&	2301.16	&		&	0.74 	&	31.21 	&	0.68 	&	7.707 	&	6.908 	&	7.493 	&	6.954 	&		&	0.246 	&	0.270 	&	0.253 	&	-0.37	&	-15.32	&				\\
395	&	285	&	2299.83	&	2301.05	&		&	0.63 	&	31.40 	&	\underline{-0.05}	&	7.718 	&	6.918 	&	7.504 	&	6.964 	&		&	0.249 	&	0.274 	&	0.256 	&	-0.30	&	-15.44	&	$	1/2^{+}	$	\\
396	&	286	&	2300.56	&	2301.83	&		&	0.68 	&	31.60 	&	0.73 	&	7.731 	&	6.924 	&	7.516 	&	6.970 	&		&	0.254 	&	0.277 	&	0.260 	&	-0.33	&	-15.50	&				\\
397	&	287	&	2300.53	&	2301.65	&		&	0.70 	&	31.78 	&	\underline{-0.03}	&	7.744 	&	6.931 	&	7.527 	&	6.977 	&		&	0.258 	&	0.280 	&	0.264 	&	-0.34	&	-15.58	&	$	7/2^{+}	$	\\
398	&	288	&	2301.15	&	2302.35	&		&	0.59 	&	32.00 	&	0.62 	&	7.753 	&	6.940 	&	7.537 	&	6.986 	&		&	0.259 	&	0.281 	&	0.265 	&	-0.28	&	-15.70	&				\\
399	&	289	&	2301.08	&	2302.05	&		&	0.55 	&	32.20 	&	\underline{-0.07}	&	7.764 	&	6.950 	&	7.548 	&	6.996 	&		&	0.261 	&	0.282 	&	0.267 	&	-0.13	&	-15.82	&	$	7/2^{+}	$	\\
400	&	290	&	2301.59	&	2302.70	&		&	0.44 	&	32.40 	&	0.51 	&	7.775 	&	6.955 	&	7.558 	&	7.001 	&		&	0.263 	&	0.284 	&	0.269 	&	-0.14	&	-15.89	&				\\
401	&	291	&	2301.46	&	2302.39	&		&	0.37 	&	32.67 	&	\underline{-0.13}	&	7.784 	&	6.966 	&	7.569 	&	7.012 	&		&	0.266 	&	0.287 	&	0.272 	&	\underline{0.02}	&	-16.03	&	$	9/2^{-}	$	\\
402	&	292	&	2301.67	&	2302.88	&		&	0.08 	&	32.74 	&	0.21 	&	7.797 	&	6.970 	&	7.580 	&	7.016 	&		&	0.268 	&	0.288 	&	0.273 	&	\underline{0.01}	&	-16.08	&				\\
$\sigma$ &  & 2.23 & 0.07 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=112$ (Cn)}\\																																							
269	&	157	&	1932.96	&	1934.90	&		&		&	0.08 	&		&	6.255 	&	6.127 	&	6.202 	&	6.179 	&		&	0.250 	&	0.254 	&	0.251 	&	-8.22	&	\underline{0.25}	&	$	11/2^{-}	$	\\
270	&	158	&	1941.46	&	1943.68	&		&		&	0.52 	&	8.50 	&	6.264 	&	6.130 	&	6.209 	&	6.182 	&		&	0.246 	&	0.249 	&	0.247 	&	-8.08	&	\underline{0.08}	&				\\
271	&	159	&	1949.15	&	1951.31	&		&	16.19 	&	0.96 	&	7.69 	&	6.274 	&	6.134 	&	6.217 	&	6.186 	&		&	0.243 	&	0.245 	&	0.244 	&	-8.04	&	-0.13	&	$	1/2^{+}	$	\\
272	&	160	&	1957.50	&	1959.80	&		&	16.04 	&	1.34 	&	8.35 	&	6.284 	&	6.138 	&	6.224 	&	6.190 	&		&	0.240 	&	0.242 	&	0.241 	&	-8.00	&	-0.35	&				\\
273	&	161	&	1965.20	&	1967.34	&		&	16.05 	&	1.71 	&	7.70 	&	6.297 	&	6.145 	&	6.235 	&	6.197 	&		&	0.243 	&	0.244 	&	0.244 	&	-8.14	&	-0.52	&	$	7/2^{+}	$	\\
274	&	162	&	1973.42	&	1975.61	&		&	15.92 	&	2.22 	&	8.22 	&	6.305 	&	6.149 	&	6.242 	&	6.200 	&		&	0.238 	&	0.240 	&	0.239 	&	-8.32	&	-0.79	&				\\
275	&	163	&	1979.82	&	1981.76	&		&	14.62 	&	2.79 	&	6.40 	&	6.308 	&	6.149 	&	6.244 	&	6.200 	&		&	0.220 	&	0.222 	&	0.221 	&	-6.71	&	-1.01	&	$	11/2^{+}	$	\\
276	&	164	&	1986.99	&	1989.22	&		&	13.57 	&	3.34 	&	7.17 	&	6.319 	&	6.153 	&	6.252 	&	6.205 	&		&	0.215 	&	0.218 	&	0.216 	&	-6.85	&	-1.30	&				\\
277	&	165	&	1993.46	&	1995.24	&		&	13.64 	&	3.85 	&	6.47 	&	6.320 	&	6.154 	&	6.253 	&	6.206 	&		&	0.196 	&	0.199 	&	0.197 	&	-6.74	&	-1.53	&	$	13/2^{-}	$	\\
278	&	166	&	2000.65	&	2002.77	&		&	13.67 	&	4.36 	&	7.20 	&	6.332 	&	6.160 	&	6.263 	&	6.211 	&		&	0.193 	&	0.198 	&	0.195 	&	-6.82	&	-1.80	&				\\
279	&	167	&	2007.08	&	2009.04	&		&	13.62 	&	5.02 	&	6.43 	&	6.339 	&	6.163 	&	6.269 	&	6.215 	&		&	0.183 	&	0.188 	&	0.185 	&	-6.64	&	-2.11	&	$	5/2^{+}	$	\\
280	&	168	&	2014.10	&	2016.23	&		&	13.44 	&	5.43 	&	7.02 	&	6.351 	&	6.169 	&	6.279 	&	6.220 	&		&	0.179 	&	0.186 	&	0.182 	&	-6.64	&	-2.33	&				\\
281	&	169	&	2020.38	&	2022.41	&		&	13.30 	&	5.97 	&	6.29 	&	6.361 	&	6.174 	&	6.287 	&	6.225 	&		&	0.175 	&	0.181 	&	0.177 	&	-6.45	&	-2.59	&	$	3/2^{+}	$	\\
282	&	170	&	2027.07	&	2029.31	&		&	12.97 	&	6.25 	&	6.68 	&	6.370 	&	6.176 	&	6.294 	&	6.228 	&		&	0.168 	&	0.176 	&	0.171 	&	-6.42	&	-2.75	&				\\
283	&	171	&	2033.09	&	2035.39	&		&	12.71 	&	6.66 	&	6.02 	&	6.383 	&	6.181 	&	6.304 	&	6.233 	&		&	0.165 	&	0.173 	&	0.168 	&	-6.40	&	-2.96	&	$	1/2^{+}	$	\\
284	&	172	&	2039.70	&	2041.98	&		&	12.63 	&	6.92 	&	6.61 	&	6.388 	&	6.182 	&	6.308 	&	6.234 	&		&	0.153 	&	0.163 	&	0.157 	&	-6.29	&	-3.09	&				\\
285	&	173	&	2045.71	&	2047.75	&		&	12.62 	&	7.22 	&	6.01 	&	6.395 	&	6.184 	&	6.313 	&	6.235 	&		&	0.143 	&	0.154 	&	0.147 	&	-6.40	&	-3.25	&	$	1/2^{+}	$	\\
286	&	174	&	2052.14	&	2054.34	&		&	12.44 	&	7.54 	&	6.43 	&	6.407 	&	6.188 	&	6.322 	&	6.240 	&		&	0.139 	&	0.150 	&	0.143 	&	-6.51	&	-3.42	&				\\
287	&	175	&	2057.54	&	2059.58	&		&	11.82 	&	7.75 	&	5.39 	&	6.411 	&	6.189 	&	6.325 	&	6.240 	&		&	0.123 	&	0.133 	&	0.127 	&	-5.61	&	-3.51	&	$	15/2^{-}	$	\\
288	&	176	&	2063.40	&	2065.40	&		&	11.25 	&	7.92 	&	5.86 	&	6.417 	&	6.191 	&	6.330 	&	6.242 	&		&	0.109 	&	0.118 	&	0.113 	&	-5.71	&	-3.59	&				\\
289	&	177	&	2068.91	&	2070.65	&		&	11.38 	&	8.12 	&	5.52 	&	6.424 	&	6.192 	&	6.335 	&	6.244 	&		&	0.094 	&	0.102 	&	0.097 	&	-5.75	&	-3.70	&	$	7/2^{+}	$	\\
290	&	178	&	2074.81	&	2076.32	&		&	11.42 	&	8.11 	&	5.90 	&	6.432 	&	6.195 	&	6.341 	&	6.246 	&		&	0.078 	&	0.084 	&	0.080 	&	-6.16	&	-3.84	&				\\
291	&	179	&	2080.17	&	2081.41	&		&	11.26 	&	8.45 	&	5.36 	&	6.440 	&	6.195 	&	6.346 	&	6.246 	&		&	0.063 	&	0.068 	&	0.065 	&	-5.55	&	-3.98	&	$	5/2^{+}	$	\\
292	&	180	&	2085.91	&	2085.91	&		&	11.09 	&	8.63 	&	5.73 	&	6.448 	&	6.195 	&	6.352 	&	6.247 	&		&	0.045 	&	0.048 	&	0.046 	&	-5.66	&	-4.14	&				\\
293	&	181	&	2091.28	&	2091.28	&		&	11.11 	&	8.75 	&	5.37 	&	6.457 	&	6.196 	&	6.359 	&	6.248 	&		&	0.031 	&	0.033 	&	0.032 	&	-5.77	&	-4.29	&	$	3/2^{+}	$	\\
294	&	182	&	2097.23	&	2097.23	&		&	11.32 	&	9.04 	&	5.95 	&	6.467 	&	6.199 	&	6.366 	&	6.250 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.72	&	-4.43	&				\\
295	&	183	&	2102.71	&	2102.71	&		&	11.43 	&	9.62 	&	5.48 	&	6.478 	&	6.201 	&	6.374 	&	6.252 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.69	&	-4.54	&	$	1/2^{+}	$	\\
296	&	184	&	2108.35	&	2108.35	&		&	11.12 	&	9.80 	&	5.64 	&	6.489 	&	6.203 	&	6.382 	&	6.254 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.64	&	-4.63	&				\\
297	&	185	&	2111.85	&	2111.85	&		&	9.14 	&	10.09 	&	3.49 	&	6.502 	&	6.214 	&	6.395 	&	6.266 	&		&	-0.009 	&	-0.011 	&	-0.010 	&	-3.63	&	-4.79	&	$	11/2^{-}	$	\\
298	&	186	&	2116.59	&	2116.59	&		&	8.24 	&	10.46 	&	4.74 	&	6.515 	&	6.225 	&	6.408 	&	6.277 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.13	&	-4.96	&				\\
299	&	187	&	2120.07	&	2120.07	&		&	8.23 	&	10.75 	&	3.48 	&	6.529 	&	6.237 	&	6.421 	&	6.288 	&		&	0.019 	&	0.024 	&	0.020 	&	-4.11	&	-5.11	&	$	1/2^{-}	$	\\
300	&	188	&	2124.73	&	2124.73	&		&	8.14 	&	11.02 	&	4.66 	&	6.541 	&	6.248 	&	6.433 	&	6.299 	&		&	0.007 	&	0.009 	&	0.008 	&	-4.10	&	-5.28	&				\\
301	&	189	&	2128.83	&	2131.29	&		&	8.76 	&	11.26 	&	4.10 	&	6.767 	&	6.488 	&	6.665 	&	6.537 	&		&	0.474 	&	0.473 	&	0.474 	&	-4.80	&	-5.29	&	$	5/2^{-}	$	\\
302	&	190	&	2134.10	&	2136.61	&		&	9.36 	&	11.46 	&	5.26 	&	6.766 	&	6.481 	&	6.662 	&	6.530 	&		&	0.458 	&	0.458 	&	0.458 	&	-4.76	&	-5.37	&				\\
303	&	191	&	2138.30	&	2140.67	&		&	9.47 	&	11.77 	&	4.21 	&	6.777 	&	6.486 	&	6.671 	&	6.535 	&		&	0.456 	&	0.456 	&	0.456 	&	-4.74	&	-5.51	&	$	5/2^{-}	$	\\
304	&	192	&	2143.46	&	2145.89	&		&	9.37 	&	11.97 	&	5.16 	&	6.778 	&	6.483 	&	6.670 	&	6.532 	&		&	0.443 	&	0.443 	&	0.443 	&	-4.68	&	-5.62	&				\\
305	&	193	&	2147.63	&	2149.85	&		&	9.33 	&	12.27 	&	4.17 	&	6.784 	&	6.484 	&	6.676 	&	6.533 	&		&	0.437 	&	0.437 	&	0.437 	&	-4.63	&	-5.76	&	$	5/2^{-}	$	\\
306	&	194	&	2152.66	&	2154.93	&		&	9.20 	&	12.45 	&	5.03 	&	6.782 	&	6.480 	&	6.673 	&	6.529 	&		&	0.420 	&	0.421 	&	0.420 	&	-4.60	&	-5.84	&				\\
307	&	195	&	2156.80	&	2158.80	&		&	9.18 	&	12.74 	&	4.14 	&	6.786 	&	6.480 	&	6.676 	&	6.529 	&		&	0.411 	&	0.412 	&	0.411 	&	-4.54	&	-5.98	&	$	5/2^{-}	$	\\
308	&	196	&	2161.67	&	2163.78	&		&	9.01 	&	12.98 	&	4.86 	&	6.793 	&	6.483 	&	6.682 	&	6.532 	&		&	0.406 	&	0.408 	&	0.407 	&	-4.44	&	-6.10	&				\\
309	&	197	&	2165.71	&	2167.49	&		&	8.91 	&	13.29 	&	4.05 	&	6.803 	&	6.487 	&	6.690 	&	6.536 	&		&	0.405 	&	0.406 	&	0.405 	&	-4.24	&	-6.25	&	$	9/2^{+}	$	\\
310	&	198	&	2170.27	&	2172.25	&		&	8.60 	&	13.49 	&	4.55 	&	6.806 	&	6.487 	&	6.692 	&	6.536 	&		&	0.394 	&	0.398 	&	0.396 	&	-4.15	&	-6.36	&				\\
311	&	199	&	2173.99	&	2175.80	&		&	8.27 	&	13.81 	&	3.72 	&	6.816 	&	6.494 	&	6.702 	&	6.543 	&		&	0.394 	&	0.398 	&	0.396 	&	-3.83	&	-6.51	&	$	9/2^{+}	$	\\
312	&	200	&	2178.20	&	2180.38	&		&	7.93 	&	14.07 	&	4.21 	&	6.830 	&	6.502 	&	6.714 	&	6.551 	&		&	0.395 	&	0.399 	&	0.396 	&	-3.88	&	-6.64	&				\\
313	&	201	&	2181.61	&	2183.73	&		&	7.62 	&	14.39 	&	3.41 	&	6.845 	&	6.512 	&	6.728 	&	6.561 	&		&	0.399 	&	0.402 	&	0.400 	&	-3.81	&	-6.80	&	$	3/2^{-}	$	\\
314	&	202	&	2185.76	&	2188.03	&		&	7.56 	&	14.65 	&	4.16 	&	6.856 	&	6.519 	&	6.738 	&	6.568 	&		&	0.397 	&	0.400 	&	0.398 	&	-3.75	&	-6.94	&				\\
315	&	203	&	2189.04	&	2190.64	&		&	7.43 	&	14.92 	&	3.28 	&	6.805 	&	6.461 	&	6.685 	&	6.510 	&		&	0.299 	&	0.310 	&	0.303 	&	-4.07	&	-7.09	&	$	5/2^{-}	$	\\
316	&	204	&	2193.50	&	2195.21	&		&	7.73 	&	15.02 	&	4.46 	&	6.813 	&	6.463 	&	6.691 	&	6.512 	&		&	0.291 	&	0.305 	&	0.296 	&	-4.02	&	-7.18	&				\\
317	&	205	&	2197.04	&	2198.56	&		&	8.00 	&	15.14 	&	3.54 	&	6.818 	&	6.460 	&	6.693 	&	6.509 	&		&	0.277 	&	0.295 	&	0.284 	&	-3.99	&	-7.23	&	$	5/2^{-}	$	\\
318	&	206	&	2201.41	&	2203.03	&		&	7.91 	&	15.34 	&	4.37 	&	6.827 	&	6.464 	&	6.701 	&	6.513 	&		&	0.275 	&	0.293 	&	0.281 	&	-3.94	&	-7.34	&				\\
319	&	207	&	2204.92	&	2206.21	&		&	7.89 	&	15.46 	&	3.52 	&	6.832 	&	6.460 	&	6.704 	&	6.510 	&		&	0.259 	&	0.283 	&	0.268 	&	-4.12	&	-7.38	&	$	5/2^{-}	$	\\
320	&	208	&	2209.09	&	2210.58	&		&	7.69 	&	15.73 	&	4.17 	&	6.844 	&	6.469 	&	6.715 	&	6.518 	&		&	0.264 	&	0.286 	&	0.272 	&	-3.72	&	-7.54	&				\\
321	&	209	&	2212.40	&	2213.62	&		&	7.47 	&	16.08 	&	3.30 	&	6.853 	&	6.474 	&	6.723 	&	6.523 	&		&	0.259 	&	0.281 	&	0.266 	&	-3.43	&	-7.68	&	$	9/2^{-}	$	\\
322	&	210	&	2216.25	&	2217.87	&		&	7.15 	&	16.40 	&	3.85 	&	6.866 	&	6.484 	&	6.736 	&	6.533 	&		&	0.264 	&	0.285 	&	0.271 	&	-3.53	&	-7.85	&				\\
323	&	211	&	2219.34	&	2220.73	&		&	6.94 	&	16.75 	&	3.09 	&	6.876 	&	6.491 	&	6.745 	&	6.540 	&		&	0.262 	&	0.283 	&	0.269 	&	-3.46	&	-8.01	&	$	9/2^{+}	$	\\
324	&	212	&	2223.17	&	2224.83	&		&	6.92 	&	17.01 	&	3.83 	&	6.889 	&	6.499 	&	6.757 	&	6.549 	&		&	0.267 	&	0.286 	&	0.273 	&	-3.43	&	-8.15	&				\\
325	&	213	&	2226.21	&	2227.70	&		&	6.87 	&	17.32 	&	3.05 	&	6.901 	&	6.507 	&	6.768 	&	6.556 	&		&	0.268 	&	0.287 	&	0.274 	&	-3.38	&	-8.29	&	$	3/2^{-}	$	\\
326	&	214	&	2229.90	&	2231.54	&		&	6.74 	&	17.53 	&	3.69 	&	6.914 	&	6.514 	&	6.779 	&	6.563 	&		&	0.271 	&	0.289 	&	0.277 	&	-3.34	&	-8.40	&				\\
327	&	215	&	2232.92	&	2234.36	&		&	6.70 	&	17.79 	&	3.01 	&	6.927 	&	6.521 	&	6.791 	&	6.570 	&		&	0.274 	&	0.291 	&	0.280 	&	-3.28	&	-8.52	&	$	1/2^{-}	$	\\
328	&	216	&	2236.43	&	2238.00	&		&	6.53 	&	17.98 	&	3.52 	&	6.938 	&	6.526 	&	6.800 	&	6.575 	&		&	0.275 	&	0.291 	&	0.280 	&	-3.22	&	-8.63	&				\\
329	&	217	&	2239.41	&	2240.76	&		&	6.49 	&	18.17 	&	2.98 	&	6.951 	&	6.531 	&	6.811 	&	6.580 	&		&	0.278 	&	0.292 	&	0.283 	&	-3.20	&	-8.73	&	$	7/2^{-}	$	\\
330	&	218	&	2242.67	&	2244.17	&		&	6.24 	&	18.39 	&	3.26 	&	6.960 	&	6.535 	&	6.819 	&	6.584 	&		&	0.275 	&	0.289 	&	0.280 	&	-3.00	&	-8.86	&				\\
331	&	219	&	2245.43	&	2246.85	&		&	6.02 	&	18.68 	&	2.76 	&	6.970 	&	6.541 	&	6.828 	&	6.590 	&		&	0.275 	&	0.288 	&	0.279 	&	-2.85	&	-9.00	&	$	11/2^{+}	$	\\
332	&	220	&	2248.33	&	2249.92	&		&	5.67 	&	18.97 	&	2.91 	&	6.980 	&	6.548 	&	6.837 	&	6.597 	&		&	0.274 	&	0.286 	&	0.278 	&	-2.62	&	-9.15	&				\\
333	&	221	&	2250.49	&	2251.93	&		&	5.06 	&	19.16 	&	2.16 	&	6.985 	&	6.553 	&	6.843 	&	6.602 	&		&	0.265 	&	0.275 	&	0.268 	&	-2.30	&	-9.30	&	$	11/2^{-}	$	\\
334	&	222	&	2253.24	&	2254.93	&		&	4.91 	&	19.37 	&	2.75 	&	6.997 	&	6.556 	&	6.852 	&	6.605 	&		&	0.263 	&	0.273 	&	0.266 	&	-2.46	&	-9.38	&				\\
335	&	223	&	2255.33	&	2256.86	&		&	4.83 	&	19.62 	&	2.09 	&	7.005 	&	6.561 	&	6.860 	&	6.609 	&		&	0.257 	&	0.265 	&	0.260 	&	-2.43	&	-9.50	&	$	5/2^{-}	$	\\
336	&	224	&	2258.09	&	2259.80	&		&	4.85 	&	19.80 	&	2.77 	&	7.015 	&	6.564 	&	6.868 	&	6.612 	&		&	0.253 	&	0.261 	&	0.256 	&	-2.44	&	-9.59	&				\\
337	&	225	&	2260.16	&	2261.74	&		&	4.84 	&	20.02 	&	2.07 	&	7.025 	&	6.568 	&	6.877 	&	6.616 	&		&	0.250 	&	0.256 	&	0.252 	&	-2.43	&	-9.70	&	$	3/2^{-}	$	\\
338	&	226	&	2262.90	&	2264.64	&		&	4.81 	&	20.21 	&	2.74 	&	7.034 	&	6.570 	&	6.884 	&	6.619 	&		&	0.246 	&	0.251 	&	0.248 	&	-2.42	&	-9.80	&				\\
339	&	227	&	2264.91	&	2266.57	&		&	4.75 	&	20.39 	&	2.01 	&	7.046 	&	6.574 	&	6.894 	&	6.622 	&		&	0.245 	&	0.249 	&	0.246 	&	-2.45	&	-9.88	&	$	1/2^{-}	$	\\
340	&	228	&	2267.67	&	2269.46	&		&	4.78 	&	20.65 	&	2.77 	&	7.054 	&	6.577 	&	6.900 	&	6.625 	&		&	0.239 	&	0.242 	&	0.240 	&	-2.40	&	-10.01	&				\\
341	&	229	&	2269.75	&	2271.42	&		&	4.84 	&	20.91 	&	2.07 	&	7.064 	&	6.580 	&	6.909 	&	6.628 	&		&	0.236 	&	0.238 	&	0.236 	&	-2.41	&	-10.13	&	$	1/2^{-}	$	\\
342	&	230	&	2272.45	&	2274.23	&		&	4.77 	&	21.16 	&	2.70 	&	7.073 	&	6.584 	&	6.917 	&	6.633 	&		&	0.232 	&	0.234 	&	0.233 	&	-2.39	&	-10.25	&				\\
343	&	231	&	2274.56	&	2276.04	&		&	4.82 	&	21.38 	&	2.12 	&	7.085 	&	6.587 	&	6.927 	&	6.636 	&		&	0.231 	&	0.233 	&	0.232 	&	-2.57	&	-10.35	&	$	13/2^{+}	$	\\
344	&	232	&	2277.20	&	2278.83	&		&	4.75 	&	21.77 	&	2.64 	&	7.094 	&	6.594 	&	6.935 	&	6.643 	&		&	0.228 	&	0.229 	&	0.228 	&	-2.69	&	-10.53	&				\\
345	&	233	&	2278.64	&	2280.24	&		&	4.07 	&	22.03 	&	1.44 	&	7.104 	&	6.599 	&	6.944 	&	6.647 	&		&	0.222 	&	0.224 	&	0.223 	&	-1.52	&	-10.67	&	$	7/2^{-}	$	\\
346	&	234	&	2280.48	&	2282.27	&		&	3.28 	&	22.24 	&	1.84 	&	7.113 	&	6.601 	&	6.952 	&	6.649 	&		&	0.216 	&	0.218 	&	0.217 	&	-1.65	&	-10.77	&				\\
347	&	235	&	2281.78	&	2283.55	&		&	3.15 	&	22.49 	&	1.31 	&	7.124 	&	6.604 	&	6.961 	&	6.653 	&		&	0.211 	&	0.214 	&	0.212 	&	-1.60	&	-10.90	&	$	5/2^{-}	$	\\
348	&	236	&	2283.69	&	2285.58	&		&	3.21 	&	22.72 	&	1.90 	&	7.132 	&	6.608 	&	6.967 	&	6.656 	&		&	0.202 	&	0.207 	&	0.204 	&	-1.64	&	-11.02	&				\\
349	&	237	&	2284.89	&	2286.69	&		&	3.10 	&	22.97 	&	1.20 	&	7.138 	&	6.612 	&	6.974 	&	6.660 	&		&	0.193 	&	0.196 	&	0.194 	&	-1.62	&	-11.16	&	$	5/2^{-}	$	\\
350	&	238	&	2286.94	&	2288.81	&		&	3.25 	&	23.19 	&	2.05 	&	7.146 	&	6.615 	&	6.981 	&	6.663 	&		&	0.184 	&	0.189 	&	0.186 	&	-1.70	&	-11.27	&				\\
351	&	239	&	2288.17	&	2289.91	&		&	3.28 	&	23.44 	&	1.23 	&	7.152 	&	6.620 	&	6.987 	&	6.669 	&		&	0.173 	&	0.177 	&	0.174 	&	-1.69	&	-11.41	&	$	5/2^{-}	$	\\
352	&	240	&	2290.33	&	2292.18	&		&	3.40 	&	23.66 	&	2.17 	&	7.162 	&	6.623 	&	6.995 	&	6.671 	&		&	0.168 	&	0.172 	&	0.169 	&	-1.75	&	-11.52	&				\\
353	&	241	&	2291.70	&	2293.46	&		&	3.53 	&	23.91 	&	1.36 	&	7.172 	&	6.627 	&	7.004 	&	6.675 	&		&	0.161 	&	0.165 	&	0.162 	&	-1.80	&	-11.65	&	$	3/2^{-}	$	\\
354	&	242	&	2293.82	&	2295.66	&		&	3.49 	&	24.10 	&	2.12 	&	7.180 	&	6.630 	&	7.011 	&	6.678 	&		&	0.153 	&	0.157 	&	0.154 	&	-1.78	&	-11.74	&				\\
355	&	243	&	2295.28	&	2297.05	&		&	3.59 	&	24.31 	&	1.46 	&	7.191 	&	6.634 	&	7.020 	&	6.682 	&		&	0.146 	&	0.151 	&	0.148 	&	-1.84	&	-11.84	&	$	1/2^{-}	$	\\
356	&	244	&	2297.36	&	2299.15	&		&	3.53 	&	24.49 	&	2.07 	&	7.200 	&	6.636 	&	7.027 	&	6.684 	&		&	0.139 	&	0.145 	&	0.141 	&	-1.78	&	-11.93	&				\\
357	&	245	&	2298.95	&	2300.46	&		&	3.67 	&	24.67 	&	1.60 	&	7.209 	&	6.640 	&	7.036 	&	6.688 	&		&	0.133 	&	0.138 	&	0.134 	&	-1.91	&	-12.02	&	$	1/2^{-}	$	\\
358	&	246	&	2300.88	&	2302.53	&		&	3.53 	&	24.81 	&	1.93 	&	7.222 	&	6.642 	&	7.046 	&	6.690 	&		&	0.129 	&	0.135 	&	0.131 	&	-1.99	&	-12.09	&				\\
359	&	247	&	2301.75	&	2303.30	&		&	2.80 	&	24.87 	&	0.87 	&	7.231 	&	6.644 	&	7.053 	&	6.692 	&		&	0.119 	&	0.126 	&	0.121 	&	-0.99	&	-12.12	&	$	9/2^{-}	$	\\
360	&	248	&	2303.09	&	2304.70	&		&	2.21 	&	24.94 	&	1.35 	&	7.239 	&	6.646 	&	7.060 	&	6.694 	&		&	0.108 	&	0.117 	&	0.111 	&	-1.21	&	-12.16	&				\\
361	&	249	&	2304.01	&	2305.47	&		&	2.26 	&	25.02 	&	0.92 	&	7.247 	&	6.647 	&	7.067 	&	6.695 	&		&	0.097 	&	0.106 	&	0.100 	&	-1.36	&	-12.20	&	$	7/2^{-}	$	\\
362	&	250	&	2305.78	&	2307.02	&		&	2.68 	&	24.92 	&	1.77 	&	7.251 	&	6.651 	&	7.071 	&	6.699 	&		&	0.079 	&	0.080 	&	0.079 	&	-1.61	&	-12.30	&				\\
363	&	251	&	2307.61	&	2308.28	&		&	3.60 	&	25.23 	&	1.84 	&	7.263 	&	6.651 	&	7.080 	&	6.699 	&		&	-0.089 	&	-0.076 	&	-0.085 	&	-1.90	&	-12.37	&	$	1/2^{-}	$	\\
364	&	252	&	2309.09	&	2309.93	&		&	3.32 	&	24.92 	&	1.48 	&	7.270 	&	6.654 	&	7.086 	&	6.702 	&		&	0.052 	&	0.048 	&	0.051 	&	-1.72	&	-12.48	&				\\
365	&	253	&	2310.88	&	2311.44	&		&	3.27 	&	25.50 	&	1.79 	&	7.285 	&	6.654 	&	7.097 	&	6.702 	&		&	-0.069 	&	-0.059 	&	-0.066 	&	-1.50	&	-12.52	&	$	3/2^{-}	$	\\
366	&	254	&	2312.56	&	2312.56	&		&	3.46 	&	25.52 	&	1.67 	&	7.292 	&	6.655 	&	7.103 	&	6.703 	&		&	0.005 	&	0.005 	&	0.005 	&	-1.80	&	-12.63	&				\\
367	&	255	&	2314.23	&	2314.23	&		&	3.35 	&	25.77 	&	1.67 	&	7.307 	&	6.656 	&	7.115 	&	6.704 	&		&	-0.039 	&	-0.033 	&	-0.037 	&	-1.84	&	-12.66	&	$	1/2^{-}	$	\\
368	&	256	&	2316.07	&	2316.07	&		&	3.51 	&	25.84 	&	1.83 	&	7.318 	&	6.657 	&	7.123 	&	6.705 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.73	&	-12.72	&				\\
369	&	257	&	2317.66	&	2317.66	&		&	3.43 	&	25.98 	&	1.59 	&	7.331 	&	6.657 	&	7.134 	&	6.705 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.75	&	-12.76	&	$	1/2^{-}	$	\\
370	&	258	&	2319.41	&	2319.41	&		&	3.34 	&	26.05 	&	1.75 	&	7.345 	&	6.658 	&	7.144 	&	6.706 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.78	&	-12.80	&				\\
371	&	259	&	2318.79	&	2318.79	&		&	1.13 	&	26.26 	&	\underline{-0.62}	&	7.357 	&	6.671 	&	7.157 	&	6.719 	&		&	-0.013 	&	-0.020 	&	-0.015 	&	\underline{0.36}	&	-12.91	&	$	15/2^{+}	$	\\
372	&	260	&	2319.21	&	2319.21	&		&	\underline{-0.20}	&	26.44 	&	0.42 	&	7.367 	&	6.678 	&	7.167 	&	6.726 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.07}	&	-13.00	&				\\
373	&	261	&	2318.56	&	2318.56	&		&	\underline{-0.23}	&	26.63 	&	\underline{-0.65}	&	7.378 	&	6.690 	&	7.179 	&	6.738 	&		&	-0.015 	&	-0.023 	&	-0.018 	&	\underline{0.08}	&	-13.10	&	$	15/2^{+}	$	\\
374	&	262	&	2319.03	&	2319.03	&		&	\underline{-0.18}	&	26.82 	&	0.47 	&	7.388 	&	6.698 	&	7.189 	&	6.746 	&		&	0.000 	&	0.000 	&	0.000 	&	\underline{0.05}	&	-13.19	&				\\
375	&	263	&	2318.49	&	2318.49	&		&	\underline{-0.07}	&	26.95 	&	\underline{-0.54}	&	7.403 	&	6.711 	&	7.203 	&	6.758 	&		&	-0.039 	&	-0.055 	&	-0.044 	&	-0.04	&	-13.26	&	$	13/2^{+}	$	\\
376	&	264	&	2318.99	&	2318.99	&		&	\underline{-0.04}	&	27.07 	&	0.50 	&	7.414 	&	6.721 	&	7.215 	&	6.769 	&		&	0.045 	&	0.059 	&	0.049 	&	-0.16	&	-13.34	&				\\
377	&	265	&	2318.82	&	2319.61	&		&	0.33 	&	27.01 	&	\underline{-0.17}	&	7.431 	&	6.733 	&	7.231 	&	6.780 	&		&	0.069 	&	0.084 	&	0.073 	&	-0.29	&	-13.36	&	$	1/2^{+}	$	\\
378	&	266	&	2319.62	&	2320.54	&		&	0.63 	&	27.18 	&	0.80 	&	7.446 	&	6.738 	&	7.244 	&	6.786 	&		&	0.085 	&	0.097 	&	0.088 	&	-0.43	&	-13.38	&				\\
379	&	267	&	2319.75	&	2320.39	&		&	0.94 	&	27.28 	&	0.14 	&	7.462 	&	6.749 	&	7.259 	&	6.796 	&		&	0.099 	&	0.111 	&	0.103 	&	-0.42	&	-13.42	&	$	3/2^{+}	$	\\
380	&	268	&	2320.50	&	2321.43	&		&	0.88 	&	27.39 	&	0.75 	&	7.474 	&	6.756 	&	7.270 	&	6.804 	&		&	0.107 	&	0.119 	&	0.110 	&	-0.45	&	-13.49	&				\\
381	&	269	&	2320.64	&	2322.51	&		&	0.89 	&	27.57 	&	0.14 	&	7.642 	&	6.968 	&	7.450 	&	7.014 	&		&	0.443 	&	0.435 	&	0.441 	&	-0.68	&	-13.85	&	$	1/2^{-}	$	\\
382	&	270	&	2321.83	&	2323.73	&		&	1.33 	&	28.11 	&	1.18 	&	7.650 	&	6.969 	&	7.456 	&	7.014 	&		&	0.437 	&	0.431 	&	0.435 	&	-0.69	&	-13.92	&				\\
383	&	271	&	2322.07	&	2323.84	&		&	1.42 	&	28.39 	&	0.24 	&	7.665 	&	6.978 	&	7.471 	&	7.024 	&		&	0.440 	&	0.434 	&	0.438 	&	-0.68	&	-14.02	&	$	7/2^{+}	$	\\
384	&	272	&	2323.12	&	2325.02	&		&	1.30 	&	28.78 	&	1.06 	&	7.673 	&	6.985 	&	7.479 	&	7.030 	&		&	0.437 	&	0.432 	&	0.436 	&	-0.62	&	-14.12	&				\\
385	&	273	&	2323.30	&	2325.01	&		&	1.23 	&	29.01 	&	0.17 	&	7.688 	&	6.994 	&	7.492 	&	7.040 	&		&	0.440 	&	0.435 	&	0.439 	&	-0.55	&	-14.21	&	$	9/2^{-}	$	\\
386	&	274	&	2324.25	&	2326.11	&		&	1.12 	&	29.13 	&	0.95 	&	7.693 	&	6.999 	&	7.498 	&	7.045 	&		&	0.436 	&	0.431 	&	0.435 	&	-0.52	&	-14.32	&				\\
387	&	275	&	2324.30	&	2325.95	&		&	1.00 	&	29.12 	&	0.05 	&	7.707 	&	7.012 	&	7.513 	&	7.057 	&		&	0.440 	&	0.435 	&	0.438 	&	-0.45	&	-14.45	&	$	15/2^{+}	$	\\
388	&	276	&	2325.11	&	2326.95	&		&	0.87 	&	28.99 	&	0.82 	&	7.702 	&	7.003 	&	7.507 	&	7.048 	&		&	0.423 	&	0.419 	&	0.422 	&	-0.43	&	-14.50	&				\\
389	&	277	&	2325.09	&	2326.12	&		&	0.79 	&	28.81 	&	\underline{-0.02}	&	7.604 	&	6.863 	&	7.398 	&	6.909 	&		&	0.201 	&	0.229 	&	0.209 	&	-0.74	&	-14.15	&	$	5/2^{+}	$	\\
390	&	278	&	2325.94	&	2327.62	&		&	0.82 	&	28.69 	&	0.85 	&	7.689 	&	6.985 	&	7.494 	&	7.031 	&		&	0.384 	&	0.379 	&	0.383 	&	-0.50	&	-14.65	&				\\
391	&	279	&	2326.59	&	2327.48	&		&	1.50 	&	29.14 	&	0.65 	&	7.629 	&	6.881 	&	7.423 	&	6.927 	&		&	0.213 	&	0.242 	&	0.221 	&	-0.62	&	-14.30	&	$	5/2^{-}	$	\\
392	&	280	&	2327.64	&	2328.80	&		&	1.70 	&	29.35 	&	1.05 	&	7.643 	&	6.894 	&	7.437 	&	6.941 	&		&	0.223 	&	0.253 	&	0.231 	&	-0.65	&	-14.41	&				\\
393	&	281	&	2327.87	&	2328.92	&		&	1.28 	&	29.45 	&	0.22 	&	7.658 	&	6.900 	&	7.450 	&	6.946 	&		&	0.229 	&	0.256 	&	0.237 	&	-0.67	&	-14.45	&	$	1/2^{+}	$	\\
394	&	282	&	2328.81	&	2330.08	&		&	1.17 	&	29.68 	&	0.95 	&	7.669 	&	6.912 	&	7.461 	&	6.958 	&		&	0.234 	&	0.263 	&	0.242 	&	-0.57	&	-14.56	&				\\
395	&	283	&	2329.02	&	2330.22	&		&	1.16 	&	29.83 	&	0.21 	&	7.683 	&	6.919 	&	7.474 	&	6.965 	&		&	0.239 	&	0.266 	&	0.247 	&	-0.55	&	-14.63	&	$	1/2^{+}	$	\\
396	&	284	&	2329.89	&	2331.22	&		&	1.08 	&	30.01 	&	0.86 	&	7.694 	&	6.928 	&	7.486 	&	6.974 	&		&	0.244 	&	0.271 	&	0.252 	&	-0.54	&	-14.72	&				\\
397	&	285	&	2330.06	&	2331.28	&		&	1.03 	&	30.22 	&	0.17 	&	7.706 	&	6.937 	&	7.497 	&	6.983 	&		&	0.247 	&	0.274 	&	0.255 	&	-0.50	&	-14.82	&	$	1/2^{+}	$	\\
398	&	286	&	2330.92	&	2332.22	&		&	1.03 	&	30.36 	&	0.87 	&	7.718 	&	6.944 	&	7.509 	&	6.990 	&		&	0.252 	&	0.277 	&	0.259 	&	-0.51	&	-14.89	&				\\
399	&	287	&	2331.04	&	2332.20	&		&	0.99 	&	30.51 	&	0.12 	&	7.730 	&	6.950 	&	7.520 	&	6.996 	&		&	0.255 	&	0.279 	&	0.262 	&	-0.54	&	-14.96	&	$	7/2^{+}	$	\\
400	&	288	&	2331.89	&	2333.11	&		&	0.97 	&	30.74 	&	0.84 	&	7.741 	&	6.959 	&	7.531 	&	7.005 	&		&	0.258 	&	0.282 	&	0.264 	&	-0.46	&	-15.06	&				\\
401	&	289	&	2332.03	&	2333.01	&		&	0.99 	&	30.95 	&	0.14 	&	7.753 	&	6.967 	&	7.542 	&	7.013 	&		&	0.260 	&	0.283 	&	0.266 	&	-0.36	&	-15.15	&	$	7/2^{+}	$	\\
402	&	290	&	2332.71	&	2333.85	&		&	0.82 	&	31.12 	&	0.68 	&	7.763 	&	6.974 	&	7.552 	&	7.020 	&		&	0.262 	&	0.285 	&	0.268 	&	-0.34	&	-15.24	&				\\
403	&	291	&	2332.83	&	2333.76	&		&	0.80 	&	31.37 	&	0.12 	&	7.774 	&	6.983 	&	7.562 	&	7.029 	&		&	0.264 	&	0.288 	&	0.271 	&	-0.26	&	-15.35	&	$	9/2^{-}	$	\\
404	&	292	&	2333.21	&	2334.38	&		&	0.50 	&	31.54 	&	0.38 	&	7.785 	&	6.991 	&	7.573 	&	7.037 	&		&	0.267 	&	0.290 	&	0.273 	&	-0.16	&	-15.45	&				\\
405	&	293	&	2333.05	&	2334.13	&		&	0.22 	&	31.69 	&	\underline{-0.16}	&	7.799 	&	6.997 	&	7.586 	&	7.042 	&		&	0.270 	&	0.292 	&	0.276 	&	-0.15	&	-15.51	&	$	3/2^{+}	$	\\
406	&	294	&	2333.36	&	2334.60	&		&	0.15 	&	31.81 	&	0.31 	&	7.810 	&	7.002 	&	7.595 	&	7.047 	&		&	0.271 	&	0.292 	&	0.277 	&	-0.06	&	-15.59	&				\\
407	&	295	&	2333.10	&	2334.27	&		&	0.04 	&	31.94 	&	\underline{-0.26}	&	7.822 	&	7.007 	&	7.607 	&	7.053 	&		&	0.272 	&	0.293 	&	0.278 	&	\underline{0.01}	&	-15.66	&	$	3/2^{+}	$	\\
408	&	296	&	2333.39	&	2334.67	&		&	0.03 	&	32.07 	&	0.30 	&	7.834 	&	7.012 	&	7.617 	&	7.057 	&		&	0.273 	&	0.292 	&	0.278 	&	-0.02	&	-15.72	&				\\
409	&	297	&	2333.10	&	2334.29	&		&	0.00 	&	32.19 	&	\underline{-0.30}	&	7.847 	&	7.016 	&	7.629 	&	7.062 	&		&	0.275 	&	0.293 	&	0.280 	&	\underline{0.01}	&	-15.78	&	$	1/2^{+}	$	\\
410	&	298	&	2333.36	&	2334.66	&		&	\underline{-0.04}	&	32.33 	&	0.26 	&	7.856 	&	7.023 	&	7.638 	&	7.068 	&		&	0.274 	&	0.292 	&	0.279 	&	\underline{0.02}	&	-15.87	&				\\
$\sigma$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=114$ (Fl)}\\																																							
274	&	160	&	1957.44	&	1959.76	&		&		&	\underline{-0.06}	&	8.81 	&	6.287 	&	6.157 	&	6.233 	&	6.209 	&		&	0.232 	&	0.232 	&	0.232 	&	-8.44	&	\underline{0.38}	&				\\
275	&	161	&	1965.65	&	1967.75	&		&	17.02 	&	0.46 	&	8.21 	&	6.295 	&	6.160 	&	6.239 	&	6.211 	&		&	0.227 	&	0.226 	&	0.226 	&	-8.55	&	\underline{0.16}	&	$	1/2^{+}	$	\\
276	&	162	&	1974.23	&	1976.42	&		&	16.79 	&	0.81 	&	8.58 	&	6.308 	&	6.167 	&	6.250 	&	6.219 	&		&	0.231 	&	0.230 	&	0.231 	&	-8.67	&	-0.04	&				\\
277	&	163	&	1981.23	&	1983.44	&		&	15.58 	&	1.41 	&	7.00 	&	6.319 	&	6.172 	&	6.259 	&	6.224 	&		&	0.226 	&	0.226 	&	0.226 	&	-7.08	&	-0.29	&	$	5/2^{+}	$	\\
278	&	164	&	1988.86	&	1991.27	&		&	14.63 	&	1.87 	&	7.63 	&	6.323 	&	6.173 	&	6.262 	&	6.224 	&		&	0.212 	&	0.212 	&	0.212 	&	-7.32	&	-0.54	&				\\
279	&	165	&	1995.77	&	1998.06	&		&	14.54 	&	2.32 	&	6.91 	&	6.330 	&	6.176 	&	6.267 	&	6.227 	&		&	0.202 	&	0.202 	&	0.202 	&	-7.33	&	-0.76	&	$	5/2^{+}	$	\\
280	&	166	&	2003.48	&	2005.77	&		&	14.62 	&	2.83 	&	7.71 	&	6.336 	&	6.179 	&	6.273 	&	6.230 	&		&	0.190 	&	0.192 	&	0.190 	&	-7.33	&	-0.95	&				\\
281	&	167	&	2010.49	&	2012.49	&		&	14.72 	&	3.41 	&	7.01 	&	6.343 	&	6.182 	&	6.278 	&	6.233 	&		&	0.179 	&	0.181 	&	0.180 	&	-7.45	&	-1.15	&	$	5/2^{+}	$	\\
282	&	168	&	2018.00	&	2020.20	&		&	14.51 	&	3.90 	&	7.51 	&	6.354 	&	6.188 	&	6.288 	&	6.240 	&		&	0.175 	&	0.179 	&	0.177 	&	-7.12	&	-1.41	&				\\
283	&	169	&	2024.75	&	2026.95	&		&	14.26 	&	4.37 	&	6.76 	&	6.365 	&	6.193 	&	6.296 	&	6.244 	&		&	0.172 	&	0.176 	&	0.173 	&	-6.85	&	-1.67	&	$	3/2^{+}	$	\\
284	&	170	&	2031.78	&	2034.21	&		&	13.78 	&	4.71 	&	7.03 	&	6.375 	&	6.196 	&	6.304 	&	6.248 	&		&	0.167 	&	0.172 	&	0.169 	&	-6.79	&	-1.86	&				\\
285	&	171	&	2038.26	&	2040.74	&		&	13.50 	&	5.17 	&	6.48 	&	6.388 	&	6.202 	&	6.314 	&	6.253 	&		&	0.166 	&	0.172 	&	0.168 	&	-6.68	&	-2.12	&	$	1/2^{+}	$	\\
286	&	172	&	2045.12	&	2047.60	&		&	13.34 	&	5.42 	&	6.86 	&	6.393 	&	6.203 	&	6.318 	&	6.254 	&		&	0.154 	&	0.163 	&	0.158 	&	-6.62	&	-2.22	&				\\
287	&	173	&	2051.48	&	2053.92	&		&	13.22 	&	5.76 	&	6.36 	&	6.405 	&	6.208 	&	6.327 	&	6.259 	&		&	0.151 	&	0.160 	&	0.155 	&	-6.64	&	-2.43	&	$	9/2^{+}	$	\\
288	&	174	&	2058.21	&	2060.54	&		&	13.09 	&	6.07 	&	6.73 	&	6.410 	&	6.208 	&	6.331 	&	6.259 	&		&	0.140 	&	0.151 	&	0.144 	&	-6.85	&	-2.54	&				\\
289	&	175	&	2063.74	&	2065.90	&		&	12.27 	&	6.21 	&	5.53 	&	6.415 	&	6.208 	&	6.334 	&	6.260 	&		&	0.126 	&	0.137 	&	0.130 	&	-5.74	&	-2.59	&	$	15/2^{-}	$	\\
290	&	176	&	2069.74	&	2071.83	&		&	11.53 	&	6.34 	&	5.99 	&	6.420 	&	6.209 	&	6.338 	&	6.260 	&		&	0.111 	&	0.122 	&	0.115 	&	-5.89	&	-2.71	&				\\
291	&	177	&	2075.29	&	2076.36	&		&	11.55 	&	6.38 	&	5.56 	&	6.421 	&	6.204 	&	6.337 	&	6.255 	&		&	-0.093 	&	-0.089 	&	-0.091 	&	-6.57	&	-3.07	&	$	1/2^{+}	$	\\
292	&	178	&	2081.74	&	2083.20	&		&	12.01 	&	6.93 	&	6.45 	&	6.432 	&	6.210 	&	6.346 	&	6.262 	&		&	0.074 	&	0.077 	&	0.075 	&	-6.56	&	-3.15	&				\\
293	&	179	&	2087.41	&	2088.54	&		&	12.12 	&	7.24 	&	5.67 	&	6.439 	&	6.210 	&	6.351 	&	6.262 	&		&	0.058 	&	0.060 	&	0.059 	&	-5.86	&	-3.32	&	$	5/2^{+}	$	\\
294	&	180	&	2093.49	&	2093.49	&		&	11.74 	&	7.58 	&	6.07 	&	6.447 	&	6.211 	&	6.357 	&	6.262 	&		&	0.039 	&	0.039 	&	0.039 	&	-5.98	&	-3.49	&				\\
295	&	181	&	2099.17	&	2099.17	&		&	11.76 	&	7.89 	&	5.69 	&	6.456 	&	6.213 	&	6.363 	&	6.264 	&		&	0.027 	&	0.027 	&	0.027 	&	-6.02	&	-3.63	&	$	3/2^{+}	$	\\
296	&	182	&	2105.41	&	2105.41	&		&	11.93 	&	8.18 	&	6.24 	&	6.466 	&	6.215 	&	6.371 	&	6.267 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.94	&	-3.76	&				\\
297	&	183	&	2111.11	&	2111.11	&		&	11.94 	&	8.40 	&	5.70 	&	6.477 	&	6.218 	&	6.379 	&	6.269 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.88	&	-3.87	&	$	1/2^{+}	$	\\
298	&	184	&	2116.93	&	2116.93	&		&	11.52 	&	8.58 	&	5.83 	&	6.488 	&	6.220 	&	6.386 	&	6.271 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.82	&	-3.96	&				\\
299	&	185	&	2120.90	&	2120.90	&		&	9.80 	&	9.06 	&	3.97 	&	6.501 	&	6.231 	&	6.400 	&	6.282 	&		&	-0.015 	&	-0.019 	&	-0.017 	&	-4.26	&	-4.12	&	$	13/2^{-}	$	\\
300	&	186	&	2125.82	&	2125.82	&		&	8.88 	&	9.22 	&	4.91 	&	6.514 	&	6.242 	&	6.412 	&	6.293 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.45	&	-4.29	&				\\
301	&	187	&	2129.63	&	2129.63	&		&	8.73 	&	9.56 	&	3.82 	&	6.529 	&	6.255 	&	6.426 	&	6.306 	&		&	-0.036 	&	-0.044 	&	-0.039 	&	-4.58	&	-4.42	&	$	11/2^{-}	$	\\
302	&	188	&	2134.59	&	2134.59	&		&	8.77 	&	9.85 	&	4.96 	&	6.540 	&	6.264 	&	6.437 	&	6.315 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.41	&	-4.61	&				\\
303	&	189	&	2138.73	&	2141.24	&		&	9.10 	&	9.90 	&	4.14 	&	6.776 	&	6.519 	&	6.681 	&	6.568 	&		&	0.483 	&	0.488 	&	0.485 	&	-4.98	&	-4.66	&	$	5/2^{-}	$	\\
304	&	190	&	2144.16	&	2146.74	&		&	9.57 	&	10.06 	&	5.43 	&	6.777 	&	6.514 	&	6.680 	&	6.563 	&		&	0.469 	&	0.475 	&	0.471 	&	-4.98	&	-4.74	&				\\
305	&	191	&	2148.62	&	2151.04	&		&	9.89 	&	10.32 	&	4.46 	&	6.784 	&	6.515 	&	6.685 	&	6.564 	&		&	0.463 	&	0.468 	&	0.465 	&	-4.97	&	-4.86	&	$	5/2^{-}	$	\\
306	&	192	&	2154.01	&	2156.51	&		&	9.85 	&	10.55 	&	5.39 	&	6.789 	&	6.514 	&	6.688 	&	6.563 	&		&	0.454 	&	0.458 	&	0.456 	&	-4.93	&	-4.97	&				\\
307	&	193	&	2158.46	&	2160.72	&		&	9.84 	&	10.83 	&	4.45 	&	6.794 	&	6.514 	&	6.692 	&	6.563 	&		&	0.446 	&	0.450 	&	0.448 	&	-4.83	&	-5.10	&	$	5/2^{-}	$	\\
308	&	194	&	2163.70	&	2166.12	&		&	9.69 	&	11.04 	&	5.25 	&	6.802 	&	6.518 	&	6.698 	&	6.567 	&		&	0.442 	&	0.445 	&	0.443 	&	-4.79	&	-5.21	&				\\
309	&	195	&	2168.02	&	2170.25	&		&	9.56 	&	11.21 	&	4.31 	&	6.824 	&	6.534 	&	6.718 	&	6.583 	&		&	0.453 	&	0.456 	&	0.454 	&	-4.70	&	-5.43	&	$	9/2^{+}	$	\\
310	&	196	&	2173.14	&	2175.35	&		&	9.44 	&	11.47 	&	5.12 	&	6.801 	&	6.510 	&	6.696 	&	6.559 	&		&	0.413 	&	0.416 	&	0.414 	&	-4.68	&	-5.41	&				\\
311	&	197	&	2177.45	&	2179.29	&		&	9.44 	&	11.74 	&	4.31 	&	6.807 	&	6.511 	&	6.700 	&	6.560 	&		&	0.407 	&	0.410 	&	0.408 	&	-4.59	&	-5.55	&	$	9/2^{+}	$	\\
312	&	198	&	2182.22	&	2184.31	&		&	9.08 	&	11.95 	&	4.76 	&	6.810 	&	6.510 	&	6.702 	&	6.559 	&		&	0.396 	&	0.400 	&	0.398 	&	-4.42	&	-5.65	&				\\
313	&	199	&	2186.23	&	2188.08	&		&	8.77 	&	12.24 	&	4.01 	&	6.817 	&	6.513 	&	6.708 	&	6.562 	&		&	0.393 	&	0.397 	&	0.394 	&	-4.15	&	-5.79	&	$	9/2^{+}	$	\\
314	&	200	&	2190.73	&	2192.99	&		&	8.51 	&	12.53 	&	4.50 	&	6.833 	&	6.524 	&	6.722 	&	6.573 	&		&	0.395 	&	0.399 	&	0.397 	&	-4.17	&	-5.93	&				\\
315	&	201	&	2194.44	&	2196.62	&		&	8.21 	&	12.83 	&	3.71 	&	6.847 	&	6.534 	&	6.735 	&	6.582 	&		&	0.399 	&	0.402 	&	0.400 	&	-4.11	&	-6.07	&	$	3/2^{-}	$	\\
316	&	202	&	2198.89	&	2201.23	&		&	8.16 	&	13.13 	&	4.45 	&	6.859 	&	6.541 	&	6.746 	&	6.590 	&		&	0.397 	&	0.401 	&	0.399 	&	-4.04	&	-6.21	&				\\
317	&	203	&	2202.46	&	2204.72	&		&	8.02 	&	13.42 	&	3.57 	&	6.875 	&	6.552 	&	6.760 	&	6.601 	&		&	0.403 	&	0.405 	&	0.404 	&	-4.05	&	-6.35	&	$	1/2^{-}	$	\\
318	&	204	&	2207.01	&	2208.75	&		&	8.12 	&	13.52 	&	4.55 	&	6.813 	&	6.482 	&	6.696 	&	6.531 	&		&	0.296 	&	0.306 	&	0.300 	&	-4.22	&	-6.36	&				\\
319	&	205	&	2210.70	&	2212.26	&		&	8.24 	&	13.67 	&	3.69 	&	6.819 	&	6.481 	&	6.701 	&	6.530 	&		&	0.286 	&	0.299 	&	0.290 	&	-4.19	&	-6.45	&	$	3/2^{+}	$	\\
320	&	206	&	2215.29	&	2216.95	&		&	8.28 	&	13.89 	&	4.59 	&	6.827 	&	6.484 	&	6.707 	&	6.533 	&		&	0.279 	&	0.294 	&	0.284 	&	-4.12	&	-6.57	&				\\
321	&	207	&	2218.97	&	2220.45	&		&	8.27 	&	14.04 	&	3.68 	&	6.835 	&	6.485 	&	6.713 	&	6.534 	&		&	0.272 	&	0.289 	&	0.278 	&	-4.03	&	-6.66	&	$	1/2^{+}	$	\\
322	&	208	&	2223.37	&	2224.96	&		&	8.08 	&	14.28 	&	4.41 	&	6.843 	&	6.488 	&	6.720 	&	6.537 	&		&	0.266 	&	0.285 	&	0.272 	&	-3.99	&	-6.79	&				\\
323	&	209	&	2226.95	&	2228.16	&		&	7.99 	&	14.56 	&	3.58 	&	6.849 	&	6.489 	&	6.724 	&	6.538 	&		&	0.256 	&	0.277 	&	0.263 	&	-3.80	&	-6.90	&	$	9/2^{-}	$	\\
324	&	210	&	2231.15	&	2232.77	&		&	7.77 	&	14.90 	&	4.20 	&	6.863 	&	6.501 	&	6.738 	&	6.550 	&		&	0.263 	&	0.282 	&	0.269 	&	-3.84	&	-7.08	&				\\
325	&	211	&	2234.57	&	2235.91	&		&	7.61 	&	15.23 	&	3.42 	&	6.872 	&	6.507 	&	6.746 	&	6.556 	&		&	0.258 	&	0.279 	&	0.265 	&	-3.73	&	-7.24	&	$	9/2^{+}	$	\\
326	&	212	&	2238.65	&	2240.28	&		&	7.50 	&	15.48 	&	4.08 	&	6.886 	&	6.516 	&	6.759 	&	6.565 	&		&	0.264 	&	0.284 	&	0.271 	&	-3.70	&	-7.37	&				\\
327	&	213	&	2241.99	&	2243.41	&		&	7.42 	&	15.77 	&	3.33 	&	6.898 	&	6.523 	&	6.769 	&	6.572 	&		&	0.265 	&	0.285 	&	0.272 	&	-3.64	&	-7.50	&	$	3/2^{-}	$	\\
328	&	214	&	2245.89	&	2247.50	&		&	7.24 	&	15.99 	&	3.91 	&	6.911 	&	6.530 	&	6.781 	&	6.579 	&		&	0.269 	&	0.287 	&	0.275 	&	-3.58	&	-7.62	&				\\
329	&	215	&	2249.13	&	2250.58	&		&	7.14 	&	16.21 	&	3.24 	&	6.924 	&	6.537 	&	6.793 	&	6.586 	&		&	0.272 	&	0.289 	&	0.278 	&	-3.54	&	-7.72	&	$	1/2^{-}	$	\\
330	&	216	&	2252.88	&	2254.48	&		&	6.99 	&	16.45 	&	3.75 	&	6.935 	&	6.543 	&	6.802 	&	6.591 	&		&	0.273 	&	0.289 	&	0.279 	&	-3.45	&	-7.85	&				\\
331	&	217	&	2256.05	&	2257.40	&		&	6.92 	&	16.64 	&	3.17 	&	6.949 	&	6.548 	&	6.813 	&	6.597 	&		&	0.277 	&	0.292 	&	0.282 	&	-3.45	&	-7.94	&	$	7/2^{-}	$	\\
332	&	218	&	2259.61	&	2261.18	&		&	6.72 	&	16.94 	&	3.56 	&	6.958 	&	6.554 	&	6.822 	&	6.602 	&		&	0.274 	&	0.289 	&	0.279 	&	-3.28	&	-8.11	&				\\
333	&	219	&	2262.66	&	2264.09	&		&	6.61 	&	17.23 	&	3.05 	&	6.968 	&	6.560 	&	6.831 	&	6.608 	&		&	0.275 	&	0.289 	&	0.280 	&	-3.18	&	-8.26	&	$	11/2^{+}	$	\\
334	&	220	&	2265.90	&	2267.47	&		&	6.30 	&	17.57 	&	3.24 	&	6.978 	&	6.568 	&	6.841 	&	6.616 	&		&	0.274 	&	0.289 	&	0.279 	&	-2.89	&	-8.43	&				\\
335	&	221	&	2268.37	&	2269.83	&		&	5.71 	&	17.88 	&	2.47 	&	6.984 	&	6.572 	&	6.847 	&	6.621 	&		&	0.265 	&	0.278 	&	0.269 	&	-2.62	&	-8.61	&	$	11/2^{-}	$	\\
336	&	222	&	2271.30	&	2272.96	&		&	5.40 	&	18.06 	&	2.93 	&	6.995 	&	6.577 	&	6.856 	&	6.625 	&		&	0.262 	&	0.274 	&	0.266 	&	-2.71	&	-8.72	&				\\
337	&	223	&	2273.67	&	2275.14	&		&	5.29 	&	18.34 	&	2.37 	&	7.003 	&	6.582 	&	6.863 	&	6.630 	&		&	0.256 	&	0.266 	&	0.259 	&	-2.68	&	-8.87	&	$	5/2^{-}	$	\\
338	&	224	&	2276.61	&	2278.30	&		&	5.31 	&	18.52 	&	2.94 	&	7.013 	&	6.585 	&	6.871 	&	6.633 	&		&	0.253 	&	0.262 	&	0.256 	&	-2.66	&	-8.96	&				\\
339	&	225	&	2278.88	&	2280.48	&		&	5.21 	&	18.72 	&	2.27 	&	7.024 	&	6.588 	&	6.880 	&	6.637 	&		&	0.250 	&	0.259 	&	0.253 	&	-2.65	&	-9.07	&	$	3/2^{-}	$	\\
340	&	226	&	2281.82	&	2283.60	&		&	5.21 	&	18.92 	&	2.94 	&	7.032 	&	6.591 	&	6.887 	&	6.639 	&		&	0.245 	&	0.253 	&	0.248 	&	-2.63	&	-9.18	&				\\
341	&	227	&	2284.05	&	2285.76	&		&	5.17 	&	19.14 	&	2.23 	&	7.041 	&	6.594 	&	6.895 	&	6.642 	&		&	0.241 	&	0.247 	&	0.243 	&	-2.60	&	-9.30	&	$	3/2^{-}	$	\\
342	&	228	&	2287.03	&	2288.88	&		&	5.21 	&	19.36 	&	2.98 	&	7.050 	&	6.597 	&	6.902 	&	6.645 	&		&	0.237 	&	0.242 	&	0.239 	&	-2.63	&	-9.41	&				\\
343	&	229	&	2289.33	&	2291.09	&		&	5.28 	&	19.58 	&	2.30 	&	7.061 	&	6.600 	&	6.911 	&	6.648 	&		&	0.234 	&	0.238 	&	0.236 	&	-2.69	&	-9.51	&	$	1/2^{-}	$	\\
344	&	230	&	2292.28	&	2294.13	&		&	5.26 	&	19.84 	&	2.96 	&	7.069 	&	6.604 	&	6.919 	&	6.652 	&		&	0.230 	&	0.233 	&	0.231 	&	-2.64	&	-9.64	&				\\
345	&	231	&	2294.72	&	2296.37	&		&	5.39 	&	20.16 	&	2.43 	&	7.078 	&	6.608 	&	6.926 	&	6.657 	&		&	0.226 	&	0.228 	&	0.227 	&	-2.80	&	-9.79	&	$	1/2^{-}	$	\\
346	&	232	&	2297.55	&	2299.23	&		&	5.27 	&	20.36 	&	2.83 	&	7.090 	&	6.613 	&	6.936 	&	6.661 	&		&	0.226 	&	0.227 	&	0.226 	&	-2.89	&	-9.86	&				\\
347	&	233	&	2299.24	&	2300.91	&		&	4.52 	&	20.61 	&	1.69 	&	7.100 	&	6.616 	&	6.945 	&	6.664 	&		&	0.220 	&	0.221 	&	0.221 	&	-1.77	&	-9.98	&	$	7/2^{-}	$	\\
348	&	234	&	2301.30	&	2303.17	&		&	3.75 	&	20.83 	&	2.06 	&	7.108 	&	6.619 	&	6.952 	&	6.667 	&		&	0.213 	&	0.215 	&	0.214 	&	-1.89	&	-10.08	&				\\
349	&	235	&	2302.86	&	2304.70	&		&	3.62 	&	21.07 	&	1.56 	&	7.119 	&	6.621 	&	6.960 	&	6.669 	&		&	0.208 	&	0.210 	&	0.209 	&	-1.87	&	-10.19	&	$	5/2^{-}	$	\\
350	&	236	&	2305.03	&	2307.02	&		&	3.73 	&	21.34 	&	2.17 	&	7.126 	&	6.625 	&	6.967 	&	6.673 	&		&	0.200 	&	0.202 	&	0.200 	&	-1.89	&	-10.31	&				\\
351	&	237	&	2306.51	&	2308.47	&		&	3.66 	&	21.63 	&	1.49 	&	7.134 	&	6.629 	&	6.974 	&	6.677 	&		&	0.192 	&	0.193 	&	0.192 	&	-1.86	&	-10.44	&	$	5/2^{-}	$	\\
352	&	238	&	2308.79	&	2310.82	&		&	3.76 	&	21.85 	&	2.28 	&	7.141 	&	6.632 	&	6.980 	&	6.680 	&		&	0.184 	&	0.186 	&	0.184 	&	-1.93	&	-10.54	&				\\
353	&	239	&	2310.29	&	2312.14	&		&	3.77 	&	22.12 	&	1.50 	&	7.146 	&	6.637 	&	6.986 	&	6.685 	&		&	0.172 	&	0.173 	&	0.173 	&	-1.93	&	-10.65	&	$	5/2^{-}	$	\\
354	&	240	&	2312.67	&	2314.64	&		&	3.88 	&	22.33 	&	2.38 	&	7.157 	&	6.640 	&	6.994 	&	6.688 	&		&	0.167 	&	0.169 	&	0.168 	&	-1.98	&	-10.74	&				\\
355	&	241	&	2314.29	&	2316.17	&		&	4.00 	&	22.60 	&	1.62 	&	7.166 	&	6.644 	&	7.003 	&	6.692 	&		&	0.161 	&	0.164 	&	0.162 	&	-2.01	&	-10.85	&	$	3/2^{-}	$	\\
356	&	242	&	2316.58	&	2318.53	&		&	3.91 	&	22.76 	&	2.29 	&	7.175 	&	6.646 	&	7.010 	&	6.694 	&		&	0.153 	&	0.157 	&	0.155 	&	-1.97	&	-10.93	&				\\
357	&	243	&	2318.25	&	2320.15	&		&	3.95 	&	22.96 	&	1.67 	&	7.186 	&	6.649 	&	7.019 	&	6.697 	&		&	0.148 	&	0.153 	&	0.150 	&	-2.01	&	-11.03	&	$	1/2^{-}	$	\\
358	&	244	&	2320.47	&	2322.38	&		&	3.89 	&	23.12 	&	2.23 	&	7.194 	&	6.651 	&	7.026 	&	6.699 	&		&	0.141 	&	0.147 	&	0.143 	&	-1.95	&	-11.10	&				\\
359	&	245	&	2322.24	&	2323.86	&		&	4.00 	&	23.29 	&	1.77 	&	7.203 	&	6.654 	&	7.033 	&	6.702 	&		&	0.134 	&	0.140 	&	0.136 	&	-2.07	&	-11.18	&	$	1/2^{-}	$	\\
360	&	246	&	2324.33	&	2326.09	&		&	3.86 	&	23.45 	&	2.09 	&	7.216 	&	6.656 	&	7.043 	&	6.704 	&		&	0.130 	&	0.138 	&	0.133 	&	-2.14	&	-11.28	&				\\
361	&	247	&	2325.25	&	2326.91	&		&	3.01 	&	23.50 	&	0.92 	&	7.224 	&	6.658 	&	7.050 	&	6.706 	&		&	0.120 	&	0.129 	&	0.123 	&	-1.05	&	-11.32	&	$	9/2^{-}	$	\\
362	&	248	&	2326.68	&	2328.37	&		&	2.35 	&	23.58 	&	1.43 	&	7.231 	&	6.660 	&	7.056 	&	6.708 	&		&	0.109 	&	0.118 	&	0.112 	&	-1.32	&	-11.40	&				\\
363	&	249	&	2327.70	&	2328.45	&		&	2.45 	&	23.69 	&	1.02 	&	7.231 	&	6.659 	&	7.057 	&	6.707 	&		&	-0.097 	&	-0.082 	&	-0.092 	&	-2.00	&	-11.66	&	$	3/2^{-}	$	\\
364	&	250	&	2329.74	&	2330.89	&		&	3.06 	&	23.96 	&	2.04 	&	7.241 	&	6.664 	&	7.065 	&	6.712 	&		&	0.073 	&	0.069 	&	0.071 	&	-1.86	&	-11.72	&				\\
365	&	251	&	2331.74	&	2332.39	&		&	4.04 	&	24.13 	&	2.00 	&	7.253 	&	6.663 	&	7.074 	&	6.711 	&		&	-0.085 	&	-0.071 	&	-0.081 	&	-2.03	&	-11.80	&	$	1/2^{-}	$	\\
366	&	252	&	2333.44	&	2333.44	&		&	3.70 	&	24.35 	&	1.70 	&	7.260 	&	6.666 	&	7.080 	&	6.714 	&		&	0.045 	&	0.040 	&	0.043 	&	-1.88	&	-11.92	&				\\
367	&	253	&	2335.31	&	2335.84	&		&	3.57 	&	24.43 	&	1.87 	&	7.275 	&	6.666 	&	7.092 	&	6.714 	&		&	-0.065 	&	-0.054 	&	-0.062 	&	-1.66	&	-11.95	&	$	3/2^{-}	$	\\
368	&	254	&	2337.22	&	2337.22	&		&	3.78 	&	24.67 	&	1.91 	&	7.282 	&	6.668 	&	7.098 	&	6.716 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.91	&	-12.07	&				\\
369	&	255	&	2338.86	&	2338.86	&		&	3.55 	&	24.63 	&	1.64 	&	7.295 	&	6.669 	&	7.108 	&	6.717 	&		&	-0.002 	&	-0.001 	&	-0.002 	&	-1.89	&	-12.12	&	$	1/2^{-}	$	\\
370	&	256	&	2340.92	&	2340.92	&		&	3.69 	&	24.85 	&	2.05 	&	7.308 	&	6.669 	&	7.117 	&	6.717 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.82	&	-12.17	&				\\
371	&	257	&	2342.59	&	2342.59	&		&	3.73 	&	24.93 	&	1.68 	&	7.322 	&	6.670 	&	7.128 	&	6.718 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.83	&	-12.21	&	$	1/2^{-}	$	\\
372	&	258	&	2344.42	&	2344.42	&		&	3.50 	&	25.01 	&	1.83 	&	7.335 	&	6.671 	&	7.138 	&	6.719 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.86	&	-12.25	&				\\
373	&	259	&	2343.99	&	2343.99	&		&	1.39 	&	25.20 	&	\underline{-0.43}	&	7.347 	&	6.683 	&	7.150 	&	6.731 	&		&	-0.012 	&	-0.019 	&	-0.014 	&	\underline{0.16}	&	-12.35	&	$	15/2^{+}	$	\\
374	&	260	&	2344.59	&	2344.59	&		&	0.18 	&	25.39 	&	0.61 	&	7.357 	&	6.691 	&	7.160 	&	6.739 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.13	&	-12.45	&				\\
375	&	261	&	2344.06	&	2344.06	&		&	0.07 	&	25.50 	&	\underline{-0.53}	&	7.368 	&	6.704 	&	7.172 	&	6.751 	&		&	0.012 	&	0.017 	&	0.013 	&	-0.14	&	-12.55	&	$	1/2^{+}	$	\\
376	&	262	&	2344.81	&	2344.81	&		&	0.21 	&	25.78 	&	0.75 	&	7.378 	&	6.712 	&	7.183 	&	6.759 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.15	&	-12.65	&				\\
377	&	263	&	2344.30	&	2344.30	&		&	0.24 	&	25.82 	&	\underline{-0.51}	&	7.390 	&	6.724 	&	7.195 	&	6.771 	&		&	0.021 	&	0.028 	&	0.023 	&	-0.16	&	-12.74	&	$	1/2^{+}	$	\\
378	&	264	&	2345.05	&	2345.05	&		&	0.24 	&	26.06 	&	0.75 	&	7.399 	&	6.732 	&	7.205 	&	6.780 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.16	&	-12.85	&				\\
379	&	265	&	2344.95	&	2345.68	&		&	0.64 	&	26.13 	&	\underline{-0.10}	&	7.419 	&	6.746 	&	7.223 	&	6.793 	&		&	0.062 	&	0.074 	&	0.066 	&	-0.43	&	-12.84	&	$	1/2^{+}	$	\\
380	&	266	&	2345.81	&	2346.82	&		&	0.76 	&	26.19 	&	0.87 	&	7.431 	&	6.754 	&	7.235 	&	6.801 	&		&	0.072 	&	0.084 	&	0.076 	&	-0.49	&	-12.89	&				\\
381	&	267	&	2346.01	&	2346.61	&		&	1.06 	&	26.26 	&	0.20 	&	7.450 	&	6.762 	&	7.251 	&	6.809 	&		&	0.093 	&	0.102 	&	0.096 	&	-0.57	&	-12.90	&	$	3/2^{+}	$	\\
382	&	268	&	2347.22	&	2349.19	&		&	1.40 	&	26.72 	&	1.21 	&	7.618 	&	6.976 	&	7.432 	&	7.021 	&		&	0.435 	&	0.431 	&	0.434 	&	-0.93	&	-13.10	&				\\
383	&	269	&	2347.66	&	2349.58	&		&	1.65 	&	27.02 	&	0.44 	&	7.633 	&	6.988 	&	7.447 	&	7.033 	&		&	0.441 	&	0.435 	&	0.439 	&	-0.88	&	-13.20	&	$	1/2^{-}	$	\\
384	&	270	&	2349.00	&	2350.96	&		&	1.78 	&	27.17 	&	1.34 	&	7.641 	&	6.989 	&	7.453 	&	7.035 	&		&	0.435 	&	0.431 	&	0.434 	&	-0.88	&	-13.28	&				\\
385	&	271	&	2349.42	&	2351.25	&		&	1.76 	&	27.36 	&	0.43 	&	7.655 	&	6.998 	&	7.467 	&	7.043 	&		&	0.438 	&	0.433 	&	0.436 	&	-0.88	&	-13.36	&	$	7/2^{+}	$	\\
386	&	272	&	2350.68	&	2352.62	&		&	1.69 	&	27.56 	&	1.26 	&	7.663 	&	7.003 	&	7.474 	&	7.049 	&		&	0.435 	&	0.431 	&	0.434 	&	-0.82	&	-13.47	&				\\
387	&	273	&	2351.05	&	2352.84	&		&	1.62 	&	27.75 	&	0.36 	&	7.676 	&	7.013 	&	7.487 	&	7.058 	&		&	0.437 	&	0.433 	&	0.436 	&	-0.73	&	-13.57	&	$	7/2^{+}	$	\\
388	&	274	&	2352.21	&	2354.09	&		&	1.53 	&	27.96 	&	1.16 	&	7.683 	&	7.017 	&	7.493 	&	7.062 	&		&	0.433 	&	0.429 	&	0.432 	&	-0.72	&	-13.66	&				\\
389	&	275	&	2352.53	&	2354.13	&		&	1.48 	&	28.23 	&	0.32 	&	7.699 	&	7.029 	&	7.509 	&	7.075 	&		&	0.439 	&	0.435 	&	0.438 	&	-0.61	&	-13.78	&	$	15/2^{+}	$	\\
390	&	276	&	2353.48	&	2355.31	&		&	1.27 	&	28.36 	&	0.95 	&	7.696 	&	7.024 	&	7.506 	&	7.069 	&		&	0.425 	&	0.421 	&	0.424 	&	-0.59	&	-13.87	&				\\
391	&	277	&	2353.59	&	2355.28	&		&	1.06 	&	28.50 	&	0.11 	&	7.701 	&	7.026 	&	7.511 	&	7.072 	&		&	0.419 	&	0.416 	&	0.418 	&	-0.56	&	-13.97	&	$	11/2^{-}	$	\\
392	&	278	&	2354.62	&	2356.27	&		&	1.14 	&	28.69 	&	1.03 	&	7.675 	&	6.998 	&	7.485 	&	7.044 	&		&	0.377 	&	0.369 	&	0.374 	&	-0.69	&	-14.07	&				\\
393	&	279	&	2354.84	&	2356.25	&		&	1.24 	&	28.25 	&	0.21 	&	7.683 	&	7.001 	&	7.492 	&	7.047 	&		&	0.374 	&	0.365 	&	0.371 	&	-0.58	&	-14.17	&	$	9/2^{-}	$	\\
394	&	280	&	2355.85	&	2357.42	&		&	1.23 	&	28.21 	&	1.02 	&	7.693 	&	7.008 	&	7.501 	&	7.053 	&		&	0.372 	&	0.364 	&	0.370 	&	-0.56	&	-14.25	&				\\
395	&	281	&	2356.12	&	2357.22	&		&	1.28 	&	28.25 	&	0.27 	&	7.646 	&	6.915 	&	7.443 	&	6.961 	&		&	0.227 	&	0.252 	&	0.234 	&	-0.83	&	-13.86	&	$	1/2^{+}	$	\\
396	&	282	&	2357.30	&	2358.60	&		&	1.45 	&	28.49 	&	1.18 	&	7.656 	&	6.928 	&	7.453 	&	6.974 	&		&	0.231 	&	0.259 	&	0.239 	&	-0.72	&	-13.98	&				\\
397	&	283	&	2357.63	&	2358.85	&		&	1.51 	&	28.61 	&	0.33 	&	7.670 	&	6.934 	&	7.466 	&	6.980 	&		&	0.236 	&	0.262 	&	0.243 	&	-0.73	&	-14.03	&	$	1/2^{+}	$	\\
398	&	284	&	2358.69	&	2360.04	&		&	1.39 	&	28.80 	&	1.06 	&	7.680 	&	6.945 	&	7.477 	&	6.991 	&		&	0.241 	&	0.267 	&	0.248 	&	-0.70	&	-14.13	&				\\
399	&	285	&	2359.02	&	2360.24	&		&	1.39 	&	28.97 	&	0.33 	&	7.693 	&	6.952 	&	7.489 	&	6.998 	&		&	0.244 	&	0.270 	&	0.251 	&	-0.69	&	-14.20	&	$	1/2^{+}	$	\\
400	&	286	&	2360.05	&	2361.36	&		&	1.35 	&	29.13 	&	1.02 	&	7.705 	&	6.961 	&	7.500 	&	7.007 	&		&	0.249 	&	0.273 	&	0.256 	&	-0.68	&	-14.28	&				\\
401	&	287	&	2360.33	&	2361.50	&		&	1.31 	&	29.29 	&	0.28 	&	7.715 	&	6.969 	&	7.511 	&	7.014 	&		&	0.249 	&	0.275 	&	0.256 	&	-0.62	&	-14.38	&	$	1/2^{+}	$	\\
402	&	288	&	2361.35	&	2362.59	&		&	1.30 	&	29.46 	&	1.02 	&	7.728 	&	6.975 	&	7.522 	&	7.021 	&		&	0.255 	&	0.278 	&	0.262 	&	-0.63	&	-14.44	&				\\
403	&	289	&	2361.65	&	2362.66	&		&	1.31 	&	29.61 	&	0.30 	&	7.741 	&	6.981 	&	7.534 	&	7.027 	&		&	0.257 	&	0.279 	&	0.263 	&	-0.56	&	-14.50	&	$	7/2^{+}	$	\\
404	&	290	&	2362.52	&	2363.70	&		&	1.17 	&	29.81 	&	0.87 	&	7.751 	&	6.990 	&	7.544 	&	7.035 	&		&	0.260 	&	0.283 	&	0.266 	&	-0.53	&	-14.60	&				\\
405	&	291	&	2362.83	&	2363.75	&		&	1.19 	&	30.00 	&	0.31 	&	7.762 	&	6.997 	&	7.554 	&	7.042 	&		&	0.261 	&	0.285 	&	0.268 	&	-0.51	&	-14.68	&	$	9/2^{-}	$	\\
406	&	292	&	2363.43	&	2364.54	&		&	0.91 	&	30.21 	&	0.59 	&	7.773 	&	7.007 	&	7.566 	&	7.053 	&		&	0.265 	&	0.288 	&	0.271 	&	-0.33	&	-14.79	&				\\
407	&	293	&	2363.39	&	2364.42	&		&	0.56 	&	30.34 	&	\underline{-0.03}	&	7.787 	&	7.012 	&	7.578 	&	7.057 	&		&	0.268 	&	0.290 	&	0.274 	&	-0.34	&	-14.85	&	$	3/2^{+}	$	\\
408	&	294	&	2363.86	&	2365.10	&		&	0.43 	&	30.50 	&	0.46 	&	7.797 	&	7.019 	&	7.587 	&	7.064 	&		&	0.268 	&	0.290 	&	0.274 	&	-0.20	&	-14.94	&				\\
409	&	295	&	2363.73	&	2364.92	&		&	0.34 	&	30.63 	&	\underline{-0.13}	&	7.809 	&	7.024 	&	7.599 	&	7.069 	&		&	0.269 	&	0.291 	&	0.275 	&	-0.15	&	-15.01	&	$	3/2^{+}	$	\\
410	&	296	&	2364.17	&	2365.50	&		&	0.32 	&	30.78 	&	0.44 	&	7.820 	&	7.030 	&	7.608 	&	7.075 	&		&	0.270 	&	0.290 	&	0.275 	&	-0.17	&	-15.09	&				\\
411	&	297	&	2363.99	&	2365.26	&		&	0.26 	&	30.89 	&	\underline{-0.18}	&	7.833 	&	7.035 	&	7.620 	&	7.080 	&		&	0.271 	&	0.291 	&	0.277 	&	-0.17	&	-15.15	&	$	1/2^{+}	$	\\
412	&	298	&	2364.46	&	2365.83	&		&	0.28 	&	31.10 	&	0.46 	&	7.842 	&	7.042 	&	7.629 	&	7.087 	&		&	0.271 	&	0.290 	&	0.276 	&	-0.15	&	-15.26	&				\\
413	&	299	&	2364.28	&	2365.57	&		&	0.28 	&		&	\underline{-0.18}	&	7.853 	&	7.048 	&	7.639 	&	7.094 	&		&	0.271 	&	0.290 	&	0.276 	&	-0.14	&	-15.35	&	$	1/2^{+}	$	\\
414	&	300	&	2364.72	&	2366.09	&		&	0.27 	&	31.45 	&	0.45 	&	7.862 	&	7.055 	&	7.648 	&	7.100 	&		&	0.271 	&	0.289 	&	0.276 	&	-0.14	&	-15.44	&				\\
415	&	301	&	2364.52	&	2365.78	&		&	0.25 	&		&	\underline{-0.20}	&	7.871 	&	7.063 	&	7.657 	&	7.108 	&		&	0.270 	&	0.288 	&	0.275 	&	-0.11	&	-15.56	&	$	1/2^{+}	$	\\
416	&	302	&	2364.98	&	2366.26	&		&	0.25 	&	31.83 	&	0.45 	&	7.883 	&	7.067 	&	7.668 	&	7.112 	&		&	0.271 	&	0.288 	&	0.276 	&	-0.12	&	-15.62	&				\\
417	&	303	&	2364.79	&	2365.84	&		&	0.27 	&		&	\underline{-0.18}	&	7.894 	&	7.078 	&	7.680 	&	7.123 	&		&	0.273 	&	0.290 	&	0.278 	&	\underline{0.12}	&	-15.74	&	$	9/2^{+}	$	\\
418	&	304	&	2365.15	&	2366.21	&		&	0.18 	&	32.24 	&	0.36 	&	7.902 	&	7.081 	&	7.687 	&	7.126 	&		&	0.271 	&	0.288 	&	0.276 	&	\underline{0.09}	&	-15.81	&				\\
$\sigma$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=116$ (Lv)}\\																																							
280	&	164	&	1988.93	&	1991.52	&		&	15.59 	&	0.07 	&	8.09 	&	6.331 	&	6.194 	&	6.275 	&	6.246 	&		&	0.214 	&	0.214 	&	0.214 	&	-7.81	&	\underline{0.47}	&				\\
281	&	165	&	1996.34	&	1999.06	&		&	15.50 	&	0.57 	&	7.41 	&	6.339 	&	6.196 	&	6.280 	&	6.248 	&		&	0.207 	&	0.207 	&	0.207 	&	-7.65	&	\underline{0.29}	&	$	5/2^{+}	$	\\
282	&	166	&	2004.31	&	2007.11	&		&	15.38 	&	0.83 	&	7.97 	&	6.347 	&	6.201 	&	6.287 	&	6.252 	&		&	0.199 	&	0.201 	&	0.200 	&	-7.65	&	-0.45	&				\\
283	&	167	&	2011.41	&	2013.68	&		&	15.07 	&	0.91 	&	7.09 	&	6.349 	&	6.201 	&	6.288 	&	6.252 	&		&	0.179 	&	0.182 	&	0.181 	&	-7.56	&	\underline{0.03}	&	$	5/2^{+}	$	\\
284	&	168	&	2019.48	&	2022.18	&		&	15.17 	&	1.49 	&	8.08 	&	6.362 	&	6.207 	&	6.299 	&	6.258 	&		&	0.181 	&	0.185 	&	0.183 	&	-7.58	&	-0.76	&				\\
285	&	169	&	2026.83	&	2029.29	&		&	15.42 	&	2.07 	&	7.34 	&	6.369 	&	6.210 	&	6.305 	&	6.262 	&		&	0.173 	&	0.178 	&	0.175 	&	-7.56	&	-0.37	&	$	3/2^{+}	$	\\
286	&	170	&	2034.42	&	2037.11	&		&	14.94 	&	2.64 	&	7.60 	&	6.380 	&	6.215 	&	6.314 	&	6.267 	&		&	0.170 	&	0.176 	&	0.172 	&	-7.29	&	-1.29	&				\\
287	&	171	&	2041.42	&	2044.11	&		&	14.59 	&	3.16 	&	7.00 	&	6.392 	&	6.221 	&	6.324 	&	6.272 	&		&	0.167 	&	0.175 	&	0.170 	&	-7.06	&	-1.50	&	$	1/2^{+}	$	\\
288	&	172	&	2048.51	&	2051.31	&		&	14.09 	&	3.39 	&	7.09 	&	6.403 	&	6.225 	&	6.332 	&	6.277 	&		&	0.164 	&	0.172 	&	0.167 	&	-6.87	&	-1.65	&				\\
289	&	173	&	2055.14	&	2057.81	&		&	13.72 	&	3.67 	&	6.64 	&	6.410 	&	6.226 	&	6.337 	&	6.278 	&		&	0.155 	&	0.165 	&	0.159 	&	-6.75	&	-1.73	&	$	9/2^{+}	$	\\
290	&	174	&	2061.97	&	2064.50	&		&	13.46 	&	3.76 	&	6.83 	&	6.415 	&	6.227 	&	6.340 	&	6.278 	&		&	0.145 	&	0.158 	&	0.150 	&	-6.94	&	-1.77	&				\\
291	&	175	&	2067.05	&	2068.19	&		&	11.91 	&	3.31 	&	5.08 	&	6.400 	&	6.213 	&	6.326 	&	6.264 	&		&	-0.084 	&	-0.080 	&	-0.082 	&	-6.94	&	-2.13	&	$	3/2^{+}	$	\\
292	&	176	&	2074.20	&	2076.19	&		&	12.23 	&	4.46 	&	7.15 	&	6.418 	&	6.220 	&	6.340 	&	6.271 	&		&	0.100 	&	0.105 	&	0.102 	&	-6.51	&	-1.88	&				\\
293	&	177	&	2080.71	&	2081.71	&		&	13.66 	&	5.42 	&	6.51 	&	6.421 	&	6.219 	&	6.342 	&	6.271 	&		&	-0.088 	&	-0.083 	&	-0.086 	&	-6.79	&	-2.36	&	$	1/2^{+}	$	\\
294	&	178	&	2087.33	&	2088.60	&		&	13.13 	&	5.59 	&	6.62 	&	6.432 	&	6.225 	&	6.351 	&	6.276 	&		&	0.067 	&	0.066 	&	0.067 	&	-6.91	&	-2.48	&				\\
295	&	179	&	2093.35	&	2094.33	&		&	12.64 	&	5.94 	&	6.02 	&	6.439 	&	6.226 	&	6.356 	&	6.277 	&		&	0.054 	&	0.053 	&	0.053 	&	-6.17	&	-2.65	&	$	5/2^{+}	$	\\
296	&	180	&	2099.74	&	2099.74	&		&	12.41 	&	6.26 	&	6.40 	&	6.447 	&	6.227 	&	6.362 	&	6.278 	&		&	0.034 	&	0.033 	&	0.033 	&	-6.26	&	-2.79	&				\\
297	&	181	&	2105.68	&	2105.68	&		&	12.34 	&	6.51 	&	5.94 	&	6.457 	&	6.229 	&	6.369 	&	6.280 	&		&	0.025 	&	0.025 	&	0.025 	&	-6.25	&	-2.91	&	$	3/2^{+}	$	\\
298	&	182	&	2112.17	&	2112.17	&		&	12.42 	&	6.76 	&	6.48 	&	6.467 	&	6.232 	&	6.377 	&	6.283 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.16	&	-3.03	&				\\
299	&	183	&	2118.08	&	2118.08	&		&	12.40 	&	6.97 	&	5.91 	&	6.477 	&	6.234 	&	6.384 	&	6.285 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.08	&	-3.14	&	$	1/2^{+}	$	\\
300	&	184	&	2124.10	&	2124.10	&		&	11.93 	&	7.17 	&	6.02 	&	6.488 	&	6.236 	&	6.392 	&	6.287 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.01	&	-3.24	&				\\
301	&	185	&	2128.39	&	2128.39	&		&	10.31 	&	7.49 	&	4.29 	&	6.501 	&	6.248 	&	6.405 	&	6.299 	&		&	-0.015 	&	-0.019 	&	-0.016 	&	-4.57	&	-3.39	&	$	13/2^{-}	$	\\
302	&	186	&	2133.63	&	2133.63	&		&	9.53 	&	7.81 	&	5.24 	&	6.514 	&	6.258 	&	6.417 	&	6.309 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.77	&	-3.56	&				\\
303	&	187	&	2137.77	&	2137.77	&		&	9.38 	&	8.14 	&	4.14 	&	6.527 	&	6.269 	&	6.430 	&	6.320 	&		&	-0.015 	&	-0.018 	&	-0.016 	&	-4.70	&	-3.71	&	$	13/2^{-}	$	\\
304	&	188	&	2143.03	&	2143.03	&		&	9.40 	&	8.45 	&	5.26 	&	6.540 	&	6.279 	&	6.442 	&	6.330 	&		&	0.000 	&	0.000 	&	0.000 	&	-4.72	&	-3.86	&				\\
305	&	189	&	2147.43	&	2149.88	&		&	9.66 	&	8.70 	&	4.40 	&	6.828 	&	6.598 	&	6.741 	&	6.646 	&		&	0.548 	&	0.560 	&	0.553 	&	-4.99	&	-4.40	&	$	5/2^{-}	$	\\
306	&	190	&	2153.03	&	2155.66	&		&	9.99 	&	8.87 	&	5.60 	&	6.789 	&	6.548 	&	6.698 	&	6.597 	&		&	0.481 	&	0.493 	&	0.485 	&	-5.17	&	-4.17	&				\\
307	&	191	&	2157.66	&	2160.14	&		&	10.23 	&	9.04 	&	4.63 	&	6.794 	&	6.546 	&	6.701 	&	6.595 	&		&	0.472 	&	0.483 	&	0.476 	&	-5.18	&	-4.26	&	$	1/2^{+}	$	\\
308	&	192	&	2163.29	&	2165.84	&		&	10.26 	&	9.28 	&	5.63 	&	6.799 	&	6.546 	&	6.705 	&	6.595 	&		&	0.464 	&	0.474 	&	0.468 	&	-5.15	&	-4.36	&				\\
309	&	193	&	2167.97	&	2170.27	&		&	10.31 	&	9.51 	&	4.68 	&	6.802 	&	6.543 	&	6.706 	&	6.591 	&		&	0.453 	&	0.463 	&	0.457 	&	-5.06	&	-4.46	&	$	5/2^{-}	$	\\
310	&	194	&	2173.47	&	2175.94	&		&	10.18 	&	9.76 	&	5.50 	&	6.815 	&	6.550 	&	6.717 	&	6.599 	&		&	0.454 	&	0.462 	&	0.457 	&	-5.02	&	-4.59	&				\\
311	&	195	&	2178.13	&	2180.29	&		&	10.16 	&	10.11 	&	4.66 	&	6.829 	&	6.560 	&	6.730 	&	6.608 	&		&	0.457 	&	0.465 	&	0.460 	&	-4.84	&	-4.74	&	$	9/2^{+}	$	\\
312	&	196	&	2183.27	&	2185.57	&		&	9.80 	&	10.12 	&	5.14 	&	6.810 	&	6.539 	&	6.710 	&	6.587 	&		&	0.421 	&	0.427 	&	0.423 	&	-4.92	&	-4.77	&				\\
313	&	197	&	2187.85	&	2189.76	&		&	9.72 	&	10.40 	&	4.58 	&	6.814 	&	6.538 	&	6.713 	&	6.587 	&		&	0.412 	&	0.417 	&	0.414 	&	-4.82	&	-4.90	&	$	9/2^{+}	$	\\
314	&	198	&	2192.82	&	2195.04	&		&	9.55 	&	10.60 	&	4.97 	&	6.818 	&	6.537 	&	6.715 	&	6.586 	&		&	0.402 	&	0.408 	&	0.404 	&	-4.67	&	-5.01	&				\\
315	&	199	&	2197.08	&	2198.98	&		&	9.24 	&	10.86 	&	4.27 	&	6.819 	&	6.533 	&	6.715 	&	6.582 	&		&	0.392 	&	0.397 	&	0.394 	&	-4.44	&	-5.13	&	$	9/2^{+}	$	\\
316	&	200	&	2201.85	&	2204.15	&		&	9.03 	&	11.12 	&	4.76 	&	6.834 	&	6.544 	&	6.729 	&	6.593 	&		&	0.394 	&	0.398 	&	0.396 	&	-4.44	&	-5.26	&				\\
317	&	201	&	2205.83	&	2208.05	&		&	8.74 	&	11.38 	&	3.98 	&	6.848 	&	6.554 	&	6.742 	&	6.602 	&		&	0.397 	&	0.401 	&	0.399 	&	-4.40	&	-5.38	&	$	3/2^{-}	$	\\
318	&	202	&	2210.56	&	2212.92	&		&	8.71 	&	11.66 	&	4.73 	&	6.859 	&	6.560 	&	6.751 	&	6.609 	&		&	0.394 	&	0.398 	&	0.395 	&	-4.32	&	-5.52	&				\\
319	&	203	&	2214.39	&	2216.63	&		&	8.57 	&	11.93 	&	3.84 	&	6.869 	&	6.568 	&	6.761 	&	6.616 	&		&	0.392 	&	0.395 	&	0.393 	&	-4.21	&	-5.68	&	$	3/2^{-}	$	\\
320	&	204	&	2219.07	&	2221.43	&		&	8.51 	&	12.05 	&	4.68 	&	6.885 	&	6.578 	&	6.775 	&	6.626 	&		&	0.396 	&	0.399 	&	0.397 	&	-4.22	&	-5.79	&				\\
321	&	205	&	2222.92	&	2225.09	&		&	8.52 	&	12.21 	&	3.85 	&	6.898 	&	6.587 	&	6.787 	&	6.635 	&		&	0.398 	&	0.400 	&	0.398 	&	-4.10	&	-5.93	&	$	1/2^{-}	$	\\
322	&	206	&	2227.65	&	2229.44	&		&	8.58 	&	12.36 	&	4.73 	&	6.829 	&	6.507 	&	6.715 	&	6.556 	&		&	0.284 	&	0.295 	&	0.288 	&	-4.33	&	-5.88	&				\\
323	&	207	&	2231.48	&	2233.06	&		&	8.56 	&	12.51 	&	3.83 	&	6.833 	&	6.502 	&	6.716 	&	6.551 	&		&	0.270 	&	0.284 	&	0.275 	&	-4.32	&	-5.94	&	$	1/2^{+}	$	\\
324	&	208	&	2236.18	&	2237.89	&		&	8.53 	&	12.80 	&	4.70 	&	6.843 	&	6.510 	&	6.726 	&	6.559 	&		&	0.269 	&	0.283 	&	0.274 	&	-4.25	&	-6.11	&				\\
325	&	209	&	2239.96	&	2241.34	&		&	8.48 	&	13.01 	&	3.78 	&	6.848 	&	6.506 	&	6.728 	&	6.555 	&		&	0.256 	&	0.273 	&	0.262 	&	-4.18	&	-6.18	&	$	9/2^{-}	$	\\
326	&	210	&	2244.52	&	2246.19	&		&	8.35 	&	13.38 	&	4.56 	&	6.861 	&	6.519 	&	6.741 	&	6.568 	&		&	0.261 	&	0.277 	&	0.267 	&	-4.13	&	-6.37	&				\\
327	&	211	&	2248.26	&	2249.52	&		&	8.30 	&	13.69 	&	3.73 	&	6.867 	&	6.521 	&	6.746 	&	6.569 	&		&	0.252 	&	0.270 	&	0.258 	&	-4.00	&	-6.51	&	$	9/2^{+}	$	\\
328	&	212	&	2252.60	&	2254.22	&		&	8.07 	&	13.95 	&	4.34 	&	6.883 	&	6.532 	&	6.761 	&	6.581 	&		&	0.261 	&	0.278 	&	0.267 	&	-3.97	&	-6.65	&				\\
329	&	213	&	2256.21	&	2257.58	&		&	7.95 	&	14.22 	&	3.61 	&	6.894 	&	6.539 	&	6.771 	&	6.587 	&		&	0.261 	&	0.279 	&	0.267 	&	-3.89	&	-6.77	&	$	3/2^{-}	$	\\
330	&	214	&	2260.33	&	2261.97	&		&	7.74 	&	14.44 	&	4.13 	&	6.908 	&	6.546 	&	6.783 	&	6.595 	&		&	0.265 	&	0.282 	&	0.271 	&	-3.82	&	-6.90	&				\\
331	&	215	&	2263.78	&	2265.28	&		&	7.57 	&	14.65 	&	3.44 	&	6.921 	&	6.553 	&	6.794 	&	6.601 	&		&	0.269 	&	0.285 	&	0.274 	&	-3.80	&	-7.00	&	$	1/2^{-}	$	\\
332	&	216	&	2267.81	&	2269.47	&		&	7.47 	&	14.93 	&	4.03 	&	6.932 	&	6.559 	&	6.804 	&	6.608 	&		&	0.269 	&	0.285 	&	0.275 	&	-3.70	&	-7.14	&				\\
333	&	217	&	2271.15	&	2272.65	&		&	7.37 	&	15.10 	&	3.34 	&	6.945 	&	6.565 	&	6.815 	&	6.614 	&		&	0.273 	&	0.287 	&	0.278 	&	-3.60	&	-7.23	&	$	7/2^{-}	$	\\
334	&	218	&	2275.06	&	2276.74	&		&	7.25 	&	15.45 	&	3.91 	&	6.955 	&	6.571 	&	6.824 	&	6.620 	&		&	0.271 	&	0.286 	&	0.277 	&	-3.57	&	-7.40	&				\\
335	&	219	&	2278.40	&	2279.85	&		&	7.25 	&	15.74 	&	3.34 	&	6.966 	&	6.577 	&	6.834 	&	6.625 	&		&	0.273 	&	0.287 	&	0.278 	&	-3.56	&	-7.53	&	$	11/2^{+}	$	\\
336	&	220	&	2282.02	&	2283.60	&		&	6.96 	&	16.12 	&	3.62 	&	6.977 	&	6.585 	&	6.844 	&	6.634 	&		&	0.273 	&	0.287 	&	0.278 	&	-3.22	&	-7.72	&				\\
337	&	221	&	2284.86	&	2286.33	&		&	6.46 	&	16.49 	&	2.84 	&	6.982 	&	6.590 	&	6.850 	&	6.638 	&		&	0.264 	&	0.277 	&	0.268 	&	-2.99	&	-7.92	&	$	11/2^{-}	$	\\
338	&	222	&	2288.05	&	2289.67	&		&	6.03 	&	16.75 	&	3.19 	&	6.991 	&	6.595 	&	6.858 	&	6.643 	&		&	0.258 	&	0.271 	&	0.263 	&	-3.01	&	-8.07	&				\\
339	&	223	&	2290.75	&	2292.14	&		&	5.89 	&	17.08 	&	2.70 	&	7.000 	&	6.601 	&	6.866 	&	6.649 	&		&	0.253 	&	0.264 	&	0.257 	&	-2.85	&	-8.24	&	$	5/2^{-}	$	\\
340	&	224	&	2293.88	&	2295.57	&		&	5.83 	&	17.27 	&	3.13 	&	7.011 	&	6.604 	&	6.875 	&	6.652 	&		&	0.251 	&	0.262 	&	0.255 	&	-2.89	&	-8.35	&				\\
341	&	225	&	2296.36	&	2297.98	&		&	5.60 	&	17.48 	&	2.47 	&	7.022 	&	6.608 	&	6.884 	&	6.656 	&		&	0.250 	&	0.259 	&	0.253 	&	-2.90	&	-8.45	&	$	3/2^{-}	$	\\
342	&	226	&	2299.55	&	2301.37	&		&	5.67 	&	17.73 	&	3.20 	&	7.030 	&	6.611 	&	6.891 	&	6.659 	&		&	0.244 	&	0.253 	&	0.247 	&	-2.85	&	-8.59	&				\\
343	&	227	&	2302.03	&	2303.77	&		&	5.67 	&	17.98 	&	2.47 	&	7.039 	&	6.614 	&	6.898 	&	6.663 	&		&	0.240 	&	0.248 	&	0.243 	&	-2.84	&	-8.71	&	$	3/2^{-}	$	\\
344	&	228	&	2305.22	&	2307.11	&		&	5.66 	&	18.19 	&	3.19 	&	7.048 	&	6.618 	&	6.906 	&	6.666 	&		&	0.237 	&	0.243 	&	0.239 	&	-2.86	&	-8.82	&				\\
345	&	229	&	2307.72	&	2309.55	&		&	5.69 	&	18.39 	&	2.50 	&	7.059 	&	6.621 	&	6.915 	&	6.669 	&		&	0.234 	&	0.240 	&	0.236 	&	-2.93	&	-8.92	&	$	1/2^{-}	$	\\
346	&	230	&	2310.92	&	2312.80	&		&	5.70 	&	18.63 	&	3.20 	&	7.067 	&	6.625 	&	6.922 	&	6.673 	&		&	0.230 	&	0.235 	&	0.232 	&	-2.86	&	-9.04	&				\\
347	&	231	&	2313.61	&	2315.30	&		&	5.89 	&	18.89 	&	2.69 	&	7.076 	&	6.629 	&	6.930 	&	6.677 	&		&	0.227 	&	0.231 	&	0.228 	&	-2.95	&	-9.15	&	$	1/2^{-}	$	\\
348	&	232	&	2316.60	&	2318.32	&		&	5.68 	&	19.04 	&	2.99 	&	7.089 	&	6.633 	&	6.940 	&	6.681 	&		&	0.227 	&	0.230 	&	0.228 	&	-3.04	&	-9.22	&				\\
349	&	233	&	2318.49	&	2320.20	&		&	4.88 	&	19.24 	&	1.89 	&	7.098 	&	6.637 	&	6.948 	&	6.685 	&		&	0.221 	&	0.224 	&	0.222 	&	-1.97	&	-9.31	&	$	7/2^{-}	$	\\
350	&	234	&	2320.74	&	2322.67	&		&	4.14 	&	19.44 	&	2.25 	&	7.107 	&	6.639 	&	6.955 	&	6.687 	&		&	0.214 	&	0.218 	&	0.215 	&	-2.09	&	-9.40	&				\\
351	&	235	&	2322.48	&	2324.41	&		&	3.99 	&	19.62 	&	1.74 	&	7.117 	&	6.641 	&	6.963 	&	6.689 	&		&	0.209 	&	0.213 	&	0.210 	&	-2.10	&	-9.48	&	$	5/2^{-}	$	\\
352	&	236	&	2324.86	&	2326.95	&		&	4.12 	&	19.84 	&	2.38 	&	7.124 	&	6.645 	&	6.970 	&	6.693 	&		&	0.201 	&	0.205 	&	0.202 	&	-2.09	&	-9.57	&				\\
353	&	237	&	2326.57	&	2328.63	&		&	4.09 	&	20.06 	&	1.71 	&	7.132 	&	6.649 	&	6.977 	&	6.697 	&		&	0.194 	&	0.197 	&	0.195 	&	-2.04	&	-9.67	&	$	5/2^{-}	$	\\
354	&	238	&	2329.00	&	2331.15	&		&	4.14 	&	20.21 	&	2.43 	&	7.139 	&	6.651 	&	6.983 	&	6.699 	&		&	0.186 	&	0.190 	&	0.188 	&	-2.11	&	-9.74	&				\\
355	&	239	&	2330.70	&	2332.60	&		&	4.13 	&	20.41 	&	1.70 	&	7.143 	&	6.656 	&	6.988 	&	6.704 	&		&	0.173 	&	0.176 	&	0.174 	&	-2.11	&	-9.84	&	$	5/2^{-}	$	\\
356	&	240	&	2333.22	&	2335.27	&		&	4.22 	&	20.55 	&	2.52 	&	7.153 	&	6.658 	&	6.996 	&	6.706 	&		&	0.169 	&	0.173 	&	0.170 	&	-2.15	&	-9.90	&				\\
357	&	241	&	2335.02	&	2336.98	&		&	4.32 	&	20.73 	&	1.80 	&	7.163 	&	6.662 	&	7.004 	&	6.709 	&		&	0.163 	&	0.167 	&	0.164 	&	-2.19	&	-9.98	&	$	3/2^{-}	$	\\
358	&	242	&	2337.45	&	2339.49	&		&	4.23 	&	20.87 	&	2.43 	&	7.171 	&	6.663 	&	7.010 	&	6.710 	&		&	0.155 	&	0.160 	&	0.156 	&	-2.12	&	-10.05	&				\\
359	&	243	&	2339.28	&	2341.25	&		&	4.26 	&	21.04 	&	1.83 	&	7.181 	&	6.665 	&	7.018 	&	6.713 	&		&	0.149 	&	0.154 	&	0.151 	&	-2.15	&	-10.13	&	$	1/2^{-}	$	\\
360	&	244	&	2341.66	&	2343.64	&		&	4.21 	&	21.19 	&	2.38 	&	7.189 	&	6.666 	&	7.024 	&	6.713 	&		&	0.140 	&	0.147 	&	0.142 	&	-2.12	&	-10.21	&				\\
361	&	245	&	2343.59	&	2345.21	&		&	4.31 	&	21.35 	&	1.93 	&	7.197 	&	6.667 	&	7.031 	&	6.715 	&		&	0.132 	&	0.138 	&	0.134 	&	-2.24	&	-10.29	&	$	1/2^{-}	$	\\
362	&	246	&	2345.86	&	2347.69	&		&	4.21 	&	21.53 	&	2.28 	&	7.209 	&	6.669 	&	7.041 	&	6.717 	&		&	0.129 	&	0.137 	&	0.132 	&	-2.33	&	-10.38	&				\\
363	&	247	&	2346.94	&	2348.63	&		&	3.36 	&	21.70 	&	1.08 	&	7.217 	&	6.670 	&	7.047 	&	6.718 	&		&	0.118 	&	0.125 	&	0.120 	&	-1.24	&	-10.48	&	$	9/2^{-}	$	\\
364	&	248	&	2348.66	&	2350.29	&		&	2.79 	&	21.98 	&	1.71 	&	7.221 	&	6.671 	&	7.050 	&	6.719 	&		&	0.103 	&	0.105 	&	0.103 	&	-1.66	&	-10.68	&				\\
365	&	249	&	2350.25	&	2351.20	&		&	3.31 	&	22.55 	&	1.59 	&	7.221 	&	6.674 	&	7.052 	&	6.722 	&		&	0.070 	&	0.062 	&	0.068 	&	-2.11	&	-11.05	&	$	1/2^{-}	$	\\
366	&	250	&	2352.55	&	2353.54	&		&	3.89 	&	22.80 	&	2.30 	&	7.230 	&	6.675 	&	7.059 	&	6.722 	&		&	0.060 	&	0.052 	&	0.057 	&	-2.09	&	-11.14	&				\\
367	&	251	&	2354.39	&	2355.18	&		&	4.14 	&	22.65 	&	1.84 	&	7.243 	&	6.677 	&	7.069 	&	6.725 	&		&	0.062 	&	0.054 	&	0.059 	&	-2.06	&	-11.20	&	$	7/2^{-}	$	\\
368	&	252	&	2356.65	&	2356.65	&		&	4.10 	&	23.21 	&	2.26 	&	7.250 	&	6.677 	&	7.074 	&	6.725 	&		&	0.020 	&	0.017 	&	0.019 	&	-2.10	&	-11.35	&				\\
369	&	253	&	2358.58	&	2359.07	&		&	4.20 	&	23.27 	&	1.93 	&	7.266 	&	6.678 	&	7.086 	&	6.726 	&		&	-0.059 	&	-0.048 	&	-0.056 	&	-1.84	&	-11.36	&	$	3/2^{-}	$	\\
370	&	254	&	2360.74	&	2360.74	&		&	4.08 	&	23.51 	&	2.15 	&	7.273 	&	6.680 	&	7.093 	&	6.727 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.01	&	-11.48	&				\\
371	&	255	&	2362.54	&	2362.54	&		&	3.96 	&	23.68 	&	1.81 	&	7.288 	&	6.681 	&	7.103 	&	6.728 	&		&	-0.031 	&	-0.025 	&	-0.029 	&	-2.04	&	-11.51	&	$	1/2^{-}	$	\\
372	&	256	&	2364.61	&	2364.61	&		&	3.87 	&	23.70 	&	2.07 	&	7.299 	&	6.681 	&	7.112 	&	6.729 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.90	&	-11.57	&				\\
373	&	257	&	2366.37	&	2366.37	&		&	3.83 	&	23.78 	&	1.76 	&	7.312 	&	6.682 	&	7.122 	&	6.730 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.92	&	-11.61	&	$	1/2^{-}	$	\\
374	&	258	&	2368.28	&	2368.28	&		&	3.67 	&	23.86 	&	1.91 	&	7.326 	&	6.683 	&	7.133 	&	6.730 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.94	&	-11.66	&				\\
375	&	259	&	2368.07	&	2368.07	&		&	1.70 	&	24.08 	&	\underline{-0.21}	&	7.337 	&	6.695 	&	7.145 	&	6.743 	&		&	-0.012 	&	-0.017 	&	-0.014 	&	-0.04	&	-11.76	&	$	15/2^{+}	$	\\
376	&	260	&	2368.88	&	2368.88	&		&	0.60 	&	24.28 	&	0.80 	&	7.347 	&	6.704 	&	7.155 	&	6.751 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.33	&	-11.86	&				\\
377	&	261	&	2368.63	&	2368.63	&		&	0.56 	&	24.57 	&	\underline{-0.25}	&	7.358 	&	6.715 	&	7.167 	&	6.763 	&		&	-0.013 	&	-0.018 	&	-0.015 	&	-0.31	&	-11.96	&	$	15/2^{+}	$	\\
378	&	262	&	2369.49	&	2369.49	&		&	0.61 	&	24.68 	&	0.86 	&	7.368 	&	6.724 	&	7.177 	&	6.772 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.35	&	-12.07	&				\\
379	&	263	&	2369.23	&	2369.23	&		&	0.60 	&	24.93 	&	\underline{-0.26}	&	7.381 	&	6.738 	&	7.190 	&	6.785 	&		&	-0.031 	&	-0.042 	&	-0.034 	&	-0.38	&	-12.15	&	$	13/2^{+}	$	\\
380	&	264	&	2370.11	&	2370.11	&		&	0.62 	&	25.07 	&	0.88 	&	7.390 	&	6.745 	&	7.199 	&	6.793 	&		&	0.014 	&	0.018 	&	0.015 	&	-0.38	&	-12.26	&				\\
381	&	265	&	2370.01	&	2370.77	&		&	0.78 	&	25.06 	&	\underline{-0.10}	&	7.407 	&	6.758 	&	7.216 	&	6.805 	&		&	0.055 	&	0.064 	&	0.058 	&	-0.57	&	-12.28	&	$	1/2^{+}	$	\\
382	&	266	&	2371.03	&	2372.16	&		&	0.92 	&	25.22 	&	1.02 	&	7.417 	&	6.768 	&	7.226 	&	6.815 	&		&	0.056 	&	0.067 	&	0.060 	&	-0.56	&	-12.38	&				\\
383	&	267	&	2371.23	&	2373.19	&		&	1.22 	&	25.22 	&	0.20 	&	7.601 	&	6.992 	&	7.422 	&	7.038 	&		&	0.437 	&	0.435 	&	0.437 	&	-1.10	&	-12.40	&	$	1/2^{-}	$	\\
384	&	268	&	2372.75	&	2374.77	&		&	1.72 	&	25.53 	&	1.52 	&	7.609 	&	6.995 	&	7.429 	&	7.041 	&		&	0.434 	&	0.431 	&	0.433 	&	-1.09	&	-12.49	&				\\
385	&	269	&	2373.37	&	2375.34	&		&	2.14 	&	25.71 	&	0.63 	&	7.625 	&	7.007 	&	7.444 	&	7.052 	&		&	0.438 	&	0.435 	&	0.438 	&	-1.06	&	-12.57	&	$	1/2^{-}	$	\\
386	&	270	&	2374.87	&	2376.89	&		&	2.13 	&	25.88 	&	1.50 	&	7.631 	&	7.007 	&	7.449 	&	7.053 	&		&	0.432 	&	0.430 	&	0.431 	&	-1.06	&	-12.66	&				\\
387	&	271	&	2375.47	&	2377.35	&		&	2.10 	&	26.05 	&	0.60 	&	7.646 	&	7.016 	&	7.462 	&	7.061 	&		&	0.435 	&	0.432 	&	0.434 	&	-1.07	&	-12.74	&	$	7/2^{+}	$	\\
388	&	272	&	2376.93	&	2378.91	&		&	2.05 	&	26.24 	&	1.46 	&	7.653 	&	7.020 	&	7.469 	&	7.065 	&		&	0.431 	&	0.428 	&	0.430 	&	-1.01	&	-12.84	&				\\
389	&	273	&	2377.49	&	2379.32	&		&	2.02 	&	26.45 	&	0.56 	&	7.665 	&	7.028 	&	7.480 	&	7.073 	&		&	0.432 	&	0.429 	&	0.431 	&	-0.96	&	-12.94	&	$	7/2^{+}	$	\\
390	&	274	&	2378.86	&	2380.77	&		&	1.93 	&	26.65 	&	1.37 	&	7.672 	&	7.032 	&	7.488 	&	7.078 	&		&	0.429 	&	0.425 	&	0.428 	&	-0.93	&	-13.04	&				\\
391	&	275	&	2379.40	&	2380.98	&		&	1.90 	&	26.87 	&	0.53 	&	7.691 	&	7.047 	&	7.506 	&	7.092 	&		&	0.437 	&	0.435 	&	0.436 	&	-0.78	&	-13.12	&	$	15/2^{+}	$	\\
392	&	276	&	2380.57	&	2382.39	&		&	1.71 	&	27.09 	&	1.17 	&	7.689 	&	7.043 	&	7.503 	&	7.088 	&		&	0.423 	&	0.419 	&	0.422 	&	-0.78	&	-13.24	&				\\
393	&	277	&	2380.93	&	2382.57	&		&	1.53 	&	27.33 	&	0.36 	&	7.696 	&	7.048 	&	7.511 	&	7.093 	&		&	0.421 	&	0.418 	&	0.420 	&	-0.73	&	-13.36	&	$	11/2^{-}	$	\\
394	&	278	&	2382.16	&	2383.79	&		&	1.59 	&	27.54 	&	1.23 	&	7.663 	&	7.011 	&	7.477 	&	7.056 	&		&	0.370 	&	0.359 	&	0.367 	&	-0.87	&	-13.49	&				\\
395	&	279	&	2382.56	&	2383.96	&		&	1.64 	&	27.73 	&	0.41 	&	7.673 	&	7.014 	&	7.486 	&	7.060 	&		&	0.370 	&	0.358 	&	0.366 	&	-0.71	&	-13.57	&	$	9/2^{-}	$	\\
396	&	280	&	2383.75	&	2385.26	&		&	1.59 	&	27.89 	&	1.18 	&	7.683 	&	7.023 	&	7.496 	&	7.068 	&		&	0.370 	&	0.359 	&	0.366 	&	-0.70	&	-13.66	&				\\
397	&	281	&	2383.87	&	2385.31	&		&	1.31 	&	27.75 	&	0.13 	&	7.689 	&	7.020 	&	7.499 	&	7.065 	&		&	0.358 	&	0.351 	&	0.356 	&	-0.72	&	-13.70	&	$	7/2^{-}	$	\\
398	&	282	&	2384.96	&	2386.50	&		&	1.21 	&	27.66 	&	1.09 	&	7.695 	&	7.022 	&	7.505 	&	7.067 	&		&	0.352 	&	0.345 	&	0.350 	&	-0.63	&	-13.76	&				\\
399	&	283	&	2385.11	&	2386.56	&		&	1.24 	&	27.48 	&	0.15 	&	7.702 	&	7.021 	&	7.510 	&	7.067 	&		&	0.343 	&	0.339 	&	0.342 	&	-0.62	&	-13.80	&	$	7/2^{-}	$	\\
400	&	284	&	2386.33	&	2387.69	&		&	1.37 	&	27.64 	&	1.22 	&	7.667 	&	6.961 	&	7.469 	&	7.007 	&		&	0.238 	&	0.261 	&	0.244 	&	-0.85	&	-13.57	&				\\
401	&	285	&	2386.80	&	2388.03	&		&	1.69 	&	27.78 	&	0.47 	&	7.680 	&	6.967 	&	7.481 	&	7.013 	&		&	0.241 	&	0.264 	&	0.247 	&	-0.86	&	-13.63	&	$	1/2^{+}	$	\\
402	&	286	&	2387.99	&	2389.32	&		&	1.66 	&	27.94 	&	1.19 	&	7.692 	&	6.977 	&	7.493 	&	7.023 	&		&	0.246 	&	0.268 	&	0.253 	&	-0.83	&	-13.72	&				\\
403	&	287	&	2388.45	&	2389.62	&		&	1.65 	&	28.11 	&	0.45 	&	7.703 	&	6.983 	&	7.503 	&	7.029 	&		&	0.246 	&	0.269 	&	0.253 	&	-0.79	&	-13.79	&	$	1/2^{+}	$	\\
404	&	288	&	2389.59	&	2390.87	&		&	1.60 	&	28.24 	&	1.14 	&	7.716 	&	6.991 	&	7.515 	&	7.036 	&		&	0.252 	&	0.274 	&	0.259 	&	-0.78	&	-13.86	&				\\
405	&	289	&	2390.01	&	2391.08	&		&	1.56 	&	28.36 	&	0.42 	&	7.728 	&	6.996 	&	7.526 	&	7.041 	&		&	0.253 	&	0.275 	&	0.260 	&	-0.74	&	-13.91	&	$	7/2^{+}	$	\\
406	&	290	&	2391.08	&	2392.30	&		&	1.49 	&	28.56 	&	1.07 	&	7.739 	&	7.005 	&	7.537 	&	7.050 	&		&	0.257 	&	0.279 	&	0.263 	&	-0.71	&	-14.01	&				\\
407	&	291	&	2391.54	&	2392.45	&		&	1.54 	&	28.71 	&	0.46 	&	7.750 	&	7.009 	&	7.547 	&	7.055 	&		&	0.258 	&	0.280 	&	0.264 	&	-0.75	&	-14.07	&	$	9/2^{-}	$	\\
408	&	292	&	2392.37	&	2393.45	&		&	1.29 	&	28.94 	&	0.83 	&	7.761 	&	7.021 	&	7.558 	&	7.066 	&		&	0.261 	&	0.284 	&	0.268 	&	-0.50	&	-14.18	&				\\
409	&	293	&	2392.45	&	2393.39	&		&	0.90 	&	29.05 	&	0.08 	&	7.774 	&	7.027 	&	7.569 	&	7.072 	&		&	0.264 	&	0.286 	&	0.270 	&	-0.13	&	-14.25	&	$	5/2^{+}	$	\\
410	&	294	&	2393.10	&	2394.36	&		&	0.74 	&	29.25 	&	0.66 	&	7.783 	&	7.033 	&	7.579 	&	7.079 	&		&	0.263 	&	0.285 	&	0.269 	&	-0.35	&	-14.35	&				\\
411	&	295	&	2393.11	&	2394.33	&		&	0.66 	&	29.38 	&	0.01 	&	7.796 	&	7.039 	&	7.590 	&	7.084 	&		&	0.265 	&	0.285 	&	0.271 	&	-0.33	&	-14.41	&	$	3/2^{+}	$	\\
412	&	296	&	2393.74	&	2395.12	&		&	0.64 	&	29.57 	&	0.64 	&	7.805 	&	7.046 	&	7.599 	&	7.091 	&		&	0.265 	&	0.285 	&	0.270 	&	-0.33	&	-14.52	&				\\
413	&	297	&	2393.72	&	2395.03	&		&	0.61 	&	29.73 	&	\underline{-0.02}	&	7.816 	&	7.053 	&	7.610 	&	7.098 	&		&	0.265 	&	0.285 	&	0.271 	&	-0.31	&	-14.61	&	$	3/2^{+}	$	\\
414	&	298	&	2394.37	&	2395.79	&		&	0.63 	&	29.92 	&	0.65 	&	7.827 	&	7.059 	&	7.619 	&	7.104 	&		&	0.266 	&	0.285 	&	0.271 	&	-0.33	&	-14.69	&				\\
415	&	299	&	2394.36	&	2395.69	&		&	0.63 	&	30.08 	&	\underline{-0.02}	&	7.839 	&	7.065 	&	7.630 	&	7.110 	&		&	0.267 	&	0.285 	&	0.272 	&	-0.34	&	-14.76	&	$	1/2^{+}	$	\\
416	&	300	&	2395.00	&	2396.38	&		&	0.62 	&	30.27 	&	0.64 	&	7.848 	&	7.071 	&	7.639 	&	7.116 	&		&	0.267 	&	0.285 	&	0.272 	&	-0.32	&	-14.86	&				\\
417	&	301	&	2395.01	&	2396.27	&		&	0.65 	&	30.49 	&	0.01 	&	7.858 	&	7.078 	&	7.649 	&	7.123 	&		&	0.267 	&	0.285 	&	0.272 	&	-0.32	&	-14.96	&	$	1/2^{+}	$	\\
418	&	302	&	2395.60	&	2396.89	&		&	0.60 	&	30.62 	&	0.59 	&	7.869 	&	7.083 	&	7.659 	&	7.128 	&		&	0.268 	&	0.285 	&	0.272 	&	-0.29	&	-15.03	&				\\
419	&	303	&	2395.61	&	2396.65	&		&	0.60 	&	30.81 	&	0.01 	&	7.883 	&	7.091 	&	7.672 	&	7.136 	&		&	0.270 	&	0.287 	&	0.275 	&	-0.04	&	-15.10	&	$	9/2^{+}	$	\\
420	&	304	&	2396.13	&	2397.19	&		&	0.53 	&	30.98 	&	0.53 	&	7.891 	&	7.094 	&	7.679 	&	7.139 	&		&	0.268 	&	0.285 	&	0.273 	&	-0.58	&	-15.19	&				\\
421	&	305	&	2395.74	&	2396.77	&		&	0.13 	&		&	\underline{-0.40}	&	7.904 	&	7.096 	&	7.690 	&	7.141 	&		&	0.267 	&	0.284 	&	0.272 	&	-0.09	&	-15.23	&	$	5/2^{+}	$	\\
422	&	306	&	2395.83	&	2397.10	&		&	\underline{-0.30}	&	31.24 	&	0.09 	&	7.911 	&	7.103 	&	7.698 	&	7.148 	&		&	0.265 	&	0.282 	&	0.270 	&	\underline{0.16}	&	-15.35	&				\\
$\sigma$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=118$ (Og)}\\																																							
288	&	170	&	2033.16	&	2034.78	&		&	14.41 	&	\underline{-1.26}	&		&	6.356 	&	6.209 	&	6.296 	&	6.260 	&		&	0.105 	&	0.100 	&	0.103 	&	-7.80	&	-0.11	&				\\
289	&	171	&	2041.22	&	2041.22	&		&		&	\underline{-0.20}	&	8.06 	&	6.360 	&	6.213 	&	6.301 	&	6.265 	&		&	0.035 	&	0.036 	&	0.035 	&	-7.97	&	-0.95	&	$	7/2^{+}	$	\\
290	&	172	&	2049.52	&	2049.52	&		&	16.36 	&	1.01 	&	8.30 	&	6.371 	&	6.220 	&	6.310 	&	6.271 	&		&	0.000 	&	0.000 	&	0.000 	&	-8.69	&	-1.22	&				\\
291	&	173	&	2056.39	&	2056.39	&		&	15.17 	&	1.25 	&	6.87 	&	6.381 	&	6.223 	&	6.317 	&	6.274 	&		&	0.026 	&	0.024 	&	0.025 	&	-7.05	&	-1.28	&	$	1/2^{+}	$	\\
292	&	174	&	2063.80	&	2063.80	&		&	14.28 	&	1.83 	&	7.41 	&	6.390 	&	6.225 	&	6.324 	&	6.277 	&		&	0.012 	&	0.012 	&	0.012 	&	-7.09	&	-1.42	&				\\
293	&	175	&	2070.53	&	2071.53	&		&	14.14 	&	3.49 	&	6.73 	&	6.401 	&	6.228 	&	6.332 	&	6.279 	&		&	-0.068 	&	-0.064 	&	-0.066 	&	-7.12	&	-1.37	&	$	3/2^{+}	$	\\
294	&	176	&	2077.83	&	2077.83	&		&	14.02 	&	3.63 	&	7.29 	&	6.410 	&	6.232 	&	6.339 	&	6.283 	&		&	0.048 	&	0.045 	&	0.047 	&	-6.98	&	-1.51	&				\\
295	&	177	&	2084.60	&	2085.53	&		&	14.06 	&	3.89 	&	6.77 	&	6.422 	&	6.235 	&	6.348 	&	6.286 	&		&	-0.084 	&	-0.078 	&	-0.082 	&	-7.00	&	-1.54	&	$	1/2^{+}	$	\\
296	&	178	&	2091.55	&	2092.64	&		&	13.72 	&	4.22 	&	6.95 	&	6.432 	&	6.239 	&	6.356 	&	6.290 	&		&	0.059 	&	0.055 	&	0.057 	&	-6.68	&	-1.67	&				\\
297	&	179	&	2097.87	&	2097.87	&		&	13.28 	&	4.52 	&	6.33 	&	6.441 	&	6.241 	&	6.362 	&	6.292 	&		&	0.050 	&	0.048 	&	0.049 	&	-6.45	&	-1.83	&	$	5/2^{+}	$	\\
298	&	180	&	2104.53	&	2104.53	&		&	12.98 	&	4.78 	&	6.65 	&	6.449 	&	6.243 	&	6.368 	&	6.294 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.59	&	-2.08	&				\\
299	&	181	&	2110.73	&	2110.73	&		&	12.86 	&	5.05 	&	6.21 	&	6.459 	&	6.245 	&	6.375 	&	6.296 	&		&	0.023 	&	0.022 	&	0.023 	&	-6.48	&	-2.16	&	$	3/2^{+}	$	\\
300	&	182	&	2117.47	&	2117.47	&		&	12.94 	&	5.30 	&	6.74 	&	6.469 	&	6.248 	&	6.383 	&	6.299 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.38	&	-2.30	&				\\
301	&	183	&	2123.60	&	2123.60	&		&	12.87 	&	5.52 	&	6.13 	&	6.479 	&	6.251 	&	6.390 	&	6.302 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.27	&	-2.41	&	$	1/2^{+}	$	\\
302	&	184	&	2129.81	&	2129.81	&		&	12.34 	&	5.71 	&	6.22 	&	6.489 	&	6.253 	&	6.398 	&	6.304 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.21	&	-2.51	&				\\
303	&	185	&	2134.27	&	2134.27	&		&	10.68 	&	5.88 	&	4.46 	&	6.502 	&	6.264 	&	6.410 	&	6.314 	&		&	0.010 	&	0.012 	&	0.011 	&	-4.61	&	-2.65	&	$	1/2^{-}	$	\\
304	&	186	&	2139.97	&	2139.97	&		&	10.15 	&	6.34 	&	5.69 	&	6.515 	&	6.274 	&	6.423 	&	6.325 	&		&	0.000 	&	0.000 	&	0.000 	&	-5.08	&	-2.82	&				\\
305	&	187	&	2145.15	&	2147.44	&		&	10.87 	&	7.37 	&	5.18 	&	6.822 	&	6.621 	&	6.745 	&	6.669 	&		&	0.565 	&	0.579 	&	0.571 	&	-5.13	&	-3.52	&	$	5/2^{-}	$	\\
306	&	188	&	2150.46	&	2152.52	&		&	10.49 	&	7.43 	&	5.31 	&	6.824 	&	6.615 	&	6.744 	&	6.664 	&		&	0.554 	&	0.568 	&	0.559 	&	-5.32	&	-4.11	&				\\
307	&	189	&	2155.60	&	2158.10	&		&	10.45 	&	8.17 	&	5.14 	&	6.838 	&	6.628 	&	6.758 	&	6.676 	&		&	0.556 	&	0.572 	&	0.563 	&	-5.20	&	-3.76	&	$	5/2^{-}	$	\\
308	&	190	&	2161.22	&	2163.83	&		&	10.77 	&	8.20 	&	5.63 	&	6.846 	&	6.631 	&	6.764 	&	6.679 	&		&	0.552 	&	0.569 	&	0.558 	&	-5.19	&	-3.87	&				\\
309	&	191	&	2165.79	&	2168.32	&		&	10.19 	&	8.13 	&	4.56 	&	6.851 	&	6.631 	&	6.768 	&	6.679 	&		&	0.545 	&	0.562 	&	0.551 	&	-5.09	&	-3.97	&	$	5/2^{-}	$	\\
310	&	192	&	2171.41	&	2174.03	&		&	10.19 	&	8.12 	&	5.63 	&	6.860 	&	6.635 	&	6.776 	&	6.683 	&		&	0.542 	&	0.559 	&	0.548 	&	-5.10	&	-4.09	&				\\
311	&	193	&	2176.22	&	2178.58	&		&	10.44 	&	8.26 	&	4.81 	&	6.810 	&	6.571 	&	6.720 	&	6.620 	&		&	0.460 	&	0.476 	&	0.466 	&	-5.28	&	-3.84	&	$	5/2^{-}	$	\\
312	&	194	&	2181.98	&	2184.48	&		&	10.56 	&	8.51 	&	5.76 	&	6.824 	&	6.580 	&	6.732 	&	6.628 	&		&	0.462 	&	0.477 	&	0.468 	&	-5.26	&	-3.97	&				\\
313	&	195	&	2186.49	&	2188.61	&		&	10.26 	&	8.36 	&	4.51 	&	6.800 	&	6.553 	&	6.708 	&	6.602 	&		&	0.420 	&	0.431 	&	0.424 	&	-5.26	&	-4.03	&	$	5/2^{-}	$	\\
314	&	196	&	2192.20	&	2194.73	&		&	10.22 	&	8.93 	&	5.71 	&	6.836 	&	6.583 	&	6.742 	&	6.632 	&		&	0.449 	&	0.461 	&	0.453 	&	-5.02	&	-4.20	&				\\
315	&	197	&	2196.97	&	2198.94	&		&	10.49 	&	9.12 	&	4.78 	&	6.819 	&	6.562 	&	6.724 	&	6.611 	&		&	0.416 	&	0.424 	&	0.419 	&	-5.10	&	-4.29	&	$	9/2^{+}	$	\\
316	&	198	&	2202.18	&	2204.47	&		&	9.98 	&	9.36 	&	5.20 	&	6.826 	&	6.565 	&	6.730 	&	6.613 	&		&	0.410 	&	0.417 	&	0.413 	&	-4.89	&	-4.41	&				\\
317	&	199	&	2206.66	&	2208.60	&		&	9.68 	&	9.57 	&	4.48 	&	6.822 	&	6.555 	&	6.724 	&	6.603 	&		&	0.392 	&	0.399 	&	0.395 	&	-4.69	&	-4.51	&	$	9/2^{+}	$	\\
318	&	200	&	2211.68	&	2214.00	&		&	9.50 	&	9.83 	&	5.02 	&	6.835 	&	6.564 	&	6.736 	&	6.612 	&		&	0.392 	&	0.397 	&	0.394 	&	-4.70	&	-4.64	&				\\
319	&	201	&	2215.90	&	2218.17	&		&	9.25 	&	10.08 	&	4.22 	&	6.851 	&	6.575 	&	6.750 	&	6.623 	&		&	0.396 	&	0.401 	&	0.398 	&	-4.67	&	-4.76	&	$	3/2^{-}	$	\\
320	&	202	&	2220.92	&	2223.27	&		&	9.24 	&	10.36 	&	5.01 	&	6.857 	&	6.577 	&	6.755 	&	6.625 	&		&	0.388 	&	0.391 	&	0.389 	&	-4.59	&	-4.91	&				\\
321	&	203	&	2225.06	&	2227.25	&		&	9.16 	&	10.67 	&	4.14 	&	6.867 	&	6.583 	&	6.764 	&	6.632 	&		&	0.386 	&	0.388 	&	0.387 	&	-4.49	&	-5.05	&	$	3/2^{-}	$	\\
322	&	204	&	2229.75	&	2231.81	&		&	8.83 	&	10.68 	&	4.69 	&	6.830 	&	6.539 	&	6.724 	&	6.587 	&		&	0.320 	&	0.322 	&	0.320 	&	-4.63	&	-5.13	&				\\
323	&	205	&	2234.06	&	2236.23	&		&	9.00 	&	11.14 	&	4.31 	&	6.898 	&	6.604 	&	6.792 	&	6.652 	&		&	0.394 	&	0.395 	&	0.395 	&	-4.38	&	-5.28	&	$	1/2^{-}	$	\\
324	&	206	&	2238.86	&	2240.84	&		&	9.12 	&	11.22 	&	4.81 	&	6.841 	&	6.541 	&	6.734 	&	6.590 	&		&	0.303 	&	0.307 	&	0.304 	&	-4.55	&	-5.35	&				\\
325	&	207	&	2242.84	&	2244.67	&		&	8.78 	&	11.36 	&	3.97 	&	6.852 	&	6.548 	&	6.743 	&	6.597 	&		&	0.302 	&	0.306 	&	0.303 	&	-4.47	&	-5.51	&	$	5/2^{+}	$	\\
326	&	208	&	2247.81	&	2249.68	&		&	8.94 	&	11.63 	&	4.97 	&	6.853 	&	6.543 	&	6.743 	&	6.592 	&		&	0.286 	&	0.294 	&	0.289 	&	-4.46	&	-5.56	&				\\
327	&	209	&	2251.74	&	2253.40	&		&	8.90 	&	11.77 	&	3.93 	&	6.854 	&	6.536 	&	6.741 	&	6.585 	&		&	0.268 	&	0.280 	&	0.272 	&	-4.48	&	-5.61	&	$	1/2^{+}	$	\\
328	&	210	&	2256.59	&	2258.33	&		&	8.79 	&	12.07 	&	4.86 	&	6.865 	&	6.543 	&	6.751 	&	6.592 	&		&	0.268 	&	0.280 	&	0.272 	&	-4.38	&	-5.75	&				\\
329	&	211	&	2260.52	&	2261.77	&		&	8.79 	&	12.27 	&	3.93 	&	6.864 	&	6.535 	&	6.748 	&	6.584 	&		&	0.247 	&	0.263 	&	0.252 	&	-4.24	&	-5.82	&	$	9/2^{+}	$	\\
330	&	212	&	2265.18	&	2266.80	&		&	8.58 	&	12.58 	&	4.65 	&	6.882 	&	6.550 	&	6.765 	&	6.598 	&		&	0.259 	&	0.274 	&	0.265 	&	-4.22	&	-5.98	&				\\
331	&	213	&	2269.03	&	2270.38	&		&	8.50 	&	12.82 	&	3.85 	&	6.892 	&	6.554 	&	6.773 	&	6.603 	&		&	0.257 	&	0.273 	&	0.263 	&	-4.14	&	-6.10	&	$	3/2^{-}	$	\\
332	&	214	&	2273.41	&	2275.07	&		&	8.23 	&	13.07 	&	4.38 	&	6.906 	&	6.563 	&	6.786 	&	6.611 	&		&	0.262 	&	0.277 	&	0.267 	&	-4.06	&	-6.23	&				\\
333	&	215	&	2277.04	&	2278.60	&		&	8.02 	&	13.26 	&	3.63 	&	6.919 	&	6.569 	&	6.797 	&	6.617 	&		&	0.266 	&	0.279 	&	0.270 	&	-4.06	&	-6.33	&	$	1/2^{-}	$	\\
334	&	216	&	2281.38	&	2283.12	&		&	7.97 	&	13.58 	&	4.34 	&	6.929 	&	6.575 	&	6.806 	&	6.624 	&		&	0.265 	&	0.279 	&	0.270 	&	-3.95	&	-6.49	&				\\
335	&	217	&	2284.95	&	2286.57	&		&	7.91 	&	13.80 	&	3.57 	&	6.939 	&	6.580 	&	6.815 	&	6.629 	&		&	0.264 	&	0.278 	&	0.269 	&	-3.88	&	-6.62	&	$	1/2^{-}	$	\\
336	&	218	&	2289.17	&	2290.92	&		&	7.79 	&	14.11 	&	4.22 	&	6.952 	&	6.588 	&	6.826 	&	6.636 	&		&	0.267 	&	0.281 	&	0.272 	&	-3.85	&	-6.76	&				\\
337	&	219	&	2292.74	&	2294.17	&		&	7.78 	&	14.34 	&	3.57 	&	6.963 	&	6.592 	&	6.836 	&	6.640 	&		&	0.269 	&	0.282 	&	0.274 	&	-3.93	&	-6.85	&	$	11/2^{+}	$	\\
338	&	220	&	2296.73	&	2298.32	&		&	7.56 	&	14.71 	&	3.99 	&	6.974 	&	6.601 	&	6.846 	&	6.649 	&		&	0.269 	&	0.282 	&	0.273 	&	-3.58	&	-7.04	&				\\
339	&	221	&	2300.01	&	2301.47	&		&	7.27 	&	15.14 	&	3.28 	&	6.980 	&	6.606 	&	6.852 	&	6.654 	&		&	0.261 	&	0.273 	&	0.265 	&	-3.40	&	-7.25	&	$	11/2^{-}	$	\\
340	&	222	&	2303.55	&	2305.09	&		&	6.82 	&	15.49 	&	3.54 	&	6.988 	&	6.612 	&	6.860 	&	6.660 	&		&	0.254 	&	0.266 	&	0.258 	&	-3.33	&	-7.44	&				\\
341	&	223	&	2306.55	&	2307.94	&		&	6.55 	&	15.80 	&	3.00 	&	6.999 	&	6.618 	&	6.869 	&	6.666 	&		&	0.252 	&	0.263 	&	0.256 	&	-3.09	&	-7.58	&	$	5/2^{-}	$	\\
342	&	224	&	2309.93	&	2311.62	&		&	6.38 	&	16.04 	&	3.38 	&	7.009 	&	6.622 	&	6.878 	&	6.670 	&		&	0.249 	&	0.260 	&	0.253 	&	-3.15	&	-7.72	&				\\
343	&	225	&	2312.56	&	2314.03	&		&	6.01 	&	16.21 	&	2.64 	&	7.019 	&	6.630 	&	6.887 	&	6.678 	&		&	0.247 	&	0.257 	&	0.251 	&	-2.95	&	-7.90	&	$	13/2^{+}	$	\\
344	&	226	&	2316.11	&	2317.94	&		&	6.18 	&	16.56 	&	3.55 	&	7.028 	&	6.631 	&	6.894 	&	6.679 	&		&	0.243 	&	0.253 	&	0.247 	&	-3.10	&	-7.98	&				\\
345	&	227	&	2318.83	&	2320.60	&		&	6.27 	&	16.81 	&	2.72 	&	7.038 	&	6.635 	&	6.903 	&	6.683 	&		&	0.240 	&	0.250 	&	0.244 	&	-3.10	&	-8.11	&	$	3/2^{-}	$	\\
346	&	228	&	2322.25	&	2324.15	&		&	6.13 	&	17.03 	&	3.41 	&	7.047 	&	6.639 	&	6.910 	&	6.687 	&		&	0.237 	&	0.246 	&	0.240 	&	-3.08	&	-8.22	&				\\
347	&	229	&	2324.98	&	2326.77	&		&	6.15 	&	17.26 	&	2.73 	&	7.055 	&	6.643 	&	6.918 	&	6.691 	&		&	0.232 	&	0.241 	&	0.235 	&	-3.04	&	-8.35	&	$	3/2^{-}	$	\\
348	&	230	&	2328.36	&	2330.25	&		&	6.12 	&	17.45 	&	3.38 	&	7.067 	&	6.647 	&	6.927 	&	6.695 	&		&	0.232 	&	0.240 	&	0.234 	&	-3.05	&	-8.43	&				\\
349	&	231	&	2331.26	&	2332.99	&		&	6.28 	&	17.65 	&	2.90 	&	7.077 	&	6.650 	&	6.936 	&	6.698 	&		&	0.229 	&	0.237 	&	0.232 	&	-3.10	&	-8.53	&	$	1/2^{-}	$	\\
350	&	232	&	2334.39	&	2336.16	&		&	6.03 	&	17.80 	&	3.13 	&	7.089 	&	6.655 	&	6.946 	&	6.703 	&		&	0.229 	&	0.236 	&	0.232 	&	-3.19	&	-8.61	&				\\
351	&	233	&	2336.45	&	2338.22	&		&	5.19 	&	17.97 	&	2.06 	&	7.099 	&	6.658 	&	6.954 	&	6.706 	&		&	0.224 	&	0.231 	&	0.226 	&	-2.14	&	-8.69	&	$	7/2^{-}	$	\\
352	&	234	&	2338.88	&	2340.86	&		&	4.49 	&	18.14 	&	2.43 	&	7.107 	&	6.662 	&	6.961 	&	6.709 	&		&	0.217 	&	0.224 	&	0.220 	&	-2.26	&	-8.79	&				\\
353	&	235	&	2340.67	&	2342.50	&		&	4.21 	&	18.19 	&	1.78 	&	7.119 	&	6.663 	&	6.970 	&	6.711 	&		&	0.213 	&	0.222 	&	0.216 	&	-2.09	&	-8.83	&	$	5/2^{-}	$	\\
354	&	236	&	2343.34	&	2345.48	&		&	4.46 	&	18.48 	&	2.67 	&	7.123 	&	6.668 	&	6.975 	&	6.715 	&		&	0.205 	&	0.212 	&	0.207 	&	-2.25	&	-8.95	&				\\
355	&	237	&	2345.23	&	2347.35	&		&	4.56 	&	18.66 	&	1.89 	&	7.131 	&	6.671 	&	6.982 	&	6.719 	&		&	0.198 	&	0.205 	&	0.200 	&	-2.21	&	-9.04	&	$	5/2^{-}	$	\\
356	&	238	&	2347.79	&	2349.99	&		&	4.45 	&	18.79 	&	2.56 	&	7.138 	&	6.673 	&	6.988 	&	6.721 	&		&	0.189 	&	0.197 	&	0.192 	&	-2.26	&	-9.10	&				\\
357	&	239	&	2349.70	&	2351.58	&		&	4.47 	&	19.00 	&	1.91 	&	7.141 	&	6.677 	&	6.991 	&	6.725 	&		&	0.174 	&	0.179 	&	0.176 	&	-2.28	&	-9.22	&	$	5/2^{-}	$	\\
358	&	240	&	2352.34	&	2354.39	&		&	4.54 	&	19.11 	&	2.64 	&	7.151 	&	6.678 	&	6.999 	&	6.726 	&		&	0.170 	&	0.176 	&	0.172 	&	-2.30	&	-9.27	&				\\
359	&	241	&	2354.29	&	2356.27	&		&	4.59 	&	19.26 	&	1.95 	&	7.161 	&	6.681 	&	7.007 	&	6.729 	&		&	0.164 	&	0.170 	&	0.166 	&	-2.35	&	-9.34	&	$	3/2^{-}	$	\\
360	&	242	&	2356.85	&	2358.90	&		&	4.52 	&	19.40 	&	2.57 	&	7.167 	&	6.680 	&	7.011 	&	6.728 	&		&	0.155 	&	0.161 	&	0.157 	&	-2.27	&	-9.41	&				\\
361	&	243	&	2358.83	&	2360.79	&		&	4.54 	&	19.55 	&	1.98 	&	7.176 	&	6.681 	&	7.018 	&	6.729 	&		&	0.147 	&	0.154 	&	0.149 	&	-2.30	&	-9.49	&	$	1/2^{-}	$	\\
362	&	244	&	2361.36	&	2363.32	&		&	4.51 	&	19.71 	&	2.54 	&	7.183 	&	6.681 	&	7.023 	&	6.728 	&		&	0.138 	&	0.144 	&	0.140 	&	-2.28	&	-9.57	&				\\
363	&	245	&	2363.46	&	2365.05	&		&	4.63 	&	19.87 	&	2.10 	&	7.192 	&	6.681 	&	7.030 	&	6.729 	&		&	0.130 	&	0.135 	&	0.132 	&	-2.39	&	-9.65	&	$	1/2^{-}	$	\\
364	&	246	&	2365.89	&	2367.73	&		&	4.52 	&	20.02 	&	2.43 	&	7.203 	&	6.683 	&	7.039 	&	6.731 	&		&	0.128 	&	0.134 	&	0.130 	&	-2.48	&	-9.72	&				\\
365	&	247	&	2367.11	&	2368.03	&		&	3.65 	&	20.16 	&	1.22 	&	7.207 	&	6.697 	&	7.046 	&	6.745 	&		&	-0.144 	&	-0.134 	&	-0.141 	&	-2.08	&	-10.35	&	$	15/2^{+}	$	\\
366	&	248	&	2369.58	&	2370.57	&		&	3.69 	&	20.92 	&	2.47 	&	7.200 	&	6.682 	&	7.037 	&	6.729 	&		&	0.062 	&	0.052 	&	0.059 	&	-2.36	&	-10.30	&				\\
367	&	249	&	2371.65	&	2372.53	&		&	4.54 	&	21.40 	&	2.07 	&	7.213 	&	6.685 	&	7.047 	&	6.732 	&		&	0.064 	&	0.052 	&	0.060 	&	-2.33	&	-10.36	&	$	1/2^{-}	$	\\
368	&	250	&	2374.17	&	2374.17	&		&	4.59 	&	21.62 	&	2.52 	&	7.220 	&	6.684 	&	7.053 	&	6.732 	&		&	0.040 	&	0.032 	&	0.037 	&	-2.30	&	-10.52	&				\\
369	&	251	&	2376.18	&	2376.18	&		&	4.53 	&	21.79 	&	2.01 	&	7.232 	&	6.686 	&	7.062 	&	6.734 	&		&	0.041 	&	0.033 	&	0.038 	&	-2.27	&	-10.58	&	$	1/2^{-}	$	\\
370	&	252	&	2378.72	&	2378.72	&		&	4.56 	&	22.07 	&	2.54 	&	7.241 	&	6.688 	&	7.070 	&	6.736 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.25	&	-10.72	&				\\
371	&	253	&	2380.67	&	2380.67	&		&	4.49 	&	22.09 	&	1.95 	&	7.254 	&	6.690 	&	7.079 	&	6.737 	&		&	0.017 	&	0.013 	&	0.016 	&	-2.21	&	-10.78	&	$	1/2^{-}	$	\\
372	&	254	&	2383.03	&	2383.03	&		&	4.31 	&	22.30 	&	2.36 	&	7.265 	&	6.691 	&	7.088 	&	6.738 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.10	&	-10.83	&				\\
373	&	255	&	2384.89	&	2384.89	&		&	4.22 	&	22.35 	&	1.86 	&	7.279 	&	6.692 	&	7.099 	&	6.739 	&		&	-0.028 	&	-0.021 	&	-0.026 	&	-2.12	&	-10.86	&	$	1/2^{-}	$	\\
374	&	256	&	2387.09	&	2387.09	&		&	4.06 	&	22.48 	&	2.20 	&	7.291 	&	6.692 	&	7.107 	&	6.740 	&		&	0.000 	&	0.000 	&	0.000 	&	-1.99	&	-10.93	&				\\
375	&	257	&	2388.94	&	2388.94	&		&	4.04 	&	22.56 	&	1.85 	&	7.304 	&	6.693 	&	7.117 	&	6.741 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.00	&	-10.97	&	$	1/2^{-}	$	\\
376	&	258	&	2390.93	&	2390.93	&		&	3.84 	&	22.65 	&	1.99 	&	7.317 	&	6.694 	&	7.128 	&	6.742 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.02	&	-11.01	&				\\
377	&	259	&	2390.92	&	2390.92	&		&	1.98 	&	22.85 	&	\underline{-0.01}	&	7.328 	&	6.706 	&	7.140 	&	6.754 	&		&	-0.011 	&	-0.016 	&	-0.013 	&	-0.23	&	-11.11	&	$	15/2^{+}	$	\\
378	&	260	&	2391.94	&	2391.94	&		&	1.01 	&	23.06 	&	1.02 	&	7.338 	&	6.715 	&	7.150 	&	6.763 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.54	&	-11.22	&				\\
379	&	261	&	2391.81	&	2391.81	&		&	0.89 	&	23.18 	&	\underline{-0.13}	&	7.349 	&	6.727 	&	7.161 	&	6.774 	&		&	0.010 	&	0.013 	&	0.011 	&	-0.54	&	-11.32	&	$	1/2^{+}	$	\\
380	&	262	&	2392.96	&	2392.96	&		&	1.02 	&	23.47 	&	1.15 	&	7.360 	&	6.736 	&	7.172 	&	6.783 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.55	&	-11.43	&				\\
381	&	263	&	2392.86	&	2392.86	&		&	1.05 	&	23.63 	&	\underline{-0.10}	&	7.372 	&	6.749 	&	7.185 	&	6.796 	&		&	-0.027 	&	-0.035 	&	-0.029 	&	-0.57	&	-11.51	&	$	13/2^{+}	$	\\
382	&	264	&	2393.99	&	2393.99	&		&	1.04 	&	23.88 	&	1.14 	&	7.381 	&	6.757 	&	7.194 	&	6.804 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.56	&	-11.63	&				\\
383	&	265	&	2393.92	&	2393.92	&		&	1.06 	&	23.91 	&	\underline{-0.08}	&	7.394 	&	6.770 	&	7.208 	&	6.817 	&		&	0.037 	&	0.045 	&	0.039 	&	-0.62	&	-11.69	&	$	5/2^{+}	$	\\
384	&	266	&	2395.15	&	2395.15	&		&	1.16 	&	24.12 	&	1.23 	&	7.406 	&	6.780 	&	7.219 	&	6.827 	&		&	0.043 	&	0.052 	&	0.046 	&	-0.68	&	-11.78	&				\\
385	&	267	&	2395.42	&	2397.39	&		&	1.50 	&	24.19 	&	0.27 	&	7.590 	&	7.008 	&	7.417 	&	7.054 	&		&	0.432 	&	0.432 	&	0.432 	&	-1.26	&	-11.85	&	$	1/2^{+}	$	\\
386	&	268	&	2397.10	&	2399.17	&		&	1.95 	&	24.35 	&	1.68 	&	7.600 	&	7.013 	&	7.425 	&	7.059 	&		&	0.430 	&	0.430 	&	0.430 	&	-1.26	&	-11.93	&				\\
387	&	269	&	2397.89	&	2399.90	&		&	2.47 	&	24.52 	&	0.79 	&	7.615 	&	7.024 	&	7.440 	&	7.069 	&		&	0.435 	&	0.434 	&	0.434 	&	-1.23	&	-12.01	&	$	1/2^{-}	$	\\
388	&	270	&	2399.56	&	2401.62	&		&	2.46 	&	24.69 	&	1.67 	&	7.620 	&	7.023 	&	7.443 	&	7.068 	&		&	0.426 	&	0.425 	&	0.425 	&	-1.24	&	-12.10	&				\\
389	&	271	&	2400.31	&	2402.25	&		&	2.42 	&	24.84 	&	0.75 	&	7.634 	&	7.031 	&	7.456 	&	7.077 	&		&	0.429 	&	0.428 	&	0.428 	&	-1.25	&	-12.18	&	$	7/2^{+}	$	\\
390	&	272	&	2401.98	&	2404.00	&		&	2.41 	&	25.05 	&	1.66 	&	7.640 	&	7.034 	&	7.462 	&	7.079 	&		&	0.423 	&	0.421 	&	0.423 	&	-1.20	&	-12.28	&				\\
391	&	273	&	2402.74	&	2404.61	&		&	2.43 	&	25.25 	&	0.77 	&	7.653 	&	7.041 	&	7.473 	&	7.087 	&		&	0.425 	&	0.422 	&	0.424 	&	-1.18	&	-12.38	&	$	7/2^{+}	$	\\
392	&	274	&	2404.31	&	2406.25	&		&	2.33 	&	25.44 	&	1.56 	&	7.661 	&	7.047 	&	7.482 	&	7.092 	&		&	0.423 	&	0.419 	&	0.422 	&	-1.13	&	-12.47	&				\\
393	&	275	&	2405.02	&	2406.72	&		&	2.27 	&	25.62 	&	0.71 	&	7.674 	&	7.053 	&	7.493 	&	7.098 	&		&	0.423 	&	0.418 	&	0.421 	&	-0.98	&	-12.58	&	$	9/2^{-}	$	\\
394	&	276	&	2406.38	&	2408.08	&		&	2.07 	&	25.81 	&	1.36 	&	7.629 	&	7.011 	&	7.450 	&	7.056 	&		&	0.362 	&	0.350 	&	0.359 	&	-1.11	&	-12.74	&				\\
395	&	277	&	2407.06	&	2408.59	&		&	2.04 	&	26.13 	&	0.68 	&	7.642 	&	7.018 	&	7.461 	&	7.063 	&		&	0.365 	&	0.352 	&	0.361 	&	-1.10	&	-12.82	&	$	7/2^{+}	$	\\
396	&	278	&	2408.52	&	2410.15	&		&	2.14 	&	26.36 	&	1.46 	&	7.653 	&	7.025 	&	7.471 	&	7.070 	&		&	0.366 	&	0.353 	&	0.362 	&	-1.04	&	-12.90	&				\\
397	&	279	&	2409.12	&	2410.48	&		&	2.06 	&	26.55 	&	0.60 	&	7.664 	&	7.033 	&	7.482 	&	7.078 	&		&	0.368 	&	0.355 	&	0.364 	&	-0.84	&	-12.99	&	$	7/2^{+}	$	\\
398	&	280	&	2410.44	&	2411.93	&		&	1.92 	&	26.70 	&	1.33 	&	7.674 	&	7.038 	&	7.491 	&	7.083 	&		&	0.367 	&	0.354 	&	0.363 	&	-0.85	&	-13.06	&				\\
399	&	281	&	2410.69	&	2412.07	&		&	1.57 	&	26.81 	&	0.25 	&	7.689 	&	7.047 	&	7.505 	&	7.092 	&		&	0.372 	&	0.358 	&	0.368 	&	-0.85	&	-13.14	&	$	5/2^{+}	$	\\
400	&	282	&	2411.88	&	2413.44	&		&	1.44 	&	26.92 	&	1.19 	&	7.688 	&	7.041 	&	7.503 	&	7.086 	&		&	0.355 	&	0.344 	&	0.352 	&	-0.71	&	-13.18	&				\\
401	&	283	&	2412.10	&	2413.57	&		&	1.42 	&	26.99 	&	0.22 	&	7.694 	&	7.038 	&	7.507 	&	7.084 	&		&	0.344 	&	0.337 	&	0.342 	&	-0.71	&	-13.21	&	$	7/2^{-}	$	\\
402	&	284	&	2413.23	&	2414.78	&		&	1.35 	&	26.90 	&	1.13 	&	7.697 	&	7.036 	&	7.509 	&	7.081 	&		&	0.331 	&	0.327 	&	0.330 	&	-0.75	&	-13.25	&				\\
403	&	285	&	2413.48	&	2414.95	&		&	1.38 	&	26.68 	&	0.25 	&	7.699 	&	7.027 	&	7.509 	&	7.072 	&		&	0.310 	&	0.313 	&	0.311 	&	-0.85	&	-13.23	&	$	3/2^{-}	$	\\
404	&	286	&	2414.84	&	2416.19	&		&	1.61 	&	26.85 	&	1.36 	&	7.681 	&	6.994 	&	7.487 	&	7.040 	&		&	0.246 	&	0.265 	&	0.251 	&	-0.97	&	-13.18	&				\\
405	&	287	&	2415.42	&	2416.62	&		&	1.95 	&	26.98 	&	0.59 	&	7.692 	&	6.998 	&	7.496 	&	7.043 	&		&	0.244 	&	0.264 	&	0.250 	&	-0.95	&	-13.23	&	$	1/2^{+}	$	\\
406	&	288	&	2416.71	&	2418.04	&		&	1.87 	&	27.12 	&	1.29 	&	7.704 	&	7.007 	&	7.508 	&	7.053 	&		&	0.251 	&	0.269 	&	0.256 	&	-0.92	&	-13.31	&				\\
407	&	289	&	2417.23	&	2418.42	&		&	1.80 	&	27.22 	&	0.52 	&	7.714 	&	7.012 	&	7.517 	&	7.057 	&		&	0.248 	&	0.268 	&	0.254 	&	-0.86	&	-13.39	&	$	1/2^{+}	$	\\
408	&	290	&	2418.49	&	2419.74	&		&	1.78 	&	27.41 	&	1.27 	&	7.727 	&	7.019 	&	7.529 	&	7.065 	&		&	0.255 	&	0.273 	&	0.260 	&	-0.86	&	-13.44	&				\\
409	&	291	&	2419.05	&	2419.93	&		&	1.82 	&	27.51 	&	0.56 	&	7.739 	&	7.021 	&	7.539 	&	7.066 	&		&	0.254 	&	0.273 	&	0.259 	&	-0.97	&	-13.48	&	$	9/2^{-}	$	\\
410	&	292	&	2420.10	&	2421.18	&		&	1.60 	&	27.73 	&	1.04 	&	7.749 	&	7.032 	&	7.550 	&	7.078 	&		&	0.257 	&	0.277 	&	0.263 	&	-0.67	&	-13.59	&				\\
411	&	293	&	2420.31	&	2421.25	&		&	1.26 	&	27.87 	&	0.22 	&	7.757 	&	7.042 	&	7.559 	&	7.087 	&		&	0.254 	&	0.274 	&	0.260 	&	-0.68	&	-13.72	&	$	11/2^{+}	$	\\
412	&	294	&	2421.19	&	2422.44	&		&	1.09 	&	28.08 	&	0.87 	&	7.770 	&	7.047 	&	7.570 	&	7.092 	&		&	0.258 	&	0.276 	&	0.263 	&	-0.53	&	-13.78	&				\\
413	&	295	&	2421.32	&	2422.52	&		&	1.01 	&	28.21 	&	0.14 	&	7.781 	&	7.054 	&	7.580 	&	7.099 	&		&	0.259 	&	0.277 	&	0.264 	&	-0.51	&	-13.86	&	$	5/2^{+}	$	\\
414	&	296	&	2422.19	&	2423.55	&		&	1.00 	&	28.44 	&	0.86 	&	7.790 	&	7.061 	&	7.590 	&	7.106 	&		&	0.259 	&	0.276 	&	0.264 	&	-0.51	&	-13.96	&				\\
415	&	297	&	2422.33	&	2423.63	&		&	1.01 	&	28.61 	&	0.15 	&	7.802 	&	7.067 	&	7.600 	&	7.112 	&		&	0.260 	&	0.277 	&	0.265 	&	-0.51	&	-14.04	&	$	3/2^{+}	$	\\
416	&	298	&	2423.17	&	2424.57	&		&	0.98 	&	28.79 	&	0.83 	&	7.812 	&	7.074 	&	7.610 	&	7.119 	&		&	0.260 	&	0.277 	&	0.265 	&	-0.50	&	-14.14	&				\\
417	&	299	&	2423.32	&	2424.61	&		&	0.98 	&	28.96 	&	0.15 	&	7.823 	&	7.081 	&	7.620 	&	7.126 	&		&	0.260 	&	0.277 	&	0.265 	&	-0.48	&	-14.23	&	$	3/2^{+}	$	\\
418	&	300	&	2424.13	&	2425.50	&		&	0.96 	&	29.13 	&	0.81 	&	7.834 	&	7.086 	&	7.630 	&	7.131 	&		&	0.262 	&	0.278 	&	0.266 	&	-0.48	&	-14.30	&				\\
419	&	301	&	2424.31	&	2425.56	&		&	0.99 	&	29.30 	&	0.18 	&	7.845 	&	7.091 	&	7.641 	&	7.136 	&		&	0.262 	&	0.278 	&	0.267 	&	-0.50	&	-14.37	&	$	1/2^{+}	$	\\
420	&	302	&	2425.05	&	2426.33	&		&	0.92 	&	29.45 	&	0.74 	&	7.856 	&	7.096 	&	7.650 	&	7.141 	&		&	0.263 	&	0.278 	&	0.267 	&	-0.45	&	-14.45	&				\\
421	&	303	&	2425.26	&	2426.30	&		&	0.95 	&	29.66 	&	0.21 	&	7.866 	&	7.102 	&	7.659 	&	7.147 	&		&	0.262 	&	0.278 	&	0.267 	&	-0.59	&	-14.54	&	$	1/2^{+}	$	\\
422	&	304	&	2425.88	&	2426.93	&		&	0.83 	&	29.75 	&	0.62 	&	7.879 	&	7.106 	&	7.671 	&	7.151 	&		&	0.265 	&	0.279 	&	0.269 	&	-0.24	&	-14.58	&				\\
423	&	305	&	2425.73	&	2426.81	&		&	0.47 	&	29.99 	&	\underline{-0.15}	&	7.887 	&	7.115 	&	7.680 	&	7.160 	&		&	0.264 	&	0.278 	&	0.268 	&	\underline{0.10}	&	-14.73	&	$	13/2^{-}	$	\\
424	&	306	&	2425.94	&	2427.23	&		&	0.06 	&	30.12 	&	0.21 	&	7.898 	&	7.118 	&	7.689 	&	7.163 	&		&	0.261 	&	0.276 	&	0.265 	&	-0.01	&	-14.79	&				\\
425	&	307	&	2425.64	&	2426.91	&		&	\underline{-0.09}	&		&	\underline{-0.31}	&	7.909 	&	7.123 	&	7.699 	&	7.167 	&		&	0.260 	&	0.276 	&	0.265 	&	0.00	&	-14.87	&	$	5/2^{+}	$	\\
426	&	308	&	2425.89	&	2427.28	&		&	\underline{-0.05}	&	30.44 	&	0.25 	&	7.918 	&	7.128 	&	7.707 	&	7.173 	&		&	0.258 	&	0.273 	&	0.262 	&	\underline{0.02}	&	-14.97	&				\\
$\sigma$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline																																							
\multicolumn{8}{l}{$Z=120$ (120)}\\																																							
289	&	$169^{\dag}$	&	2024.81	&	2024.81	&		&		&		&	8.10 	&	6.343 	&	6.216 	&	6.290 	&	6.267 	&		&	0.013 	&	0.011 	&	0.012 	&	-8.85	&	-0.37	&	$	7/2^{+}	$	\\
290	&	$170^{\dag}$	&	2033.99	&	2033.99	&		&	17.28 	&	0.83 	&	9.18 	&	6.353 	&	6.222 	&	6.299 	&	6.274 	&		&	0.000 	&	0.000 	&	0.000 	&	-8.72	&	-0.75	&				\\
291	&	171	&	2042.38	&	2042.38	&		&	17.57 	&	1.16 	&	8.39 	&	6.364 	&	6.228 	&	6.308 	&	6.279 	&		&	0.021 	&	0.018 	&	0.019 	&	-8.74	&	-0.65	&	$	7/2^{+}	$	\\
292	&	172	&	2051.29	&	2051.29	&		&	17.30 	&	1.77 	&	8.91 	&	6.374 	&	6.235 	&	6.317 	&	6.286 	&		&	0.000 	&	0.000 	&	0.000 	&	-9.11	&	-1.18	&				\\
293	&	173	&	2058.27	&	2058.27	&		&	15.89 	&	1.88 	&	6.99 	&	6.384 	&	6.238 	&	6.325 	&	6.289 	&		&	0.015 	&	0.012 	&	0.014 	&	-7.12	&	-1.15	&	$	1/2^{+}	$	\\
294	&	174	&	2065.98	&	2065.98	&		&	14.70 	&	2.18 	&	7.71 	&	6.393 	&	6.241 	&	6.331 	&	6.292 	&		&	0.000 	&	0.000 	&	0.000 	&	-7.29	&	-1.38	&				\\
295	&	175	&	2072.73	&	2072.73	&		&	14.45 	&	2.20 	&	6.75 	&	6.403 	&	6.244 	&	6.339 	&	6.295 	&		&	0.010 	&	0.007 	&	0.009 	&	-7.18	&	-1.40	&	$	1/2^{+}	$	\\
296	&	176	&	2080.28	&	2080.28	&		&	14.30 	&	2.45 	&	7.55 	&	6.412 	&	6.247 	&	6.346 	&	6.298 	&		&	0.000 	&	0.000 	&	0.000 	&	-7.11	&	-1.59	&				\\
297	&	177	&	2086.82	&	2086.82	&		&	14.09 	&	2.23 	&	6.54 	&	6.422 	&	6.250 	&	6.353 	&	6.301 	&		&	-0.002 	&	-0.001 	&	-0.002 	&	-7.02	&	-1.69	&	$	3/2^{+}	$	\\
298	&	178	&	2094.26	&	2094.26	&		&	13.98 	&	2.71 	&	7.44 	&	6.432 	&	6.253 	&	6.360 	&	6.304 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.96	&	-1.81	&				\\
299	&	179	&	2100.69	&	2100.69	&		&	13.87 	&	2.82 	&	6.43 	&	6.442 	&	6.256 	&	6.368 	&	6.307 	&		&	0.004 	&	0.003 	&	0.003 	&	-6.90	&	-1.86	&	$	3/2^{+}	$	\\
300	&	180	&	2107.95	&	2107.95	&		&	13.69 	&	3.42 	&	7.26 	&	6.451 	&	6.259 	&	6.375 	&	6.310 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.80	&	-2.02	&				\\
301	&	181	&	2114.26	&	2114.26	&		&	13.57 	&	3.53 	&	6.31 	&	6.461 	&	6.261 	&	6.382 	&	6.312 	&		&	0.011 	&	0.009 	&	0.010 	&	-6.68	&	-1.17	&	$	3/2^{+}	$	\\
302	&	182	&	2121.31	&	2121.31	&		&	13.36 	&	3.84 	&	7.04 	&	6.471 	&	6.265 	&	6.390 	&	6.316 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.59	&	-1.31	&				\\
303	&	183	&	2127.62	&	2127.62	&		&	13.36 	&	4.02 	&	6.31 	&	6.481 	&	6.267 	&	6.397 	&	6.318 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.46	&	-1.45	&	$	1/2^{+}	$	\\
304	&	184	&	2133.99	&	2133.99	&		&	12.68 	&	4.18 	&	6.37 	&	6.491 	&	6.269 	&	6.404 	&	6.320 	&		&	0.000 	&	0.000 	&	0.000 	&	-6.35	&	-2.44	&				\\
305	&	185	&	2139.71	&	2142.00	&		&	12.09 	&	5.44 	&	5.72 	&	6.791 	&	6.622 	&	6.725 	&	6.671 	&		&	0.550 	&	0.575 	&	0.560 	&	-6.26	&	-2.22	&	$	1/2^{+}	$	\\
306	&	186	&	2146.19	&	2148.42	&		&	12.20 	&	6.22 	&	6.48 	&	6.814 	&	6.639 	&	6.746 	&	6.687 	&		&	0.565 	&	0.587 	&	0.574 	&	-6.55	&	-3.11	&				\\
307	&	187	&	2151.47	&	2153.68	&		&	11.76 	&	6.32 	&	5.28 	&	6.828 	&	6.647 	&	6.758 	&	6.695 	&		&	0.568 	&	0.588 	&	0.576 	&	-5.35	&	-3.21	&	$	5/2^{-}	$	\\
308	&	188	&	2157.44	&	2159.91	&		&	11.25 	&	6.99 	&	5.97 	&	6.841 	&	6.656 	&	6.769 	&	6.704 	&		&	0.569 	&	0.590 	&	0.577 	&	-5.58	&	-3.42	&				\\
309	&	189	&	2162.58	&	2165.06	&		&	11.11 	&	6.98 	&	5.14 	&	6.858 	&	6.668 	&	6.785 	&	6.716 	&		&	0.576 	&	0.594 	&	0.583 	&	-5.48	&	-3.62	&	$	3/2^{+}	$	\\
310	&	190	&	2168.40	&	2171.00	&		&	10.96 	&	7.18 	&	5.82 	&	6.869 	&	6.675 	&	6.794 	&	6.722 	&		&	0.576 	&	0.594 	&	0.583 	&	-5.45	&	-3.75	&				\\
311	&	191	&	2173.32	&	2175.85	&		&	10.74 	&	7.54 	&	4.92 	&	6.877 	&	6.678 	&	6.801 	&	6.726 	&		&	0.572 	&	0.591 	&	0.579 	&	-5.34	&	-3.84	&	$	3/2^{+}	$	\\
312	&	192	&	2179.10	&	2181.71	&		&	10.70 	&	7.69 	&	5.78 	&	6.893 	&	6.689 	&	6.816 	&	6.737 	&		&	0.578 	&	0.595 	&	0.584 	&	-5.32	&	-4.04	&				\\
313	&	193	&	2183.80	&	2186.35	&		&	10.48 	&	7.58 	&	4.70 	&	6.892 	&	6.683 	&	6.813 	&	6.731 	&		&	0.563 	&	0.583 	&	0.571 	&	-5.24	&	-3.39	&	$	3/2^{+}	$	\\
314	&	194	&	2189.54	&	2192.15	&		&	10.44 	&	7.57 	&	5.74 	&	6.912 	&	6.699 	&	6.831 	&	6.746 	&		&	0.573 	&	0.592 	&	0.580 	&	-5.20	&	-4.26	&				\\
315	&	195	&	2194.34	&	2196.82	&		&	10.54 	&	7.86 	&	4.80 	&	6.856 	&	6.626 	&	6.769 	&	6.674 	&		&	-0.418 	&	-0.420 	&	-0.419 	&	-5.52	&	-3.63	&	$	15/2^{+}	$	\\
316	&	196	&	2199.96	&	2202.52	&		&	10.42 	&	7.77 	&	5.62 	&	6.849 	&	6.615 	&	6.761 	&	6.663 	&		&	0.461 	&	0.479 	&	0.468 	&	-5.23	&	-3.59	&				\\
317	&	197	&	2204.97	&	2207.48	&		&	10.63 	&	8.00 	&	5.01 	&	6.886 	&	6.649 	&	6.797 	&	6.697 	&		&	-0.425 	&	-0.427 	&	-0.426 	&	-5.27	&	-4.01	&	$	11/2^{+}	$	\\
318	&	198	&	2210.35	&	2212.67	&		&	10.38 	&	8.17 	&	5.38 	&	6.832 	&	6.590 	&	6.742 	&	6.639 	&		&	0.415 	&	0.426 	&	0.419 	&	-5.13	&	-3.82	&				\\
319	&	199	&	2215.36	&	2217.90	&		&	10.39 	&	8.71 	&	5.02 	&	6.916 	&	6.671 	&	6.825 	&	6.719 	&		&	-0.432 	&	-0.433 	&	-0.433 	&	-5.10	&	-4.36	&	$	7/2^{-}	$	\\
320	&	200	&	2220.31	&	2222.63	&		&	9.96 	&	8.63 	&	4.94 	&	6.838 	&	6.585 	&	6.744 	&	6.633 	&		&	0.392 	&	0.398 	&	0.394 	&	-4.95	&	-4.05	&				\\
321	&	201	&	2225.40	&	2227.90	&		&	10.04 	&	9.50 	&	5.09 	&	6.947 	&	6.693 	&	6.853 	&	6.741 	&		&	-0.440 	&	-0.439 	&	-0.440 	&	-4.91	&	-4.69	&	$	19/2^{-}	$	\\
322	&	202	&	2230.07	&	2232.39	&		&	9.76 	&	9.15 	&	4.67 	&	6.855 	&	6.593 	&	6.758 	&	6.641 	&		&	0.382 	&	0.385 	&	0.383 	&	-4.85	&	-4.30	&				\\
323	&	203	&	2235.18	&	2237.63	&		&	9.78 	&	10.12 	&	5.11 	&	6.979 	&	6.717 	&	6.883 	&	6.764 	&		&	-0.449 	&	-0.447 	&	-0.449 	&	-4.77	&	-5.02	&	$	5/2^{-}	$	\\
324	&	204	&	2239.59	&	2241.92	&		&	9.52 	&	9.84 	&	4.42 	&	6.880 	&	6.608 	&	6.780 	&	6.656 	&		&	0.383 	&	0.384 	&	0.384 	&	-4.70	&	-4.54	&				\\
325	&	205	&	2244.21	&	2246.83	&		&	9.04 	&	10.15 	&	4.62 	&	7.002 	&	6.731 	&	6.903 	&	6.778 	&		&	-0.452 	&	-0.448 	&	-0.450 	&	-4.54	&	-5.30	&	$	9/2^{+}	$	\\
326	&	206	&	2248.94	&	2250.93	&		&	9.35 	&	10.08 	&	4.73 	&	6.850 	&	6.569 	&	6.748 	&	6.617 	&		&	0.313 	&	0.314 	&	0.313 	&	-4.77	&	-4.71	&				\\
327	&	207	&	2253.15	&	2255.00	&		&	8.94 	&	10.31 	&	4.21 	&	6.863 	&	6.577 	&	6.759 	&	6.625 	&		&	0.316 	&	0.316 	&	0.316 	&	-4.73	&	-4.84	&	$	3/2^{-}	$	\\
328	&	208	&	2258.29	&	2260.18	&		&	9.35 	&	10.48 	&	5.14 	&	6.862 	&	6.570 	&	6.756 	&	6.619 	&		&	0.297 	&	0.301 	&	0.299 	&	-4.65	&	-4.90	&				\\
329	&	209	&	2262.41	&	2264.15	&		&	9.26 	&	10.68 	&	4.12 	&	6.872 	&	6.575 	&	6.765 	&	6.624 	&		&	0.296 	&	0.300 	&	0.298 	&	-4.61	&	-5.01	&	$	3/2^{-}	$	\\
330	&	210	&	2267.43	&	2269.22	&		&	9.14 	&	10.84 	&	5.02 	&	6.872 	&	6.569 	&	6.763 	&	6.618 	&		&	0.278 	&	0.287 	&	0.281 	&	-4.57	&	-5.08	&				\\
331	&	211	&	2271.53	&	2273.06	&		&	9.12 	&	11.01 	&	4.10 	&	6.874 	&	6.565 	&	6.764 	&	6.614 	&		&	0.263 	&	0.275 	&	0.267 	&	-4.53	&	-5.17	&	$	1/2^{+}	$	\\
332	&	212	&	2276.41	&	2278.07	&		&	8.98 	&	11.24 	&	4.88 	&	6.883 	&	6.569 	&	6.771 	&	6.617 	&		&	0.261 	&	0.273 	&	0.265 	&	-4.46	&	-5.29	&				\\
333	&	213	&	2280.47	&	2281.83	&		&	8.94 	&	11.44 	&	4.05 	&	6.890 	&	6.569 	&	6.776 	&	6.618 	&		&	0.254 	&	0.268 	&	0.259 	&	-4.38	&	-5.39	&	$	3/2^{-}	$	\\
334	&	214	&	2285.14	&	2286.84	&		&	8.72 	&	11.73 	&	4.67 	&	6.905 	&	6.579 	&	6.790 	&	6.628 	&		&	0.260 	&	0.272 	&	0.264 	&	-4.32	&	-5.52	&				\\
335	&	215	&	2288.99	&	2290.53	&		&	8.52 	&	11.95 	&	3.85 	&	6.914 	&	6.583 	&	6.798 	&	6.632 	&		&	0.258 	&	0.271 	&	0.263 	&	-4.29	&	-5.64	&	$	7/2^{-}	$	\\
336	&	216	&	2293.64	&	2295.41	&		&	8.50 	&	12.25 	&	4.65 	&	6.927 	&	6.592 	&	6.809 	&	6.640 	&		&	0.262 	&	0.273 	&	0.266 	&	-4.22	&	-5.78	&				\\
337	&	217	&	2297.46	&	2299.11	&		&	8.47 	&	12.50 	&	3.82 	&	6.938 	&	6.596 	&	6.818 	&	6.645 	&		&	0.261 	&	0.273 	&	0.266 	&	-4.19	&	-5.89	&	$	1/2^{-}	$	\\
338	&	218	&	2301.96	&	2303.73	&		&	8.33 	&	12.79 	&	4.51 	&	6.949 	&	6.604 	&	6.828 	&	6.652 	&		&	0.263 	&	0.274 	&	0.267 	&	-4.13	&	-6.04	&				\\
339	&	219	&	2305.68	&	2307.09	&		&	8.22 	&	12.94 	&	3.71 	&	6.961 	&	6.606 	&	6.837 	&	6.654 	&		&	0.266 	&	0.277 	&	0.270 	&	-4.30	&	-6.11	&	$	11/2^{+}	$	\\
340	&	220	&	2310.06	&	2311.69	&		&	8.10 	&	13.33 	&	4.39 	&	6.970 	&	6.615 	&	6.847 	&	6.663 	&		&	0.262 	&	0.273 	&	0.266 	&	-3.94	&	-6.32	&				\\
341	&	221	&	2313.76	&	2315.20	&		&	8.08 	&	13.75 	&	3.69 	&	6.978 	&	6.621 	&	6.855 	&	6.669 	&		&	0.258 	&	0.269 	&	0.262 	&	-3.83	&	-6.49	&	$	11/2^{-}	$	\\
342	&	222	&	2317.70	&	2319.18	&		&	7.63 	&	14.15 	&	3.94 	&	6.986 	&	6.628 	&	6.863 	&	6.676 	&		&	0.251 	&	0.262 	&	0.255 	&	-3.66	&	-6.68	&				\\
343	&	223	&	2320.99	&	2322.38	&		&	7.23 	&	14.44 	&	3.29 	&	6.998 	&	6.635 	&	6.873 	&	6.683 	&		&	0.250 	&	0.261 	&	0.254 	&	-3.35	&	-6.82	&	$	5/2^{-}	$	\\
344	&	224	&	2324.66	&	2326.34	&		&	6.96 	&	14.73 	&	3.67 	&	7.007 	&	6.640 	&	6.881 	&	6.688 	&		&	0.248 	&	0.259 	&	0.251 	&	-3.43	&	-6.99	&				\\
345	&	225	&	2327.68	&	2329.27	&		&	6.69 	&	15.12 	&	3.02 	&	7.017 	&	6.646 	&	6.891 	&	6.694 	&		&	0.245 	&	0.256 	&	0.249 	&	-3.39	&	-7.15	&	$	13/2^{+}	$	\\
346	&	226	&	2331.39	&	2333.22	&		&	6.74 	&	15.28 	&	3.71 	&	7.027 	&	6.650 	&	6.899 	&	6.698 	&		&	0.243 	&	0.254 	&	0.247 	&	-3.36	&	-7.28	&				\\
347	&	227	&	2334.38	&	2336.13	&		&	6.70 	&	15.54 	&	2.99 	&	7.037 	&	6.655 	&	6.907 	&	6.703 	&		&	0.240 	&	0.251 	&	0.244 	&	-3.35	&	-7.43	&	$	9/2^{-}	$	\\
348	&	228	&	2338.02	&	2339.92	&		&	6.63 	&	15.78 	&	3.65 	&	7.047 	&	6.659 	&	6.916 	&	6.707 	&		&	0.238 	&	0.249 	&	0.242 	&	-3.32	&	-7.55	&				\\
349	&	229	&	2341.02	&	2342.80	&		&	6.65 	&	16.04 	&	3.00 	&	7.055 	&	6.663 	&	6.923 	&	6.711 	&		&	0.233 	&	0.245 	&	0.237 	&	-3.26	&	-7.69	&	$	3/2^{-}	$	\\
350	&	230	&	2344.58	&	2346.47	&		&	6.56 	&	16.22 	&	3.56 	&	7.067 	&	6.668 	&	6.933 	&	6.715 	&		&	0.233 	&	0.244 	&	0.237 	&	-3.26	&	-7.79	&				\\
351	&	231	&	2347.69	&	2349.45	&		&	6.66 	&	16.43 	&	3.10 	&	7.078 	&	6.672 	&	6.941 	&	6.719 	&		&	0.232 	&	0.242 	&	0.235 	&	-3.26	&	-7.90	&	$	1/2^{-}	$	\\
352	&	232	&	2350.98	&	2352.78	&		&	6.40 	&	16.59 	&	3.29 	&	7.090 	&	6.676 	&	6.952 	&	6.724 	&		&	0.232 	&	0.242 	&	0.235 	&	-3.35	&	-7.99	&				\\
353	&	233	&	2353.21	&	2355.02	&		&	5.53 	&	16.76 	&	2.23 	&	7.100 	&	6.680 	&	6.960 	&	6.728 	&		&	0.227 	&	0.238 	&	0.230 	&	-2.31	&	-8.08	&	$	7/2^{-}	$	\\
354	&	234	&	2355.84	&	2357.85	&		&	4.86 	&	16.95 	&	2.63 	&	7.107 	&	6.684 	&	6.967 	&	6.732 	&		&	0.221 	&	0.232 	&	0.225 	&	-2.43	&	-8.18	&				\\
355	&	235	&	2357.84	&	2359.91	&		&	4.63 	&	17.18 	&	2.01 	&	7.115 	&	6.687 	&	6.973 	&	6.735 	&		&	0.214 	&	0.225 	&	0.218 	&	-2.32	&	-8.28	&	$	7/2^{-}	$	\\
356	&	236	&	2360.62	&	2362.79	&		&	4.79 	&	17.28 	&	2.78 	&	7.124 	&	6.691 	&	6.981 	&	6.739 	&		&	0.208 	&	0.220 	&	0.212 	&	-2.41	&	-8.36	&				\\
357	&	237	&	2362.69	&	2364.84	&		&	4.85 	&	17.46 	&	2.07 	&	7.132 	&	6.694 	&	6.988 	&	6.741 	&		&	0.202 	&	0.213 	&	0.205 	&	-2.37	&	-8.44	&	$	5/2^{-}	$	\\
358	&	238	&	2365.38	&	2367.57	&		&	4.75 	&	17.59 	&	2.69 	&	7.138 	&	6.696 	&	6.993 	&	6.743 	&		&	0.192 	&	0.202 	&	0.195 	&	-2.42	&	-8.51	&				\\
359	&	239	&	2367.51	&	2369.34	&		&	4.82 	&	17.81 	&	2.13 	&	7.139 	&	6.697 	&	6.994 	&	6.745 	&		&	0.175 	&	0.182 	&	0.177 	&	-2.46	&	-8.63	&	$	5/2^{-}	$	\\
360	&	240	&	2370.24	&	2372.27	&		&	4.86 	&	17.90 	&	2.73 	&	7.149 	&	6.698 	&	7.002 	&	6.746 	&		&	0.170 	&	0.179 	&	0.173 	&	-2.45	&	-8.68	&				\\
361	&	241	&	2372.32	&	2374.31	&		&	4.82 	&	18.04 	&	2.09 	&	7.159 	&	6.701 	&	7.010 	&	6.748 	&		&	0.165 	&	0.173 	&	0.168 	&	-2.50	&	-8.75	&	$	3/2^{-}	$	\\
362	&	242	&	2375.03	&	2377.03	&		&	4.79 	&	18.18 	&	2.70 	&	7.163 	&	6.697 	&	7.012 	&	6.745 	&		&	0.153 	&	0.159 	&	0.155 	&	-2.42	&	-8.83	&				\\
363	&	243	&	2377.17	&	2378.88	&		&	4.85 	&	18.35 	&	2.14 	&	7.167 	&	6.694 	&	7.014 	&	6.742 	&		&	0.140 	&	0.143 	&	0.141 	&	-2.49	&	-8.93	&	$	3/2^{-}	$	\\
364	&	244	&	2379.85	&	2381.74	&		&	4.82 	&	18.49 	&	2.68 	&	7.178 	&	6.696 	&	7.023 	&	6.743 	&		&	0.135 	&	0.139 	&	0.136 	&	-2.42	&	-8.99	&				\\
365	&	245	&	2382.27	&	2383.06	&		&	5.09 	&	18.81 	&	2.42 	&	7.175 	&	6.691 	&	7.020 	&	6.739 	&		&	-0.129 	&	-0.118 	&	-0.125 	&	-2.75	&	-9.50	&	$	1/2^{-}	$	\\
366	&	246	&	2384.65	&	2386.49	&		&	4.80 	&	18.77 	&	2.39 	&	7.199 	&	6.699 	&	7.039 	&	6.746 	&		&	0.126 	&	0.131 	&	0.128 	&	-2.62	&	-9.12	&				\\
367	&	247	&	2387.14	&	2388.08	&		&	4.88 	&	20.04 	&	2.49 	&	7.202 	&	6.710 	&	7.045 	&	6.757 	&		&	-0.144 	&	-0.135 	&	-0.141 	&	-2.34	&	-9.71	&	$	15/2^{+}	$	\\
368	&	248	&	2389.44	&	2389.44	&		&	4.79 	&	19.87 	&	2.30 	&	7.190 	&	6.691 	&	7.031 	&	6.739 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.59	&	-9.57	&				\\
369	&	249	&	2391.55	&	2392.39	&		&	4.41 	&	19.91 	&	2.11 	&	7.207 	&	6.696 	&	7.045 	&	6.744 	&		&	0.055 	&	0.042 	&	0.051 	&	-2.53	&	-9.59	&	$	1/2^{-}	$	\\
370	&	250	&	2394.53	&	2394.53	&		&	5.08 	&	20.36 	&	2.97 	&	7.212 	&	6.695 	&	7.049 	&	6.742 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.52	&	-9.71	&				\\
371	&	251	&	2396.67	&	2396.67	&		&	5.12 	&	20.49 	&	2.14 	&	7.224 	&	6.697 	&	7.058 	&	6.745 	&		&	0.019 	&	0.013 	&	0.017 	&	-2.43	&	-9.77	&	$	5/2^{-}	$	\\
372	&	252	&	2399.43	&	2399.43	&		&	4.90 	&	20.71 	&	2.76 	&	7.234 	&	6.699 	&	7.066 	&	6.746 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.38	&	-9.84	&				\\
373	&	253	&	2401.48	&	2401.48	&		&	4.82 	&	20.81 	&	2.06 	&	7.247 	&	6.700 	&	7.075 	&	6.748 	&		&	0.014 	&	0.009 	&	0.012 	&	-2.37	&	-9.90	&	$	1/2^{-}	$	\\
374	&	254	&	2403.95	&	2403.95	&		&	4.52 	&	20.91 	&	2.46 	&	7.258 	&	6.701 	&	7.084 	&	6.749 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.20	&	-9.96	&				\\
375	&	255	&	2405.88	&	2405.88	&		&	4.39 	&	20.99 	&	1.93 	&	7.271 	&	6.702 	&	7.094 	&	6.750 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.15	&	-10.01	&	$	1/2^{-}	$	\\
376	&	256	&	2408.18	&	2408.18	&		&	4.23 	&	21.09 	&	2.30 	&	7.283 	&	6.703 	&	7.103 	&	6.751 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.08	&	-10.07	&				\\
377	&	257	&	2410.11	&	2410.11	&		&	4.23 	&	21.17 	&	1.93 	&	7.296 	&	6.704 	&	7.113 	&	6.752 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.09	&	-10.13	&	$	1/2^{-}	$	\\
378	&	258	&	2412.19	&	2412.19	&		&	4.02 	&	21.27 	&	2.08 	&	7.309 	&	6.705 	&	7.123 	&	6.753 	&		&	0.000 	&	0.000 	&	0.000 	&	-2.12	&	-10.20	&				\\
379	&	259	&	2412.24	&	2412.24	&		&	2.13 	&	21.32 	&	0.05 	&	7.320 	&	6.717 	&	7.135 	&	6.765 	&		&	-0.003 	&	-0.004 	&	-0.003 	&	-0.14	&	-10.32	&	$	11/2^{+}	$	\\
380	&	260	&	2413.62	&	2413.62	&		&	1.43 	&	21.68 	&	1.38 	&	7.330 	&	6.727 	&	7.145 	&	6.774 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.75	&	-10.43	&				\\
381	&	261	&	2413.69	&	2413.69	&		&	1.45 	&	21.88 	&	0.07 	&	7.341 	&	6.738 	&	7.157 	&	6.786 	&		&	0.008 	&	0.011 	&	0.009 	&	-0.74	&	-10.54	&	$	1/2^{+}	$	\\
382	&	262	&	2415.05	&	2415.05	&		&	1.43 	&	22.09 	&	1.36 	&	7.352 	&	6.748 	&	7.167 	&	6.795 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.76	&	-10.65	&				\\
383	&	263	&	2415.12	&	2415.12	&		&	1.43 	&	22.26 	&	0.07 	&	7.363 	&	6.759 	&	7.179 	&	6.807 	&		&	0.011 	&	0.014 	&	0.012 	&	-0.75	&	-10.77	&	$	1/2^{+}	$	\\
384	&	264	&	2416.50	&	2416.50	&		&	1.45 	&	22.50 	&	1.38 	&	7.373 	&	6.769 	&	7.189 	&	6.816 	&		&	0.000 	&	0.000 	&	0.000 	&	-0.77	&	-10.88	&				\\
385	&	265	&	2416.57	&	2416.57	&		&	1.45 	&	22.65 	&	0.07 	&	7.385 	&	6.782 	&	7.203 	&	6.829 	&		&	0.027 	&	0.033 	&	0.029 	&	-0.79	&	-11.00	&	$	5/2^{+}	$	\\
386	&	266	&	2417.99	&	2417.99	&		&	1.49 	&	22.84 	&	1.42 	&	7.397 	&	6.793 	&	7.214 	&	6.840 	&		&	0.034 	&	0.040 	&	0.036 	&	-0.85	&	-11.11	&				\\
387	&	267	&	2418.53	&	2420.53	&		&	1.96 	&	23.11 	&	0.54 	&	7.581 	&	7.025 	&	7.413 	&	7.071 	&		&	0.428 	&	0.430 	&	0.428 	&	-1.43	&	-11.32	&	$	1/2^{+}	$	\\
388	&	268	&	2420.37	&	2422.44	&		&	2.38 	&	23.27 	&	1.84 	&	7.582 	&	7.021 	&	7.413 	&	7.067 	&		&	0.415 	&	0.414 	&	0.414 	&	-1.44	&	-11.43	&				\\
389	&	269	&	2421.35	&	2423.33	&		&	2.83 	&	23.46 	&	0.99 	&	7.594 	&	7.027 	&	7.423 	&	7.072 	&		&	0.414 	&	0.413 	&	0.414 	&	-1.44	&	-11.51	&	$	1/2^{+}	$	\\
390	&	270	&	2423.20	&	2424.93	&		&	2.83 	&	23.64 	&	1.85 	&	7.551 	&	6.985 	&	7.382 	&	7.030 	&		&	0.348 	&	0.339 	&	0.345 	&	-1.45	&	-11.66	&				\\
391	&	271	&	2424.17	&	2426.11	&		&	2.82 	&	23.86 	&	0.97 	&	7.611 	&	7.035 	&	7.439 	&	7.081 	&		&	0.408 	&	0.405 	&	0.407 	&	-1.40	&	-11.70	&	$	1/2^{+}	$	\\
392	&	272	&	2426.01	&	2427.72	&		&	2.80 	&	24.03 	&	1.84 	&	7.573 	&	6.998 	&	7.402 	&	7.044 	&		&	0.349 	&	0.340 	&	0.346 	&	-1.38	&	-11.83	&				\\
393	&	273	&	2426.93	&	2428.48	&		&	2.76 	&	24.19 	&	0.93 	&	7.583 	&	7.004 	&	7.411 	&	7.050 	&		&	0.349 	&	0.339 	&	0.346 	&	-1.34	&	-11.92	&	$	3/2^{+}	$	\\
394	&	274	&	2428.68	&	2430.41	&		&	2.67 	&	24.37 	&	1.75 	&	7.597 	&	7.013 	&	7.424 	&	7.058 	&		&	0.353 	&	0.343 	&	0.350 	&	-1.32	&	-11.99	&				\\
395	&	275	&	2429.59	&	2431.21	&		&	2.66 	&	24.57 	&	0.91 	&	7.610 	&	7.020 	&	7.436 	&	7.065 	&		&	0.357 	&	0.345 	&	0.354 	&	-1.31	&	-12.07	&	$	1/2^{+}	$	\\
396	&	276	&	2431.24	&	2432.97	&		&	2.56 	&	24.87 	&	1.65 	&	7.622 	&	7.027 	&	7.446 	&	7.073 	&		&	0.359 	&	0.347 	&	0.355 	&	-1.27	&	-12.15	&				\\
397	&	277	&	2432.12	&	2433.71	&		&	2.52 	&	25.06 	&	0.87 	&	7.631 	&	7.034 	&	7.456 	&	7.080 	&		&	0.359 	&	0.347 	&	0.355 	&	-1.22	&	-12.24	&	$	1/2^{+}	$	\\
398	&	278	&	2433.70	&	2435.35	&		&	2.46 	&	25.18 	&	1.59 	&	7.645 	&	7.042 	&	7.468 	&	7.087 	&		&	0.364 	&	0.350 	&	0.360 	&	-1.20	&	-12.31	&				\\
399	&	279	&	2434.48	&	2435.81	&		&	2.37 	&	25.37 	&	0.78 	&	7.656 	&	7.049 	&	7.479 	&	7.094 	&		&	0.367 	&	0.352 	&	0.362 	&	-0.98	&	-12.39	&	$	7/2^{+}	$	\\
400	&	280	&	2435.95	&	2437.43	&		&	2.25 	&	25.51 	&	1.47 	&	7.667 	&	7.054 	&	7.488 	&	7.099 	&		&	0.366 	&	0.352 	&	0.362 	&	-1.00	&	-12.46	&				\\
401	&	281	&	2436.41	&	2437.84	&		&	1.93 	&	25.72 	&	0.46 	&	7.678 	&	7.065 	&	7.500 	&	7.110 	&		&	0.369 	&	0.354 	&	0.364 	&	-1.00	&	-12.58	&	$	11/2^{-}	$	\\
402	&	282	&	2437.65	&	2439.27	&		&	1.70 	&	25.77 	&	1.24 	&	7.683 	&	7.062 	&	7.503 	&	7.107 	&		&	0.357 	&	0.344 	&	0.353 	&	-0.82	&	-12.60	&				\\
403	&	283	&	2437.96	&	2439.56	&		&	1.55 	&	25.86 	&	0.31 	&	7.696 	&	7.070 	&	7.515 	&	7.115 	&		&	0.360 	&	0.346 	&	0.356 	&	-0.79	&	-12.69	&	$	5/2^{+}	$	\\
404	&	284	&	2439.18	&	2440.85	&		&	1.53 	&	25.95 	&	1.22 	&	7.696 	&	7.063 	&	7.513 	&	7.109 	&		&	0.342 	&	0.333 	&	0.340 	&	-0.80	&	-12.71	&				\\
405	&	285	&	2439.47	&	2441.05	&		&	1.51 	&	25.99 	&	0.29 	&	7.701 	&	7.062 	&	7.517 	&	7.107 	&		&	0.332 	&	0.325 	&	0.330 	&	-0.79	&	-12.75	&	$	7/2^{-}	$	\\
406	&	286	&	2440.74	&	2442.27	&		&	1.55 	&	25.90 	&	1.27 	&	7.695 	&	7.049 	&	7.510 	&	7.094 	&		&	0.306 	&	0.305 	&	0.306 	&	-0.92	&	-12.72	&				\\
407	&	287	&	2441.28	&	2442.63	&		&	1.82 	&	25.86 	&	0.55 	&	7.685 	&	7.023 	&	7.496 	&	7.068 	&		&	0.257 	&	0.269 	&	0.261 	&	-1.08	&	-12.68	&	$	1/2^{-}	$	\\
408	&	288	&	2442.72	&	2444.08	&		&	1.98 	&	26.01 	&	1.43 	&	7.694 	&	7.024 	&	7.503 	&	7.070 	&		&	0.252 	&	0.266 	&	0.256 	&	-1.05	&	-12.74	&				\\
409	&	289	&	2443.38	&	2444.58	&		&	2.10 	&	26.15 	&	0.66 	&	7.703 	&	7.026 	&	7.510 	&	7.071 	&		&	0.245 	&	0.262 	&	0.250 	&	-1.01	&	-12.80	&	$	1/2^{+}	$	\\
410	&	290	&	2444.76	&	2446.02	&		&	2.04 	&	26.26 	&	1.38 	&	7.716 	&	7.034 	&	7.522 	&	7.079 	&		&	0.252 	&	0.267 	&	0.256 	&	-1.00	&	-12.86	&				\\
411	&	291	&	2445.37	&	2446.23	&		&	1.99 	&	26.32 	&	0.61 	&	7.727 	&	7.031 	&	7.531 	&	7.077 	&		&	0.250 	&	0.265 	&	0.254 	&	-1.17	&	-12.88	&	$	9/2^{-}	$	\\
412	&	292	&	2446.63	&	2447.75	&		&	1.87 	&	26.54 	&	1.27 	&	7.737 	&	7.044 	&	7.542 	&	7.090 	&		&	0.253 	&	0.269 	&	0.257 	&	-0.84	&	-13.00	&				\\
413	&	293	&	2447.11	&	2448.03	&		&	1.75 	&	26.80 	&	0.48 	&	7.746 	&	7.052 	&	7.551 	&	7.097 	&		&	0.250 	&	0.266 	&	0.255 	&	-0.82	&	-13.11	&	$	11/2^{+}	$	\\
414	&	294	&	2448.13	&	2449.36	&		&	1.49 	&	26.94 	&	1.01 	&	7.757 	&	7.060 	&	7.561 	&	7.105 	&		&	0.252 	&	0.268 	&	0.257 	&	-0.72	&	-13.19	&				\\
415	&	295	&	2448.44	&	2449.60	&		&	1.32 	&	27.11 	&	0.31 	&	7.768 	&	7.067 	&	7.572 	&	7.112 	&		&	0.253 	&	0.268 	&	0.257 	&	-0.73	&	-13.27	&	$	5/2^{+}	$	\\
416	&	296	&	2449.51	&	2450.84	&		&	1.38 	&	27.32 	&	1.07 	&	7.777 	&	7.075 	&	7.581 	&	7.120 	&		&	0.253 	&	0.268 	&	0.258 	&	-0.69	&	-13.37	&				\\
417	&	297	&	2449.81	&	2451.04	&		&	1.37 	&	27.48 	&	0.30 	&	7.788 	&	7.082 	&	7.591 	&	7.127 	&		&	0.253 	&	0.268 	&	0.258 	&	-0.66	&	-13.47	&	$	5/2^{+}	$	\\
418	&	298	&	2450.84	&	2452.21	&		&	1.33 	&	27.67 	&	1.03 	&	7.799 	&	7.088 	&	7.602 	&	7.133 	&		&	0.255 	&	0.269 	&	0.259 	&	-0.67	&	-13.54	&				\\
419	&	299	&	2451.16	&	2452.42	&		&	1.35 	&	27.85 	&	0.33 	&	7.810 	&	7.094 	&	7.612 	&	7.139 	&		&	0.256 	&	0.270 	&	0.260 	&	-0.67	&	-13.62	&	$	3/2^{+}	$	\\
420	&	300	&	2452.12	&	2453.46	&		&	1.28 	&	27.99 	&	0.96 	&	7.821 	&	7.099 	&	7.622 	&	7.144 	&		&	0.257 	&	0.270 	&	0.260 	&	-0.64	&	-13.70	&				\\
421	&	301	&	2452.44	&	2453.68	&		&	1.27 	&	28.12 	&	0.32 	&	7.833 	&	7.104 	&	7.633 	&	7.149 	&		&	0.258 	&	0.271 	&	0.262 	&	-0.67	&	-13.76	&	$	1/2^{+}	$	\\
422	&	302	&	2453.34	&	2454.60	&		&	1.22 	&	28.28 	&	0.90 	&	7.844 	&	7.110 	&	7.642 	&	7.154 	&		&	0.258 	&	0.271 	&	0.262 	&	-0.59	&	-13.84	&				\\
423	&	303	&	2453.71	&	2454.73	&		&	1.27 	&	28.45 	&	0.37 	&	7.855 	&	7.114 	&	7.652 	&	7.159 	&		&	0.259 	&	0.272 	&	0.262 	&	-0.67	&	-13.91	&	$	1/2^{+}	$	\\
424	&	304	&	2454.41	&	2455.52	&		&	1.07 	&	28.53 	&	0.70 	&	7.867 	&	7.119 	&	7.663 	&	7.164 	&		&	0.260 	&	0.272 	&	0.264 	&	-0.42	&	-13.97	&				\\
425	&	305	&	2454.57	&	2455.63	&		&	0.86 	&	28.84 	&	0.16 	&	7.876 	&	7.128 	&	7.672 	&	7.172 	&		&	0.260 	&	0.272 	&	0.264 	&	-0.21	&	-14.11	&	$	13/2^{-}	$	\\
426	&	306	&	2454.96	&	2456.24	&		&	0.55 	&	29.01 	&	0.39 	&	7.885 	&	7.134 	&	7.681 	&	7.178 	&		&	0.258 	&	0.270 	&	0.261 	&	-0.21	&	-14.21	&				\\
427	&	307	&	2454.83	&	2456.06	&		&	0.27 	&	29.20 	&	\underline{-0.12}	&	7.896 	&	7.141 	&	7.691 	&	7.186 	&		&	0.257 	&	0.270 	&	0.261 	&	-0.20	&	-14.33	&	$	7/2^{+}	$	\\
428	&	308	&	2455.27	&	2456.65	&		&	0.32 	&	29.38 	&	0.44 	&	7.905 	&	7.145 	&	7.699 	&	7.189 	&		&	0.254 	&	0.267 	&	0.257 	&	-0.15	&	-14.41	&				\\
429	&	309	&	2455.11	&	2456.42	&		&	0.27 	&		&	\underline{-0.17}	&	7.915 	&	7.150 	&	7.709 	&	7.195 	&		&	0.252 	&	0.265 	&	0.256 	&	-0.13	&	-14.50	&	$	5/2^{+}	$	\\
430	&	310	&	2455.51	&	2456.93	&		&	0.24 	&	29.72 	&	0.41 	&	7.924 	&	7.155 	&	7.717 	&	7.199 	&		&	0.249 	&	0.262 	&	0.252 	&	-0.13	&	-14.59	&				\\
431	&	311	&	2455.29	&	2456.63	&		&	0.18 	&		&	\underline{-0.22}	&	7.932 	&	7.161 	&	7.725 	&	7.205 	&		&	0.245 	&	0.258 	&	0.249 	&	-0.10	&	-14.70	&	$	5/2^{+}	$	\\
432	&	312	&	2455.73	&	2457.16	&		&	0.22 	&	30.07 	&	0.44 	&	7.942 	&	7.164 	&	7.734 	&	7.209 	&		&	0.243 	&	0.256 	&	0.246 	&	-0.12	&	-14.77	&				\\
433	&	313	&	2455.52	&	2456.89	&		&	0.23 	&		&	\underline{-0.21}	&	7.954 	&	7.168 	&	7.744 	&	7.212 	&		&	0.241 	&	0.255 	&	0.245 	&	-0.15	&	-14.83	&	$	1/2^{+}	$	\\
434	&	314	&	2455.95	&	2457.36	&		&	0.21 	&	30.40 	&	0.42 	&	7.961 	&	7.173 	&	7.751 	&	7.217 	&		&	0.237 	&	0.251 	&	0.241 	&	-0.11	&	-14.93	&				\\
435	&	315	&	2455.78	&	2457.09	&		&	0.26 	&		&	\underline{-0.16}	&	7.972 	&	7.176 	&	7.761 	&	7.221 	&		&	0.235 	&	0.249 	&	0.239 	&	-0.12	&	-15.00	&	$	1/2^{+}	$	\\
436	&	316	&	2456.13	&	2457.50	&		&	0.19 	&	30.68 	&	0.35 	&	7.982 	&	7.180 	&	7.769 	&	7.224 	&		&	0.232 	&	0.247 	&	0.236 	&	-0.09	&	-15.07	&				\\
437	&	317	&	2455.95	&	2457.18	&		&	0.17 	&		&	\underline{-0.18}	&	7.991 	&	7.184 	&	7.778 	&	7.229 	&		&	0.229 	&	0.245 	&	0.234 	&	-0.01	&	-15.14	&	$	1/2^{+}	$	\\
438	&	318	&	2456.25	&	2457.55	&		&	0.12 	&	30.94 	&	0.30 	&	8.002 	&	7.187 	&	7.788 	&	7.232 	&		&	0.228 	&	0.243 	&	0.232 	&	-0.01	&	-15.21	&				\\
439	&	319	&	2456.09	&	2457.25	&		&	0.14 	&		&	\underline{-0.16}	&	8.011 	&	7.193 	&	7.796 	&	7.237 	&		&	0.225 	&	0.240 	&	0.230 	&	\underline{0.10}	&	-15.31	&	$	15/2^{-}	$	\\
440	&	320	&	2456.11	&	2457.43	&		&	\underline{-0.14}	&	31.37 	&	0.02 	&	8.018 	&	7.201 	&	7.804 	&	7.245 	&		&	0.222 	&	0.236 	&	0.226 	&	\underline{0.19}	&	-15.43	&				\\
$\sigma$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline

\hline \hline

\label{tab1}
\end{longtable}
